A Finite Element Formulation to Three-Dimensionally Resolve Space-Charge Layers in Solid Electrolytes

All-solid-state batteries are seen as promising candidates to replace conventional batteries with liquid electrolytes in many applications. However, they are not yet feasible for many relevant applications. One particular question of interest is the identification of physical effects inside all-solid-state batteries and their quantitative influence on the performance of the entire battery cell. Simulation models can contribute to answering the aforementioned question by systematical studies, e.g. enabling or disabling certain physical effects. Especially the influence of space-charge layers (SCLs) is heavily discussed in the scientific community. So far, the different length scales of SCLs and the microstructure of a battery cell made a spatial discretization of realistic microstructures with resolved SCLs infeasible. However, thermodynamically consistent continuum models which are applied to simplified geometries are already established in the literature. In this work, we propose a model that enables the prediction of the spatial development of SCLs within geometrically resolved microstructures by exploiting that effects in SCLs are predominantly one-dimensional. With the proposed approach it is possible to quantify the geometric influence of realistic microstructures on the formation process of SCLs. SCLs in realistic microstructures remarkably differ from SCLs computed with simplified one-dimensional models which are already established in the literature.

==> figures/1_sphere_conservation.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0.0,
xmax=1.0e1,
xtick={0.0,2.0,4.0,6.0,8.0,1.0e1},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-4.0e7,
ymax=4.0e7,
ytick={-4e7,-2e7,0,2e7,4e7},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Charge in C},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.47)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.005	5769.12337858701\\
0.01	7638.30803771433\\
0.015	8639.10389059354\\
0.02	9513.0020100824\\
0.025	10097.5418897929\\
0.03	11016.5842392261\\
0.035	11219.8029563119\\
0.04	10731.4967017427\\
0.045	11151.8760063359\\
0.05	11839.9272625439\\
0.055	11344.6091282835\\
0.06	11803.6354034609\\
0.065	11599.8717548052\\
0.07	12026.4869598242\\
0.075	11768.1645891128\\
0.08	11544.5904806925\\
0.085	12070.7831308303\\
0.09	11864.8840466165\\
0.095	11710.6502833666\\
0.1	11749.7350767237\\
0.105	12209.5399902592\\
0.11	11997.33388082\\
0.115	11814.4801207874\\
0.12	11841.1656256942\\
0.125	11686.7072425332\\
0.13	11628.2100180864\\
0.135	11599.7594669504\\
0.14	11687.007868252\\
0.145	11688.0991049582\\
0.15	11744.0056560347\\
0.155	11827.6862319084\\
0.16	11970.7337277781\\
0.165	12123.1008096839\\
0.17	12255.3975713138\\
0.175	11548.5677968449\\
0.18	11856.1960428489\\
0.185	12148.7080783551\\
0.19	12342.1909534483\\
0.195	11631.6345209499\\
0.2	12038.7555691445\\
0.205	12358.6321109904\\
0.21	11906.3066320951\\
0.215	12253.8386551407\\
0.22	11663.4985986157\\
0.225	12084.6878197454\\
0.23	11696.7915244572\\
0.235	12083.5334384526\\
0.24	11762.4026287421\\
0.245	12182.6970448948\\
0.25	11629.3706033839\\
0.255	12314.6648441094\\
0.26	12026.792878189\\
0.265	11664.4750305888\\
0.27	12176.6562919334\\
0.275	11940.5533987632\\
0.28	11589.4501649918\\
0.285	12186.2924907556\\
0.29	11954.3224590112\\
0.295	11722.4237859936\\
0.3	12299.3808392006\\
0.305	12024.0403369424\\
0.31	11844.0334176472\\
0.315	11546.5317209507\\
0.32	12261.7430190983\\
0.325	12073.1358933081\\
0.33	11909.168732306\\
0.335	11634.2105378616\\
0.34	12239.3359240037\\
0.345	12048.7810450378\\
0.35	11930.7128867183\\
0.355	11721.5878341551\\
0.36	11589.9203068523\\
0.365	11526.3635805986\\
0.37	12298.5858996125\\
0.375	12187.5134295384\\
0.38	12036.3555936578\\
0.385	11917.1597225725\\
0.39	11755.1068429231\\
0.395	11618.5463696569\\
0.4	11769.7214039156\\
0.405	12189.6714790944\\
0.41	12082.0962751484\\
0.415	12043.0161596654\\
0.42	11930.9946998006\\
0.425	11871.4990363562\\
0.43	11680.8676891353\\
0.435	11625.0620954905\\
0.44	11590.3874009952\\
0.445	11661.4345759769\\
0.45	12217.0134894764\\
0.455	12163.6847694824\\
0.46	12137.5356955363\\
0.465	12023.47703\\
0.47	11996.3722036384\\
0.475	11937.5136133579\\
0.48	11897.0944882209\\
0.485	11822.2998964396\\
0.49	11779.3871964047\\
0.495	11748.5806990145\\
0.5	11682.4731961472\\
0.505	11516.9290985864\\
0.51	11533.609634927\\
0.515	12239.3575504481\\
0.52	12118.3337540734\\
0.525	12097.7676421388\\
0.53	12064.1768911841\\
0.535	12055.9486272001\\
0.54	12034.4061842884\\
0.545	12052.8297738593\\
0.55	12057.7871047129\\
0.555	12010.3426819731\\
0.56	11995.1807651729\\
0.565	11936.2666191618\\
0.57	11913.7016342551\\
0.575	11865.0696094487\\
0.58	11744.678783723\\
0.585	11716.6366659275\\
0.59	11637.2197406653\\
0.595	11552.4674850146\\
0.6	11563.0337113827\\
0.605	11522.0627249665\\
0.61	11538.1548047914\\
0.615	11645.9834422679\\
0.62	12278.5232869297\\
0.625	12419.9054694206\\
0.63	12288.3699042349\\
0.635	12193.2810943792\\
0.64	12118.51872731\\
0.645	12141.5567068606\\
0.65	12135.2373578059\\
0.655	12165.7358371283\\
0.66	12189.205543606\\
0.665	12082.7415283535\\
0.67	12097.1445228373\\
0.675	12094.1209652161\\
0.68	12004.3530392276\\
0.685	11950.9853324895\\
0.69	11913.4904168288\\
0.695	11975.8285596847\\
0.7	11945.8258615882\\
0.705	11951.4607936903\\
0.71	11928.5412232123\\
0.715	11925.232204333\\
0.72	11902.0957199271\\
0.725	11873.1158414372\\
0.73	11816.9553753043\\
0.735	11740.3125042385\\
0.74	11722.0537813851\\
0.745	11726.1299394113\\
0.75	11726.544783463\\
0.755	11714.8632704026\\
0.76	11771.2822391735\\
0.765	11714.874112351\\
0.77	11701.7746708721\\
0.775	11648.7493824821\\
0.78	11602.9442108986\\
0.785	11605.3717110487\\
0.79	11595.6550365304\\
0.795	11509.8016147694\\
0.8	11453.1941925273\\
0.805	11441.5193601669\\
0.81	11526.60229647\\
0.815	12021.0472079612\\
0.82	12246.3456029375\\
0.825	12205.3850420636\\
0.83	12190.0379506801\\
0.835	12162.6784773673\\
0.84	12229.7491857399\\
0.845	12299.8039498537\\
0.85	12349.4585534097\\
0.855	12359.0806763305\\
0.86	12288.2987886592\\
0.865	12236.1609240552\\
0.87	12206.6917461275\\
0.875	12190.8434680109\\
0.88	12196.8314699653\\
0.885	12183.8477924781\\
0.89	12150.3855849822\\
0.895	12152.989493342\\
0.9	12186.2264686769\\
0.905	12202.5608724448\\
0.91	12149.6375782865\\
0.915	12109.4140094813\\
0.92	12080.6270642689\\
0.925	12005.2597588433\\
0.93	12004.0394650717\\
0.935	11975.724635497\\
0.94	11966.8902138537\\
0.945	11957.1419676262\\
0.95	11958.3109007382\\
0.955	11886.7032645785\\
0.96	11849.0541162038\\
0.965	11808.3880199323\\
0.97	11880.3330443512\\
0.975	11841.5607044404\\
0.98	11807.7297214228\\
0.985	11776.6442936646\\
0.99	11872.2016009506\\
0.995	11850.4345708003\\
1	11885.57419822\\
1.005	11929.8460577339\\
1.01	11876.7981364986\\
1.015	11877.7581104993\\
1.02	11904.7765168057\\
1.025	11951.287723771\\
1.03	11982.4359162959\\
1.035	11862.109485986\\
1.04	11860.6627181679\\
1.045	11893.1454331545\\
1.05	11897.8651973454\\
1.055	11858.0234262863\\
1.06	11798.9561402838\\
1.065	11782.5884872352\\
1.07	11780.3642444646\\
1.075	11747.1459708239\\
1.08	11748.6089444263\\
1.085	11746.840996953\\
1.09	11693.6519548\\
1.095	11665.8447901115\\
1.1	11601.7609628401\\
1.105	11574.7591012387\\
1.11	11568.5885493287\\
1.115	11587.4553348737\\
1.12	11574.3323729678\\
1.125	11546.0470597408\\
1.13	11521.2819681215\\
1.135	11530.1391543656\\
1.14	11515.3803935618\\
1.145	11520.6558802116\\
1.15	11550.9419605912\\
1.155	11547.6031274775\\
1.16	11554.6826220032\\
1.165	11492.3408102558\\
1.17	11476.3590799249\\
1.175	11464.7472842599\\
1.18	11414.281941505\\
1.185	11420.3950756443\\
1.19	11379.7972544695\\
1.195	11350.842012215\\
1.2	11342.6008447237\\
1.205	11566.0634192875\\
1.21	12057.1493559339\\
1.215	12275.5777939446\\
1.22	12261.6603436434\\
1.225	12283.7428751279\\
1.23	12296.9499260681\\
1.235	12295.2892196292\\
1.24	12310.5639461875\\
1.245	12353.1750772655\\
1.25	12337.0981234589\\
1.255	12334.4747418321\\
1.26	12340.4847876488\\
1.265	12295.0595463077\\
1.27	12313.8218031918\\
1.275	12286.8572918773\\
1.28	12245.9609202377\\
1.285	12235.4467268707\\
1.29	12252.7506378097\\
1.295	12257.5020382036\\
1.3	12272.5442209926\\
1.305	12227.5475381743\\
1.31	12193.0450512531\\
1.315	12208.5056770481\\
1.32	12224.4545010203\\
1.325	12239.981065405\\
1.33	12248.7353156186\\
1.335	12212.4205855953\\
1.34	12219.885769788\\
1.345	12158.2370101248\\
1.35	12182.3203085067\\
1.355	12170.0039446956\\
1.36	12157.5726297601\\
1.365	12141.6186558716\\
1.37	12101.188905573\\
1.375	12049.5413172553\\
1.38	12031.8073840602\\
1.385	12023.8816235669\\
1.39	12006.2273244975\\
1.395	11996.0231814482\\
1.4	11980.9580456015\\
1.405	11952.2194821627\\
1.41	11955.4414219589\\
1.415	11981.2957612488\\
1.42	11978.4135235039\\
1.425	11943.1555598387\\
1.43	11928.4824300472\\
1.435	11951.8870201901\\
1.44	11923.6902161301\\
1.445	11950.7125190674\\
1.45	11988.8506884954\\
1.455	11947.33631406\\
1.46	11974.8607973267\\
1.465	11959.1149003929\\
1.47	11994.6322967163\\
1.475	11983.8962310212\\
1.48	11981.6282476817\\
1.485	11964.0721623889\\
1.49	11995.5926325125\\
1.495	12009.1277433556\\
1.5	12011.9457110098\\
1.505	11987.5527679393\\
1.51	11975.6649604684\\
1.515	11919.256266926\\
1.52	11931.3888250375\\
1.525	11932.6017510378\\
1.53	11885.9481578302\\
1.535	11879.058287694\\
1.54	11925.6943498261\\
1.545	11917.5191218721\\
1.55	11920.9575961111\\
1.555	11933.0256258582\\
1.56	11983.6473547689\\
1.565	11958.7411093332\\
1.57	11970.8248935312\\
1.575	11983.467444918\\
1.58	11999.3891906252\\
1.585	11970.6028789412\\
1.59	11984.2687710723\\
1.595	11950.1237968371\\
1.6	11884.611171245\\
1.605	11885.5655272976\\
1.61	11874.7332302022\\
1.615	11867.8939088864\\
1.62	11850.3091718232\\
1.625	11820.3455787796\\
1.63	11812.5010520345\\
1.635	11834.9304833405\\
1.64	11835.7570748958\\
1.645	11847.4990787613\\
1.65	11835.072711991\\
1.655	11842.3757164134\\
1.66	11810.8695453363\\
1.665	11805.0638616319\\
1.67	11770.0961309799\\
1.675	11770.7637640447\\
1.68	11741.7667274838\\
1.685	11742.5057908288\\
1.69	11743.385329908\\
1.695	11714.6605191052\\
1.7	11692.9852730556\\
1.705	11691.5127012752\\
1.71	11681.6043878421\\
1.715	11682.2093561957\\
1.72	11683.0870554472\\
1.725	11649.1401374652\\
1.73	11617.3063153903\\
1.735	11612.5263782084\\
1.74	11590.8205588904\\
1.745	11591.7059349957\\
1.75	11581.6360168681\\
1.755	11527.4214060159\\
1.76	11561.2235024108\\
1.765	11561.7971609538\\
1.77	11571.6359633114\\
1.775	11572.1287047272\\
1.78	11561.8044537339\\
1.785	11557.8092468075\\
1.79	11546.0283042675\\
1.795	11524.1823772795\\
1.8	11529.9943428342\\
1.805	11546.7719761534\\
1.81	11513.4261666564\\
1.815	11555.4533318482\\
1.82	11550.8420755656\\
1.825	11574.2338380426\\
1.83	11574.8076127696\\
1.835	11520.9413078537\\
1.84	11544.4775029553\\
1.845	11522.1756805097\\
1.85	11479.2523376202\\
1.855	11425.6055515499\\
1.86	11477.2128923223\\
1.865	11459.3291857434\\
1.87	11434.8775422627\\
1.875	11460.4072916047\\
1.88	11450.3528004201\\
1.885	11471.0168948006\\
1.89	11493.6611702299\\
1.895	11493.8257728649\\
1.9	11482.4548622741\\
1.905	11489.328238368\\
1.91	11462.7583403857\\
1.915	11475.8155429762\\
1.92	11487.8232066664\\
1.925	11528.859377692\\
1.93	11563.407707967\\
1.935	11552.2169514246\\
1.94	11551.7916418653\\
1.945	11553.2048236473\\
1.95	11622.2466657168\\
1.955	11613.1018264263\\
1.96	11590.1526911714\\
1.965	11536.5297921078\\
1.97	11600.0579410519\\
1.975	11599.2393614734\\
1.98	11610.1132952413\\
1.985	11653.4637350992\\
1.99	11675.1645986053\\
1.995	11686.2352274331\\
2	11716.5555179427\\
2.005	11744.1327774389\\
2.01	11747.6967758772\\
2.015	11744.1268899304\\
2.02	11743.4067577289\\
2.025	11698.3474198425\\
2.03	11698.6735981874\\
2.035	11690.4404048438\\
2.04	11657.0094353734\\
2.045	11618.8050598895\\
2.05	11618.1389143108\\
2.055	11610.9050077303\\
2.06	11601.0798562968\\
2.065	11600.5612387645\\
2.07	11579.0565929572\\
2.075	11911.8352557367\\
2.08	12352.6620893582\\
2.085	12518.2284822201\\
2.09	12502.0821493432\\
2.095	12482.6850053788\\
2.1	12478.9856530893\\
2.105	12478.964633147\\
2.11	12445.1366536583\\
2.115	12425.2675413355\\
2.12	12392.5834952587\\
2.125	12392.3594370763\\
2.13	12392.1779953088\\
2.135	12370.5231853478\\
2.14	12370.1366416667\\
2.145	12369.9921296699\\
2.15	12377.4312084294\\
2.155	12354.2579898756\\
2.16	12333.6155629184\\
2.165	12305.7119693035\\
2.17	12305.6780240934\\
2.175	12305.6552221096\\
2.18	12305.7905676736\\
2.185	12292.7014365932\\
2.19	12292.571931581\\
2.195	12285.2944047482\\
2.2	12274.3053206618\\
2.205	12263.6623752076\\
2.21	12252.4998667511\\
2.215	12218.6325835846\\
2.22	12207.6483086713\\
2.225	12218.3761047187\\
2.23	12180.7795679044\\
2.235	12192.9124491428\\
2.24	12195.1699268297\\
2.245	12194.861647436\\
2.25	12174.3869790771\\
2.255	12164.6771520801\\
2.26	12159.0657669494\\
2.265	12163.2489247051\\
2.27	12129.3729774181\\
2.275	12117.7057623021\\
2.28	12096.1163126047\\
2.285	12102.0632167725\\
2.29	12090.8590625644\\
2.295	12090.8427236523\\
2.3	12078.658824843\\
2.305	12078.3734571437\\
2.31	12044.7591004075\\
2.315	12054.3672248424\\
2.32	12054.125321467\\
2.325	12033.6675730515\\
2.33	12010.9248745063\\
2.335	12000.5330523679\\
2.34	11987.9316512565\\
2.345	12007.0286661039\\
2.35	11989.1821981788\\
2.355	11974.835992404\\
2.36	11985.2272732617\\
2.365	11972.7595637296\\
2.37	11978.281074997\\
2.375	11957.438266162\\
2.38	11936.4723732719\\
2.385	11930.8127108142\\
2.39	11929.850029238\\
2.395	11929.7007181967\\
2.4	11929.2233834704\\
2.405	11906.812157208\\
2.41	11880.994472518\\
2.415	11870.2336763458\\
2.42	11894.1367924373\\
2.425	11921.6205943016\\
2.43	11912.4310957475\\
2.435	11935.078120308\\
2.44	11934.5989277109\\
2.445	11934.5407792716\\
2.45	11956.630919996\\
2.455	11944.5119681105\\
2.46	11933.0806782947\\
2.465	11943.6136513349\\
2.47	11953.7499727623\\
2.475	11975.7614041775\\
2.48	11987.9928021381\\
2.485	11989.7590503243\\
2.49	11978.539441168\\
2.495	12012.3852185483\\
2.5	12019.9236766919\\
2.505	12018.2681564854\\
2.51	12040.9425116616\\
2.515	12063.3482578733\\
2.52	12062.8113813019\\
2.525	12087.3428873748\\
2.53	12098.8295649148\\
2.535	12121.6841052023\\
2.54	12166.5733765874\\
2.545	12166.3480076667\\
2.55	12182.9698283264\\
2.555	12182.4884817724\\
2.56	12229.6184370941\\
2.565	12263.063033767\\
2.57	12261.2977954707\\
2.575	12261.0222701291\\
2.58	12272.0852395059\\
2.585	12310.5146545769\\
2.59	12323.4161189924\\
2.595	12287.6619788491\\
2.6	12318.5087530744\\
2.605	12340.3833639064\\
2.61	12365.8753468797\\
2.615	12371.8067491626\\
2.62	12393.4293906289\\
2.625	12420.2090946738\\
2.63	12410.9013825785\\
2.635	12410.1908765571\\
2.64	12386.6931243084\\
2.645	12374.5827758356\\
2.65	12362.7761480785\\
2.655	12350.8299824878\\
2.66	12349.9448312889\\
2.665	12349.2431000038\\
2.67	12336.6676913138\\
2.675	12341.8427909646\\
2.68	12335.6733911124\\
2.685	12334.9076733658\\
2.69	12334.3724334983\\
2.695	12299.3759280951\\
2.7	12272.3521446693\\
2.705	12258.291554953\\
2.71	12257.529457167\\
2.715	12257.0175416322\\
2.72	12212.8353042591\\
2.725	12201.5586233817\\
2.73	12195.7780811412\\
2.735	12185.8062452121\\
2.74	12156.0085472819\\
2.745	12144.1570250217\\
2.75	12132.2678932486\\
2.755	12120.3391472962\\
2.76	12108.3615571395\\
2.765	12074.2939441093\\
2.77	12067.9034454183\\
2.775	12077.9864681285\\
2.78	12077.3881438151\\
2.785	12055.0009557868\\
2.79	12054.522269756\\
2.795	12042.2829808964\\
2.8	12019.2063250799\\
2.805	11995.9999632917\\
2.81	11985.1742701919\\
2.815	11977.1711147881\\
2.82	11976.1742196638\\
2.825	11975.5275751549\\
2.83	11974.6489122887\\
2.835	11984.9561323617\\
2.84	11972.9825151201\\
2.845	11972.599597277\\
2.85	11971.8337026792\\
2.855	11956.4250229747\\
2.86	11932.9725771707\\
2.865	11910.3445676865\\
2.87	11910.0028882502\\
2.875	11909.5698242752\\
2.88	11908.7224126996\\
2.885	11907.9609944907\\
2.89	11907.4319228829\\
2.895	11906.6198173466\\
2.9	11894.904013816\\
2.905	11894.2949516373\\
2.91	11880.9365103659\\
2.915	11868.9388960357\\
2.92	11868.391379004\\
2.925	11867.8572348193\\
2.93	11854.736723438\\
2.935	11833.1310161116\\
2.94	11832.2615002291\\
2.945	11831.7359087424\\
2.95	11831.0665026581\\
2.955	11830.4579738362\\
2.96	11830.0107525334\\
2.965	11837.9666068929\\
2.97	11837.5455632402\\
2.975	11837.0092977292\\
2.98	11812.7884648734\\
2.985	11812.3734314525\\
2.99	11811.9310328617\\
2.995	11811.3363732933\\
3	11810.7846904943\\
3.005	11777.431794732\\
3.01	11776.855726308\\
3.015	11782.3223546301\\
3.02	11737.8875784763\\
3.025	11743.1556475567\\
3.03	11742.5435082814\\
3.035	11730.4351131853\\
3.04	11719.4007565616\\
3.045	11717.9982270441\\
3.05	11709.459769243\\
3.055	11700.1071397582\\
3.06	11712.1762226303\\
3.065	11711.7714962875\\
3.07	11721.3329848296\\
3.075	11732.1927516828\\
3.08	11750.211056065\\
3.085	11738.2501241593\\
3.09	11737.5674318665\\
3.095	11726.2010288011\\
3.1	11725.8394253642\\
3.105	11715.0712410309\\
3.11	11704.2245498476\\
3.115	11703.6490001331\\
3.12	11703.2616929055\\
3.125	11682.4950687832\\
3.13	11682.0368202984\\
3.135	11681.4387335563\\
3.14	11680.9833797205\\
3.145	11680.4414090734\\
3.15	11680.1932975554\\
3.155	11679.6871836185\\
3.16	11686.7829352179\\
3.165	11686.4043179347\\
3.17	11686.1179764252\\
3.175	11685.3494029124\\
3.18	11684.9763553639\\
3.185	11684.6587105225\\
3.19	11684.384496997\\
3.195	11683.8843075658\\
3.2	11693.1362338952\\
3.205	11692.8134328638\\
3.21	11692.3318358932\\
3.215	11692.1852479381\\
3.22	11691.7923274467\\
3.225	11691.3651940089\\
3.23	11685.8690095156\\
3.235	11676.2597885717\\
3.24	11683.5118308839\\
3.245	11690.5065399004\\
3.25	11701.4186415599\\
3.255	11724.7737647694\\
3.26	11738.6492268186\\
3.265	11716.7687355836\\
3.27	11716.2842517705\\
3.275	11727.8361004364\\
3.28	11716.6260607499\\
3.285	11704.9591246021\\
3.29	11714.7147044209\\
3.295	11714.4843720132\\
3.3	11714.0575668359\\
3.305	11713.9557391799\\
3.31	11715.5908767823\\
3.315	11715.3848986065\\
3.32	11715.1556174809\\
3.325	11703.2665564194\\
3.33	11702.8264989677\\
3.335	11674.6931768214\\
3.34	11684.5683538074\\
3.345	11683.9963894115\\
3.35	11683.7324494361\\
3.355	11683.5017184932\\
3.36	11683.4929120298\\
3.365	11680.2375301336\\
3.37	11702.7424918675\\
3.375	11702.5711927783\\
3.38	11688.5486244707\\
3.385	11688.1971444193\\
3.39	11710.0940131054\\
3.395	11709.8934484564\\
3.4	11709.7735871391\\
3.405	11720.2421446907\\
3.41	11708.4832790465\\
3.415	11717.3322020055\\
3.42	11717.3138214391\\
3.425	11716.3397135281\\
3.43	11716.0159572575\\
3.435	11715.7495964166\\
3.44	11715.4327579047\\
3.445	11715.2701318705\\
3.45	11715.0448685135\\
3.455	11738.9195411973\\
3.46	11716.1277407159\\
3.465	11743.8363806114\\
3.47	11771.7080258956\\
3.475	11771.4762058718\\
3.48	11770.9658719597\\
3.485	11781.8096149556\\
3.49	11793.124076852\\
3.495	11792.8709454335\\
3.5	11780.5456094415\\
3.505	11768.8561678299\\
3.51	11790.0774791175\\
3.515	11805.741975977\\
3.52	11828.9936882859\\
3.525	11853.1446506973\\
3.53	11827.0301726008\\
3.535	11838.2326044649\\
3.54	11872.2547927055\\
3.545	11872.0163796142\\
3.55	11883.0032804344\\
3.555	11893.9284622651\\
3.56	11928.1636603754\\
3.565	11935.6331920752\\
3.57	11937.6740288461\\
3.575	11949.3204864705\\
3.58	11943.8769990025\\
3.585	11972.1556094256\\
3.59	11989.3383272937\\
3.595	11983.6306116458\\
3.6	11990.4839996441\\
3.605	12013.4859968843\\
3.61	12082.4748402145\\
3.615	12070.6159475122\\
3.62	12036.3767856723\\
3.625	12032.0642726949\\
3.63	12053.674799552\\
3.635	12077.7461462267\\
3.64	12033.2339055655\\
3.645	12044.267885477\\
3.65	12075.3634498286\\
3.655	12074.810225049\\
3.66	12086.2894013227\\
3.665	12101.1810014439\\
3.67	12101.0996783979\\
3.675	12111.0541922145\\
3.68	12096.5566885522\\
3.685	12090.4068026635\\
3.69	12078.5528801065\\
3.695	12077.9698634121\\
3.7	12055.9814699741\\
3.705	12055.1039875524\\
3.71	12020.8324223812\\
3.715	11997.68441214\\
3.72	11987.192689908\\
3.725	11978.8637926218\\
3.73	11978.2386183199\\
3.735	11977.4406421677\\
3.74	11976.9673613307\\
3.745	11964.9546983299\\
3.75	11960.7341705143\\
3.755	11956.5847176174\\
3.76	11935.7043983497\\
3.765	11901.6179875988\\
3.77	11890.3052727453\\
3.775	11889.618522871\\
3.78	11889.0553760446\\
3.785	11888.3178389975\\
3.79	11887.5789824537\\
3.795	11886.7945191703\\
3.8	11874.985614962\\
3.805	11874.5046627898\\
3.81	11849.8645922013\\
3.815	11849.3396661474\\
3.82	11848.5453140967\\
3.825	11825.6453601511\\
3.83	11804.0630277358\\
3.835	11803.5157738861\\
3.84	11802.747983955\\
3.845	11802.2138379695\\
3.85	11801.5935791008\\
3.855	11800.8758332626\\
3.86	11800.2060443552\\
3.865	11799.6778280287\\
3.87	11799.140121969\\
3.875	11787.328846023\\
3.88	11786.8452036683\\
3.885	11786.1581403351\\
3.89	11785.5729610875\\
3.895	11752.2398971385\\
3.9	11751.653705277\\
3.905	11729.631352521\\
3.91	11728.9163967656\\
3.915	11728.3199475152\\
3.92	11727.5190501669\\
3.925	11727.0155486475\\
3.93	11726.296776291\\
3.935	11725.9831647655\\
3.94	11725.4023612224\\
3.945	11725.1578497023\\
3.95	11724.3677219226\\
3.955	11723.7042017128\\
3.96	11722.899974797\\
3.965	11722.6358478814\\
3.97	11722.015510684\\
3.975	11710.6110207306\\
3.98	11710.2976879615\\
3.985	11688.8577401445\\
3.99	11688.2825431306\\
3.995	11687.7917727842\\
4	11666.788474428\\
4.005	11666.3701834859\\
4.01	11657.8857237131\\
4.015	11657.4717130101\\
4.02	11656.8989184205\\
4.025	11656.3166827474\\
4.03	11655.9538520322\\
4.035	11655.359556218\\
4.04	11654.9851863311\\
4.045	11654.5109817252\\
4.05	11654.0604236685\\
4.055	11653.5770434192\\
4.06	11652.9923565807\\
4.065	11652.3920356718\\
4.07	11651.9452910129\\
4.075	11651.4474374807\\
4.08	11650.9147937185\\
4.085	11650.7130085433\\
4.09	11650.0172107221\\
4.095	11649.4605060139\\
4.1	11634.517594462\\
4.105	11627.3528856335\\
4.11	11626.953330103\\
4.115	11626.2696114523\\
4.12	11625.9420028489\\
4.125	11625.6101334781\\
4.13	11625.2920251047\\
4.135	11624.8071871265\\
4.14	11624.2999576024\\
4.145	11623.7989486681\\
4.15	11623.1786566112\\
4.155	11622.9392397624\\
4.16	11622.5323263473\\
4.165	11622.0157269964\\
4.17	11621.6681855463\\
4.175	11621.3157219571\\
4.18	11620.8261479904\\
4.185	11620.4039325559\\
4.19	11619.927401926\\
4.195	11619.5741529251\\
4.2	11619.2189828771\\
4.205	11618.5078537545\\
4.21	11618.1793655423\\
4.215	11617.833789975\\
4.22	11617.367020064\\
4.225	11617.0019528276\\
4.23	11616.515250867\\
4.235	11616.1362921835\\
4.24	11615.7462032511\\
4.245	11615.3502253663\\
4.25	11615.075478373\\
4.255	11614.651498639\\
4.26	11614.2695273415\\
4.265	11613.8435555107\\
4.27	11613.3338626138\\
4.275	11613.0940043549\\
4.28	11612.7442259499\\
4.285	11612.3884374333\\
4.29	11611.8907638641\\
4.295	11611.7426285649\\
4.3	11611.467229747\\
4.305	11611.1196364596\\
4.31	11610.8826682065\\
4.315	11610.424479482\\
4.32	11610.0475098826\\
4.325	11609.5945419904\\
4.33	11609.1337019651\\
4.335	11609.0272305035\\
4.34	11608.4485483599\\
4.345	11608.278478568\\
4.35	11607.8516564259\\
4.355	11607.7998613738\\
4.36	11607.4618416398\\
4.365	11606.8730566111\\
4.37	11606.5900977654\\
4.375	11606.2197313468\\
4.38	11605.9571405308\\
4.385	11605.7809166614\\
4.39	11605.4387457853\\
4.395	11605.1548915744\\
4.4	11604.8795130881\\
4.405	11604.6431078562\\
4.41	11604.2863995704\\
4.415	11604.0704133837\\
4.42	11603.7501923438\\
4.425	11603.4014071411\\
4.43	11603.0490323943\\
4.435	11602.9051534428\\
4.44	11602.6849520335\\
4.445	11602.256253979\\
4.45	11602.0639668043\\
4.455	11601.7894070959\\
4.46	11601.4842812812\\
4.465	11601.2324301316\\
4.47	11600.8590667617\\
4.475	11600.5208695587\\
4.48	11600.1933542007\\
4.485	11600.2257805971\\
4.49	11599.7916682627\\
4.495	11599.4507520935\\
4.5	11599.0534129048\\
4.505	11598.9668221958\\
4.51	11598.5311096338\\
4.515	11598.3446693102\\
4.52	11598.1161560652\\
4.525	11597.9663771473\\
4.53	11597.7694287469\\
4.535	11597.4313940944\\
4.54	11596.9500645714\\
4.545	11596.7138156338\\
4.55	11596.5293313289\\
4.555	11596.3433965208\\
4.56	11596.1857609251\\
4.565	11596.1396730582\\
4.57	11595.8179450887\\
4.575	11595.5372035974\\
4.58	11595.2477692102\\
4.585	11595.0783425157\\
4.59	11594.9082103066\\
4.595	11594.5925483992\\
4.6	11594.3118356084\\
4.605	11593.9283291843\\
4.61	11593.8988827029\\
4.615	11593.5032281078\\
4.62	11593.0946594494\\
4.625	11593.106562526\\
4.63	11593.1796113558\\
4.635	11592.7463584339\\
4.64	11592.7627617608\\
4.645	11592.5208274677\\
4.65	11592.2862905756\\
4.655	11592.1920814862\\
4.66	11591.8011249756\\
4.665	11591.6951953326\\
4.67	11591.5514229766\\
4.675	11591.1930043947\\
4.68	11591.155861359\\
4.685	11590.9344682064\\
4.69	11590.792993574\\
4.695	11590.8217638156\\
4.7	11590.5698490846\\
4.705	11590.5557200438\\
4.71	11590.2319249789\\
4.715	11590.0693979315\\
4.72	11589.9074590315\\
4.725	11589.4684889769\\
4.73	11589.5547682817\\
4.735	11589.2539804176\\
4.74	11588.8468025825\\
4.745	11588.958385538\\
4.75	11588.7907271627\\
4.755	11588.4433027858\\
4.76	11588.5171503565\\
4.765	11588.1344574312\\
4.77	11588.078410161\\
4.775	11587.8190575092\\
4.78	11587.777447486\\
4.785	11576.3169031334\\
4.79	11575.8499791428\\
4.795	11575.9151072897\\
4.8	11575.8560448938\\
4.805	11575.5257206753\\
4.81	11575.3836362762\\
4.815	11575.1258120447\\
4.82	11574.9040271281\\
4.825	11574.8523141929\\
4.83	11574.9417863001\\
4.835	11574.788106468\\
4.84	11574.5934339629\\
4.845	11574.2847377883\\
4.85	11574.0856934914\\
4.855	11573.8278816292\\
4.86	11573.61728279\\
4.865	11573.7148793151\\
4.87	11573.5306829378\\
4.875	11573.370863592\\
4.88	11573.1092562457\\
4.885	11573.0643186292\\
4.89	11572.882081667\\
4.895	11572.798620248\\
4.9	11572.5838884131\\
4.905	11572.5221659087\\
4.91	11572.409970771\\
4.915	11572.3665125326\\
4.92	11572.2237507848\\
4.925	11572.2298767273\\
4.93	11571.9200348335\\
4.935	11571.5713617629\\
4.94	11571.6823254709\\
4.945	11571.3018014324\\
4.95	11571.3729723473\\
4.955	11571.1991946161\\
4.96	11570.99478505\\
4.965	11570.8580967216\\
4.97	11570.7968164132\\
4.975	11570.575592056\\
4.98	11570.5791185981\\
4.985	11570.5428478881\\
4.99	11570.1901455146\\
4.995	11570.1470230641\\
5	11570.0125270309\\
5.005	11570.0381446336\\
5.01	11569.8100396575\\
5.015	11569.8010756173\\
5.02	11569.7609725551\\
5.025	11569.6806947571\\
5.03	11569.5815296605\\
5.035	11569.5072497681\\
5.04	11569.1628132973\\
5.045	11568.8975733155\\
5.05	11568.8492696851\\
5.055	11568.6083250509\\
5.06	11568.5799354998\\
5.065	11568.5941329457\\
5.07	11568.5222249579\\
5.075	11568.3274247776\\
5.08	11568.289800102\\
5.085	11568.3057899296\\
5.09	11568.2157036691\\
5.095	11568.1017808012\\
5.1	11567.9447298622\\
5.105	11567.9488578211\\
5.11	11567.7568273014\\
5.115	11567.4708019326\\
5.12	11567.4723951764\\
5.125	11567.2012580756\\
5.13	11567.1917458273\\
5.135	11567.4962873567\\
5.14	11567.3083025404\\
5.145	11567.2919176256\\
5.15	11567.2389352941\\
5.155	11566.9156429935\\
5.16	11566.7442514048\\
5.165	11566.7486280819\\
5.17	11566.6080160323\\
5.175	11566.2590207804\\
5.18	11566.3597038951\\
5.185	11566.2317454022\\
5.19	11566.4797073607\\
5.195	11566.3519467873\\
5.2	11566.199110567\\
5.205	11566.0915239633\\
5.21	11565.7978502681\\
5.215	11565.9732359229\\
5.22	11565.9762722361\\
5.225	11565.8573199094\\
5.23	11565.8087280428\\
5.235	11565.805733827\\
5.24	11565.885349887\\
5.245	11565.497911516\\
5.25	11565.4623391567\\
5.255	11565.5185452488\\
5.26	11552.9972664512\\
5.265	11553.1091612813\\
5.27	11552.8735938993\\
5.275	11552.5609342364\\
5.28	11552.6234176782\\
5.285	11552.7535566915\\
5.29	11552.679408658\\
5.295	11552.4188360971\\
5.3	11552.2724863683\\
5.305	11552.0717470944\\
5.31	11552.0728387398\\
5.315	11552.0317315933\\
5.32	11552.0954825465\\
5.325	11551.9028113437\\
5.33	11551.8748325781\\
5.335	11551.7692505442\\
5.34	11551.4351217339\\
5.345	11551.4142001763\\
5.35	11551.517156938\\
5.355	11551.4632844108\\
5.36	11551.4610763533\\
5.365	11551.2145883019\\
5.37	11551.3398929968\\
5.375	11551.1847961899\\
5.38	11551.3105089805\\
5.385	11551.3801864766\\
5.39	11551.1967346689\\
5.395	11551.2078214013\\
5.4	11550.9451183563\\
5.405	11550.9669564621\\
5.41	11550.8136227236\\
5.415	11550.7593082549\\
5.42	11550.5344326805\\
5.425	11550.5862982498\\
5.43	11550.6369134113\\
5.435	11550.530211002\\
5.44	11550.242444085\\
5.445	11550.3754170372\\
5.45	11550.1801197809\\
5.455	11550.2365496922\\
5.46	11550.4199824157\\
5.465	11550.1899430757\\
5.47	11550.0457014281\\
5.475	11550.0230528133\\
5.48	11549.926535214\\
5.485	11550.0711235713\\
5.49	11549.9979804054\\
5.495	11550.085809841\\
5.5	11549.9757694382\\
5.505	11549.9447845276\\
5.51	11549.9539165972\\
5.515	11549.7495473273\\
5.52	11549.6015985671\\
5.525	11538.5932072022\\
5.53	11538.7157527222\\
5.535	11538.6225804318\\
5.54	11538.5724311643\\
5.545	11538.7461629567\\
5.55	11538.6362491788\\
5.555	11538.6789984191\\
5.56	11538.549369497\\
5.565	11538.476885284\\
5.57	11538.3373830485\\
5.575	11538.2194645366\\
5.58	11538.2016305711\\
5.585	11538.2294573245\\
5.59	11538.0977230549\\
5.595	11538.0008609752\\
5.6	11537.9954247691\\
5.605	11538.054343593\\
5.61	11538.0190148102\\
5.615	11538.0362499066\\
5.62	11537.8106886575\\
5.625	11537.8625488914\\
5.63	11537.6163222775\\
5.635	11537.6103947752\\
5.64	11537.6749556279\\
5.645	11537.6220346864\\
5.65	11537.614151891\\
5.655	11537.5084145512\\
5.66	11537.450639968\\
5.665	11537.4711669217\\
5.67	11537.5380060166\\
5.675	11537.3703416541\\
5.68	11537.4367661854\\
5.685	11537.243159542\\
5.69	11537.3098494474\\
5.695	11537.2152804221\\
5.7	11537.2869822037\\
5.705	11537.2452275692\\
5.71	11536.9529496243\\
5.715	11536.9945813961\\
5.72	11537.0693341119\\
5.725	11536.9619647533\\
5.73	11537.0387313743\\
5.735	11536.7837504318\\
5.74	11536.8530788292\\
5.745	11536.8417145806\\
5.75	11536.99247201\\
5.755	11536.966943313\\
5.76	11536.933463519\\
5.765	11537.1165422727\\
5.77	11536.9429521174\\
5.775	11536.7537370828\\
5.78	11536.7622360444\\
5.785	11536.7426232594\\
5.79	11536.6562276817\\
5.795	11536.812570561\\
5.8	11536.7330590989\\
5.805	11536.7258233447\\
5.81	11536.5528529071\\
5.815	11536.56285339\\
5.82	11536.5898564655\\
5.825	11536.7303181546\\
5.83	11536.7412487008\\
5.835	11536.6692266125\\
5.84	11536.5087049883\\
5.845	11536.2885626849\\
5.85	11536.3872319445\\
5.855	11536.3088039876\\
5.86	11536.2777291024\\
5.865	11536.3122475756\\
5.87	11536.2154697303\\
5.875	11536.0323554991\\
5.88	11536.2665391518\\
5.885	11536.2940316339\\
5.89	11536.4386177586\\
5.895	11536.2405062381\\
5.9	11536.1979205011\\
5.905	11536.2326958099\\
5.91	11536.2666107912\\
5.915	11536.3212149291\\
5.92	11536.2479381643\\
5.925	11536.4389998784\\
5.93	11536.1817522482\\
5.935	11536.0165385993\\
5.94	11536.1083343802\\
5.945	11536.1833616391\\
5.95	11536.1381993093\\
5.955	11535.96947664\\
5.96	11535.6747103448\\
5.965	11535.9612929327\\
5.97	11536.0191474046\\
5.975	11536.0472738092\\
5.98	11536.1015916724\\
5.985	11536.0147626916\\
5.99	11535.8282853225\\
5.995	11535.780985757\\
6	11536.0376745728\\
6.005	11535.9938893393\\
6.01	11535.8402589861\\
6.015	11535.753477241\\
6.02	11535.6663287238\\
6.025	11535.6272224412\\
6.03	11535.6203583655\\
6.035	11535.5207126794\\
6.04	11535.5725633444\\
6.045	11535.7085421728\\
6.05	11535.5739072995\\
6.055	11535.4614413447\\
6.06	11535.3687931165\\
6.065	11535.3357167228\\
6.07	11535.5941257255\\
6.075	11535.5175654353\\
6.08	11535.5020492675\\
6.085	11535.3243865729\\
6.09	11535.4476071631\\
6.095	11535.5036716937\\
6.1	11535.4458485198\\
6.105	11535.5145460267\\
6.11	11535.2933098249\\
6.115	11535.5034800842\\
6.12	11535.4121851805\\
6.125	11535.50302787\\
6.13	11535.2196811669\\
6.135	11535.5444795319\\
6.14	11535.4185458953\\
6.145	11535.2196033825\\
6.15	11535.4913260359\\
6.155	11535.4161940171\\
6.16	11535.2313076338\\
6.165	11535.3013903284\\
6.17	11535.3570187035\\
6.175	11535.3961678838\\
6.18	11535.3315469464\\
6.185	11535.1763518469\\
6.19	11534.9821960776\\
6.195	11535.0734469151\\
6.2	11535.2733835921\\
6.205	11535.2607308992\\
6.21	11535.1685435056\\
6.215	11524.6298047857\\
6.22	11524.7294824036\\
6.225	11524.9110285401\\
6.23	11524.7255674033\\
6.235	11524.6364919899\\
6.24	11524.4156535779\\
6.245	11524.447941899\\
6.25	11524.6873899086\\
6.255	11510.8926180535\\
6.26	11510.6882408888\\
6.265	11510.8812030864\\
6.27	11510.5022794032\\
6.275	11510.3865214742\\
6.28	11510.5792533931\\
6.285	11510.5620519289\\
6.29	11510.6068719986\\
6.295	11510.7474745175\\
6.3	11510.6260977567\\
6.305	11510.6410194293\\
6.31	11501.1232279058\\
6.315	11500.8500170772\\
6.32	11500.9800301419\\
6.325	11501.0155306642\\
6.33	11492.5627252163\\
6.335	11486.856807963\\
6.34	11486.6888941158\\
6.345	11480.9497161186\\
6.35	11480.8924358216\\
6.355	11480.8343263941\\
6.36	11480.9205270424\\
6.365	11481.0706795539\\
6.37	11480.7954715673\\
6.375	11480.8468027526\\
6.38	11480.8014338075\\
6.385	11480.9642539135\\
6.39	11480.755998378\\
6.395	11480.6454903527\\
6.4	11471.419124557\\
6.405	11471.4563983083\\
6.41	11471.3176137469\\
6.415	11471.1465881003\\
6.42	11470.9946051017\\
6.425	11471.1195780355\\
6.43	11471.2947422595\\
6.435	11471.326851952\\
6.44	11471.2726994383\\
6.445	11471.3072960117\\
6.45	11471.3820331846\\
6.455	11471.1263211055\\
6.46	11471.1994014049\\
6.465	11471.3694757294\\
6.47	11471.2727717929\\
6.475	11471.163671195\\
6.48	11471.1092047971\\
6.485	11471.019743687\\
6.49	11471.0965088486\\
6.495	11471.0127205811\\
6.5	11471.0802761046\\
6.505	11471.1099353027\\
6.51	11471.2611281167\\
6.515	11471.1534439024\\
6.52	11471.114675807\\
6.525	11471.1309145223\\
6.53	11471.0892689879\\
6.535	11471.1748389346\\
6.54	11471.0415269292\\
6.545	11471.1339013973\\
6.55	11471.1411007788\\
6.555	11471.2570321813\\
6.56	11471.0768451245\\
6.565	11470.9796871278\\
6.57	11471.1426884659\\
6.575	11470.9845170563\\
6.58	11471.0397495464\\
6.585	11470.8004489215\\
6.59	11457.6930936521\\
6.595	11457.8334227058\\
6.6	11457.7656384951\\
6.605	11457.7278555881\\
6.61	11457.7648090232\\
6.615	11457.7327792578\\
6.62	11457.7671711603\\
6.625	11457.460311511\\
6.63	11457.396732786\\
6.635	11457.4105546046\\
6.64	11457.6340049057\\
6.645	11457.5927324302\\
6.65	11457.8787415192\\
6.655	11457.9937969554\\
6.66	11457.6934317842\\
6.665	11446.4605431795\\
6.67	11446.438214836\\
6.675	11446.5504419503\\
6.68	11446.4382645362\\
6.685	11446.4317445273\\
6.69	11446.6798268006\\
6.695	11446.4276680437\\
6.7	11446.3958458634\\
6.705	11446.4411461402\\
6.71	11446.5957840009\\
6.715	11446.5484056185\\
6.72	11446.3374846264\\
6.725	11446.4063745739\\
6.73	11446.4046269379\\
6.735	11446.5093958997\\
6.74	11446.3841421444\\
6.745	11446.2568146121\\
6.75	11446.0975266762\\
6.755	11446.2152202947\\
6.76	11433.2794059973\\
6.765	11433.4363188169\\
6.77	11433.3443167203\\
6.775	11433.1026423856\\
6.78	11433.0033497282\\
6.785	11433.0738910684\\
6.79	11433.2004507896\\
6.795	11433.2700991723\\
6.8	11433.2164176777\\
6.805	11433.1456188993\\
6.81	11433.3068141481\\
6.815	11433.1867506293\\
6.82	11433.0692684354\\
6.825	11432.8038071006\\
6.83	11432.8972955953\\
6.835	11433.1670156355\\
6.84	11433.1832416267\\
6.845	11432.9833478284\\
6.85	11433.0797513447\\
6.855	11432.8346478213\\
6.86	11433.0698279941\\
6.865	11433.3381287196\\
6.87	11433.3695793702\\
6.875	11433.4337928092\\
6.88	11433.4290991354\\
6.885	11433.2524935691\\
6.89	11433.3606145346\\
6.895	11433.2404785043\\
6.9	11433.2123813079\\
6.905	11433.2640138819\\
6.91	11433.1195685606\\
6.915	11432.983292721\\
6.92	11432.9552893765\\
6.925	11433.0824783754\\
6.93	11433.2312449124\\
6.935	11433.1678406249\\
6.94	11424.733269922\\
6.945	11424.6205475721\\
6.95	11424.6517417668\\
6.955	11424.5057045175\\
6.96	11424.7093755295\\
6.965	11415.8662994419\\
6.97	11415.898898548\\
6.975	11415.8041192689\\
6.98	11415.7748161398\\
6.985	11416.0759198991\\
6.99	11416.1856397776\\
6.995	11416.3122584117\\
7	11416.0860737431\\
7.005	11416.1236620219\\
7.01	11415.9765068895\\
7.015	11415.9061509913\\
7.02	11415.8706056183\\
7.025	11415.8131680181\\
7.03	11416.0467003503\\
7.035	11415.9499794\\
7.04	11415.8473426389\\
7.045	11416.0753084723\\
7.05	11415.986690157\\
7.055	11415.815175788\\
7.06	11415.5686244742\\
7.065	11415.8023097588\\
7.07	11415.8996809464\\
7.075	11404.4003018338\\
7.08	11404.5592770735\\
7.085	11404.4682629597\\
7.09	11404.2074416806\\
7.095	11404.194041002\\
7.1	11404.0483405921\\
7.105	11391.9908015371\\
7.11	11391.9944578437\\
7.115	11392.017872191\\
7.12	11364.0475015065\\
7.125	11363.9688775503\\
7.13	11363.9988028431\\
7.135	11363.6842129461\\
7.14	11363.6032392026\\
7.145	11364.0238554312\\
7.15	11364.0176464075\\
7.155	11363.9467894773\\
7.16	11363.7739311792\\
7.165	11363.8583421595\\
7.17	11363.8692232846\\
7.175	11363.8433521329\\
7.18	11363.5829263234\\
7.185	11363.5401701578\\
7.19	11363.7371921425\\
7.195	11352.4088255726\\
7.2	11352.165945973\\
7.205	11352.3801165036\\
7.21	11352.3339832708\\
7.215	11352.3727598463\\
7.22	11352.3752915885\\
7.225	11352.6460504391\\
7.23	11352.6212360964\\
7.235	11352.8010347669\\
7.24	11352.6655771773\\
7.245	11352.8511168151\\
7.25	11352.7601471464\\
7.255	11352.6628235668\\
7.26	11352.6702979036\\
7.265	11352.6517151598\\
7.27	11341.1741978783\\
7.275	11341.5505761169\\
7.28	11330.0512778848\\
7.285	11330.0166727969\\
7.29	11329.9970789381\\
7.295	11317.9006918004\\
7.3	11317.8188117167\\
7.305	11318.0405557795\\
7.31	11318.1921129101\\
7.315	11304.7580764186\\
7.32	11304.7292381763\\
7.325	11304.5937644888\\
7.33	11304.5868837881\\
7.335	11304.7512356943\\
7.34	11304.4454273964\\
7.345	11304.3278242176\\
7.35	11304.4128258213\\
7.355	11304.6477237394\\
7.36	11304.8765799758\\
7.365	11304.9040904604\\
7.37	11304.9060278898\\
7.375	11304.6269746009\\
7.38	11304.775500877\\
7.385	11304.6829989308\\
7.39	11304.656483133\\
7.395	11304.4336486265\\
7.4	11304.4157984581\\
7.405	11304.3348653587\\
7.41	11304.4644162612\\
7.415	11304.3998548687\\
7.42	11304.3781892553\\
7.425	11304.4777416616\\
7.43	11304.5054347084\\
7.435	11304.5205435469\\
7.44	11304.4418096121\\
7.445	11304.5652657756\\
7.45	11304.7291681858\\
7.455	11304.7015579472\\
7.46	11304.7608655931\\
7.465	11304.4850964967\\
7.47	11304.4918933528\\
7.475	11304.4307131958\\
7.48	11304.4441611466\\
7.485	11304.417346198\\
7.49	11304.3729727723\\
7.495	11304.2133427762\\
7.5	11304.0116967622\\
7.505	11304.2321283494\\
7.51	11304.3380639088\\
7.515	11304.4740024296\\
7.52	11292.2678190443\\
7.525	11292.5162499182\\
7.53	11292.5136940388\\
7.535	11292.0626198085\\
7.54	11291.9648551788\\
7.545	11292.0131394407\\
7.55	11291.8818467584\\
7.555	11271.37169673\\
7.56	11259.9719608318\\
7.565	11241.092851147\\
7.57	11217.8664331172\\
7.575	11217.6157162308\\
7.58	11207.7782239569\\
7.585	11207.9453044905\\
7.59	11208.0616476071\\
7.595	11207.7964261271\\
7.6	11196.2209197506\\
7.605	11196.3728682965\\
7.61	11196.5616527034\\
7.615	11196.7240880993\\
7.62	11196.8531278959\\
7.625	11196.861836367\\
7.63	11196.6924861552\\
7.635	11196.5326590336\\
7.64	11196.4722483406\\
7.645	11196.4552072765\\
7.65	11196.5321271045\\
7.655	11196.3320737643\\
7.66	11196.5392897443\\
7.665	11196.7643059047\\
7.67	11196.5879505171\\
7.675	11196.5529037326\\
7.68	11196.6263085248\\
7.685	11196.6268341869\\
7.69	11196.6816796054\\
7.695	11196.3777823039\\
7.7	11196.5021521966\\
7.705	11196.7047662764\\
7.71	11196.5507433777\\
7.715	11196.6003868352\\
7.72	11196.942476602\\
7.725	11197.0234727469\\
7.73	11186.2626269699\\
7.735	11175.3963588066\\
7.74	11175.0636752603\\
7.745	11164.1513619508\\
7.75	11152.5639307911\\
7.755	11152.676398188\\
7.76	11152.4859648992\\
7.765	11152.5887375996\\
7.77	11140.4505977178\\
7.775	11140.4086181188\\
7.78	11140.3894253948\\
7.785	11129.096821906\\
7.79	11129.224838899\\
7.795	11129.3476460007\\
7.8	11115.1209773273\\
7.805	11101.3366658785\\
7.81	11101.4148721395\\
7.815	11101.2658004703\\
7.82	11086.636005824\\
7.825	11086.7660168508\\
7.83	11086.4461171638\\
7.835	11072.4227691262\\
7.84	11072.2408924276\\
7.845	11072.1541632889\\
7.85	11072.3512372028\\
7.855	11060.5519492931\\
7.86	11049.0421209781\\
7.865	11037.715777901\\
7.87	11037.5229753543\\
7.875	11037.4676307856\\
7.88	11037.5272571846\\
7.885	11037.6260900596\\
7.89	11037.6442557873\\
7.895	11014.991620472\\
7.9	11015.0826105226\\
7.905	11014.8389984306\\
7.91	11015.0518253984\\
7.915	11014.8425103192\\
7.92	11015.0818830248\\
7.925	11015.177816416\\
7.93	11003.0013959502\\
7.935	10991.2183466379\\
7.94	10991.4434203315\\
7.945	10991.3814550322\\
7.95	10947.5667916611\\
7.955	10947.482579512\\
7.96	10947.3813028576\\
7.965	10936.2490940908\\
7.97	10924.8613099976\\
7.975	10924.8326885519\\
7.98	10924.5189886317\\
7.985	10924.7296735116\\
7.99	10913.4174548434\\
7.995	10880.0855665659\\
8	10880.0882877044\\
8.005	10879.9485135205\\
8.01	10880.1443545855\\
8.015	10880.0218316023\\
8.02	10874.4891229349\\
8.025	10846.2333331801\\
8.03	10808.6199770605\\
8.035	10808.6272142696\\
8.04	10808.4925501158\\
8.045	10785.9758126403\\
8.05	10753.9765532289\\
8.055	10743.4514741171\\
8.06	10743.6324161968\\
8.065	10709.8877943237\\
8.07	10698.8689602556\\
8.075	10693.236474982\\
8.08	10659.9142011703\\
8.085	10636.9983779246\\
8.09	10637.0042343598\\
8.095	10609.8912489379\\
8.1	10604.3015964925\\
8.105	10581.5361335491\\
8.11	10559.3253099011\\
8.115	10538.0310053542\\
8.12	10530.7240207831\\
8.125	10530.7577241765\\
8.13	10530.7321260056\\
8.135	10530.7963397148\\
8.14	10519.4269816699\\
8.145	10509.5655019335\\
8.15	10476.6907639375\\
8.155	10447.7031120857\\
8.16	10447.7627967598\\
8.165	10447.7435074632\\
8.17	10447.6848962332\\
8.175	10447.741099536\\
8.18	10447.5779969851\\
8.185	10436.2191627378\\
8.19	10423.4790603262\\
8.195	10412.2555720385\\
8.2	10412.3586745477\\
8.205	10390.0224604711\\
8.21	10368.5804734835\\
8.215	10368.7860454632\\
8.22	10368.7960667229\\
8.225	10368.8909247985\\
8.23	10368.7181783168\\
8.235	10368.7874630587\\
8.24	10368.7352153204\\
8.245	10357.6746201857\\
8.25	10357.6198053187\\
8.255	10357.4182976053\\
8.26	10357.5869366006\\
8.265	10324.738189392\\
8.27	10324.63764899\\
8.275	10303.1735145788\\
8.28	10303.047051424\\
8.285	10302.9467734194\\
8.29	10303.0609570857\\
8.295	10302.9695153091\\
8.3	10302.7637324406\\
8.305	10302.7441324179\\
8.31	10302.8936623488\\
8.315	10303.1183267143\\
8.32	10303.1486170422\\
8.325	10303.2621480778\\
8.33	10303.1523632528\\
8.335	10292.121454119\\
8.34	10292.0656600283\\
8.345	10271.4079700982\\
8.35	10271.2656917036\\
8.355	10261.1472694245\\
8.36	10250.8801195148\\
8.365	10250.6375189372\\
8.37	10250.5177562474\\
8.375	10250.8129867495\\
8.38	10250.6377233853\\
8.385	10250.4647956305\\
8.39	10250.4370907745\\
8.395	10250.2243091196\\
8.4	10250.1031940217\\
8.405	10250.1643949778\\
8.41	10250.259267129\\
8.415	10250.3138444329\\
8.42	10250.4552732699\\
8.425	10250.5320004216\\
8.43	10250.8045208931\\
8.435	10250.7521072424\\
8.44	10245.3796581342\\
8.445	10235.9611917521\\
8.45	10229.5057775865\\
8.455	10229.4384563054\\
8.46	10229.3502189126\\
8.465	10229.2304278474\\
8.47	10229.3296981783\\
8.475	10229.351221541\\
8.48	10229.2916776954\\
8.485	10229.3041769716\\
8.49	10229.1429299244\\
8.495	10229.0074060457\\
8.5	10228.9234170018\\
8.505	10229.0811653602\\
8.51	10229.1638958251\\
8.515	10229.268166688\\
8.52	10229.449929227\\
8.525	10229.4006880678\\
8.53	10229.4830139723\\
8.535	10229.4557304659\\
8.54	10229.3304898037\\
8.545	10229.0531764859\\
8.55	10228.8607917783\\
8.555	10229.0071475517\\
8.56	10228.8680320992\\
8.565	10228.611928889\\
8.57	10228.5781475849\\
8.575	10228.5816520657\\
8.58	10228.7304818708\\
8.585	10228.7815917867\\
8.59	10228.8211822011\\
8.595	10228.7843799708\\
8.6	10228.6298676434\\
8.605	10228.5581675378\\
8.61	10228.6401221689\\
8.615	10228.6928881641\\
8.62	10228.588858863\\
8.625	10228.5310450308\\
8.63	10228.5847742073\\
8.635	10228.6801666101\\
8.64	10228.5674223264\\
8.645	10228.4466582728\\
8.65	10228.2442108114\\
8.655	10228.1064314986\\
8.66	10228.3292613233\\
8.665	10228.2766845419\\
8.67	10228.2912317003\\
8.675	10228.1665215768\\
8.68	10228.084999123\\
8.685	10228.1509815052\\
8.69	10228.0560359303\\
8.695	10228.1253331509\\
8.7	10228.1897197687\\
8.705	10228.449653312\\
8.71	10228.5941952956\\
8.715	10228.6584386752\\
8.72	10228.6864600219\\
8.725	10228.5562486938\\
8.73	10228.4897879838\\
8.735	10228.5092016577\\
8.74	10228.4985924569\\
8.745	10228.487972653\\
8.75	10228.5389347935\\
8.755	10228.3205055176\\
8.76	10228.3033928995\\
8.765	10228.4657388572\\
8.77	10228.233191597\\
8.775	10227.9907876599\\
8.78	10227.9529816823\\
8.785	10227.9186781421\\
8.79	10228.3008579352\\
8.795	10228.2071329124\\
8.8	10228.0516889361\\
8.805	10228.0631004028\\
8.81	10227.7576586427\\
8.815	10227.9092418334\\
8.82	10227.9905582577\\
8.825	10227.7905830605\\
8.83	10227.68147678\\
8.835	10227.728914512\\
8.84	10227.7422904773\\
8.845	10227.5737881813\\
8.85	10227.6862319097\\
8.855	10227.9200319175\\
8.86	10227.9829956545\\
8.865	10227.8467556259\\
8.87	10227.7210557208\\
8.875	10227.543259786\\
8.88	10227.4684950021\\
8.885	10227.6962282549\\
8.89	10227.9107241803\\
8.895	10228.0313423951\\
8.9	10227.9599257662\\
8.905	10227.9040315537\\
8.91	10227.8583719593\\
8.915	10227.7359842066\\
8.92	10227.5179776537\\
8.925	10227.6005558495\\
8.93	10227.6999035341\\
8.935	10227.7067826098\\
8.94	10227.5284188217\\
8.945	10227.4833484626\\
8.95	10227.3962402128\\
8.955	10227.3896069291\\
8.96	10227.5072917363\\
8.965	10227.5017221395\\
8.97	10227.6220231991\\
8.975	10227.4529953624\\
8.98	10227.6994284128\\
8.985	10227.661407794\\
8.99	10227.7635549543\\
8.995	10227.5251846824\\
9	10227.4423401408\\
9.005	10227.4954937995\\
9.01	10227.5639741234\\
9.015	10227.4373348285\\
9.02	10227.4280274223\\
9.025	10227.5250674151\\
9.03	10227.6090500795\\
9.035	10227.6297043507\\
9.04	10227.6160264994\\
9.045	10227.6280336441\\
9.05	10227.2554607013\\
9.055	10227.2896706797\\
9.06	10227.1871703796\\
9.065	10227.3695399759\\
9.07	10227.7048511718\\
9.075	10227.5358467162\\
9.08	10227.504548917\\
9.085	10227.303690993\\
9.09	10227.2534193058\\
9.095	10227.2280175442\\
9.1	10227.2543513123\\
9.105	10227.1141956058\\
9.11	10227.2488017534\\
9.115	10227.1659193312\\
9.12	10227.0313368633\\
9.125	10227.0479917709\\
9.13	10227.1838850801\\
9.135	10227.1225001011\\
9.14	10226.9876487618\\
9.145	10226.8248165896\\
9.15	10226.8561312606\\
9.155	10226.9180526451\\
9.16	10226.8638021938\\
9.165	10226.8851222638\\
9.17	10226.9562156773\\
9.175	10226.8901576726\\
9.18	10226.877150994\\
9.185	10226.8811477512\\
9.19	10227.0454907406\\
9.195	10226.7882128196\\
9.2	10226.8474692376\\
9.205	10227.3624412306\\
9.21	10227.7268321304\\
9.215	10227.6285408815\\
9.22	10227.5125224957\\
9.225	10227.3381825105\\
9.23	10227.1817287047\\
9.235	10226.891889072\\
9.24	10226.9818340176\\
9.245	10226.9278511516\\
9.25	10226.9334087192\\
9.255	10227.0938240866\\
9.26	10226.9036943176\\
9.265	10226.6935735137\\
9.27	10226.6174031023\\
9.275	10226.5130706586\\
9.28	10226.8018156021\\
9.285	10227.0993468607\\
9.29	10227.0021067849\\
9.295	10226.6618613538\\
9.3	10226.5896379146\\
9.305	10226.4279847297\\
9.31	10226.3246718258\\
9.315	10226.6173949176\\
9.32	10226.6419977253\\
9.325	10226.8116671996\\
9.33	10226.6638065764\\
9.335	10226.6749851676\\
9.34	10226.7260457829\\
9.345	10226.566789815\\
9.35	10226.4930942103\\
9.355	10226.5406436278\\
9.36	10226.6122496819\\
9.365	10226.416892365\\
9.37	10226.2363317154\\
9.375	10226.4178526579\\
9.38	10226.730948442\\
9.385	10227.0280424461\\
9.39	10227.1555553194\\
9.395	10227.0274928066\\
9.4	10226.730297569\\
9.405	10226.7357665563\\
9.41	10226.4746789368\\
9.415	10226.5944384725\\
9.42	10226.5073604578\\
9.425	10226.5712838242\\
9.43	10226.3630696891\\
9.435	10226.6782485247\\
9.44	10226.5916230211\\
9.445	10226.7001178897\\
9.45	10226.5195273619\\
9.455	10226.6983170554\\
9.46	10226.5038857953\\
9.465	10226.4625245171\\
9.47	10226.2781049701\\
9.475	10225.9995759856\\
9.48	10226.1443336908\\
9.485	10226.0001817484\\
9.49	10226.0028327792\\
9.495	10226.4864205895\\
9.5	10226.5041216705\\
9.505	10226.6670980224\\
9.51	10226.3326652472\\
9.515	10226.233860435\\
9.52	10226.2498172274\\
9.525	10226.403827616\\
9.53	10226.2486052804\\
9.535	10226.2705803711\\
9.54	10226.3821453949\\
9.545	10226.6929355375\\
9.55	10226.871315498\\
9.555	10226.7128052512\\
9.56	10226.6399109526\\
9.565	10226.5096579413\\
9.57	10226.3298610127\\
9.575	10226.2442600871\\
9.58	10226.3429435776\\
9.585	10226.5004717536\\
9.59	10226.5513086592\\
9.595	10226.3785320518\\
9.6	10226.0202203586\\
9.605	10226.3890855792\\
9.61	10226.4601476578\\
9.615	10226.516122264\\
9.62	10226.1857491283\\
9.625	10226.1842339976\\
9.63	10226.1388534963\\
9.635	10226.1214725334\\
9.64	10226.1424236069\\
9.645	10226.1473792169\\
9.65	10226.065538762\\
9.655	10226.1363985708\\
9.66	10225.9717282752\\
9.665	10226.1157802614\\
9.67	10226.1288892693\\
9.675	10225.8758439381\\
9.68	10226.0784473085\\
9.685	10226.1805164853\\
9.69	10226.0677744428\\
9.695	10226.0722583402\\
9.7	10226.1725654379\\
9.705	10226.3259534782\\
9.71	10226.1363428976\\
9.715	10226.19237395\\
9.72	10225.9673155816\\
9.725	10225.7944805466\\
9.73	10225.666278887\\
9.735	10225.7354419529\\
9.74	10225.7103203066\\
9.745	10225.8287671277\\
9.75	10225.9790495936\\
9.755	10225.9201964247\\
9.76	10225.6825247813\\
9.765	10225.6919727278\\
9.77	10225.5100863694\\
9.775	10225.7418428443\\
9.78	10225.9756085291\\
9.785	10225.8307999722\\
9.79	10225.7414846821\\
9.795	10225.6389984943\\
9.8	10225.4310121317\\
9.805	10225.6154387707\\
9.81	10225.7504270008\\
9.815	10225.6133292049\\
9.82	10225.5325703937\\
9.825	10225.2095036197\\
9.83	10225.2321020842\\
9.835	10225.3366964427\\
9.84	10225.2627371421\\
9.845	10225.3749183703\\
9.85	10225.6444335911\\
9.855	10225.7820752536\\
9.86	10226.0308197993\\
9.865	10226.0464698435\\
9.87	10226.1481085291\\
9.875	10225.8963310832\\
9.88	10225.7152655546\\
9.885	10225.4684577874\\
9.89	10225.4124631004\\
9.895	10225.5368222199\\
9.9	10225.4729851653\\
9.905	10225.4772716432\\
9.91	10225.3826413589\\
9.915	10225.7988871178\\
9.92	10226.1055993029\\
9.925	10226.3171231846\\
9.93	10226.1320959256\\
9.935	10225.9053753911\\
9.94	10226.0040645137\\
9.945	10225.9381999991\\
9.95	10225.7401413745\\
9.955	10225.649373228\\
9.96	10225.6021642791\\
9.965	10225.3750438223\\
9.97	10225.3088308474\\
9.975	10225.5248561681\\
9.98	10225.274446093\\
9.985	10225.3551974152\\
9.99	10225.2687956482\\
9.995	10225.3054616848\\
10	10225.2841577822\\
};
\addlegendentry{$Q_\text{SCL}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.005	452511.582869229\\
0.01	1359075.18039421\\
0.015	2258605.26215074\\
0.02	3150317.0571287\\
0.025	4033474.1660174\\
0.03	4908196.98427708\\
0.035	5772805.12592218\\
0.04	6626505.58879698\\
0.045	7469931.742942\\
0.05	8301584.04448853\\
0.055	9119645.53334576\\
0.06	9925033.0069937\\
0.065	10715199.7934951\\
0.07	11491107.8053711\\
0.075	12250505.9542627\\
0.08	12993494.6943551\\
0.085	13720517.5159609\\
0.09	14429361.2258632\\
0.095	15120524.1107424\\
0.1	15794027.057493\\
0.105	16449646.5581597\\
0.11	17086354.9347142\\
0.115	17704649.1601844\\
0.12	18304513.2969764\\
0.125	18885986.9682741\\
0.13	19449166.7150664\\
0.135	19994197.826172\\
0.14	20521271.1464986\\
0.145	21030616.4997602\\
0.15	21522501.1336082\\
0.155	21997227.6687106\\
0.16	22455121.4826975\\
0.165	22896536.961181\\
0.17	23321845.6597379\\
0.175	23730553.921393\\
0.18	24124870.0157156\\
0.185	24504292.5317863\\
0.19	24869244.9750372\\
0.195	25219290.4485337\\
0.2	25556638.7693131\\
0.205	25880811.0134696\\
0.21	26191394.3273654\\
0.215	26490569.3198698\\
0.22	26776993.1129111\\
0.225	27052880.6733923\\
0.23	27316846.6642483\\
0.235	27571111.45254\\
0.24	27814265.2176345\\
0.245	28048505.8580186\\
0.25	28272422.6654842\\
0.255	28488166.2723413\\
0.26	28694342.1155691\\
0.265	28892154.5083868\\
0.27	29082879.155172\\
0.275	29265037.2141894\\
0.28	29439828.6661491\\
0.285	29608499.0043114\\
0.29	29769523.6019337\\
0.295	29924079.6949513\\
0.3	30073363.5066181\\
0.305	30215843.7726823\\
0.31	30352655.2205911\\
0.315	30484045.3185384\\
0.32	30611174.2410682\\
0.325	30732454.1797037\\
0.33	30848992.9919021\\
0.335	30960998.289228\\
0.34	31069447.5370126\\
0.345	31173138.4498316\\
0.35	31272736.8327593\\
0.355	31368550.0638198\\
0.36	31460745.0040169\\
0.365	31549543.0755579\\
0.37	31635835.9946925\\
0.375	31718130.8730906\\
0.38	31797405.2409714\\
0.385	31873792.1613817\\
0.39	31947418.8608335\\
0.395	32018406.3390405\\
0.4	32087195.9854343\\
0.405	32153843.5903408\\
0.41	32217604.9951091\\
0.415	32279158.9503587\\
0.42	32338601.4156016\\
0.425	32396023.9211119\\
0.43	32451513.8222696\\
0.435	32505154.7203516\\
0.44	32557025.2026427\\
0.445	32607386.2681385\\
0.45	32656671.2596784\\
0.455	32703685.1595252\\
0.46	32749211.3065025\\
0.465	32793312.4851912\\
0.47	32836048.3243733\\
0.475	32877475.4420045\\
0.48	32917648.7085605\\
0.485	32956620.2271897\\
0.49	32994438.728736\\
0.495	33031151.9220142\\
0.5	33066804.7788029\\
0.505	33101440.2485551\\
0.51	33135199.5524541\\
0.515	33168711.9459101\\
0.52	33200561.9292715\\
0.525	33231527.7915417\\
0.53	33261663.05871\\
0.535	33291000.223726\\
0.54	33319570.9890509\\
0.545	33347404.3083118\\
0.55	33374528.7327979\\
0.555	33400971.2148353\\
0.56	33426757.7461501\\
0.565	33451912.8336777\\
0.57	33476460.0852748\\
0.575	33500422.3973022\\
0.58	33523820.9306342\\
0.585	33546676.5973076\\
0.59	33569008.8935449\\
0.595	33590836.8352294\\
0.6	33612178.4303472\\
0.605	33633050.9343881\\
0.61	33653471.2024942\\
0.615	33673515.9311802\\
0.62	33693740.313127\\
0.625	33713084.7366605\\
0.63	33731851.2561862\\
0.635	33750237.7700511\\
0.64	33768256.9055893\\
0.645	33785921.1818684\\
0.65	33803242.268504\\
0.655	33820231.3491243\\
0.66	33836899.1437451\\
0.665	33853256.0566976\\
0.67	33869311.9415249\\
0.675	33885076.3331613\\
0.68	33900558.6413705\\
0.685	33915767.0956127\\
0.69	33930710.4301622\\
0.695	33945396.6077004\\
0.7	33959833.6527626\\
0.705	33974028.6997942\\
0.71	33987989.0649527\\
0.715	34001721.6031449\\
0.72	34015233.1416909\\
0.725	34028529.7006775\\
0.73	34041617.5639711\\
0.735	34054502.7601963\\
0.74	34067190.8829878\\
0.745	34079687.4360605\\
0.75	34091997.6123844\\
0.755	34104126.6493037\\
0.76	34116079.2549458\\
0.765	34127860.0847371\\
0.77	34139473.6293633\\
0.775	34150924.8258563\\
0.78	34162217.2813014\\
0.785	34173355.3045984\\
0.79	34184342.8674878\\
0.795	34195183.5797188\\
0.8	34205881.261287\\
0.805	34216439.2040549\\
0.81	34226961.4666817\\
0.815	34237834.9492279\\
0.82	34248221.009899\\
0.825	34258256.5412016\\
0.83	34268168.1459615\\
0.835	34277959.3429277\\
0.84	34287632.4122832\\
0.845	34297190.2587455\\
0.85	34306635.3965955\\
0.855	34315970.4089768\\
0.86	34325197.6130746\\
0.865	34334319.4691034\\
0.87	34343338.2472147\\
0.875	34352256.2310243\\
0.88	34361075.37591\\
0.885	34369797.9605076\\
0.89	34378426.1929225\\
0.895	34386961.6027852\\
0.9	34395406.1620592\\
0.905	34403761.8813044\\
0.91	34412030.4334759\\
0.915	34420213.6882905\\
0.92	34428313.2722274\\
0.925	34436330.4968611\\
0.93	34444267.5974419\\
0.935	34452125.6823927\\
0.94	34459906.3895301\\
0.945	34467611.1312522\\
0.95	34475241.3456841\\
0.955	34482798.1522836\\
0.96	34490283.2415832\\
0.965	34497697.7422969\\
0.97	34505043.0138072\\
0.975	34512320.2924221\\
0.98	34519530.5557356\\
0.985	34526675.2914927\\
0.99	34533755.358597\\
0.995	34540772.1096951\\
1	34547726.614506\\
1.005	34554619.596216\\
1.01	34561452.2664523\\
1.015	34568225.7648415\\
1.02	34574940.8275285\\
1.025	34581598.51613\\
1.03	34588200.2126912\\
1.035	34594745.9883252\\
1.04	34601237.0710254\\
1.045	34607674.374148\\
1.05	34614058.6972846\\
1.055	34620390.9139727\\
1.06	34626672.0075919\\
1.065	34632902.237487\\
1.07	34639082.7204432\\
1.075	34645214.399452\\
1.08	34651297.4231133\\
1.085	34657333.0868171\\
1.09	34663321.6104552\\
1.095	34669264.0050147\\
1.1	34675160.9423381\\
1.105	34681012.6544221\\
1.11	34686820.1975482\\
1.115	34692584.1446852\\
1.12	34698304.8902611\\
1.125	34703983.3153374\\
1.13	34709619.5045892\\
1.135	34715214.6622546\\
1.14	34720768.9935704\\
1.145	34726282.9755703\\
1.15	34731757.343287\\
1.155	34737192.4200102\\
1.16	34742588.844153\\
1.165	34747947.236557\\
1.17	34753267.8208107\\
1.175	34758551.4687534\\
1.18	34763798.0585229\\
1.185	34769008.3310341\\
1.19	34774182.8945406\\
1.195	34779322.1674255\\
1.2	34784426.4306418\\
1.205	34789719.4341322\\
1.21	34795268.4120584\\
1.215	34800442.9153772\\
1.22	34805412.8972755\\
1.225	34810349.8879605\\
1.23	34815254.371109\\
1.235	34820126.8676343\\
1.24	34824967.7540651\\
1.245	34829776.9800521\\
1.25	34834555.1043485\\
1.255	34839302.6899363\\
1.26	34844019.6413781\\
1.265	34848706.7721171\\
1.27	34853364.3537284\\
1.275	34857992.427184\\
1.28	34862591.7548012\\
1.285	34867162.1444994\\
1.29	34871704.2500418\\
1.295	34876217.9595057\\
1.3	34880704.2465112\\
1.305	34885163.1582524\\
1.31	34889594.6291084\\
1.315	34893999.2030698\\
1.32	34898376.9638953\\
1.325	34902728.4929915\\
1.33	34907053.9383383\\
1.335	34911353.6762721\\
1.34	34915627.594935\\
1.345	34919876.459977\\
1.35	34924100.1174901\\
1.355	34928298.8892209\\
1.36	34932473.2290836\\
1.365	34936623.2269079\\
1.37	34940749.1684887\\
1.375	34944851.1410584\\
1.38	34948929.6610564\\
1.385	34952984.9682622\\
1.39	34957016.9848161\\
1.395	34961025.8614543\\
1.4	34965012.1388728\\
1.405	34968975.8198879\\
1.41	34972917.0947783\\
1.415	34976836.3913882\\
1.42	34980733.8247672\\
1.425	34984609.4715502\\
1.43	34988463.6097436\\
1.435	34992296.4088342\\
1.44	34996108.310554\\
1.445	34999898.9968945\\
1.45	35003669.1243404\\
1.455	35007418.4938708\\
1.46	35011147.5933553\\
1.465	35014856.5497288\\
1.47	35018545.422726\\
1.475	35022214.3913569\\
1.48	35025863.9364735\\
1.485	35029493.8504906\\
1.49	35033104.2916949\\
1.495	35036695.7330132\\
1.5	35040267.8941949\\
1.505	35043821.0909603\\
1.51	35047356.0338058\\
1.515	35050872.2360398\\
1.52	35054369.825459\\
1.525	35057849.3951675\\
1.53	35061310.6330031\\
1.535	35064754.2604119\\
1.54	35068179.8588291\\
1.545	35071587.7458863\\
1.55	35074978.0897\\
1.555	35078351.0912151\\
1.56	35081706.9140297\\
1.565	35085045.4333029\\
1.57	35088367.1797002\\
1.575	35091671.9653737\\
1.58	35094959.978839\\
1.585	35098231.2881415\\
1.59	35101486.556387\\
1.595	35104725.2691621\\
1.6	35107947.5615855\\
1.605	35111154.0074112\\
1.61	35114344.1203626\\
1.615	35117518.9124192\\
1.62	35120677.9744546\\
1.625	35123821.057009\\
1.63	35126948.7206074\\
1.635	35130060.933442\\
1.64	35133157.9719404\\
1.645	35136239.6360556\\
1.65	35139306.5511475\\
1.655	35142358.407517\\
1.66	35145395.3203816\\
1.665	35148417.5664993\\
1.67	35151425.1595982\\
1.675	35154418.0622747\\
1.68	35157397.0048554\\
1.685	35160361.4689033\\
1.69	35163311.61649\\
1.695	35166247.4620415\\
1.7	35169169.3892801\\
1.705	35172077.3798516\\
1.71	35174971.6260254\\
1.715	35177851.9928614\\
1.72	35180718.8396514\\
1.725	35183572.0402688\\
1.73	35186411.8216631\\
1.735	35189238.2912268\\
1.74	35192051.367527\\
1.745	35194851.1810574\\
1.75	35197638.2051905\\
1.755	35200411.972055\\
1.76	35203172.8234038\\
1.765	35205921.0034203\\
1.77	35208656.3375017\\
1.775	35211378.8565756\\
1.78	35214088.8487859\\
1.785	35216786.3579813\\
1.79	35219471.3773683\\
1.795	35222143.9805965\\
1.8	35224804.4021707\\
1.805	35227452.8354746\\
1.81	35230088.9366779\\
1.815	35232712.8319173\\
1.82	35235324.9785059\\
1.825	35237925.014793\\
1.83	35240513.528956\\
1.835	35243090.1116392\\
1.84	35245655.2927742\\
1.845	35248208.7130703\\
1.85	35250750.4300767\\
1.855	35253280.7743488\\
1.86	35255799.7841487\\
1.865	35258307.3835598\\
1.87	35260803.7269601\\
1.875	35263289.0874369\\
1.88	35265763.1839481\\
1.885	35268226.3010246\\
1.89	35270678.4022558\\
1.895	35273119.527376\\
1.9	35275549.7299444\\
1.905	35277969.2990771\\
1.91	35280378.0743339\\
1.915	35282776.1881291\\
1.92	35285163.7486038\\
1.925	35287540.7200612\\
1.93	35289907.4597326\\
1.935	35292263.6384262\\
1.94	35294609.377179\\
1.945	35296944.8447463\\
1.95	35299270.0696957\\
1.955	35301585.2441131\\
1.96	35303889.9864381\\
1.965	35306185.0780774\\
1.97	35308470.0196717\\
1.975	35310744.8214917\\
1.98	35313009.9349923\\
1.985	35315265.3338809\\
1.99	35317510.7583303\\
1.995	35319746.4466002\\
2	35321972.5538769\\
2.005	35324189.1171543\\
2.01	35326396.0848183\\
2.015	35328593.6959863\\
2.02	35330781.6377851\\
2.025	35332960.1777614\\
2.03	35335129.5075298\\
2.035	35337289.3529126\\
2.04	35339439.9478444\\
2.045	35341581.3794579\\
2.05	35343713.7370561\\
2.055	35345836.9102402\\
2.06	35347951.0693375\\
2.065	35350056.3267087\\
2.07	35352152.7182796\\
2.075	35354552.5449945\\
2.08	35357054.0847273\\
2.085	35359295.2480629\\
2.09	35361356.6268824\\
2.095	35363409.3777658\\
2.1	35365453.37868\\
2.105	35367488.8051495\\
2.11	35369515.5259992\\
2.115	35371533.9173773\\
2.12	35373544.0814092\\
2.125	35375545.4318195\\
2.13	35377538.4802917\\
2.135	35379523.0127624\\
2.14	35381499.2206639\\
2.145	35383467.1957793\\
2.15	35385427.0444356\\
2.155	35387378.7553769\\
2.16	35389322.2550852\\
2.165	35391257.6680721\\
2.17	35393185.0794391\\
2.175	35395104.585932\\
2.18	35397016.1473861\\
2.185	35398919.4491264\\
2.19	35400814.9420467\\
2.195	35402702.8145347\\
2.2	35404582.4858961\\
2.205	35406454.5572825\\
2.21	35408319.0600337\\
2.215	35410175.384565\\
2.22	35412024.5059761\\
2.225	35413865.8516609\\
2.23	35415699.6581758\\
2.235	35417525.7789257\\
2.24	35419344.4845509\\
2.245	35421155.6396887\\
2.25	35422959.6022925\\
2.255	35424756.1693562\\
2.26	35426545.3665907\\
2.265	35428326.9988567\\
2.27	35430101.4713677\\
2.275	35431868.4854899\\
2.28	35433628.4756581\\
2.285	35435381.3247988\\
2.29	35437126.9844369\\
2.295	35438865.7912687\\
2.3	35440597.0520683\\
2.305	35442321.4714757\\
2.31	35444039.0692664\\
2.315	35445749.4817398\\
2.32	35447452.9204446\\
2.325	35449149.5856423\\
2.33	35450839.2544113\\
2.335	35452522.0301125\\
2.34	35454198.1068859\\
2.345	35455867.4566839\\
2.35	35457530.1991154\\
2.355	35459185.991147\\
2.36	35460835.105443\\
2.365	35462477.6762748\\
2.37	35464113.5099489\\
2.375	35465742.8161706\\
2.38	35467365.601957\\
2.385	35468981.9688419\\
2.39	35470591.5861742\\
2.395	35472194.8621092\\
2.4	35473791.7016897\\
2.405	35475382.0668458\\
2.41	35476966.0446466\\
2.415	35478543.7689478\\
2.42	35480115.1679423\\
2.425	35481680.2649364\\
2.43	35483239.189599\\
2.435	35484791.7574136\\
2.44	35486338.0612517\\
2.445	35487878.557793\\
2.45	35489412.4302454\\
2.455	35490940.5981357\\
2.46	35492462.5974147\\
2.465	35493978.629327\\
2.47	35495488.3600409\\
2.475	35496992.3157938\\
2.48	35498490.1032384\\
2.485	35499982.1741424\\
2.49	35501467.9289452\\
2.495	35502948.0394384\\
2.5	35504422.4511373\\
2.505	35505890.7351926\\
2.51	35507353.325299\\
2.515	35508810.2495003\\
2.52	35510261.2519302\\
2.525	35511706.4250578\\
2.53	35513146.0363015\\
2.535	35514580.0990075\\
2.54	35516008.1336293\\
2.545	35517430.8883032\\
2.55	35518847.7902654\\
2.555	35520259.3299096\\
2.56	35521665.2524552\\
2.565	35523065.5103022\\
2.57	35524460.4360338\\
2.575	35525849.987392\\
2.58	35527233.9534957\\
2.585	35528612.5806003\\
2.59	35529985.6013275\\
2.595	35531353.2255191\\
2.6	35532715.5100035\\
2.605	35534072.4961118\\
2.61	35535424.2198131\\
2.615	35536770.7460017\\
2.62	35538111.6150255\\
2.625	35539447.5244218\\
2.63	35540778.2789379\\
2.635	35542103.8582206\\
2.64	35543423.9756752\\
2.645	35544738.8300786\\
2.65	35546048.8762639\\
2.655	35547353.7545509\\
2.66	35548653.5653492\\
2.665	35549948.2472489\\
2.67	35551237.8581888\\
2.675	35552522.6299499\\
2.68	35553802.1764806\\
2.685	35555076.8519794\\
2.69	35556346.7032693\\
2.695	35557611.4422239\\
2.7	35558871.3350894\\
2.705	35560126.3413767\\
2.71	35561376.3135923\\
2.715	35562621.7569866\\
2.72	35563861.9742969\\
2.725	35565097.6523783\\
2.73	35566328.5646142\\
2.735	35567554.6764355\\
2.74	35568775.9831252\\
2.745	35569992.5763287\\
2.75	35571204.4848886\\
2.755	35572411.6983267\\
2.76	35573614.2214686\\
2.765	35574812.1011157\\
2.77	35576005.3217678\\
2.775	35577194.0098644\\
2.78	35578377.860713\\
2.785	35579557.3896215\\
2.79	35580732.4181465\\
2.795	35581902.801252\\
2.8	35583068.7054876\\
2.805	35584230.0122079\\
2.81	35585386.9891772\\
2.815	35586539.5807737\\
2.82	35587687.5455807\\
2.825	35588831.2767971\\
2.83	35589970.2498871\\
2.835	35591105.1673216\\
2.84	35592235.6998827\\
2.845	35593361.9935908\\
2.85	35594483.841233\\
2.855	35595601.4179456\\
2.86	35596714.388763\\
2.865	35597823.3784909\\
2.87	35598928.3268486\\
2.875	35600029.0524738\\
2.88	35601125.2429313\\
2.885	35602217.2543121\\
2.89	35603305.2102415\\
2.895	35604388.7164601\\
2.9	35605468.5150608\\
2.905	35606544.0436106\\
2.91	35607615.3163488\\
2.915	35608682.5409705\\
2.92	35609745.6817446\\
2.925	35610804.7675144\\
2.93	35611859.6943467\\
2.935	35612910.7656513\\
2.94	35613957.6700637\\
2.945	35615000.6561646\\
2.95	35616039.7095272\\
2.955	35617074.7520836\\
2.96	35618105.9189918\\
2.965	35619133.2819487\\
2.97	35620156.6430214\\
2.975	35621175.9639114\\
2.98	35622191.5462148\\
2.985	35623203.171093\\
2.99	35624211.035777\\
2.995	35625214.9120948\\
3	35626214.9768979\\
3.005	35627211.2570227\\
3.01	35628203.7604687\\
3.015	35629192.478562\\
3.02	35630177.4230359\\
3.025	35631158.8593129\\
3.03	35632136.3772055\\
3.035	35633110.2247896\\
3.04	35634080.2612925\\
3.045	35635046.7955998\\
3.05	35636009.5892014\\
3.055	35636969.0064146\\
3.06	35637924.5557832\\
3.065	35638876.4832413\\
3.07	35639824.4862731\\
3.075	35640769.3278222\\
3.08	35641710.4292986\\
3.085	35642647.8681991\\
3.09	35643581.8418258\\
3.095	35644512.2133714\\
3.1	35645439.1704403\\
3.105	35646362.6526687\\
3.11	35647282.5742848\\
3.115	35648199.0468942\\
3.12	35649112.0738818\\
3.125	35650021.7512544\\
3.13	35650927.7522178\\
3.135	35651830.3982039\\
3.14	35652729.7173485\\
3.145	35653625.466307\\
3.15	35654518.1231301\\
3.155	35655407.2199202\\
3.16	35656293.0567807\\
3.165	35657175.5068754\\
3.17	35658054.7477331\\
3.175	35658930.3625518\\
3.18	35659802.7755482\\
3.185	35660671.979538\\
3.19	35661538.0316813\\
3.195	35662400.7519929\\
3.2	35663260.077188\\
3.205	35664116.3630461\\
3.21	35664969.3155812\\
3.215	35665819.095265\\
3.22	35666665.5906045\\
3.225	35667508.8855508\\
3.23	35668349.0142213\\
3.235	35669186.1130598\\
3.24	35670020.1425203\\
3.245	35670850.7987182\\
3.25	35671678.5975821\\
3.255	35672503.0063441\\
3.26	35673324.5873105\\
3.265	35674142.920874\\
3.27	35674958.1185384\\
3.275	35675770.4025084\\
3.28	35676579.5881594\\
3.285	35677385.7345092\\
3.29	35678188.8008632\\
3.295	35678988.867684\\
3.3	35679785.9675407\\
3.305	35680580.1713232\\
3.31	35681371.2715293\\
3.315	35682159.4117556\\
3.32	35682944.6795628\\
3.325	35683726.846394\\
3.33	35684506.0666447\\
3.335	35685282.5868856\\
3.34	35686056.1303844\\
3.345	35686826.5791697\\
3.35	35687594.2756031\\
3.355	35688359.2696789\\
3.36	35689121.4216008\\
3.365	35689880.6007712\\
3.37	35690636.9834043\\
3.375	35691390.4682281\\
3.38	35692141.1960133\\
3.385	35692889.0321651\\
3.39	35693634.0213436\\
3.395	35694376.2485845\\
3.4	35695115.848675\\
3.405	35695852.506318\\
3.41	35696586.8455178\\
3.415	35697318.095867\\
3.42	35698046.5983883\\
3.425	35698772.3501475\\
3.43	35699495.3684806\\
3.435	35700215.6379361\\
3.44	35700933.4141214\\
3.445	35701648.489159\\
3.45	35702360.8355444\\
3.455	35703070.3953947\\
3.46	35703777.3890363\\
3.465	35704481.9469963\\
3.47	35705183.7822481\\
3.475	35705883.0197907\\
3.48	35706579.3743024\\
3.485	35707273.3054395\\
3.49	35707964.7775481\\
3.495	35708653.6988727\\
3.5	35709339.7914476\\
3.505	35710023.7665302\\
3.51	35710704.7691533\\
3.515	35711383.2272136\\
3.52	35712059.4002654\\
3.525	35712733.0396639\\
3.53	35713404.0796882\\
3.535	35714072.7063507\\
3.54	35714738.7085571\\
3.545	35715402.3094141\\
3.55	35716063.4747366\\
3.555	35716722.1004171\\
3.56	35717378.435649\\
3.565	35718032.2768641\\
3.57	35718683.4591161\\
3.575	35719332.4783156\\
3.58	35719978.991091\\
3.585	35720623.0968113\\
3.59	35721264.795367\\
3.595	35721904.1135002\\
3.6	35722541.2383909\\
3.605	35723175.6830842\\
3.61	35723807.9275145\\
3.615	35724437.7754085\\
3.62	35725065.4514079\\
3.625	35725690.7074576\\
3.63	35726313.6250068\\
3.635	35726934.2834806\\
3.64	35727552.5095944\\
3.645	35728168.6171038\\
3.65	35728782.4024719\\
3.655	35729393.8751305\\
3.66	35730003.4112261\\
3.665	35730610.2688161\\
3.67	35731214.9034278\\
3.675	35731817.3438535\\
3.68	35732417.5898291\\
3.685	35733015.6491285\\
3.69	35733611.4451273\\
3.695	35734205.1318507\\
3.7	35734796.4984342\\
3.705	35735385.5640229\\
3.71	35735972.5545728\\
3.715	35736557.3794576\\
3.72	35737140.12003\\
3.725	35737720.4570694\\
3.73	35738298.8074724\\
3.735	35738875.0091253\\
3.74	35739449.0656008\\
3.745	35740021.034968\\
3.75	35740590.8210562\\
3.755	35741158.4945585\\
3.76	35741724.1120962\\
3.765	35742287.7147841\\
3.77	35742849.2301863\\
3.775	35743408.5990444\\
3.78	35743966.0545229\\
3.785	35744521.242308\\
3.79	35745074.3420292\\
3.795	35745625.3839457\\
3.8	35746174.4368246\\
3.805	35746721.7657521\\
3.81	35747266.845689\\
3.815	35747809.9533282\\
3.82	35748350.9105147\\
3.825	35748889.9067455\\
3.83	35749426.9515563\\
3.835	35749962.0993706\\
3.84	35750495.2289457\\
3.845	35751026.4535584\\
3.85	35751555.6167814\\
3.855	35752082.7041004\\
3.86	35752607.9636507\\
3.865	35753131.2328161\\
3.87	35753652.8320326\\
3.875	35754172.3072573\\
3.88	35754689.9762713\\
3.885	35755205.6190581\\
3.89	35755719.376133\\
3.895	35756231.1972557\\
3.9	35756741.1517748\\
3.905	35757249.1985916\\
3.91	35757755.3116958\\
3.915	35758259.5760178\\
3.92	35758762.0548616\\
3.925	35759262.730351\\
3.93	35759761.4900395\\
3.935	35760258.5660766\\
3.94	35760753.8214602\\
3.945	35761247.2584762\\
3.95	35761738.7683558\\
3.955	35762228.3200698\\
3.96	35762716.0848068\\
3.965	35763202.2744167\\
3.97	35763686.5046307\\
3.975	35764169.0617007\\
3.98	35764649.8155561\\
3.985	35765128.7263241\\
3.99	35765605.9271959\\
3.995	35766081.3443235\\
4	35766555.0033634\\
4.005	35767026.9976611\\
4.01	35767497.1198744\\
4.015	35767965.6136234\\
4.02	35768432.3537117\\
4.025	35768897.4297683\\
4.03	35769360.8524195\\
4.035	35769822.5038134\\
4.04	35770282.6134144\\
4.045	35770740.8746001\\
4.05	35771197.4524055\\
4.055	35771652.2970126\\
4.06	35772105.5442874\\
4.065	35772556.97131\\
4.07	35773006.8886283\\
4.075	35773455.0950319\\
4.08	35773901.6537472\\
4.085	35774346.7649398\\
4.09	35774790.0001372\\
4.095	35775231.5748497\\
4.1	35775671.5598922\\
4.105	35776109.9865359\\
4.11	35776546.9208513\\
4.115	35776981.9252461\\
4.12	35777415.7590381\\
4.125	35777847.8947433\\
4.13	35778278.4096966\\
4.135	35778707.2685756\\
4.14	35779134.5622508\\
4.145	35779560.191419\\
4.15	35779984.3162548\\
4.155	35780406.9923119\\
4.16	35780828.0279324\\
4.165	35781247.510722\\
4.17	35781665.5928165\\
4.175	35782082.1216419\\
4.18	35782496.9925985\\
4.185	35782910.3900449\\
4.19	35783322.1717072\\
4.195	35783732.5526591\\
4.2	35784141.4225183\\
4.205	35784548.6093094\\
4.21	35784954.383369\\
4.215	35785358.8337477\\
4.22	35785761.7688491\\
4.225	35786163.142897\\
4.23	35786563.1135792\\
4.235	35786961.4533637\\
4.24	35787358.5394312\\
4.245	35787754.1008567\\
4.25	35788148.220549\\
4.255	35788540.8730753\\
4.26	35788932.1210694\\
4.265	35789321.8946532\\
4.27	35789710.2429395\\
4.275	35790097.1945037\\
4.28	35790482.7001719\\
4.285	35790866.786128\\
4.29	35791249.4222924\\
4.295	35791630.81483\\
4.3	35792010.8414459\\
4.305	35792389.4189784\\
4.31	35792766.5580984\\
4.315	35793142.3244886\\
4.32	35793516.5458124\\
4.325	35793889.4740681\\
4.33	35794261.1674412\\
4.335	35794631.4841745\\
4.34	35795000.297074\\
4.345	35795367.8448585\\
4.35	35795734.1423049\\
4.355	35796099.2251487\\
4.36	35796462.6990834\\
4.365	35796824.7829473\\
4.37	35797185.6435033\\
4.375	35797545.1742657\\
4.38	35797903.4965819\\
4.385	35798260.6355717\\
4.39	35798616.2569627\\
4.395	35798970.4553055\\
4.4	35799323.5881389\\
4.405	35799675.4217793\\
4.41	35800025.849338\\
4.415	35800375.0260003\\
4.42	35800722.9784965\\
4.425	35801069.6314357\\
4.43	35801415.0335411\\
4.435	35801759.1120597\\
4.44	35802101.9785482\\
4.445	35802443.5278825\\
4.45	35802783.8555774\\
4.455	35803122.9174759\\
4.46	35803460.780264\\
4.465	35803797.4666114\\
4.47	35804132.676371\\
4.475	35804466.9034115\\
4.48	35804799.8387738\\
4.485	35805131.7418191\\
4.49	35805462.1550795\\
4.495	35805791.3887313\\
4.5	35806119.5018818\\
4.505	35806446.426167\\
4.51	35806772.100107\\
4.515	35807096.5988578\\
4.52	35807419.950987\\
4.525	35807742.2077913\\
4.53	35808063.1752148\\
4.535	35808382.9632367\\
4.54	35808701.406417\\
4.545	35809018.8586826\\
4.55	35809335.371079\\
4.555	35809650.5746705\\
4.56	35809964.6591625\\
4.565	35810277.5154867\\
4.57	35810589.35819\\
4.575	35810899.8557133\\
4.58	35811209.2967573\\
4.585	35811517.6456898\\
4.59	35811824.8863408\\
4.595	35812130.8822459\\
4.6	35812435.8439861\\
4.605	35812739.5492334\\
4.61	35813042.3093494\\
4.615	35813343.8584319\\
4.62	35813644.2561437\\
4.625	35813943.8737454\\
4.63	35814242.4571934\\
4.635	35814539.6805572\\
4.64	35814835.9771156\\
4.645	35815130.9904351\\
4.65	35815425.0673892\\
4.655	35815717.9761058\\
4.66	35816009.7819021\\
4.665	35816300.593564\\
4.67	35816590.3429584\\
4.675	35816879.0183975\\
4.68	35817166.7038048\\
4.685	35817453.4420218\\
4.69	35817738.9860476\\
4.695	35818023.631451\\
4.7	35818307.0912052\\
4.705	35818589.7140805\\
4.71	35818871.0946609\\
4.715	35819151.4291177\\
4.72	35819430.8043742\\
4.725	35819708.9371482\\
4.73	35819986.4522845\\
4.735	35820262.7252661\\
4.74	35820537.8763909\\
4.745	35820812.2760669\\
4.75	35821085.7429647\\
4.755	35821357.8944731\\
4.76	35821629.335533\\
4.765	35821899.4938621\\
4.77	35822168.9984367\\
4.775	35822437.2169707\\
4.78	35822704.7681139\\
4.785	35822971.1565259\\
4.79	35823236.3947975\\
4.795	35823501.0126439\\
4.8	35823764.6180039\\
4.805	35824027.0499275\\
4.81	35824288.676639\\
4.815	35824549.2385266\\
4.82	35824808.7855819\\
4.825	35825067.7318364\\
4.83	35825325.6430085\\
4.835	35825582.5579537\\
4.84	35825838.4832059\\
4.845	35826093.3134377\\
4.85	35826347.3637425\\
4.855	35826600.3618444\\
4.86	35826852.6762062\\
4.865	35827104.0671656\\
4.87	35827354.3849518\\
4.875	35827603.8642899\\
4.88	35827852.4715049\\
4.885	35828100.0998529\\
4.89	35828346.8656127\\
4.895	35828592.8020992\\
4.9	35828837.8062408\\
4.905	35829081.9497568\\
4.91	35829325.0920305\\
4.915	35829567.5180631\\
4.92	35829808.9496489\\
4.925	35830049.5100004\\
4.93	35830289.1466519\\
4.935	35830527.8784937\\
4.94	35830765.8218556\\
4.945	35831002.7112483\\
4.95	35831239.0764624\\
4.955	35831474.4126257\\
4.96	35831708.8559578\\
4.965	35831942.3872172\\
4.97	35832175.3619113\\
4.975	35832407.2078889\\
4.98	35832638.4642962\\
4.985	35832868.7767593\\
4.99	35833098.0626972\\
4.995	35833326.7958541\\
5	35833554.4198682\\
5.005	35833781.3982451\\
5.01	35834007.4099074\\
5.015	35834232.7963145\\
5.02	35834457.3897082\\
5.025	35834681.0905978\\
5.03	35834903.9517477\\
5.035	35835125.9853045\\
5.04	35835346.9769237\\
5.045	35835567.2984305\\
5.05	35835786.9179677\\
5.055	35836005.6156202\\
5.06	35836223.6990496\\
5.065	35836441.028799\\
5.07	35836657.5105414\\
5.075	35836873.2220211\\
5.08	35837088.0513925\\
5.085	35837302.1932034\\
5.09	35837515.4610222\\
5.095	35837728.0733438\\
5.1	35837939.8454194\\
5.105	35838150.819563\\
5.11	35838360.9559992\\
5.115	35838570.3598671\\
5.12	35838779.0433693\\
5.125	35838986.9144466\\
5.13	35839194.1822828\\
5.135	35839400.8532146\\
5.14	35839606.593461\\
5.145	35839811.550518\\
5.15	35840015.6380617\\
5.155	35840218.9942813\\
5.16	35840421.7582429\\
5.165	35840623.8210763\\
5.17	35840824.8918341\\
5.175	35841025.3043567\\
5.18	35841225.1387078\\
5.185	35841424.2774368\\
5.19	35841622.8274415\\
5.195	35841820.4212187\\
5.2	35842017.287404\\
5.205	35842213.4543415\\
5.21	35842408.7079997\\
5.215	35842603.7068085\\
5.22	35842797.8819613\\
5.225	35842991.1621272\\
5.23	35843183.8437884\\
5.235	35843375.9095562\\
5.24	35843567.2145857\\
5.245	35843757.6324331\\
5.25	35843947.5297776\\
5.255	35844136.7119585\\
5.26	35844325.3394747\\
5.265	35844513.1376179\\
5.27	35844700.2094859\\
5.275	35844886.4791088\\
5.28	35845072.3359312\\
5.285	35845257.5184688\\
5.29	35845441.9517356\\
5.295	35845625.6159663\\
5.3	35845808.6144305\\
5.305	35845990.9976417\\
5.31	35846172.7845894\\
5.315	35846353.8881388\\
5.32	35846534.3401204\\
5.325	35846714.1058703\\
5.33	35846893.3713562\\
5.335	35847071.7371802\\
5.34	35847249.4504618\\
5.345	35847426.6317807\\
5.35	35847603.2909941\\
5.355	35847779.249444\\
5.36	35847954.5060778\\
5.365	35848129.0788188\\
5.37	35848303.1339105\\
5.375	35848476.5447979\\
5.38	35848649.4187876\\
5.385	35848821.6265733\\
5.39	35848993.074326\\
5.395	35849163.9896221\\
5.4	35849334.1951193\\
5.405	35849503.8328088\\
5.41	35849672.7598074\\
5.415	35849841.2024618\\
5.42	35850008.8679754\\
5.425	35850176.0914495\\
5.43	35850342.7262405\\
5.435	35850508.6944617\\
5.44	35850673.9869274\\
5.445	35850838.8203797\\
5.45	35851002.9142544\\
5.455	35851166.6416008\\
5.46	35851329.8179714\\
5.465	35851492.0465762\\
5.47	35851653.8068066\\
5.475	35851815.0824541\\
5.48	35851975.7212041\\
5.485	35852135.9664583\\
5.49	35852295.3683762\\
5.495	35852454.4124602\\
5.5	35852612.6948867\\
5.505	35852770.4928319\\
5.51	35852927.6614313\\
5.515	35853084.2236496\\
5.52	35853240.1337904\\
5.525	35853395.5841588\\
5.53	35853550.5558014\\
5.535	35853704.8842468\\
5.54	35853858.7104105\\
5.545	35854012.1362668\\
5.55	35854164.7454232\\
5.555	35854316.9865073\\
5.56	35854468.5015602\\
5.565	35854619.4655808\\
5.57	35854769.8798173\\
5.575	35854919.847088\\
5.58	35855069.1621259\\
5.585	35855218.0464026\\
5.59	35855366.3705803\\
5.595	35855514.1374728\\
5.6	35855661.3475232\\
5.605	35855808.1805812\\
5.61	35855954.3397036\\
5.615	35856100.1483077\\
5.62	35856245.1015148\\
5.625	35856389.6065065\\
5.63	35856533.5991347\\
5.635	35856677.1465514\\
5.64	35856820.2730547\\
5.645	35856962.7537093\\
5.65	35857104.7477629\\
5.655	35857246.200082\\
5.66	35857387.1339756\\
5.665	35857527.6603361\\
5.67	35857667.6948316\\
5.675	35857807.0258127\\
5.68	35857946.0534599\\
5.685	35858084.3580366\\
5.69	35858222.4350187\\
5.695	35858359.8866378\\
5.7	35858496.8966262\\
5.705	35858633.2146162\\
5.71	35858769.0041206\\
5.715	35858904.4913949\\
5.72	35859039.5443685\\
5.725	35859174.0137936\\
5.73	35859308.058527\\
5.735	35859441.4492412\\
5.74	35859574.5890361\\
5.745	35859707.0266416\\
5.75	35859839.1886342\\
5.755	35859970.8146493\\
5.76	35860101.9774313\\
5.765	35860232.818632\\
5.77	35860362.9426477\\
5.775	35860492.4277123\\
5.78	35860621.6446419\\
5.785	35860750.3338755\\
5.79	35860878.6349574\\
5.795	35861006.694501\\
5.8	35861134.0367422\\
5.805	35861260.8678745\\
5.81	35861387.2290864\\
5.815	35861513.2246462\\
5.82	35861638.8187028\\
5.825	35861763.9069564\\
5.83	35861888.5631368\\
5.835	35862012.7277067\\
5.84	35862136.3658061\\
5.845	35862259.4895433\\
5.85	35862382.3446424\\
5.855	35862504.8095125\\
5.86	35862626.6472395\\
5.865	35862748.2552302\\
5.87	35862869.2449104\\
5.875	35862989.72785\\
5.88	35863110.1441015\\
5.885	35863230.0370381\\
5.89	35863349.4051138\\
5.895	35863468.1858759\\
5.9	35863586.53705\\
5.905	35863704.6925704\\
5.91	35863822.3304337\\
5.915	35863939.4543474\\
5.92	35864056.224562\\
5.925	35864172.8027349\\
5.93	35864288.4874731\\
5.935	35864403.9016415\\
5.94	35864519.0140278\\
5.945	35864633.6628124\\
5.95	35864747.9507598\\
5.955	35864861.7253038\\
5.96	35864974.8882678\\
5.965	35865088.0461327\\
5.97	35865200.7520999\\
5.975	35865312.9662148\\
5.98	35865424.8085047\\
5.985	35865536.1238578\\
5.99	35865647.0153139\\
5.995	35865757.6623565\\
6	35865867.9240881\\
6.005	35865977.6725293\\
6.01	35866087.0023089\\
6.015	35866195.8726009\\
6.02	35866304.4395324\\
6.025	35866412.6634731\\
6.03	35866520.4393171\\
6.035	35866627.7062659\\
6.04	35866734.8383233\\
6.045	35866841.740134\\
6.05	35866947.8146176\\
6.055	35867053.5408304\\
6.06	35867159.011241\\
6.065	35867264.1341049\\
6.07	35867368.997198\\
6.075	35867473.3498024\\
6.08	35867577.2784154\\
6.085	35867680.7861476\\
6.09	35867784.1395513\\
6.095	35867887.0999961\\
6.1	35867989.460577\\
6.105	35868091.5672899\\
6.11	35868193.4045452\\
6.115	35868294.7863585\\
6.12	35868395.6524064\\
6.125	35868496.4668676\\
6.13	35868596.5173723\\
6.135	35868696.6963025\\
6.14	35868796.0798865\\
6.145	35868895.2221798\\
6.15	35868994.2155669\\
6.155	35869092.7713062\\
6.16	35869190.6538192\\
6.165	35869288.4743546\\
6.17	35869385.9964489\\
6.175	35869483.098799\\
6.18	35869579.7541045\\
6.185	35869675.9633073\\
6.19	35869771.7980747\\
6.195	35869867.6161174\\
6.2	35869963.0675557\\
6.205	35870058.1737894\\
6.21	35870152.6505714\\
6.215	35870246.8916061\\
6.22	35870340.9258069\\
6.225	35870434.6823572\\
6.23	35870527.8121146\\
6.235	35870620.7301266\\
6.24	35870713.1968831\\
6.245	35870805.422106\\
6.25	35870897.6025931\\
6.255	35870989.1570587\\
6.26	35871080.3358342\\
6.265	35871171.30466\\
6.27	35871261.7474218\\
6.275	35871351.9142071\\
6.28	35871441.9409798\\
6.285	35871531.6951522\\
6.29	35871621.1331884\\
6.295	35871710.1708061\\
6.3	35871798.6924927\\
6.305	35871887.088854\\
6.31	35871975.0043142\\
6.315	35872062.5222107\\
6.32	35872149.9290569\\
6.325	35872237.0475006\\
6.33	35872323.941971\\
6.335	35872410.5153991\\
6.34	35872496.6314394\\
6.345	35872582.5305029\\
6.35	35872668.0612624\\
6.355	35872753.2090824\\
6.36	35872838.1843809\\
6.365	35872922.8594682\\
6.37	35873007.0221689\\
6.375	35873090.9810422\\
6.38	35873174.6338281\\
6.385	35873258.0385572\\
6.39	35873340.9596817\\
6.395	35873423.6684383\\
6.4	35873506.4121455\\
6.405	35873588.6104727\\
6.41	35873670.3138752\\
6.415	35873751.775391\\
6.42	35873833.0128159\\
6.425	35873914.0358059\\
6.43	35873994.9058876\\
6.435	35874075.4056666\\
6.44	35874155.4081965\\
6.445	35874235.3659187\\
6.45	35874314.8716779\\
6.455	35874393.9725347\\
6.46	35874473.0450958\\
6.465	35874551.8915244\\
6.47	35874630.2251172\\
6.475	35874708.2389775\\
6.48	35874785.9976355\\
6.485	35874863.5011628\\
6.49	35874940.8916011\\
6.495	35875017.7726775\\
6.5	35875094.5220739\\
6.505	35875171.0287127\\
6.51	35875247.2966679\\
6.515	35875323.1118914\\
6.52	35875398.7446091\\
6.525	35875474.1090761\\
6.53	35875549.3002809\\
6.535	35875623.9920048\\
6.54	35875698.4753037\\
6.545	35875772.7727658\\
6.55	35875846.8887479\\
6.555	35875920.6418998\\
6.56	35875993.9780246\\
6.565	35876067.1286159\\
6.57	35876140.1022953\\
6.575	35876212.6797902\\
6.58	35876285.0835721\\
6.585	35876357.100173\\
6.59	35876429.132955\\
6.595	35876500.8778211\\
6.6	35876572.242584\\
6.605	35876643.3663125\\
6.61	35876714.2041645\\
6.615	35876784.8043614\\
6.62	35876855.0814736\\
6.625	35876924.9550286\\
6.63	35876994.673399\\
6.635	35877064.3747677\\
6.64	35877133.8385449\\
6.645	35877203.008005\\
6.65	35877272.069704\\
6.655	35877340.7611758\\
6.66	35877408.9021161\\
6.665	35877476.9134604\\
6.67	35877544.6393691\\
6.675	35877612.3373133\\
6.68	35877679.6910519\\
6.685	35877746.8278769\\
6.69	35877813.8495821\\
6.695	35877880.3219508\\
6.7	35877946.6362441\\
6.705	35878012.9018658\\
6.71	35878078.9035391\\
6.715	35878144.5596966\\
6.72	35878209.8596909\\
6.725	35878275.047085\\
6.73	35878340.1285059\\
6.735	35878404.885514\\
6.74	35878469.2833915\\
6.745	35878533.4642173\\
6.75	35878597.4300257\\
6.755	35878661.2577279\\
6.76	35878724.925617\\
6.765	35878788.4263697\\
6.77	35878851.4123813\\
6.775	35878914.1660903\\
6.78	35878976.7867745\\
6.785	35879039.2025997\\
6.79	35879101.5261139\\
6.795	35879163.6080939\\
6.8	35879225.279101\\
6.805	35879286.7950118\\
6.81	35879348.2495707\\
6.815	35879409.2814946\\
6.82	35879469.9785611\\
6.825	35879530.5090388\\
6.83	35879590.9739177\\
6.835	35879651.3155137\\
6.84	35879711.4435985\\
6.845	35879771.1435744\\
6.85	35879830.708204\\
6.855	35879889.8839872\\
6.86	35879949.214756\\
6.865	35880008.3467568\\
6.87	35880067.162514\\
6.875	35880125.6919477\\
6.88	35880184.0151673\\
6.885	35880241.9365585\\
6.89	35880299.876989\\
6.895	35880357.4146186\\
6.9	35880415.0025107\\
6.905	35880472.0707849\\
6.91	35880528.9738787\\
6.915	35880585.7733798\\
6.92	35880642.396457\\
6.925	35880698.9911061\\
6.93	35880755.3566476\\
6.935	35880811.2212464\\
6.94	35880867.0511822\\
6.945	35880922.7015982\\
6.95	35880978.1159645\\
6.955	35881033.229872\\
6.96	35881088.3050814\\
6.965	35881142.9132349\\
6.97	35881197.4665694\\
6.975	35881251.9013819\\
6.98	35881306.2037723\\
6.985	35881360.4695254\\
6.99	35881414.2674663\\
6.995	35881467.9797782\\
7	35881521.3354037\\
7.005	35881574.6489445\\
7.01	35881627.5604614\\
7.015	35881680.3878964\\
7.02	35881732.9083585\\
7.025	35881785.5037641\\
7.03	35881837.9788494\\
7.035	35881890.0346345\\
7.04	35881941.9481303\\
7.045	35881993.7455492\\
7.05	35882045.2076411\\
7.055	35882096.4398256\\
7.06	35882147.4898572\\
7.065	35882198.6572347\\
7.07	35882249.6008829\\
7.075	35882300.2983354\\
7.08	35882350.9027629\\
7.085	35882401.1094246\\
7.09	35882451.0642908\\
7.095	35882500.8289978\\
7.1	35882550.5164452\\
7.105	35882600.0821007\\
7.11	35882649.4160802\\
7.115	35882698.6868711\\
7.12	35882747.9075127\\
7.125	35882796.6909409\\
7.13	35882845.4115694\\
7.135	35882893.5463489\\
7.14	35882941.8850269\\
7.145	35882990.3417844\\
7.15	35883038.3410285\\
7.155	35883085.9964198\\
7.16	35883133.4611724\\
7.165	35883180.9908021\\
7.17	35883228.2108065\\
7.175	35883275.2705904\\
7.18	35883322.0926145\\
7.185	35883368.8314195\\
7.19	35883415.5270526\\
7.195	35883461.8907361\\
7.2	35883508.0939601\\
7.205	35883554.1941615\\
7.21	35883600.1626371\\
7.215	35883646.0008946\\
7.22	35883691.6683751\\
7.225	35883737.1938809\\
7.23	35883782.5331581\\
7.235	35883827.7886261\\
7.24	35883872.7636014\\
7.245	35883917.6018376\\
7.25	35883962.1151244\\
7.255	35884006.4191035\\
7.26	35884050.7965372\\
7.265	35884094.8384207\\
7.27	35884138.6945152\\
7.275	35884182.6935766\\
7.28	35884226.4483961\\
7.285	35884270.0231973\\
7.29	35884313.2857385\\
7.295	35884356.3360227\\
7.3	35884399.2897954\\
7.305	35884442.4519452\\
7.31	35884485.3355441\\
7.315	35884527.7638837\\
7.32	35884570.100569\\
7.325	35884612.2243698\\
7.33	35884654.442874\\
7.335	35884696.4386115\\
7.34	35884738.1017128\\
7.345	35884779.601349\\
7.35	35884821.2763023\\
7.355	35884862.771701\\
7.36	35884904.1871098\\
7.365	35884945.3953537\\
7.37	35884986.1728056\\
7.375	35885026.7791253\\
7.38	35885067.3864217\\
7.385	35885107.852238\\
7.39	35885148.1238734\\
7.395	35885188.2129447\\
7.4	35885228.1650045\\
7.405	35885268.091804\\
7.41	35885307.8985898\\
7.415	35885347.4105182\\
7.42	35885386.9285092\\
7.425	35885426.2924056\\
7.43	35885465.5499669\\
7.435	35885504.5722816\\
7.44	35885543.5309594\\
7.445	35885582.2928297\\
7.45	35885620.975281\\
7.455	35885659.4573029\\
7.46	35885697.8963614\\
7.465	35885735.982326\\
7.47	35885773.9156988\\
7.475	35885811.8091553\\
7.48	35885849.5875456\\
7.485	35885887.2596115\\
7.49	35885924.6630798\\
7.495	35885961.8916622\\
7.5	35885999.066529\\
7.505	35886036.2947433\\
7.51	35886073.4910995\\
7.515	35886110.5426852\\
7.52	35886147.2913905\\
7.525	35886183.9797379\\
7.53	35886220.3829643\\
7.535	35886256.4745111\\
7.54	35886292.4681624\\
7.545	35886328.6667646\\
7.55	35886364.5073437\\
7.555	35886400.4536417\\
7.56	35886436.2343057\\
7.565	35886471.7942162\\
7.57	35886507.2018949\\
7.575	35886542.2605609\\
7.58	35886577.3424856\\
7.585	35886612.4928054\\
7.59	35886647.4687831\\
7.595	35886681.9844604\\
7.6	35886716.5657684\\
7.605	35886751.2426379\\
7.61	35886785.6851199\\
7.615	35886820.1162989\\
7.62	35886854.56133\\
7.625	35886888.6237768\\
7.63	35886922.4048274\\
7.635	35886955.9892334\\
7.64	35886989.6586919\\
7.645	35887023.1049813\\
7.65	35887056.5910515\\
7.655	35887089.8517357\\
7.66	35887123.1337711\\
7.665	35887156.3457081\\
7.67	35887189.2862121\\
7.675	35887222.0156418\\
7.68	35887254.765863\\
7.685	35887287.3485779\\
7.69	35887319.8381409\\
7.695	35887352.1331425\\
7.7	35887384.4761425\\
7.705	35887416.7633071\\
7.71	35887448.5463442\\
7.715	35887480.5803782\\
7.72	35887512.6609589\\
7.725	35887544.5450059\\
7.73	35887575.9008161\\
7.735	35887607.3230526\\
7.74	35887638.4718966\\
7.745	35887669.5728884\\
7.75	35887700.424462\\
7.755	35887731.4606068\\
7.76	35887762.3793477\\
7.765	35887793.1290941\\
7.77	35887823.9117255\\
7.775	35887854.4515158\\
7.78	35887884.8717723\\
7.785	35887915.3527828\\
7.79	35887945.7289508\\
7.795	35887975.9776827\\
7.8	35888005.9007293\\
7.805	35888035.7898994\\
7.81	35888065.5584995\\
7.815	35888095.061055\\
7.82	35888124.6861722\\
7.825	35888154.3618436\\
7.83	35888183.4450554\\
7.835	35888212.4488516\\
7.84	35888241.469073\\
7.845	35888270.4953035\\
7.85	35888299.6450713\\
7.855	35888328.4681455\\
7.86	35888357.3404126\\
7.865	35888385.9895069\\
7.87	35888414.4565742\\
7.875	35888442.7577025\\
7.88	35888471.0245611\\
7.885	35888499.3753546\\
7.89	35888527.5647657\\
7.895	35888555.5693654\\
7.9	35888583.4033272\\
7.905	35888611.0375316\\
7.91	35888638.7670544\\
7.915	35888666.391392\\
7.92	35888694.1145933\\
7.925	35888721.5910762\\
7.93	35888748.7661438\\
7.935	35888775.9055527\\
7.94	35888803.2492753\\
7.945	35888830.1968406\\
7.95	35888856.9562811\\
7.955	35888883.655564\\
7.96	35888910.3799445\\
7.965	35888937.2829228\\
7.97	35888963.7851278\\
7.975	35888990.1528077\\
7.98	35889016.2181919\\
7.985	35889042.6700512\\
7.99	35889068.8669689\\
7.995	35889095.0170113\\
8	35889120.8940488\\
8.005	35889146.8183568\\
8.01	35889172.7133921\\
8.015	35889198.330978\\
8.02	35889223.6529941\\
8.025	35889249.1452442\\
8.03	35889274.6616663\\
8.035	35889300.1194599\\
8.04	35889325.2315052\\
8.045	35889350.3583249\\
8.05	35889375.4859621\\
8.055	35889400.5008986\\
8.06	35889425.532412\\
8.065	35889450.2983532\\
8.07	35889474.9978324\\
8.075	35889499.5841975\\
8.08	35889524.009046\\
8.085	35889548.311669\\
8.09	35889572.5703506\\
8.095	35889596.8707889\\
8.1	35889620.9949551\\
8.105	35889644.8418909\\
8.11	35889668.9699532\\
8.115	35889692.9881401\\
8.12	35889716.9392748\\
8.125	35889740.7580428\\
8.13	35889764.4865473\\
8.135	35889788.0743254\\
8.14	35889811.5622707\\
8.145	35889834.9817148\\
8.15	35889858.2723602\\
8.155	35889881.3069761\\
8.16	35889904.469471\\
8.165	35889927.486653\\
8.17	35889950.5298781\\
8.175	35889973.3373704\\
8.18	35889996.1742497\\
8.185	35890018.8704364\\
8.19	35890041.3246885\\
8.195	35890064.0531947\\
8.2	35890086.5793862\\
8.205	35890108.9874333\\
8.21	35890130.936866\\
8.215	35890153.3816782\\
8.22	35890175.5607142\\
8.225	35890197.8773656\\
8.23	35890219.7225151\\
8.235	35890241.6187119\\
8.24	35890263.543949\\
8.245	35890285.352604\\
8.25	35890307.0066126\\
8.255	35890328.5437484\\
8.26	35890350.1252819\\
8.265	35890371.5356927\\
8.27	35890392.8479101\\
8.275	35890414.1310616\\
8.28	35890435.1992539\\
8.285	35890456.3509127\\
8.29	35890477.4689072\\
8.295	35890498.4278648\\
8.3	35890519.2390314\\
8.305	35890540.0740247\\
8.31	35890560.9814352\\
8.315	35890581.898398\\
8.32	35890602.5761275\\
8.325	35890623.1584322\\
8.33	35890643.6344195\\
8.335	35890663.9827809\\
8.34	35890684.3294663\\
8.345	35890704.4343351\\
8.35	35890724.6559666\\
8.355	35890744.6996903\\
8.36	35890764.5796471\\
8.365	35890784.3318463\\
8.37	35890804.2368882\\
8.375	35890824.1546413\\
8.38	35890843.8427672\\
8.385	35890863.481195\\
8.39	35890882.9533686\\
8.395	35890902.36071\\
8.4	35890921.7414007\\
8.405	35890941.186856\\
8.41	35890960.6258209\\
8.415	35890979.9114309\\
8.42	35890999.2486152\\
8.425	35891018.5146446\\
8.43	35891037.8308681\\
8.435	35891056.7592572\\
8.44	35891075.5146117\\
8.445	35891094.229273\\
8.45	35891113.1899765\\
8.455	35891131.9024051\\
8.46	35891150.419383\\
8.465	35891168.871715\\
8.47	35891187.4368156\\
8.475	35891205.9547944\\
8.48	35891224.4096346\\
8.485	35891242.61298\\
8.49	35891260.7960703\\
8.495	35891278.7597184\\
8.5	35891296.8593624\\
8.505	35891314.9697903\\
8.51	35891333.1362821\\
8.515	35891351.1837196\\
8.52	35891369.1673841\\
8.525	35891386.9213167\\
8.53	35891404.6961979\\
8.535	35891422.3620775\\
8.54	35891439.8079993\\
8.545	35891457.133922\\
8.55	35891474.4732149\\
8.555	35891492.0016614\\
8.56	35891509.2378287\\
8.565	35891526.326\\
8.57	35891543.4455073\\
8.575	35891560.6247161\\
8.58	35891577.7684753\\
8.585	35891595.0435478\\
8.59	35891611.93\\
8.595	35891628.8704758\\
8.6	35891645.6416714\\
8.605	35891662.4826698\\
8.61	35891679.2076763\\
8.615	35891695.9536911\\
8.62	35891712.4826362\\
8.625	35891729.0859654\\
8.63	35891745.5205928\\
8.635	35891762.1047784\\
8.64	35891778.3160185\\
8.645	35891794.5455329\\
8.65	35891810.6451411\\
8.655	35891826.6342559\\
8.66	35891842.895428\\
8.665	35891858.9903769\\
8.67	35891875.0938048\\
8.675	35891890.9646642\\
8.68	35891906.7768797\\
8.685	35891922.6332926\\
8.69	35891938.4685245\\
8.695	35891954.1858592\\
8.7	35891970.0436335\\
8.705	35891985.8091381\\
8.71	35892001.5524664\\
8.715	35892017.2610437\\
8.72	35892032.6791839\\
8.725	35892047.9229935\\
8.73	35892063.218668\\
8.735	35892078.5387583\\
8.74	35892093.7545863\\
8.745	35892109.0135409\\
8.75	35892124.0885795\\
8.755	35892139.0573489\\
8.76	35892154.0914598\\
8.765	35892169.1808137\\
8.77	35892183.8288068\\
8.775	35892198.4532924\\
8.78	35892213.2630392\\
8.785	35892228.0759622\\
8.79	35892243.0050418\\
8.795	35892257.6881184\\
8.8	35892272.1179485\\
8.805	35892286.5198716\\
8.81	35892300.8446224\\
8.815	35892315.34821\\
8.82	35892329.7707404\\
8.825	35892344.0135846\\
8.83	35892358.2027405\\
8.835	35892372.3829736\\
8.84	35892386.5060886\\
8.845	35892400.5412314\\
8.85	35892414.8587632\\
8.855	35892429.0698808\\
8.86	35892443.0648243\\
8.865	35892456.9361142\\
8.87	35892470.5275411\\
8.875	35892484.2433213\\
8.88	35892498.0442429\\
8.885	35892511.9386797\\
8.89	35892525.8090342\\
8.895	35892539.6220254\\
8.9	35892553.2062368\\
8.905	35892566.6285396\\
8.91	35892580.1372764\\
8.915	35892593.3739774\\
8.92	35892606.5571357\\
8.925	35892619.9170326\\
8.93	35892633.3841508\\
8.935	35892646.5596463\\
8.94	35892659.6196576\\
8.945	35892672.7322054\\
8.95	35892685.7772457\\
8.955	35892698.8065807\\
8.96	35892711.9527179\\
8.965	35892724.9191319\\
8.97	35892737.844649\\
8.975	35892750.7024941\\
8.98	35892763.5166541\\
8.985	35892776.3805497\\
8.99	35892789.0488773\\
8.995	35892801.5763072\\
9	35892814.1673944\\
9.005	35892826.9192055\\
9.01	35892839.5041158\\
9.015	35892851.9641713\\
9.02	35892864.3219566\\
9.025	35892876.7564086\\
9.03	35892889.196526\\
9.035	35892901.6789588\\
9.04	35892913.9457302\\
9.045	35892925.9802949\\
9.05	35892938.0278233\\
9.055	35892950.1218861\\
9.06	35892962.144977\\
9.065	35892974.3541049\\
9.07	35892986.6553133\\
9.075	35892998.6779564\\
9.08	35893010.3939934\\
9.085	35893022.0807915\\
9.09	35893033.8186436\\
9.095	35893045.6531999\\
9.1	35893057.4282198\\
9.105	35893069.0552754\\
9.11	35893080.7638488\\
9.115	35893092.357646\\
9.12	35893103.8725317\\
9.125	35893115.3973402\\
9.13	35893126.9773633\\
9.135	35893138.4333772\\
9.14	35893149.7426101\\
9.145	35893160.9949683\\
9.15	35893172.3475942\\
9.155	35893183.7221412\\
9.16	35893194.9467191\\
9.165	35893206.2257688\\
9.17	35893217.3424319\\
9.175	35893228.5014342\\
9.18	35893239.5134898\\
9.185	35893250.6166813\\
9.19	35893261.6980993\\
9.195	35893272.5610011\\
9.2	35893283.5309591\\
9.205	35893294.9114054\\
9.21	35893306.166202\\
9.215	35893316.9038668\\
9.22	35893327.5593633\\
9.225	35893338.165347\\
9.23	35893348.7632533\\
9.235	35893359.0967524\\
9.24	35893369.6715142\\
9.245	35893380.2996132\\
9.25	35893390.9828713\\
9.255	35893401.6041263\\
9.26	35893411.8706638\\
9.265	35893422.0992699\\
9.27	35893432.4257116\\
9.275	35893442.7137592\\
9.28	35893453.3170634\\
9.285	35893463.8459128\\
9.29	35893474.0563298\\
9.295	35893483.945407\\
9.3	35893494.0614509\\
9.305	35893504.0587356\\
9.31	35893514.0769846\\
9.315	35893524.3161925\\
9.32	35893534.4975425\\
9.325	35893544.5504182\\
9.33	35893554.474108\\
9.335	35893564.3601487\\
9.34	35893574.1719578\\
9.345	35893583.8872943\\
9.35	35893593.7567571\\
9.355	35893603.6070546\\
9.36	35893613.3549277\\
9.365	35893622.9134603\\
9.37	35893632.4435095\\
9.375	35893642.2957226\\
9.38	35893652.2994928\\
9.385	35893662.0280155\\
9.39	35893671.5967622\\
9.395	35893681.0047208\\
9.4	35893690.3225574\\
9.405	35893699.6098676\\
9.41	35893708.9387683\\
9.415	35893718.2980654\\
9.42	35893727.5403125\\
9.425	35893736.8353467\\
9.43	35893746.1725863\\
9.435	35893755.5786057\\
9.44	35893764.7647889\\
9.445	35893773.8405191\\
9.45	35893782.9270524\\
9.455	35893792.178847\\
9.46	35893801.1216419\\
9.465	35893810.0432931\\
9.47	35893818.8216681\\
9.475	35893827.6159426\\
9.48	35893836.5434129\\
9.485	35893845.451046\\
9.49	35893854.3608016\\
9.495	35893863.5759895\\
9.5	35893872.3659687\\
9.505	35893881.2839797\\
9.51	35893889.8369379\\
9.515	35893898.3680152\\
9.52	35893907.0234284\\
9.525	35893915.8649167\\
9.53	35893924.4581073\\
9.535	35893933.0261422\\
9.54	35893941.7919967\\
9.545	35893950.547854\\
9.55	35893959.1539008\\
9.555	35893967.5428807\\
9.56	35893975.9277682\\
9.565	35893984.227046\\
9.57	35893992.326185\\
9.575	35894000.5982267\\
9.58	35894009.0287125\\
9.585	35894017.4707737\\
9.59	35894025.852323\\
9.595	35894033.8122891\\
9.6	35894041.7592843\\
9.605	35894050.1313174\\
9.61	35894058.5697162\\
9.615	35894066.6552426\\
9.62	35894074.4480586\\
9.625	35894082.41722\\
9.63	35894090.3677116\\
9.635	35894098.3810344\\
9.64	35894106.3581744\\
9.645	35894114.3160896\\
9.65	35894122.2592117\\
9.655	35894130.1373894\\
9.66	35894137.9070451\\
9.665	35894145.8229206\\
9.67	35894153.5366067\\
9.675	35894161.1738426\\
9.68	35894168.9282095\\
9.685	35894176.7929588\\
9.69	35894184.538071\\
9.695	35894192.2029905\\
9.7	35894199.836124\\
9.705	35894207.4964808\\
9.71	35894215.0050707\\
9.715	35894222.5078812\\
9.72	35894229.8465361\\
9.725	35894237.131602\\
9.73	35894244.4668428\\
9.735	35894252.0061416\\
9.74	35894259.3336794\\
9.745	35894266.9388375\\
9.75	35894274.5021585\\
9.755	35894281.7921496\\
9.76	35894288.7808293\\
9.765	35894296.0034605\\
9.77	35894303.1365028\\
9.775	35894310.534197\\
9.78	35894317.8923118\\
9.785	35894325.0733686\\
9.79	35894332.1682718\\
9.795	35894339.1381739\\
9.8	35894346.1344831\\
9.805	35894353.2782174\\
9.81	35894360.3695534\\
9.815	35894367.4374333\\
9.82	35894374.2880802\\
9.825	35894381.1025445\\
9.83	35894387.9562928\\
9.835	35894394.8304429\\
9.84	35894401.8019725\\
9.845	35894408.8488939\\
9.85	35894415.8848696\\
9.855	35894422.929289\\
9.86	35894429.8432318\\
9.865	35894436.6684686\\
9.87	35894443.5212472\\
9.875	35894449.979203\\
9.88	35894456.5364377\\
9.885	35894462.9940937\\
9.89	35894469.6009768\\
9.895	35894476.2772599\\
9.9	35894482.9358914\\
9.905	35894489.401274\\
9.91	35894495.9511149\\
9.915	35894502.7588173\\
9.92	35894509.7019238\\
9.925	35894516.2483797\\
9.93	35894522.5918759\\
9.935	35894528.8443237\\
9.94	35894535.361615\\
9.945	35894541.6577852\\
9.95	35894547.9170472\\
9.955	35894554.0616296\\
9.96	35894560.4407644\\
9.965	35894566.5745494\\
9.97	35894572.7554931\\
9.975	35894579.0780709\\
9.98	35894585.2126605\\
9.985	35894591.3892102\\
9.99	35894597.6247739\\
9.995	35894603.7256367\\
10	35894609.889651\\
};
\addlegendentry{$Q_\text{SCL,a}$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.005	-446742.459490641\\
0.01	-1351436.8723565\\
0.015	-2249966.15826014\\
0.02	-3140804.05511861\\
0.025	-4023376.62412761\\
0.03	-4897180.40003785\\
0.035	-5761585.32296586\\
0.04	-6615774.09209524\\
0.045	-7458779.86693566\\
0.05	-8289744.117226\\
0.055	-9108300.92421747\\
0.06	-9913229.37159023\\
0.065	-10703599.9217403\\
0.07	-11479081.3184113\\
0.075	-12238737.7896736\\
0.08	-12981950.1038744\\
0.085	-13708446.7328301\\
0.09	-14417496.3418166\\
0.095	-15108813.460459\\
0.1	-15782277.3224163\\
0.105	-16437437.0181694\\
0.11	-17074357.6008334\\
0.115	-17692834.6800636\\
0.12	-18292672.1313508\\
0.125	-18874300.2610315\\
0.13	-19437538.5050483\\
0.135	-19982598.0667051\\
0.14	-20509584.1386304\\
0.145	-21018928.4006552\\
0.15	-21510757.1279522\\
0.155	-21985399.9824787\\
0.16	-22443150.7489697\\
0.165	-22884413.8603713\\
0.17	-23309590.2621667\\
0.175	-23719005.3535961\\
0.18	-24113013.8196727\\
0.185	-24492143.823708\\
0.19	-24856902.7840838\\
0.195	-25207658.8140128\\
0.2	-25544600.013744\\
0.205	-25868452.3813586\\
0.21	-26179488.0207333\\
0.215	-26478315.4812146\\
0.22	-26765329.6143125\\
0.225	-27040795.9855725\\
0.23	-27305149.8727239\\
0.235	-27559027.9191015\\
0.24	-27802502.8150057\\
0.245	-28036323.1609737\\
0.25	-28260793.2948808\\
0.255	-28475851.6074972\\
0.26	-28682315.3226909\\
0.265	-28880490.0333562\\
0.27	-29070702.4988801\\
0.275	-29253096.6607906\\
0.28	-29428239.2159841\\
0.285	-29596312.7118206\\
0.29	-29757569.2794747\\
0.295	-29912357.2711653\\
0.3	-30061064.1257789\\
0.305	-30203819.7323453\\
0.31	-30340811.1871735\\
0.315	-30472498.7868175\\
0.32	-30598912.4980491\\
0.325	-30720381.0438104\\
0.33	-30837083.8231698\\
0.335	-30949364.0786901\\
0.34	-31057208.2010885\\
0.345	-31161089.6687865\\
0.35	-31260806.1198726\\
0.355	-31356828.4759856\\
0.36	-31449155.0837101\\
0.365	-31538016.7119773\\
0.37	-31623537.4087929\\
0.375	-31705943.3596611\\
0.38	-31785368.8853777\\
0.385	-31861875.0016592\\
0.39	-31935663.7539906\\
0.395	-32006787.7926709\\
0.4	-32075426.2640304\\
0.405	-32141653.9188617\\
0.41	-32205522.898834\\
0.415	-32267115.934199\\
0.42	-32326670.4209018\\
0.425	-32384152.4220756\\
0.43	-32439832.9545804\\
0.435	-32493529.6582562\\
0.44	-32545434.8152417\\
0.445	-32595724.8335624\\
0.45	-32644454.2461889\\
0.455	-32691521.4747557\\
0.46	-32737073.770807\\
0.465	-32781289.0081613\\
0.47	-32824051.9521697\\
0.475	-32865537.9283912\\
0.48	-32905751.6140723\\
0.485	-32944797.9272932\\
0.49	-32982659.3415396\\
0.495	-33019403.3413151\\
0.5	-33055122.3056068\\
0.505	-33089923.3194565\\
0.51	-33123665.9428192\\
0.515	-33156472.5883596\\
0.52	-33188443.5955174\\
0.525	-33219430.0238996\\
0.53	-33249598.8818189\\
0.535	-33278944.2750989\\
0.54	-33307536.5828666\\
0.545	-33335351.4785379\\
0.55	-33362470.9456933\\
0.555	-33388960.8721533\\
0.56	-33414762.565385\\
0.565	-33439976.5670585\\
0.57	-33464546.3836406\\
0.575	-33488557.3276927\\
0.58	-33512076.2518505\\
0.585	-33534959.9606417\\
0.59	-33557371.6738042\\
0.595	-33579284.3677443\\
0.6	-33600615.3966359\\
0.605	-33621528.8716632\\
0.61	-33641933.0476894\\
0.615	-33661869.9477379\\
0.62	-33681461.7898401\\
0.625	-33700664.8311911\\
0.63	-33719562.8862819\\
0.635	-33738044.4889567\\
0.64	-33756138.386862\\
0.645	-33773779.6251616\\
0.65	-33791107.0311462\\
0.655	-33808065.6132872\\
0.66	-33824709.9382015\\
0.665	-33841173.3151692\\
0.67	-33857214.797002\\
0.675	-33872982.2121962\\
0.68	-33888554.2883312\\
0.685	-33903816.1102802\\
0.69	-33918796.9397454\\
0.695	-33933420.7791407\\
0.7	-33947887.8269009\\
0.705	-33962077.2390005\\
0.71	-33976060.5237294\\
0.715	-33989796.3709406\\
0.72	-34003331.045971\\
0.725	-34016656.5848361\\
0.73	-34029800.6085958\\
0.735	-34042762.4476921\\
0.74	-34055468.8292064\\
0.745	-34067961.3061211\\
0.75	-34080271.067601\\
0.755	-34092411.7860332\\
0.76	-34104307.9727066\\
0.765	-34116145.2106247\\
0.77	-34127771.8546925\\
0.775	-34139276.0764738\\
0.78	-34150614.3370905\\
0.785	-34161749.9328874\\
0.79	-34172747.2124512\\
0.795	-34183673.778104\\
0.8	-34194428.0670944\\
0.805	-34204997.6846948\\
0.81	-34215434.8643852\\
0.815	-34225813.90202\\
0.82	-34235974.6642961\\
0.825	-34246051.1561595\\
0.83	-34255978.1080109\\
0.835	-34265796.6644503\\
0.84	-34275402.6630974\\
0.845	-34284890.4547956\\
0.85	-34294285.9380421\\
0.855	-34303611.3283005\\
0.86	-34312909.314286\\
0.865	-34322083.3081793\\
0.87	-34331131.5554686\\
0.875	-34340065.3875562\\
0.88	-34348878.54444\\
0.885	-34357614.1127152\\
0.89	-34366275.8073375\\
0.895	-34374808.6132919\\
0.9	-34383219.9355905\\
0.905	-34391559.320432\\
0.91	-34399880.7958976\\
0.915	-34408104.2742811\\
0.92	-34416232.6451631\\
0.925	-34424325.2371023\\
0.93	-34432263.5579768\\
0.935	-34440149.9577572\\
0.94	-34447939.4993162\\
0.945	-34455653.9892846\\
0.95	-34463283.0347834\\
0.955	-34470911.449019\\
0.96	-34478434.187467\\
0.965	-34485889.354277\\
0.97	-34493162.6807629\\
0.975	-34500478.7317177\\
0.98	-34507722.8260141\\
0.985	-34514898.647199\\
0.99	-34521883.156996\\
0.995	-34528921.6751242\\
1	-34535841.0403078\\
1.005	-34542689.7501583\\
1.01	-34549575.4683158\\
1.015	-34556348.0067309\\
1.02	-34563036.0510116\\
1.025	-34569647.2284061\\
1.03	-34576217.776775\\
1.035	-34582883.8788392\\
1.04	-34589376.4083073\\
1.045	-34595781.2287148\\
1.05	-34602160.8320872\\
1.055	-34608532.8905464\\
1.06	-34614873.0514516\\
1.065	-34621119.6489998\\
1.07	-34627302.3561988\\
1.075	-34633467.2534811\\
1.08	-34639548.8141689\\
1.085	-34645586.2458201\\
1.09	-34651627.9585004\\
1.095	-34657598.1602246\\
1.1	-34663559.1813753\\
1.105	-34669437.8953208\\
1.11	-34675251.6089989\\
1.115	-34680996.6893504\\
1.12	-34686730.5578882\\
1.125	-34692437.2682776\\
1.13	-34698098.2226211\\
1.135	-34703684.5231002\\
1.14	-34709253.6131769\\
1.145	-34714762.3196901\\
1.15	-34720206.4013263\\
1.155	-34725644.8168828\\
1.16	-34731034.1615309\\
1.165	-34736454.8957467\\
1.17	-34741791.4617307\\
1.175	-34747086.7214691\\
1.18	-34752383.7765813\\
1.185	-34757587.9359584\\
1.19	-34762803.0972861\\
1.195	-34767971.3254134\\
1.2	-34773083.8297971\\
1.205	-34778153.3707129\\
1.21	-34783211.2627025\\
1.215	-34788167.3375833\\
1.22	-34793151.2369318\\
1.225	-34798066.1450854\\
1.23	-34802957.4211829\\
1.235	-34807831.5784148\\
1.24	-34812657.1901189\\
1.245	-34817423.8049749\\
1.25	-34822218.0062251\\
1.255	-34826968.2151945\\
1.26	-34831679.1565905\\
1.265	-34836411.7125707\\
1.27	-34841050.5319252\\
1.275	-34845705.569892\\
1.28	-34850345.793881\\
1.285	-34854926.6977725\\
1.29	-34859451.4994039\\
1.295	-34863960.4574675\\
1.3	-34868431.7022902\\
1.305	-34872935.6107143\\
1.31	-34877401.5840572\\
1.315	-34881790.6973928\\
1.32	-34886152.5093943\\
1.325	-34890488.5119262\\
1.33	-34894805.2030227\\
1.335	-34899141.2556865\\
1.34	-34903407.7091653\\
1.345	-34907718.2229669\\
1.35	-34911917.7971816\\
1.355	-34916128.8852762\\
1.36	-34920315.6564538\\
1.365	-34924481.608252\\
1.37	-34928647.9795831\\
1.375	-34932801.5997411\\
1.38	-34936897.8536724\\
1.385	-34940961.0866386\\
1.39	-34945010.7574916\\
1.395	-34949029.8382729\\
1.4	-34953031.1808272\\
1.405	-34957023.6004057\\
1.41	-34960961.6533563\\
1.415	-34964855.095627\\
1.42	-34968755.4112437\\
1.425	-34972666.3159904\\
1.43	-34976535.1273135\\
1.435	-34980344.521814\\
1.44	-34984184.6203379\\
1.445	-34987948.2843755\\
1.45	-34991680.2736519\\
1.455	-34995471.1575567\\
1.46	-34999172.732558\\
1.465	-35002897.4348284\\
1.47	-35006550.7904293\\
1.475	-35010230.4951258\\
1.48	-35013882.3082258\\
1.485	-35017529.7783283\\
1.49	-35021108.6990624\\
1.495	-35024686.6052698\\
1.5	-35028255.9484838\\
1.505	-35031833.5381924\\
1.51	-35035380.3688454\\
1.515	-35038952.9797729\\
1.52	-35042438.4366339\\
1.525	-35045916.7934164\\
1.53	-35049424.6848453\\
1.535	-35052875.2021242\\
1.54	-35056254.1644792\\
1.545	-35059670.2267645\\
1.55	-35063057.1321039\\
1.555	-35066418.0655892\\
1.56	-35069723.2666749\\
1.565	-35073086.6921936\\
1.57	-35076396.3548067\\
1.575	-35079688.4979288\\
1.58	-35082960.5896483\\
1.585	-35086260.6852625\\
1.59	-35089502.287616\\
1.595	-35092775.1453653\\
1.6	-35096062.9504143\\
1.605	-35099268.4418839\\
1.61	-35102469.3871324\\
1.615	-35105651.0185103\\
1.62	-35108827.6652829\\
1.625	-35112000.7114303\\
1.63	-35115136.2195554\\
1.635	-35118226.0029586\\
1.64	-35121322.2148655\\
1.645	-35124392.1369769\\
1.65	-35127471.4784355\\
1.655	-35130516.0318006\\
1.66	-35133584.4508363\\
1.665	-35136612.5026377\\
1.67	-35139655.0634673\\
1.675	-35142647.2985107\\
1.68	-35145655.2381279\\
1.685	-35148618.9631125\\
1.69	-35151568.2311601\\
1.695	-35154532.8015224\\
1.7	-35157476.404007\\
1.705	-35160385.8671503\\
1.71	-35163290.0216376\\
1.715	-35166169.7835052\\
1.72	-35169035.752596\\
1.725	-35171922.9001314\\
1.73	-35174794.5153477\\
1.735	-35177625.7648485\\
1.74	-35180460.5469681\\
1.745	-35183259.4751225\\
1.75	-35186056.5691736\\
1.755	-35188884.550649\\
1.76	-35191611.5999014\\
1.765	-35194359.2062593\\
1.77	-35197084.7015383\\
1.775	-35199806.7278709\\
1.78	-35202527.0443322\\
1.785	-35205228.5487345\\
1.79	-35207925.349064\\
1.795	-35210619.7982192\\
1.8	-35213274.4078278\\
1.805	-35215906.0634984\\
1.81	-35218575.5105113\\
1.815	-35221157.3785855\\
1.82	-35223774.1364303\\
1.825	-35226350.780955\\
1.83	-35228938.7213433\\
1.835	-35231569.1703313\\
1.84	-35234110.8152712\\
1.845	-35236686.5373897\\
1.85	-35239271.1777391\\
1.855	-35241855.1687972\\
1.86	-35244322.5712564\\
1.865	-35246848.054374\\
1.87	-35249368.8494178\\
1.875	-35251828.6801453\\
1.88	-35254312.8311476\\
1.885	-35256755.2841298\\
1.89	-35259184.7410856\\
1.895	-35261625.7016031\\
1.9	-35264067.2750822\\
1.905	-35266479.9708387\\
1.91	-35268915.3159935\\
1.915	-35271300.3725861\\
1.92	-35273675.9253971\\
1.925	-35276011.8606836\\
1.93	-35278344.0520247\\
1.935	-35280711.4214747\\
1.94	-35283057.5855372\\
1.945	-35285391.6399226\\
1.95	-35287647.8230301\\
1.955	-35289972.1422867\\
1.96	-35292299.8337469\\
1.965	-35294648.5482854\\
1.97	-35296869.9617307\\
1.975	-35299145.5821302\\
1.98	-35301399.821697\\
1.985	-35303611.8701458\\
1.99	-35305835.5937318\\
1.995	-35308060.2113727\\
2	-35310255.998359\\
2.005	-35312444.9843769\\
2.01	-35314648.3880424\\
2.015	-35316849.5690963\\
2.02	-35319038.2310273\\
2.025	-35321261.8303415\\
2.03	-35323430.8339316\\
2.035	-35325598.9125078\\
2.04	-35327782.938409\\
2.045	-35329962.574398\\
2.05	-35332095.5981418\\
2.055	-35334226.0052325\\
2.06	-35336349.9894812\\
2.065	-35338455.76547\\
2.07	-35340573.6616866\\
2.075	-35342640.7097387\\
2.08	-35344701.4226379\\
2.085	-35346777.0195806\\
2.09	-35348854.5447331\\
2.095	-35350926.6927604\\
2.1	-35352974.3930269\\
2.105	-35355009.8405164\\
2.11	-35357070.3893456\\
2.115	-35359108.649836\\
2.12	-35361151.497914\\
2.125	-35363153.0723824\\
2.13	-35365146.3022964\\
2.135	-35367152.4895771\\
2.14	-35369129.0840222\\
2.145	-35371097.2036496\\
2.15	-35373049.6132271\\
2.155	-35375024.497387\\
2.16	-35376988.6395223\\
2.165	-35378951.9561028\\
2.17	-35380879.401415\\
2.175	-35382798.9307099\\
2.18	-35384710.3568184\\
2.185	-35386626.7476898\\
2.19	-35388522.3701151\\
2.195	-35390417.5201299\\
2.2	-35392308.1805754\\
2.205	-35394190.8949073\\
2.21	-35396066.560167\\
2.215	-35397956.7519814\\
2.22	-35399816.8576674\\
2.225	-35401647.4755562\\
2.23	-35403518.8786079\\
2.235	-35405332.8664766\\
2.24	-35407149.314624\\
2.245	-35408960.7780413\\
2.25	-35410785.2153134\\
2.255	-35412591.4922041\\
2.26	-35414386.3008237\\
2.265	-35416163.749932\\
2.27	-35417972.0983902\\
2.275	-35419750.7797276\\
2.28	-35421532.3593455\\
2.285	-35423279.2615821\\
2.29	-35425036.1253744\\
2.295	-35426774.948545\\
2.3	-35428518.3932434\\
2.305	-35430243.0980186\\
2.31	-35431994.310166\\
2.315	-35433695.114515\\
2.32	-35435398.7951231\\
2.325	-35437115.9180692\\
2.33	-35438828.3295368\\
2.335	-35440521.4970601\\
2.34	-35442210.1752347\\
2.345	-35443860.4280178\\
2.35	-35445541.0169172\\
2.355	-35447211.1551545\\
2.36	-35448849.8781697\\
2.365	-35450504.9167111\\
2.37	-35452135.2288739\\
2.375	-35453785.3779043\\
2.38	-35455429.1295837\\
2.385	-35457051.156131\\
2.39	-35458661.7361449\\
2.395	-35460265.161391\\
2.4	-35461862.4783062\\
2.405	-35463475.2546886\\
2.41	-35465085.0501741\\
2.415	-35466673.5352714\\
2.42	-35468221.0311498\\
2.425	-35469758.6443421\\
2.43	-35471326.7585032\\
2.435	-35472856.6792933\\
2.44	-35474403.462324\\
2.445	-35475944.0170138\\
2.45	-35477455.7993254\\
2.455	-35478996.0861676\\
2.46	-35480529.5167364\\
2.465	-35482035.0156757\\
2.47	-35483534.6100681\\
2.475	-35485016.5543897\\
2.48	-35486502.1104362\\
2.485	-35487992.4150921\\
2.49	-35489489.389504\\
2.495	-35490935.6542198\\
2.5	-35492402.5274606\\
2.505	-35493872.4670362\\
2.51	-35495312.3827873\\
2.515	-35496746.9012425\\
2.52	-35498198.4405489\\
2.525	-35499619.0821705\\
2.53	-35501047.2067366\\
2.535	-35502458.4149023\\
2.54	-35503841.5602527\\
2.545	-35505264.5402956\\
2.55	-35506664.8204372\\
2.555	-35508076.8414279\\
2.56	-35509435.634018\\
2.565	-35510802.4472685\\
2.57	-35512199.1382383\\
2.575	-35513588.9651218\\
2.58	-35514961.8682562\\
2.585	-35516302.0659458\\
2.59	-35517662.1852084\\
2.595	-35519065.5635403\\
2.6	-35520397.0012505\\
2.605	-35521732.1127478\\
2.61	-35523058.3444662\\
2.615	-35524398.9392525\\
2.62	-35525718.1856349\\
2.625	-35527027.3153272\\
2.63	-35528367.3775553\\
2.635	-35529693.667344\\
2.64	-35531037.2825508\\
2.645	-35532364.2473028\\
2.65	-35533686.1001158\\
2.655	-35535002.9245685\\
2.66	-35536303.6205179\\
2.665	-35537599.0041489\\
2.67	-35538901.1904974\\
2.675	-35540180.7871589\\
2.68	-35541466.5030895\\
2.685	-35542741.944306\\
2.69	-35544012.3308358\\
2.695	-35545312.0662958\\
2.7	-35546598.9829447\\
2.705	-35547868.0498217\\
2.71	-35549118.7841351\\
2.715	-35550364.739445\\
2.72	-35551649.1389927\\
2.725	-35552896.093755\\
2.73	-35554132.786533\\
2.735	-35555368.8701903\\
2.74	-35556619.9745779\\
2.745	-35557848.4193037\\
2.75	-35559072.2169954\\
2.755	-35560291.3591794\\
2.76	-35561505.8599114\\
2.765	-35562737.8071715\\
2.77	-35563937.4183224\\
2.775	-35565116.0233963\\
2.78	-35566300.4725691\\
2.785	-35567502.3886657\\
2.79	-35568677.8958766\\
2.795	-35569860.518271\\
2.8	-35571049.4991625\\
2.805	-35572234.0122447\\
2.81	-35573401.8149071\\
2.815	-35574562.4096589\\
2.82	-35575711.3713611\\
2.825	-35576855.7492219\\
2.83	-35577995.6009748\\
2.835	-35579120.2111893\\
2.84	-35580262.7173675\\
2.845	-35581389.3939936\\
2.85	-35582512.0075303\\
2.855	-35583644.9929226\\
2.86	-35584781.4161858\\
2.865	-35585913.0339232\\
2.87	-35587018.3239604\\
2.875	-35588119.4826495\\
2.88	-35589216.5205186\\
2.885	-35590309.2933176\\
2.89	-35591397.7783187\\
2.895	-35592482.0966428\\
2.9	-35593573.611047\\
2.905	-35594649.748659\\
2.91	-35595734.3798385\\
2.915	-35596813.6020744\\
2.92	-35597877.2903656\\
2.925	-35598936.9102796\\
2.93	-35600004.9576232\\
2.935	-35601077.6346352\\
2.94	-35602125.4085635\\
2.945	-35603168.9202559\\
2.95	-35604208.6430245\\
2.955	-35605244.2941098\\
2.96	-35606275.9082394\\
2.965	-35607295.3153418\\
2.97	-35608319.0974582\\
2.975	-35609338.9546135\\
2.98	-35610378.75775\\
2.985	-35611390.7976616\\
2.99	-35612399.1047441\\
2.995	-35613403.5757216\\
3	-35614404.1922074\\
3.005	-35615433.8252279\\
3.01	-35616426.9047424\\
3.015	-35617410.1562074\\
3.02	-35618439.5354575\\
3.025	-35619415.7036654\\
3.03	-35620393.8336972\\
3.035	-35621379.7896764\\
3.04	-35622360.8605359\\
3.045	-35623328.7973727\\
3.05	-35624300.1294322\\
3.055	-35625268.8992748\\
3.06	-35626212.3795606\\
3.065	-35627164.7117451\\
3.07	-35628103.1532883\\
3.075	-35629037.1350705\\
3.08	-35629960.2182426\\
3.085	-35630909.618075\\
3.09	-35631844.2743939\\
3.095	-35632786.0123427\\
3.1	-35633713.3310149\\
3.105	-35634647.5814276\\
3.11	-35635578.349735\\
3.115	-35636495.397894\\
3.12	-35637408.8121889\\
3.125	-35638339.2561856\\
3.13	-35639245.7153976\\
3.135	-35640148.9594703\\
3.14	-35641048.7339687\\
3.145	-35641945.0248979\\
3.15	-35642837.9298326\\
3.155	-35643727.5327366\\
3.16	-35644606.2738454\\
3.165	-35645489.1025574\\
3.17	-35646368.6297567\\
3.175	-35647245.0131489\\
3.18	-35648117.7991928\\
3.185	-35648987.3208274\\
3.19	-35649853.6471843\\
3.195	-35650716.8676854\\
3.2	-35651566.9409541\\
3.205	-35652423.5496133\\
3.21	-35653276.9837454\\
3.215	-35654126.910017\\
3.22	-35654973.798277\\
3.225	-35655817.5203567\\
3.23	-35656663.1452118\\
3.235	-35657509.8532712\\
3.24	-35658336.6306895\\
3.245	-35659160.2921782\\
3.25	-35659977.1789405\\
3.255	-35660778.2325794\\
3.26	-35661585.9380837\\
3.265	-35662426.1521384\\
3.27	-35663241.8342866\\
3.275	-35664042.5664081\\
3.28	-35664862.9620987\\
3.285	-35665680.7753846\\
3.29	-35666474.0861587\\
3.295	-35667274.383312\\
3.3	-35668071.9099738\\
3.305	-35668866.215584\\
3.31	-35669655.6806526\\
3.315	-35670444.026857\\
3.32	-35671229.5239454\\
3.325	-35672023.5798375\\
3.33	-35672803.2401457\\
3.335	-35673607.8937087\\
3.34	-35674371.5620306\\
3.345	-35675142.5827803\\
3.35	-35675910.5431536\\
3.355	-35676675.7679604\\
3.36	-35677437.9286888\\
3.365	-35678200.3632411\\
3.37	-35678934.2409125\\
3.375	-35679687.8970353\\
3.38	-35680452.6473888\\
3.385	-35681200.8350206\\
3.39	-35681923.9273305\\
3.395	-35682666.355136\\
3.4	-35683406.0750878\\
3.405	-35684132.2641733\\
3.41	-35684878.3622387\\
3.415	-35685600.763665\\
3.42	-35686329.2845669\\
3.425	-35687056.010434\\
3.43	-35687779.3525233\\
3.435	-35688499.8883397\\
3.44	-35689217.9813635\\
3.445	-35689933.2190271\\
3.45	-35690645.7906758\\
3.455	-35691331.4758535\\
3.46	-35692061.2612955\\
3.465	-35692738.1106157\\
3.47	-35693412.0742222\\
3.475	-35694111.5435848\\
3.48	-35694808.4084304\\
3.485	-35695491.4958246\\
3.49	-35696171.6534713\\
3.495	-35696860.8279273\\
3.5	-35697559.2458381\\
3.505	-35698254.9103625\\
3.51	-35698914.6916743\\
3.515	-35699577.4852377\\
3.52	-35700230.4065771\\
3.525	-35700879.8950132\\
3.53	-35701577.0495156\\
3.535	-35702234.4737462\\
3.54	-35702866.4537643\\
3.545	-35703530.2930345\\
3.55	-35704180.4714562\\
3.555	-35704828.1719548\\
3.56	-35705450.2719886\\
3.565	-35706096.643672\\
3.57	-35706745.7850872\\
3.575	-35707383.1578292\\
3.58	-35708035.114092\\
3.585	-35708650.9412019\\
3.59	-35709275.4570397\\
3.595	-35709920.4828886\\
3.6	-35710550.7543912\\
3.605	-35711162.1970873\\
3.61	-35711725.4526743\\
3.615	-35712367.159461\\
3.62	-35713029.0746222\\
3.625	-35713658.6431849\\
3.63	-35714259.9502072\\
3.635	-35714856.5373344\\
3.64	-35715519.2756888\\
3.645	-35716124.3492183\\
3.65	-35716707.0390221\\
3.655	-35717319.0649054\\
3.66	-35717917.1218248\\
3.665	-35718509.0878147\\
3.67	-35719113.8037494\\
3.675	-35719706.2896612\\
3.68	-35720321.0331406\\
3.685	-35720925.2423258\\
3.69	-35721532.8922473\\
3.695	-35722127.1619873\\
3.7	-35722740.5169643\\
3.705	-35723330.4600353\\
3.71	-35723951.7221505\\
3.715	-35724559.6950454\\
3.72	-35725152.9273401\\
3.725	-35725741.5932768\\
3.73	-35726320.568854\\
3.735	-35726897.5684831\\
3.74	-35727472.0982395\\
3.745	-35728056.0802697\\
3.75	-35728630.0868857\\
3.755	-35729201.9098409\\
3.76	-35729788.4076979\\
3.765	-35730386.0967965\\
3.77	-35730958.9249136\\
3.775	-35731518.9805216\\
3.78	-35732076.9991469\\
3.785	-35732632.9244689\\
3.79	-35733186.7630466\\
3.795	-35733738.5894265\\
3.8	-35734299.4512097\\
3.805	-35734847.2610893\\
3.81	-35735416.9810968\\
3.815	-35735960.613662\\
3.82	-35736502.3652005\\
3.825	-35737064.2613853\\
3.83	-35737622.8885285\\
3.835	-35738158.5835967\\
3.84	-35738692.4809617\\
3.845	-35739224.2397205\\
3.85	-35739754.0232023\\
3.855	-35740281.8282671\\
3.86	-35740807.7576064\\
3.865	-35741331.5549881\\
3.87	-35741853.6919106\\
3.875	-35742384.9784113\\
3.88	-35742903.1310677\\
3.885	-35743419.4609179\\
3.89	-35743933.8031719\\
3.895	-35744478.9573585\\
3.9	-35744989.4980694\\
3.905	-35745519.5672392\\
3.91	-35746026.395299\\
3.915	-35746531.2560703\\
3.92	-35747034.5358115\\
3.925	-35747535.7148024\\
3.93	-35748035.1932632\\
3.935	-35748532.5829118\\
3.94	-35749028.419099\\
3.945	-35749522.1006265\\
3.95	-35750014.4006339\\
3.955	-35750504.615868\\
3.96	-35750993.184832\\
3.965	-35751479.6385688\\
3.97	-35751964.48912\\
3.975	-35752458.45068\\
3.98	-35752939.5178681\\
3.985	-35753439.868584\\
3.99	-35753917.6446527\\
3.995	-35754393.5525507\\
4	-35754888.214889\\
4.005	-35755360.6274776\\
4.01	-35755839.2341507\\
4.015	-35756308.1419104\\
4.02	-35756775.4547933\\
4.025	-35757241.1130856\\
4.03	-35757704.8985674\\
4.035	-35758167.1442572\\
4.04	-35758627.6282281\\
4.045	-35759086.3636184\\
4.05	-35759543.3919818\\
4.055	-35759998.7199692\\
4.06	-35760452.5519308\\
4.065	-35760904.5792743\\
4.07	-35761354.9433373\\
4.075	-35761803.6475945\\
4.08	-35762250.7389535\\
4.085	-35762696.0519312\\
4.09	-35763139.9829264\\
4.095	-35763582.1143437\\
4.1	-35764037.0422978\\
4.105	-35764482.6336502\\
4.11	-35764919.9675212\\
4.115	-35765355.6556347\\
4.12	-35765789.8170353\\
4.125	-35766222.2846098\\
4.13	-35766653.1176715\\
4.135	-35767082.4613884\\
4.14	-35767510.2622932\\
4.145	-35767936.3924704\\
4.15	-35768361.1375982\\
4.155	-35768784.0530721\\
4.16	-35769205.495606\\
4.165	-35769625.494995\\
4.17	-35770043.9246309\\
4.175	-35770460.8059199\\
4.18	-35770876.1664505\\
4.185	-35771289.9861123\\
4.19	-35771702.2443052\\
4.195	-35772112.9785062\\
4.2	-35772522.2035354\\
4.205	-35772930.1014557\\
4.21	-35773336.2040034\\
4.215	-35773740.9999578\\
4.22	-35774144.401829\\
4.225	-35774546.1409443\\
4.23	-35774946.5983284\\
4.235	-35775345.3170715\\
4.24	-35775742.793228\\
4.245	-35776138.7506313\\
4.25	-35776533.1450706\\
4.255	-35776926.2215766\\
4.26	-35777317.8515421\\
4.265	-35777708.0510977\\
4.27	-35778096.9090768\\
4.275	-35778484.1004994\\
4.28	-35778869.9559459\\
4.285	-35779254.3976906\\
4.29	-35779637.5315286\\
4.295	-35780019.0722015\\
4.3	-35780399.3742162\\
4.305	-35780778.2993419\\
4.31	-35781155.6754303\\
4.315	-35781531.9000091\\
4.32	-35781906.4983025\\
4.325	-35782279.8795262\\
4.33	-35782652.0337392\\
4.335	-35783022.456944\\
4.34	-35783391.8485256\\
4.345	-35783759.5663799\\
4.35	-35784126.2906485\\
4.355	-35784491.4252874\\
4.36	-35784855.2372417\\
4.365	-35785217.9098907\\
4.37	-35785579.0534056\\
4.375	-35785938.9545343\\
4.38	-35786297.5394414\\
4.385	-35786654.8546551\\
4.39	-35787010.8182169\\
4.395	-35787365.3004139\\
4.4	-35787718.7086258\\
4.405	-35788070.7786715\\
4.41	-35788421.5629384\\
4.415	-35788770.9555869\\
4.42	-35789119.2283041\\
4.425	-35789466.2300285\\
4.43	-35789811.9845087\\
4.435	-35790156.2069063\\
4.44	-35790499.2935962\\
4.445	-35790841.2716285\\
4.45	-35791181.7916106\\
4.455	-35791521.1280689\\
4.46	-35791859.2959827\\
4.465	-35792196.2341812\\
4.47	-35792531.8173042\\
4.475	-35792866.382542\\
4.48	-35793199.6454197\\
4.485	-35793531.5160385\\
4.49	-35793862.3634113\\
4.495	-35794191.9379792\\
4.5	-35794520.4484689\\
4.505	-35794847.4593448\\
4.51	-35795173.5689973\\
4.515	-35795498.2541885\\
4.52	-35795821.834831\\
4.525	-35796144.2414141\\
4.53	-35796465.4057861\\
4.535	-35796785.5318426\\
4.54	-35797104.4563524\\
4.545	-35797422.144867\\
4.55	-35797738.8417478\\
4.555	-35798054.231274\\
4.56	-35798368.4734016\\
4.565	-35798681.3758137\\
4.57	-35798993.5402449\\
4.575	-35799304.3185097\\
4.58	-35799614.0489881\\
4.585	-35799922.5673473\\
4.59	-35800229.9781305\\
4.595	-35800536.2896975\\
4.6	-35800841.5321505\\
4.605	-35801145.6209042\\
4.61	-35801448.4104667\\
4.615	-35801750.3552038\\
4.62	-35802051.1614842\\
4.625	-35802350.7671829\\
4.63	-35802649.2775819\\
4.635	-35802946.9341987\\
4.64	-35803243.2143539\\
4.645	-35803538.4696076\\
4.65	-35803832.7810986\\
4.655	-35804125.7840244\\
4.66	-35804417.9807771\\
4.665	-35804708.8983686\\
4.67	-35804998.7915354\\
4.675	-35805287.8253931\\
4.68	-35805575.5479435\\
4.685	-35805862.5075536\\
4.69	-35806148.193054\\
4.695	-35806432.8096872\\
4.7	-35806716.5213561\\
4.705	-35806999.1583604\\
4.71	-35807280.8627359\\
4.715	-35807561.3597198\\
4.72	-35807840.8969152\\
4.725	-35808119.4686592\\
4.73	-35808396.8975162\\
4.735	-35808673.4712856\\
4.74	-35808949.0295883\\
4.745	-35809223.3176814\\
4.75	-35809496.9522375\\
4.755	-35809769.4511703\\
4.76	-35810040.8183827\\
4.765	-35810311.3594047\\
4.77	-35810580.9200264\\
4.775	-35810849.3979132\\
4.78	-35811116.9906664\\
4.785	-35811394.8396227\\
4.79	-35811660.5448183\\
4.795	-35811925.0975366\\
4.8	-35812188.761959\\
4.805	-35812451.5242068\\
4.81	-35812713.2930028\\
4.815	-35812974.1127146\\
4.82	-35813233.8815548\\
4.825	-35813492.8795222\\
4.83	-35813750.7012222\\
4.835	-35814007.7698473\\
4.84	-35814263.8897719\\
4.845	-35814519.0287\\
4.85	-35814773.2780491\\
4.855	-35815026.5339627\\
4.86	-35815279.0589234\\
4.865	-35815530.3522862\\
4.87	-35815780.8542688\\
4.875	-35816030.4934263\\
4.88	-35816279.3622487\\
4.885	-35816527.0355342\\
4.89	-35816773.9835311\\
4.895	-35817020.003479\\
4.9	-35817265.2223525\\
4.905	-35817509.4275909\\
4.91	-35817752.6820597\\
4.915	-35817995.1515505\\
4.92	-35818236.7258981\\
4.925	-35818477.2801237\\
4.93	-35818717.2266171\\
4.935	-35818956.307132\\
4.94	-35819194.1395302\\
4.945	-35819431.4094468\\
4.95	-35819667.7034901\\
4.955	-35819903.2134311\\
4.96	-35820137.8611728\\
4.965	-35820371.5291205\\
4.97	-35820604.5650949\\
4.975	-35820836.6322969\\
4.98	-35821067.8851776\\
4.985	-35821298.2339114\\
4.99	-35821527.8725517\\
4.995	-35821756.6488311\\
5	-35821984.4073411\\
5.005	-35822211.3601004\\
5.01	-35822437.5998678\\
5.015	-35822662.9952389\\
5.02	-35822887.6287357\\
5.025	-35823111.4099031\\
5.03	-35823334.370218\\
5.035	-35823556.4780548\\
5.04	-35823777.8141104\\
5.045	-35823998.4008572\\
5.05	-35824218.068698\\
5.055	-35824437.0072951\\
5.06	-35824655.1191141\\
5.065	-35824872.4346661\\
5.07	-35825088.9883165\\
5.075	-35825304.8945963\\
5.08	-35825519.7615924\\
5.085	-35825733.8874134\\
5.09	-35825947.2453185\\
5.095	-35826159.971563\\
5.1	-35826371.9006895\\
5.105	-35826582.8707052\\
5.11	-35826793.1991718\\
5.115	-35827002.8890652\\
5.12	-35827211.5709741\\
5.125	-35827419.7131885\\
5.13	-35827626.990537\\
5.135	-35827833.3569273\\
5.14	-35828039.2851584\\
5.145	-35828244.2586004\\
5.15	-35828448.3991265\\
5.155	-35828652.0786383\\
5.16	-35828855.0139916\\
5.165	-35829057.0724483\\
5.17	-35829258.283818\\
5.175	-35829459.0453359\\
5.18	-35829658.7790039\\
5.185	-35829858.0456914\\
5.19	-35830056.3477341\\
5.195	-35830254.0692719\\
5.2	-35830451.0882934\\
5.205	-35830647.3628176\\
5.21	-35830842.9101494\\
5.215	-35831037.7335726\\
5.22	-35831231.905689\\
5.225	-35831425.3048073\\
5.23	-35831618.0350604\\
5.235	-35831810.1038224\\
5.24	-35832001.3292358\\
5.245	-35832192.1345216\\
5.25	-35832382.0674384\\
5.255	-35832571.1934133\\
5.26	-35832772.3422082\\
5.265	-35832960.0284566\\
5.27	-35833147.335892\\
5.275	-35833333.9181745\\
5.28	-35833519.7125136\\
5.285	-35833704.7649121\\
5.29	-35833889.2723269\\
5.295	-35834073.1971303\\
5.3	-35834256.3419442\\
5.305	-35834438.9258946\\
5.31	-35834620.7117507\\
5.315	-35834801.8564072\\
5.32	-35834982.2446378\\
5.325	-35835162.203059\\
5.33	-35835341.4965237\\
5.335	-35835519.9679296\\
5.34	-35835698.01534\\
5.345	-35835875.2175806\\
5.35	-35836051.7738371\\
5.355	-35836227.7861597\\
5.36	-35836403.0450014\\
5.365	-35836577.8642304\\
5.37	-35836751.7940176\\
5.375	-35836925.3600017\\
5.38	-35837098.1082786\\
5.385	-35837270.2463868\\
5.39	-35837441.8775913\\
5.395	-35837612.7818007\\
5.4	-35837783.250001\\
5.405	-35837952.8658523\\
5.41	-35838121.9461846\\
5.415	-35838290.4431536\\
5.42	-35838458.3335427\\
5.425	-35838625.5051512\\
5.43	-35838792.089327\\
5.435	-35838958.1642506\\
5.44	-35839123.7444833\\
5.445	-35839288.4449627\\
5.45	-35839452.7341346\\
5.455	-35839616.4050511\\
5.46	-35839779.397989\\
5.465	-35839941.8566332\\
5.47	-35840103.7611051\\
5.475	-35840265.0594013\\
5.48	-35840425.7946689\\
5.485	-35840585.8953348\\
5.49	-35840745.3703958\\
5.495	-35840904.3266505\\
5.5	-35841062.7191173\\
5.505	-35841220.5480473\\
5.51	-35841377.7075147\\
5.515	-35841534.4741023\\
5.52	-35841690.5321919\\
5.525	-35841856.9909516\\
5.53	-35842011.8400487\\
5.535	-35842166.2616664\\
5.54	-35842320.1379794\\
5.545	-35842473.3901038\\
5.55	-35842626.109174\\
5.555	-35842778.3075089\\
5.56	-35842929.9521907\\
5.565	-35843080.9886954\\
5.57	-35843231.5424342\\
5.575	-35843381.6276235\\
5.58	-35843530.9604953\\
5.585	-35843679.8169453\\
5.59	-35843828.2728572\\
5.595	-35843976.1366118\\
5.6	-35844123.3520984\\
5.605	-35844270.1262376\\
5.61	-35844416.3206888\\
5.615	-35844562.1120578\\
5.62	-35844707.2908262\\
5.625	-35844851.7439575\\
5.63	-35844995.9828124\\
5.635	-35845139.5361566\\
5.64	-35845282.5980992\\
5.645	-35845425.1316746\\
5.65	-35845567.133611\\
5.655	-35845708.6916674\\
5.66	-35845849.6833356\\
5.665	-35845990.1891692\\
5.67	-35846130.1568256\\
5.675	-35846269.6554711\\
5.68	-35846408.6166937\\
5.685	-35846547.114877\\
5.69	-35846685.1251692\\
5.695	-35846822.6713574\\
5.7	-35846959.6096439\\
5.705	-35847095.9693887\\
5.71	-35847232.051171\\
5.715	-35847367.4968134\\
5.72	-35847502.4750344\\
5.725	-35847637.0518289\\
5.73	-35847771.0197956\\
5.735	-35847904.6654908\\
5.74	-35848037.7359573\\
5.745	-35848170.1849271\\
5.75	-35848302.1961622\\
5.755	-35848433.847706\\
5.76	-35848565.0439678\\
5.765	-35848695.7020898\\
5.77	-35848825.9996956\\
5.775	-35848955.6739752\\
5.78	-35849084.8824059\\
5.785	-35849213.5912523\\
5.79	-35849341.9787298\\
5.795	-35849469.8819304\\
5.8	-35849597.3036831\\
5.805	-35849724.1420511\\
5.81	-35849850.6762335\\
5.815	-35849976.6617929\\
5.82	-35850102.2288463\\
5.825	-35850227.1766382\\
5.83	-35850351.8218881\\
5.835	-35850476.0584801\\
5.84	-35850599.8571011\\
5.845	-35850723.2009805\\
5.85	-35850845.9574105\\
5.855	-35850968.5007085\\
5.86	-35851090.3695105\\
5.865	-35851211.9429826\\
5.87	-35851333.0294407\\
5.875	-35851453.6954945\\
5.88	-35851573.8775623\\
5.885	-35851693.7430065\\
5.89	-35851812.9664961\\
5.895	-35851931.9453697\\
5.9	-35852050.3391295\\
5.905	-35852168.4598746\\
5.91	-35852286.0638229\\
5.915	-35852403.1331324\\
5.92	-35852519.9766239\\
5.925	-35852636.3637351\\
5.93	-35852752.3057208\\
5.935	-35852867.8851028\\
5.94	-35852982.9056934\\
5.945	-35853097.4794507\\
5.95	-35853211.8125606\\
5.955	-35853325.7558272\\
5.96	-35853439.2135574\\
5.965	-35853552.0848397\\
5.97	-35853664.7329525\\
5.975	-35853776.918941\\
5.98	-35853888.706913\\
5.985	-35854000.1090951\\
5.99	-35854111.1870285\\
5.995	-35854221.8813708\\
6	-35854331.8864135\\
6.005	-35854441.6786399\\
6.01	-35854551.1620499\\
6.015	-35854660.1191236\\
6.02	-35854768.7732037\\
6.025	-35854877.0362507\\
6.03	-35854984.8189586\\
6.035	-35855092.1855533\\
6.04	-35855199.2657599\\
6.045	-35855306.0315918\\
6.05	-35855412.2407103\\
6.055	-35855518.0793891\\
6.06	-35855623.6424479\\
6.065	-35855728.7983882\\
6.07	-35855833.4030722\\
6.075	-35855937.8322371\\
6.08	-35856041.7763661\\
6.085	-35856145.461761\\
6.09	-35856248.6919442\\
6.095	-35856351.5963245\\
6.1	-35856454.0147285\\
6.105	-35856556.0527438\\
6.11	-35856658.1112353\\
6.115	-35856759.2828784\\
6.12	-35856860.2402212\\
6.125	-35856960.9638398\\
6.13	-35857061.2976911\\
6.135	-35857161.151823\\
6.14	-35857260.6613406\\
6.145	-35857360.0025764\\
6.15	-35857458.7242409\\
6.155	-35857557.3551121\\
6.16	-35857655.4225116\\
6.165	-35857753.1729642\\
6.17	-35857850.6394302\\
6.175	-35857947.7026312\\
6.18	-35858044.4225575\\
6.185	-35858140.7869554\\
6.19	-35858236.8158786\\
6.195	-35858332.5426705\\
6.2	-35858427.7941721\\
6.205	-35858522.9130585\\
6.21	-35858617.4820279\\
6.215	-35858722.2618013\\
6.22	-35858816.1963245\\
6.225	-35858909.7713286\\
6.23	-35859003.0865472\\
6.235	-35859096.0936346\\
6.24	-35859188.7812296\\
6.245	-35859280.9741641\\
6.25	-35859372.9152031\\
6.255	-35859478.2644407\\
6.26	-35859569.6475934\\
6.265	-35859660.4234569\\
6.27	-35859751.2451425\\
6.275	-35859841.5276856\\
6.28	-35859931.3617264\\
6.285	-35860021.1331003\\
6.29	-35860110.5263164\\
6.295	-35860199.4233316\\
6.3	-35860288.0663949\\
6.305	-35860376.4478346\\
6.31	-35860473.8810863\\
6.315	-35860561.6721936\\
6.32	-35860648.9490268\\
6.325	-35860736.03197\\
6.33	-35860831.3792457\\
6.335	-35860923.6585911\\
6.34	-35861009.9425453\\
6.345	-35861101.5807869\\
6.35	-35861187.1688266\\
6.355	-35861272.374756\\
6.36	-35861357.2638538\\
6.365	-35861441.7887887\\
6.37	-35861526.2266973\\
6.375	-35861610.1342394\\
6.38	-35861693.8323943\\
6.385	-35861777.0743033\\
6.39	-35861860.2036834\\
6.395	-35861943.0229479\\
6.4	-35862034.993021\\
6.405	-35862117.1540743\\
6.41	-35862198.9962615\\
6.415	-35862280.6288029\\
6.42	-35862362.0182107\\
6.425	-35862442.9162278\\
6.43	-35862523.6111453\\
6.435	-35862604.0788147\\
6.44	-35862684.135497\\
6.445	-35862764.0586227\\
6.45	-35862843.4896447\\
6.455	-35862922.8462135\\
6.46	-35863001.8456944\\
6.465	-35863080.5220486\\
6.47	-35863158.9523454\\
6.475	-35863237.0753063\\
6.48	-35863314.8884308\\
6.485	-35863392.4814191\\
6.49	-35863469.7950923\\
6.495	-35863546.7599569\\
6.5	-35863623.4417978\\
6.505	-35863699.9187775\\
6.51	-35863776.0355398\\
6.515	-35863851.9584475\\
6.52	-35863927.6299332\\
6.525	-35864002.9781615\\
6.53	-35864078.2110119\\
6.535	-35864152.8171659\\
6.54	-35864227.4337768\\
6.545	-35864301.6388644\\
6.55	-35864375.7476472\\
6.555	-35864449.3848677\\
6.56	-35864522.9011795\\
6.565	-35864596.1489288\\
6.57	-35864668.9596068\\
6.575	-35864741.6952731\\
6.58	-35864814.0438226\\
6.585	-35864886.299724\\
6.59	-35864971.4398614\\
6.595	-35865043.0443983\\
6.6	-35865114.4769456\\
6.605	-35865185.638457\\
6.61	-35865256.4393554\\
6.615	-35865327.0715821\\
6.62	-35865397.3143024\\
6.625	-35865467.4947171\\
6.63	-35865537.2766662\\
6.635	-35865606.9642131\\
6.64	-35865676.2045399\\
6.645	-35865745.4152725\\
6.65	-35865814.1909625\\
6.655	-35865882.7673789\\
6.66	-35865951.2086843\\
6.665	-35866030.4529172\\
6.67	-35866098.2011542\\
6.675	-35866165.7868713\\
6.68	-35866233.2527874\\
6.685	-35866300.3961324\\
6.69	-35866367.1697553\\
6.695	-35866433.8942828\\
6.7	-35866500.2403983\\
6.705	-35866566.4607196\\
6.71	-35866632.3077551\\
6.715	-35866698.011291\\
6.72	-35866763.5222062\\
6.725	-35866828.6407104\\
6.73	-35866893.723879\\
6.735	-35866958.3761181\\
6.74	-35867022.8992494\\
6.745	-35867087.2074027\\
6.75	-35867151.3324991\\
6.755	-35867215.0425076\\
6.76	-35867291.646211\\
6.765	-35867354.9900509\\
6.77	-35867418.0680645\\
6.775	-35867481.0634479\\
6.78	-35867543.7834247\\
6.785	-35867606.1287086\\
6.79	-35867668.325663\\
6.795	-35867730.3379947\\
6.8	-35867792.0626833\\
6.805	-35867853.6493929\\
6.81	-35867914.9427565\\
6.815	-35867976.0947439\\
6.82	-35868036.9092927\\
6.825	-35868097.7052317\\
6.83	-35868158.0766221\\
6.835	-35868218.1484981\\
6.84	-35868278.2603569\\
6.845	-35868338.1602265\\
6.85	-35868397.6284526\\
6.855	-35868457.0493394\\
6.86	-35868516.144928\\
6.865	-35868575.008628\\
6.87	-35868633.7929346\\
6.875	-35868692.2581549\\
6.88	-35868750.5860682\\
6.885	-35868808.6840649\\
6.89	-35868866.5163744\\
6.895	-35868924.1741401\\
6.9	-35868981.7901294\\
6.905	-35869038.806771\\
6.91	-35869095.8543101\\
6.915	-35869152.7900871\\
6.92	-35869209.4411676\\
6.925	-35869265.9086277\\
6.93	-35869322.1254026\\
6.935	-35869378.0534057\\
6.94	-35869442.3179123\\
6.945	-35869498.0810506\\
6.95	-35869553.4642227\\
6.955	-35869608.7241675\\
6.96	-35869663.5957059\\
6.965	-35869727.0469356\\
6.97	-35869781.5676709\\
6.975	-35869836.0972626\\
6.98	-35869890.4289562\\
6.985	-35869944.3936055\\
6.99	-35869998.0818264\\
6.995	-35870051.6675198\\
7	-35870105.24933\\
7.005	-35870158.5252825\\
7.01	-35870211.5839546\\
7.015	-35870264.4817454\\
7.02	-35870317.0377529\\
7.025	-35870369.6905961\\
7.03	-35870421.9321491\\
7.035	-35870474.0846551\\
7.04	-35870526.1007878\\
7.045	-35870577.6702407\\
7.05	-35870629.2209509\\
7.055	-35870680.6246497\\
7.06	-35870731.9212327\\
7.065	-35870782.854925\\
7.07	-35870833.701202\\
7.075	-35870895.8980336\\
7.08	-35870946.3434858\\
7.085	-35870996.6411617\\
7.09	-35871046.8568491\\
7.095	-35871096.6349568\\
7.1	-35871146.4681046\\
7.105	-35871208.0912992\\
7.11	-35871257.4216224\\
7.115	-35871306.668999\\
7.12	-35871383.8600112\\
7.125	-35871432.7220634\\
7.13	-35871481.4127667\\
7.135	-35871529.862136\\
7.14	-35871578.2817877\\
7.145	-35871626.3179289\\
7.15	-35871674.3233821\\
7.155	-35871722.0496303\\
7.16	-35871769.6872412\\
7.165	-35871817.1324599\\
7.17	-35871864.3415832\\
7.175	-35871911.4272382\\
7.18	-35871958.5096882\\
7.185	-35872005.2912493\\
7.19	-35872051.7898605\\
7.195	-35872109.4819105\\
7.2	-35872155.9280141\\
7.205	-35872201.814045\\
7.21	-35872247.8286538\\
7.215	-35872293.6281347\\
7.22	-35872339.2930835\\
7.225	-35872384.5478304\\
7.23	-35872429.911922\\
7.235	-35872474.9875913\\
7.24	-35872520.0980242\\
7.245	-35872564.7507208\\
7.25	-35872609.3549773\\
7.255	-35872653.75628\\
7.26	-35872698.1262393\\
7.265	-35872742.1867056\\
7.27	-35872797.5203174\\
7.275	-35872841.1430005\\
7.28	-35872896.3971183\\
7.285	-35872940.0065245\\
7.29	-35872983.2886595\\
7.295	-35873038.4353309\\
7.3	-35873081.4709836\\
7.305	-35873124.4113894\\
7.31	-35873167.1434312\\
7.315	-35873223.0058073\\
7.32	-35873265.3713308\\
7.325	-35873307.6306053\\
7.33	-35873349.8559902\\
7.335	-35873391.6873758\\
7.34	-35873433.6562854\\
7.345	-35873475.2735248\\
7.35	-35873516.8634764\\
7.355	-35873558.1239773\\
7.36	-35873599.3105299\\
7.365	-35873640.4912632\\
7.37	-35873681.2667777\\
7.375	-35873722.1521506\\
7.38	-35873762.6109209\\
7.385	-35873803.1692391\\
7.39	-35873843.4673902\\
7.395	-35873883.779296\\
7.4	-35873923.749206\\
7.405	-35873963.7569387\\
7.41	-35874003.4341735\\
7.415	-35874043.0106633\\
7.42	-35874082.55032\\
7.425	-35874121.814664\\
7.43	-35874161.0445322\\
7.435	-35874200.0517381\\
7.44	-35874239.0891498\\
7.445	-35874277.7275639\\
7.45	-35874316.2461128\\
7.455	-35874354.755745\\
7.46	-35874393.1354958\\
7.465	-35874431.4972294\\
7.47	-35874469.4238054\\
7.475	-35874507.3784421\\
7.48	-35874545.1433844\\
7.485	-35874582.8422653\\
7.49	-35874620.290107\\
7.495	-35874657.6783195\\
7.5	-35874695.0548323\\
7.505	-35874732.062615\\
7.51	-35874769.1530355\\
7.515	-35874806.0686828\\
7.52	-35874855.0235715\\
7.525	-35874891.463488\\
7.53	-35874927.8692702\\
7.535	-35874964.4118913\\
7.54	-35875000.5033072\\
7.545	-35875036.6536251\\
7.55	-35875072.625497\\
7.555	-35875129.081945\\
7.56	-35875176.2623449\\
7.565	-35875230.7013651\\
7.57	-35875289.3354618\\
7.575	-35875324.6448447\\
7.58	-35875369.5642617\\
7.585	-35875404.5475009\\
7.59	-35875439.4071355\\
7.595	-35875474.1880344\\
7.6	-35875520.3448486\\
7.605	-35875554.8697696\\
7.61	-35875589.1234672\\
7.615	-35875623.3922108\\
7.62	-35875657.7082021\\
7.625	-35875691.7619404\\
7.63	-35875725.7123412\\
7.635	-35875759.4565743\\
7.64	-35875793.1864436\\
7.645	-35875826.649774\\
7.65	-35875860.0589244\\
7.655	-35875893.5196619\\
7.66	-35875926.5944814\\
7.665	-35875959.5814022\\
7.67	-35875992.6982616\\
7.675	-35876025.462738\\
7.68	-35876058.1395545\\
7.685	-35876090.7217437\\
7.69	-35876123.1564614\\
7.695	-35876155.7553602\\
7.7	-35876187.9739904\\
7.705	-35876220.0585408\\
7.71	-35876251.9956008\\
7.715	-35876283.9799913\\
7.72	-35876315.7184823\\
7.725	-35876347.5215332\\
7.73	-35876389.6381892\\
7.735	-35876431.9266938\\
7.74	-35876463.4082214\\
7.745	-35876505.4215265\\
7.75	-35876547.8605312\\
7.755	-35876578.7842086\\
7.76	-35876609.8933828\\
7.765	-35876640.5403565\\
7.77	-35876683.4611277\\
7.775	-35876714.0428977\\
7.78	-35876744.4823469\\
7.785	-35876786.2559609\\
7.79	-35876816.5041119\\
7.795	-35876846.6300367\\
7.8	-35876890.7797519\\
7.805	-35876934.4532335\\
7.81	-35876964.1436274\\
7.815	-35876993.7952545\\
7.82	-35877038.0501664\\
7.825	-35877067.5958268\\
7.83	-35877096.9989382\\
7.835	-35877140.0260824\\
7.84	-35877169.2281805\\
7.845	-35877198.3411402\\
7.85	-35877227.2938341\\
7.855	-35877267.9161962\\
7.86	-35877308.2982916\\
7.865	-35877348.273729\\
7.87	-35877376.9335988\\
7.875	-35877405.2900718\\
7.88	-35877433.4973039\\
7.885	-35877461.7492646\\
7.89	-35877489.9205099\\
7.895	-35877540.5777449\\
7.9	-35877568.3207168\\
7.905	-35877596.1985331\\
7.91	-35877623.7152291\\
7.915	-35877651.5488816\\
7.92	-35877679.0327103\\
7.925	-35877706.4132598\\
7.93	-35877745.7647478\\
7.935	-35877784.6872061\\
7.94	-35877811.805855\\
7.945	-35877838.8153856\\
7.95	-35877909.3894894\\
7.955	-35877936.1729846\\
7.96	-35877962.9986416\\
7.965	-35878001.0338286\\
7.97	-35878038.9238178\\
7.975	-35878065.3201192\\
7.98	-35878091.6992033\\
7.985	-35878117.9403777\\
7.99	-35878155.449514\\
7.995	-35878214.9314447\\
8	-35878240.805761\\
8.005	-35878266.8698433\\
8.01	-35878292.5690375\\
8.015	-35878318.3091463\\
8.02	-35878349.1638712\\
8.025	-35878402.911911\\
8.03	-35878466.0416893\\
8.035	-35878491.4922456\\
8.04	-35878516.738955\\
8.045	-35878564.3825123\\
8.05	-35878621.5094088\\
8.055	-35878657.0494245\\
8.06	-35878681.8999958\\
8.065	-35878740.4105589\\
8.07	-35878776.1288722\\
8.075	-35878806.3477225\\
8.08	-35878864.0948448\\
8.085	-35878911.3132911\\
8.09	-35878935.5661162\\
8.095	-35878986.97954\\
8.1	-35879016.6933586\\
8.105	-35879063.3057574\\
8.11	-35879109.6446433\\
8.115	-35879154.9571347\\
8.12	-35879186.2152541\\
8.125	-35879210.0003186\\
8.13	-35879233.7544213\\
8.135	-35879257.2779857\\
8.14	-35879292.135289\\
8.145	-35879325.4162128\\
8.15	-35879381.5815963\\
8.155	-35879433.6038641\\
8.16	-35879456.7066742\\
8.165	-35879479.7431455\\
8.17	-35879502.8449819\\
8.175	-35879525.5962709\\
8.18	-35879548.5962528\\
8.185	-35879582.6512736\\
8.19	-35879617.8456281\\
8.195	-35879651.7976226\\
8.2	-35879674.2207117\\
8.205	-35879718.9649728\\
8.21	-35879762.3563925\\
8.215	-35879784.5956327\\
8.22	-35879806.7646475\\
8.225	-35879828.9864408\\
8.23	-35879851.0043368\\
8.235	-35879872.8312488\\
8.24	-35879894.8087337\\
8.245	-35879927.6779839\\
8.25	-35879949.3868073\\
8.255	-35879971.1254507\\
8.26	-35879992.5383453\\
8.265	-35880046.7975033\\
8.27	-35880068.2102611\\
8.275	-35880110.957547\\
8.28	-35880132.1522025\\
8.285	-35880153.4041393\\
8.29	-35880174.4079501\\
8.295	-35880195.4583495\\
8.3	-35880216.4752991\\
8.305	-35880237.3298923\\
8.31	-35880258.0877728\\
8.315	-35880278.7800713\\
8.32	-35880299.4275104\\
8.325	-35880319.8962842\\
8.33	-35880340.4820562\\
8.335	-35880371.8613268\\
8.34	-35880392.2638063\\
8.345	-35880433.0263651\\
8.35	-35880453.3902749\\
8.355	-35880483.5524208\\
8.36	-35880513.6995276\\
8.365	-35880533.6943274\\
8.37	-35880553.719132\\
8.375	-35880573.3416545\\
8.38	-35880593.2050438\\
8.385	-35880613.0163994\\
8.39	-35880632.5162778\\
8.395	-35880652.1364008\\
8.4	-35880671.6382067\\
8.405	-35880691.022461\\
8.41	-35880710.3665537\\
8.415	-35880729.5975864\\
8.42	-35880748.7933419\\
8.425	-35880767.9826443\\
8.43	-35880787.0263472\\
8.435	-35880806.0071499\\
8.44	-35880830.1349536\\
8.445	-35880858.2680813\\
8.45	-35880883.6841989\\
8.455	-35880902.4639488\\
8.46	-35880921.0691641\\
8.465	-35880939.6412872\\
8.47	-35880958.1071174\\
8.475	-35880976.6035729\\
8.48	-35880995.117957\\
8.485	-35881013.308803\\
8.49	-35881031.6531404\\
8.495	-35881049.7523123\\
8.5	-35881067.9359454\\
8.505	-35881085.8886249\\
8.51	-35881103.9723863\\
8.515	-35881121.9155529\\
8.52	-35881139.7174549\\
8.525	-35881157.5206286\\
8.53	-35881175.2131839\\
8.535	-35881192.906347\\
8.54	-35881210.4775095\\
8.545	-35881228.0807455\\
8.55	-35881245.6124232\\
8.555	-35881262.9945138\\
8.56	-35881280.3697965\\
8.565	-35881297.7140711\\
8.57	-35881314.8673596\\
8.575	-35881332.0430641\\
8.58	-35881349.0379934\\
8.585	-35881366.2619561\\
8.59	-35881383.1088178\\
8.595	-35881400.0860959\\
8.6	-35881417.0118038\\
8.605	-35881433.9245023\\
8.61	-35881450.5675541\\
8.615	-35881467.260803\\
8.62	-35881483.8937773\\
8.625	-35881500.5549203\\
8.63	-35881516.9358186\\
8.635	-35881533.4246118\\
8.64	-35881549.7485961\\
8.645	-35881566.0988746\\
8.65	-35881582.4009302\\
8.655	-35881598.5278244\\
8.66	-35881614.5661667\\
8.665	-35881630.7136924\\
8.67	-35881646.8025731\\
8.675	-35881662.7981426\\
8.68	-35881678.6918806\\
8.685	-35881694.4823112\\
8.69	-35881710.4124885\\
8.695	-35881726.060526\\
8.7	-35881741.8539138\\
8.705	-35881757.3594848\\
8.71	-35881772.9582712\\
8.715	-35881788.602605\\
8.72	-35881803.9927238\\
8.725	-35881819.3667447\\
8.73	-35881834.7288801\\
8.735	-35881850.0295567\\
8.74	-35881865.2559939\\
8.745	-35881880.5255683\\
8.75	-35881895.5496446\\
8.755	-35881910.7368434\\
8.76	-35881925.7880669\\
8.765	-35881940.7150748\\
8.77	-35881955.5956152\\
8.775	-35881970.4625048\\
8.78	-35881985.3100575\\
8.785	-35882000.157284\\
8.79	-35882014.7041838\\
8.795	-35882029.4809855\\
8.8	-35882044.0662596\\
8.805	-35882058.4567712\\
8.81	-35882073.0869638\\
8.815	-35882087.4389681\\
8.82	-35882101.7801822\\
8.825	-35882116.2230015\\
8.83	-35882130.5212637\\
8.835	-35882144.6540591\\
8.84	-35882158.7637982\\
8.845	-35882172.9674432\\
8.85	-35882187.1725313\\
8.855	-35882201.1498489\\
8.86	-35882215.0818286\\
8.865	-35882229.0893585\\
8.87	-35882242.8064854\\
8.875	-35882256.7000615\\
8.88	-35882270.5757479\\
8.885	-35882284.2424514\\
8.89	-35882297.89831\\
8.895	-35882311.590683\\
8.9	-35882325.2463111\\
8.905	-35882338.724508\\
8.91	-35882352.2789045\\
8.915	-35882365.6379933\\
8.92	-35882379.0391581\\
8.925	-35882392.3164767\\
8.93	-35882405.6842472\\
8.935	-35882418.8528637\\
8.94	-35882432.0912387\\
8.945	-35882445.2488569\\
8.95	-35882458.3810055\\
8.955	-35882471.4169738\\
8.96	-35882484.4454261\\
8.965	-35882497.4174098\\
8.97	-35882510.2226258\\
8.975	-35882523.2494988\\
8.98	-35882535.8172257\\
8.985	-35882548.7191419\\
8.99	-35882561.2853223\\
8.995	-35882574.0511225\\
9	-35882586.7250542\\
9.005	-35882599.4237117\\
9.01	-35882611.9401417\\
9.015	-35882624.5268365\\
9.02	-35882636.8939291\\
9.025	-35882649.2313412\\
9.03	-35882661.587476\\
9.035	-35882674.0492544\\
9.04	-35882686.3297037\\
9.045	-35882698.3522613\\
9.05	-35882710.7723626\\
9.055	-35882722.8322154\\
9.06	-35882734.9578066\\
9.065	-35882746.984565\\
9.07	-35882758.9504621\\
9.075	-35882771.1421096\\
9.08	-35882782.8894445\\
9.085	-35882794.7771004\\
9.09	-35882806.5652243\\
9.095	-35882818.4251824\\
9.1	-35882830.1738685\\
9.105	-35882841.9410798\\
9.11	-35882853.515047\\
9.115	-35882865.1917266\\
9.12	-35882876.8411948\\
9.125	-35882888.3493484\\
9.13	-35882899.7934782\\
9.135	-35882911.3108771\\
9.14	-35882922.7549614\\
9.145	-35882934.1701518\\
9.15	-35882945.491463\\
9.155	-35882956.8040885\\
9.16	-35882968.082917\\
9.165	-35882979.3406465\\
9.17	-35882990.3862163\\
9.175	-35883001.6112766\\
9.18	-35883012.6363388\\
9.185	-35883023.7355336\\
9.19	-35883034.6526085\\
9.195	-35883045.7727884\\
9.2	-35883056.6834899\\
9.205	-35883067.5489641\\
9.21	-35883078.4393699\\
9.215	-35883089.275326\\
9.22	-35883100.0468408\\
9.225	-35883110.8271645\\
9.23	-35883121.5815247\\
9.235	-35883132.2048634\\
9.24	-35883142.6896802\\
9.245	-35883153.3717621\\
9.25	-35883164.0494626\\
9.255	-35883174.5103022\\
9.26	-35883184.9669695\\
9.265	-35883195.4056964\\
9.27	-35883205.8083085\\
9.275	-35883216.2006885\\
9.28	-35883226.5152478\\
9.285	-35883236.7465659\\
9.29	-35883247.0542229\\
9.295	-35883257.2835456\\
9.3	-35883267.471813\\
9.305	-35883277.630751\\
9.31	-35883287.7523128\\
9.315	-35883297.6987976\\
9.32	-35883307.8555448\\
9.325	-35883317.738751\\
9.33	-35883327.8103014\\
9.335	-35883337.6851636\\
9.34	-35883347.445912\\
9.345	-35883357.3205045\\
9.35	-35883367.2636628\\
9.355	-35883377.066411\\
9.36	-35883386.7426781\\
9.365	-35883396.4965679\\
9.37	-35883406.2071779\\
9.375	-35883415.87787\\
9.38	-35883425.5685443\\
9.385	-35883434.999973\\
9.39	-35883444.4412069\\
9.395	-35883453.977228\\
9.4	-35883463.5922599\\
9.405	-35883472.874101\\
9.41	-35883482.4640894\\
9.415	-35883491.7036269\\
9.42	-35883501.032952\\
9.425	-35883510.2640628\\
9.43	-35883519.8095167\\
9.435	-35883528.9003571\\
9.44	-35883538.173166\\
9.445	-35883547.1404012\\
9.45	-35883556.4075251\\
9.455	-35883565.4805299\\
9.46	-35883574.6177561\\
9.465	-35883583.5807686\\
9.47	-35883592.5435631\\
9.475	-35883601.6163667\\
9.48	-35883610.3990791\\
9.485	-35883619.4508642\\
9.49	-35883628.3579687\\
9.495	-35883637.089569\\
9.5	-35883645.861847\\
9.505	-35883654.6168816\\
9.51	-35883663.5042727\\
9.515	-35883672.1341548\\
9.52	-35883680.7736112\\
9.525	-35883689.4610891\\
9.53	-35883698.209502\\
9.535	-35883706.7555618\\
9.54	-35883715.4098513\\
9.545	-35883723.8549185\\
9.55	-35883732.2825853\\
9.555	-35883740.8300755\\
9.56	-35883749.2878573\\
9.565	-35883757.717388\\
9.57	-35883765.9963241\\
9.575	-35883774.3539667\\
9.58	-35883782.6857689\\
9.585	-35883790.970302\\
9.59	-35883799.3010144\\
9.595	-35883807.433757\\
9.6	-35883815.7390639\\
9.605	-35883823.7422318\\
9.61	-35883832.1095686\\
9.615	-35883840.1391203\\
9.62	-35883848.2623096\\
9.625	-35883856.232986\\
9.63	-35883864.2288581\\
9.635	-35883872.2595619\\
9.64	-35883880.2157508\\
9.645	-35883888.1687104\\
9.65	-35883896.1936729\\
9.655	-35883904.0009908\\
9.66	-35883911.9353169\\
9.665	-35883919.7071403\\
9.67	-35883927.4077175\\
9.675	-35883935.2979986\\
9.68	-35883942.8497621\\
9.685	-35883950.6124423\\
9.69	-35883958.4702965\\
9.695	-35883966.1307321\\
9.7	-35883973.6635586\\
9.705	-35883981.1705273\\
9.71	-35883988.8687278\\
9.715	-35883996.3155073\\
9.72	-35884003.8792205\\
9.725	-35884011.3371214\\
9.73	-35884018.8005638\\
9.735	-35884026.2706997\\
9.74	-35884033.623359\\
9.745	-35884041.1100704\\
9.75	-35884048.523109\\
9.755	-35884055.8719532\\
9.76	-35884063.0983046\\
9.765	-35884070.3114878\\
9.77	-35884077.6264165\\
9.775	-35884084.7923542\\
9.78	-35884091.9167033\\
9.785	-35884099.2425686\\
9.79	-35884106.4267871\\
9.795	-35884113.4991754\\
9.8	-35884120.703471\\
9.805	-35884127.6627786\\
9.81	-35884134.6191264\\
9.815	-35884141.8241041\\
9.82	-35884148.7555098\\
9.825	-35884155.8930408\\
9.83	-35884162.7241907\\
9.835	-35884169.4937464\\
9.84	-35884176.5392354\\
9.845	-35884183.4739755\\
9.85	-35884190.240436\\
9.855	-35884197.1472138\\
9.86	-35884203.812412\\
9.865	-35884210.6219988\\
9.87	-35884217.3731387\\
9.875	-35884224.0828719\\
9.88	-35884230.8211722\\
9.885	-35884237.5256359\\
9.89	-35884244.1885138\\
9.895	-35884250.7404377\\
9.9	-35884257.4629062\\
9.905	-35884263.9240023\\
9.91	-35884270.5684736\\
9.915	-35884276.9599302\\
9.92	-35884283.5963244\\
9.925	-35884289.9312565\\
9.93	-35884296.4597799\\
9.935	-35884302.9389483\\
9.94	-35884309.3575504\\
9.945	-35884315.7195852\\
9.95	-35884322.1769058\\
9.955	-35884328.4122564\\
9.96	-35884334.8386001\\
9.965	-35884341.1995056\\
9.97	-35884347.4466623\\
9.975	-35884353.5532148\\
9.98	-35884359.9382144\\
9.985	-35884366.0340128\\
9.99	-35884372.3559783\\
9.995	-35884378.420175\\
10	-35884384.6054932\\
};
\addlegendentry{$Q_\text{SCL,c}$}

\end{axis}
\end{tikzpicture}%

==> figures/1_sphere_min_max_thickness.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0.0,
xmax=1.0e1,
xtick={0.0,2.0,4.0,6.0,8.0,1.0e1},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=0.0,
ymax=0.09,
ytick={0.0,0.03,0.06,0.09},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black},
yshift=0.75em},
ylabel={Thickness of SCL in $\mu \text{m}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.3)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.005	-0.00132737542748056\\
0.01	-0.000613537205930731\\
0.015	-0.000203351636407614\\
0.02	-0.00123486438149237\\
0.025	0.000731918194233258\\
0.03	0.00241180249464978\\
0.035	0.00389044580434772\\
0.04	0.00520396724386698\\
0.045	0.00640683828894725\\
0.05	0.00750097877838984\\
0.055	0.00850285764265164\\
0.06	0.00941340853281958\\
0.065	0.0103027615110883\\
0.07	0.0111203169744261\\
0.075	0.0118798584892195\\
0.08	0.0126244413034281\\
0.085	0.0132981338251878\\
0.09	0.0139778771289123\\
0.095	0.0145942505621748\\
0.1	0.0152197661172397\\
0.105	0.0157934375606431\\
0.11	0.016353616373994\\
0.115	0.0168997671252114\\
0.12	0.0173948553577842\\
0.125	0.0179231942958122\\
0.13	0.0184048054969469\\
0.135	0.0188661378638515\\
0.14	0.0193408357605245\\
0.145	0.0197778826914954\\
0.15	0.0202010215772472\\
0.155	0.0206381568369612\\
0.16	0.0210439350699355\\
0.165	0.0214229640917156\\
0.17	0.0218338884218353\\
0.175	0.0222175328528134\\
0.18	0.0225749658168968\\
0.185	0.0229389625993263\\
0.19	0.0233068396608345\\
0.195	0.0236519551087935\\
0.2	0.0239763019868987\\
0.205	0.0243162733324615\\
0.21	0.0246534430570427\\
0.215	0.0249715012262545\\
0.22	0.0252719043733442\\
0.225	0.0255773348331777\\
0.23	0.0258926436025394\\
0.235	0.0261921842121378\\
0.24	0.0264762260900425\\
0.245	0.0267457664553781\\
0.25	0.027047113472668\\
0.255	0.0273321801771847\\
0.26	0.0276032825285482\\
0.265	0.0278609538842846\\
0.27	0.0281089797847842\\
0.275	0.0283846904629701\\
0.28	0.0286469188495255\\
0.285	0.0288980275142088\\
0.29	0.0291383005865849\\
0.295	0.0293678547982326\\
0.3	0.029614353879944\\
0.305	0.029860843408744\\
0.31	0.0300974359245672\\
0.315	0.0303244563666252\\
0.32	0.0305419465525772\\
0.325	0.0307510533027192\\
0.33	0.0309836699866781\\
0.335	0.0312096811428258\\
0.34	0.0314273121487406\\
0.345	0.0316366045038028\\
0.35	0.0318377606729637\\
0.355	0.032032538150601\\
0.36	0.0322380590589101\\
0.365	0.0324490947289598\\
0.37	0.0326528557555704\\
0.375	0.0328495363290596\\
0.38	0.0330396395837966\\
0.385	0.0332224058003605\\
0.39	0.0333995596075024\\
0.395	0.0335920909067962\\
0.4	0.0337857918368875\\
0.405	0.0339728828971203\\
0.41	0.0341543409181387\\
0.415	0.034329715532018\\
0.42	0.0344990431662243\\
0.425	0.034663807333987\\
0.43	0.0348299583136735\\
0.435	0.0350107943507399\\
0.44	0.0351856830979686\\
0.445	0.0353563295713334\\
0.45	0.0355204986262067\\
0.455	0.0356811290378357\\
0.46	0.0358360644850098\\
0.465	0.0359869050846909\\
0.47	0.0361361593346699\\
0.475	0.0363020071264582\\
0.48	0.0364637664526267\\
0.485	0.036621325349743\\
0.49	0.0367745771491649\\
0.495	0.0369229952068274\\
0.5	0.037067754352435\\
0.505	0.0372087793172\\
0.51	0.0373451701100957\\
0.515	0.0374784295193168\\
0.52	0.0376307983068545\\
0.525	0.0377797433635685\\
0.53	0.037924294902151\\
0.535	0.0380649056263307\\
0.54	0.0382023628469532\\
0.545	0.0383359623938487\\
0.55	0.0384665523893706\\
0.555	0.0385937779713685\\
0.56	0.0387181182189177\\
0.565	0.0388505902489584\\
0.57	0.0389880890536569\\
0.575	0.039122972558044\\
0.58	0.0392542742697522\\
0.585	0.0393823957610348\\
0.59	0.0395076883270547\\
0.595	0.0396302730502162\\
0.6	0.0397502642001028\\
0.605	0.0398669264656293\\
0.61	0.0399812281836023\\
0.615	0.0400924713314854\\
0.62	0.0402124874831252\\
0.625	0.0403373284860297\\
0.63	0.0404596548665827\\
0.635	0.0405789619995793\\
0.64	0.0406957518631227\\
0.645	0.0408098993123203\\
0.65	0.040921934313503\\
0.655	0.041031232545363\\
0.66	0.0411383139427796\\
0.665	0.0412432683464567\\
0.67	0.0413456993659923\\
0.675	0.0414463003671004\\
0.68	0.0415573739963364\\
0.685	0.0416701816422736\\
0.69	0.041780401879343\\
0.695	0.0418889792337653\\
0.7	0.0419952671869601\\
0.705	0.0420992871587893\\
0.71	0.0422013248368985\\
0.715	0.0423014381436881\\
0.72	0.0423995010047878\\
0.725	0.0424958490932043\\
0.73	0.0425900211896616\\
0.735	0.0426829198269035\\
0.74	0.0427737667151019\\
0.745	0.0428713376851787\\
0.75	0.0429738249843948\\
0.755	0.0430740379468738\\
0.76	0.0431729687175955\\
0.765	0.0432697517375281\\
0.77	0.0433644561959588\\
0.775	0.0434580363758685\\
0.78	0.0435491640631958\\
0.785	0.0436393555801148\\
0.79	0.0437274857540984\\
0.795	0.0438143480438699\\
0.8	0.0438996156306947\\
0.805	0.0439838076247237\\
0.81	0.0440655621682173\\
0.815	0.044146434992788\\
0.82	0.0442396935852167\\
0.825	0.0443306435473487\\
0.83	0.0444205029508092\\
0.835	0.044509430665047\\
0.84	0.044595943115975\\
0.845	0.0446817254394408\\
0.85	0.044765495106349\\
0.855	0.0448480685748671\\
0.86	0.0449294937397135\\
0.865	0.0450095870011202\\
0.87	0.045087993757103\\
0.875	0.0451657553614886\\
0.88	0.0452418943283759\\
0.885	0.0453168072466839\\
0.89	0.0453903303149306\\
0.895	0.045463321328747\\
0.9	0.045543291409697\\
0.905	0.045625529041102\\
0.91	0.0457064304059181\\
0.915	0.0457859890094926\\
0.92	0.0458646356038846\\
0.925	0.0459424077897611\\
0.93	0.046018563195912\\
0.935	0.0460933968126371\\
0.94	0.0461678278517197\\
0.945	0.0462401115245076\\
0.95	0.0463120425647155\\
0.955	0.0463827670197328\\
0.96	0.0464529337673878\\
0.965	0.046521564198629\\
0.97	0.0465888386630947\\
0.975	0.046655856100807\\
0.98	0.0467217946200174\\
0.985	0.0467866800670537\\
0.99	0.0468551565566628\\
0.995	0.0469286291843584\\
1	0.0470017808963968\\
1.005	0.0470729567659741\\
1.01	0.047143753705353\\
1.015	0.0472136555388718\\
1.02	0.0472825126439004\\
1.025	0.0473499930290515\\
1.03	0.0474167876419011\\
1.035	0.0474830563683812\\
1.04	0.0475478747145455\\
1.045	0.0476121191105806\\
1.05	0.0476759166047601\\
1.055	0.0477382201612643\\
1.06	0.0478001925570271\\
1.065	0.0478606405975245\\
1.07	0.0479208663077791\\
1.075	0.0479803756298755\\
1.08	0.0480389229074023\\
1.085	0.0480967149708034\\
1.09	0.048153658191168\\
1.095	0.0482181315737233\\
1.1	0.0482837050438594\\
1.105	0.0483475948808567\\
1.11	0.048411266010394\\
1.115	0.0484741868770249\\
1.12	0.0485353273619344\\
1.125	0.0485965458914754\\
1.13	0.0486569360241349\\
1.135	0.048716514461463\\
1.14	0.0487752974590403\\
1.145	0.0488337412861654\\
1.15	0.0488914210295327\\
1.155	0.0489479052341728\\
1.16	0.0490039760916161\\
1.165	0.0490598312841833\\
1.17	0.04911411208094\\
1.175	0.0491685533386794\\
1.18	0.0492216330351704\\
1.185	0.0492746790250137\\
1.19	0.0493270619399841\\
1.195	0.0493787941355138\\
1.2	0.0494298876619629\\
1.205	0.049480354273977\\
1.21	0.0495320100050701\\
1.215	0.0495896654523856\\
1.22	0.0496466983211949\\
1.225	0.0497037378497088\\
1.23	0.0497594231362964\\
1.235	0.0498149761502041\\
1.24	0.049869362712315\\
1.245	0.0499237774989447\\
1.25	0.0499766190173257\\
1.255	0.0500297233100845\\
1.26	0.0500821873635468\\
1.265	0.0501335554723334\\
1.27	0.050184810003697\\
1.275	0.0502354571739252\\
1.28	0.0502855077151848\\
1.285	0.0503349721082708\\
1.29	0.0503838605899238\\
1.295	0.0504324422397461\\
1.3	0.0504808070714511\\
1.305	0.0505280219970499\\
1.31	0.0505746997111059\\
1.315	0.0506216922621539\\
1.32	0.0506673179566855\\
1.325	0.0507132667351238\\
1.33	0.0507578754749223\\
1.335	0.0508028149751331\\
1.34	0.050852950792666\\
1.345	0.0509032233067867\\
1.35	0.0509538624204142\\
1.355	0.051003932555237\\
1.36	0.0510535930770826\\
1.365	0.0511018400895242\\
1.37	0.0511503297510973\\
1.375	0.0511982858262982\\
1.38	0.0512457170744107\\
1.385	0.0512926320640403\\
1.39	0.0513393777039858\\
1.395	0.0513853142357831\\
1.4	0.0514312575819337\\
1.405	0.0514766093018366\\
1.41	0.0515210876960951\\
1.415	0.0515655759024112\\
1.42	0.0516095214789026\\
1.425	0.0516531409856228\\
1.43	0.0516958069878734\\
1.435	0.0517388959379154\\
1.44	0.0517806823157095\\
1.445	0.051822896313179\\
1.45	0.0518644822205345\\
1.455	0.0519051954150195\\
1.46	0.0519459990487578\\
1.465	0.0519865634112518\\
1.47	0.0520266294479365\\
1.475	0.0520656533599413\\
1.48	0.052105025147272\\
1.485	0.0521440097504619\\
1.49	0.0521836582254386\\
1.495	0.0522283283015906\\
1.5	0.0522726238744787\\
1.505	0.0523164458389089\\
1.51	0.0523598375736742\\
1.515	0.0524028053836058\\
1.52	0.0524455423442909\\
1.525	0.0524877089682451\\
1.53	0.0525294693067654\\
1.535	0.0525708292036835\\
1.54	0.0526120913752424\\
1.545	0.0526526936121882\\
1.55	0.0526932609935637\\
1.555	0.0527336506652763\\
1.56	0.0527731126331416\\
1.565	0.052812630395094\\
1.57	0.0528513850877829\\
1.575	0.0528906647563763\\
1.58	0.0529287036001324\\
1.585	0.0529669112603333\\
1.59	0.0530046117422242\\
1.595	0.0530421767313703\\
1.6	0.0530788669752515\\
1.605	0.0531160869399063\\
1.61	0.0531521171102446\\
1.615	0.0531884708194703\\
1.62	0.0532247310214568\\
1.625	0.0532598249642491\\
1.63	0.0532954513576507\\
1.635	0.053330650486542\\
1.64	0.0533649364041296\\
1.645	0.0533995701519871\\
1.65	0.053433995970552\\
1.655	0.053467300815194\\
1.66	0.0535011400840029\\
1.665	0.0535382097061827\\
1.67	0.0535761706562837\\
1.675	0.0536146674144372\\
1.68	0.0536528825759882\\
1.685	0.0536907759256525\\
1.69	0.0537275663205788\\
1.695	0.0537648573517794\\
1.7	0.0538018380553972\\
1.705	0.0538385122890954\\
1.71	0.05387421193323\\
1.715	0.0539103120340717\\
1.72	0.0539461164344288\\
1.725	0.0539816287526619\\
1.73	0.0540168525483366\\
1.735	0.0540517913234124\\
1.74	0.0540855503506588\\
1.745	0.0541199329704739\\
1.75	0.0541540407125822\\
1.755	0.0541878768601947\\
1.76	0.0542214446444421\\
1.765	0.0542547472454038\\
1.77	0.0542877877931121\\
1.775	0.0543202225678881\\
1.78	0.0543527707341122\\
1.785	0.0543850656072139\\
1.79	0.0544171101324621\\
1.795	0.0544489072096389\\
1.8	0.0544804596939143\\
1.805	0.054511770396701\\
1.81	0.0545426458215193\\
1.815	0.0545735015246254\\
1.82	0.0546041233247389\\
1.825	0.0546345138714847\\
1.83	0.0546646757746186\\
1.835	0.0546946116047747\\
1.84	0.0547243238941952\\
1.845	0.0547538151374453\\
1.85	0.0547830457114167\\
1.855	0.054812120246182\\
1.86	0.0548409807352927\\
1.865	0.0548727405497\\
1.87	0.0549059792981872\\
1.875	0.0549389823108695\\
1.88	0.054971752086713\\
1.885	0.0550042910894872\\
1.89	0.0550366017483823\\
1.895	0.0550685344585411\\
1.9	0.055100373923778\\
1.905	0.0551319924350577\\
1.91	0.0551633922844337\\
1.915	0.0551945757323667\\
1.92	0.0552255450082671\\
1.925	0.0552556637827659\\
1.93	0.0552862343120895\\
1.935	0.0553165968786286\\
1.94	0.055346753597259\\
1.945	0.0553763517047161\\
1.95	0.0554060841312634\\
1.955	0.0554356171451579\\
1.96	0.0554649527458578\\
1.965	0.055493629932403\\
1.97	0.0555225973707492\\
1.975	0.0555509095709497\\
1.98	0.0555794779063839\\
1.985	0.0556078584158125\\
1.99	0.0556356906500014\\
1.995	0.0556631897844413\\
2	0.0556910206408545\\
2.005	0.0557186708946953\\
2.01	0.0557458559479137\\
2.015	0.0557725743122207\\
2.02	0.0557996959528452\\
2.025	0.0558264118547618\\
2.03	0.0558532055193619\\
2.035	0.0558791737469948\\
2.04	0.0559054333633842\\
2.045	0.0559310391309662\\
2.05	0.0559571481780772\\
2.055	0.0559829639001458\\
2.06	0.0560080375438341\\
2.065	0.0560335646942253\\
2.07	0.0560582931690461\\
2.075	0.0560835369070119\\
2.08	0.0561087049935989\\
2.085	0.0561328921789\\
2.09	0.056157753522579\\
2.095	0.0561816418646299\\
2.1	0.0562091644959785\\
2.105	0.0562367297050954\\
2.11	0.056264138293706\\
2.115	0.0562922652950538\\
2.12	0.0563194353954261\\
2.125	0.0563472094752261\\
2.13	0.0563739809655301\\
2.135	0.056400602580451\\
2.14	0.056427841863206\\
2.145	0.0564541470399315\\
2.15	0.0564803062794769\\
2.155	0.0565070254314987\\
2.16	0.0565328766443575\\
2.165	0.0565585857199634\\
2.17	0.0565841538273686\\
2.175	0.05660958212284\\
2.18	0.0566354787398419\\
2.185	0.0566606120935272\\
2.19	0.0566856092230732\\
2.195	0.0567104712330001\\
2.2	0.0567351992159193\\
2.205	0.0567597942526938\\
2.21	0.0567842574125955\\
2.215	0.0568085897534602\\
2.22	0.0568323631154779\\
2.225	0.0568564220916388\\
2.23	0.0568803535185557\\
2.235	0.056904158407855\\
2.24	0.0569269561657558\\
2.245	0.0569505132906217\\
2.25	0.0569739468371277\\
2.255	0.0569967292103108\\
2.26	0.0570199047609906\\
2.265	0.0570426455316557\\
2.27	0.057065027851693\\
2.275	0.0570878468039422\\
2.28	0.0571096851556527\\
2.285	0.0571322716878029\\
2.29	0.0571541224939073\\
2.295	0.0571762415152348\\
2.3	0.0571978404671044\\
2.305	0.0572191068391595\\
2.31	0.0572411143212086\\
2.315	0.0572621633237939\\
2.32	0.0572831059511292\\
2.325	0.0573047857165858\\
2.33	0.0573255158796911\\
2.335	0.0573461420670567\\
2.34	0.0573667646013195\\
2.345	0.0573879199257059\\
2.35	0.057408236759971\\
2.355	0.0574284527036874\\
2.36	0.0574486163804432\\
2.365	0.0574686203105945\\
2.37	0.057488525699218\\
2.375	0.057508333272664\\
2.38	0.0575283988510268\\
2.385	0.0575513200674733\\
2.39	0.0575741089222432\\
2.395	0.0575968186399485\\
2.4	0.0576193654562541\\
2.405	0.0576418667315082\\
2.41	0.0576633289193462\\
2.415	0.0576855298459399\\
2.42	0.0577077337153502\\
2.425	0.0577297014306902\\
2.43	0.05775076950621\\
2.435	0.0577725101015704\\
2.44	0.0577935724309851\\
2.445	0.0578151036888914\\
2.45	0.0578365157426017\\
2.455	0.0578571151715611\\
2.46	0.057878308265005\\
2.465	0.0578987224200332\\
2.47	0.0579190525661929\\
2.475	0.0579399312406814\\
2.48	0.0579600798595475\\
2.485	0.0579801461271104\\
2.49	0.0580007169476665\\
2.495	0.0580206053337803\\
2.5	0.0580404129821968\\
2.505	0.058060140383557\\
2.51	0.0580797880245342\\
2.515	0.0580989710225528\\
2.52	0.0581189475294407\\
2.525	0.0581383325981849\\
2.53	0.0581576400231291\\
2.535	0.0581759792776757\\
2.54	0.0581951345852076\\
2.545	0.0582137572077599\\
2.55	0.058232748768804\\
2.555	0.0582511860348599\\
2.56	0.0582700160495215\\
2.565	0.0582878925077695\\
2.57	0.0583065761316787\\
2.575	0.05832466327083\\
2.58	0.0583428494680936\\
2.585	0.0583607712772705\\
2.59	0.0583782845025873\\
2.595	0.0583960329225351\\
2.6	0.0584139733907852\\
2.605	0.0584315606949782\\
2.61	0.0584487900234033\\
2.615	0.0584659527864899\\
2.62	0.0584832935970255\\
2.625	0.0585003129946875\\
2.63	0.0585172670587692\\
2.635	0.058534156164751\\
2.64	0.0585511796223884\\
2.645	0.0585679288927487\\
2.65	0.0585846143968512\\
2.655	0.0586012364981515\\
2.66	0.0586177955573483\\
2.665	0.0586342919324094\\
2.67	0.0586500181163005\\
2.675	0.0586662574581642\\
2.68	0.058682569483741\\
2.685	0.0586980862522001\\
2.69	0.0587142673155275\\
2.695	0.0587295540736198\\
2.7	0.0587456159771189\\
2.705	0.0587608509926522\\
2.71	0.0587767314186612\\
2.715	0.0587918329327354\\
2.72	0.0588076162330889\\
2.725	0.0588225858011729\\
2.73	0.0588374658777554\\
2.735	0.0588531058638624\\
2.74	0.0588686500349974\\
2.745	0.0588858495702731\\
2.75	0.0589029716909691\\
2.755	0.0589200610830907\\
2.76	0.0589370494119304\\
2.765	0.0589549139459077\\
2.77	0.0589717561398843\\
2.775	0.0589877582633338\\
2.78	0.0590044833777563\\
2.785	0.0590211378226812\\
2.79	0.0590378446962925\\
2.795	0.0590543704702138\\
2.8	0.0590708268081101\\
2.805	0.0590872141466862\\
2.81	0.0591027672816549\\
2.815	0.0591190308332438\\
2.82	0.0591354156651312\\
2.825	0.0591508262480293\\
2.83	0.0591669109903596\\
2.835	0.0591822246572958\\
2.84	0.0591981888064358\\
2.845	0.0592134065258086\\
2.85	0.0592283309326442\\
2.855	0.0592441123674854\\
2.86	0.0592591835924295\\
2.865	0.0592742135263464\\
2.87	0.0592898253659551\\
2.875	0.0593044610457721\\
2.88	0.0593193473867884\\
2.885	0.0593341932207543\\
2.89	0.0593486689865705\\
2.895	0.0593634247375742\\
2.9	0.0593781405271668\\
2.905	0.0593924587441452\\
2.91	0.0594070857031298\\
2.915	0.0594212972355205\\
2.92	0.059435451463345\\
2.925	0.0594499421799738\\
2.93	0.0594634976807287\\
2.935	0.0594775009514092\\
2.94	0.0594918677308352\\
2.945	0.0595053039923593\\
2.95	0.0595191585001705\\
2.955	0.0595329577740636\\
2.96	0.0595467216662988\\
2.965	0.0595604295640527\\
2.97	0.0595736683677312\\
2.975	0.0595868721712678\\
2.98	0.0596004373204734\\
2.985	0.0596135623645086\\
2.99	0.0596266528689542\\
2.995	0.059640077310256\\
3	0.0596525725734026\\
3.005	0.0596655434806928\\
3.01	0.0596784804771144\\
3.015	0.0596913836954774\\
3.02	0.0597042532678994\\
3.025	0.0597165338428433\\
3.03	0.0597293289200367\\
3.035	0.0597415208893831\\
3.04	0.0597542421651005\\
3.045	0.0597669305267798\\
3.05	0.059778722161932\\
3.055	0.0597913461923594\\
3.06	0.0598033320036378\\
3.065	0.0598152715971348\\
3.07	0.0598275443836898\\
3.075	0.0598394068005752\\
3.08	0.0598516326772329\\
3.085	0.0598634185502896\\
3.09	0.0598749514207677\\
3.095	0.0598866551487664\\
3.1	0.0598981217318165\\
3.105	0.0599102247079815\\
3.11	0.0599218166631361\\
3.115	0.059933195026448\\
3.12	0.0599445445655337\\
3.125	0.059955865389783\\
3.13	0.0599671576080329\\
3.135	0.0599785614735237\\
3.14	0.0599890806301345\\
3.145	0.0600002743139868\\
3.15	0.0600114398906605\\
3.155	0.060022577465888\\
3.16	0.0600335825057252\\
3.165	0.0600439326475376\\
3.17	0.0600549878923684\\
3.175	0.0600660155508116\\
3.18	0.0600762599951596\\
3.185	0.0600871562994849\\
3.19	0.0600973358990978\\
3.195	0.0601081920661661\\
3.2	0.0601183073375891\\
3.205	0.0601291679177834\\
3.21	0.060139175085408\\
3.215	0.0601499517660507\\
3.22	0.0601599399096864\\
3.225	0.060169872208475\\
3.23	0.0601797929261454\\
3.235	0.0601904850810102\\
3.24	0.060200343340452\\
3.245	0.0602117731857909\\
3.25	0.0602232287874209\\
3.255	0.0602346516821227\\
3.26	0.0602460743569778\\
3.265	0.0602574403002386\\
3.27	0.0602687739079566\\
3.275	0.0602801317387462\\
3.28	0.0602914090060099\\
3.285	0.0603026543036995\\
3.29	0.060313867767567\\
3.295	0.0603250495325966\\
3.3	0.0603353509542627\\
3.305	0.0603464787618392\\
3.31	0.0603575752234789\\
3.315	0.0603686404714431\\
3.32	0.0603788605853857\\
3.325	0.0603898726638989\\
3.33	0.060400056387565\\
3.335	0.060411015645462\\
3.34	0.0604211631940739\\
3.345	0.0604320699772073\\
3.35	0.0604421815642426\\
3.355	0.0604528603653454\\
3.36	0.0604629293084139\\
3.365	0.0604729842376438\\
3.37	0.0604835617873398\\
3.375	0.0604935744874262\\
3.38	0.0605035733002725\\
3.385	0.0605133415878309\\
3.39	0.0605240077357399\\
3.395	0.0605337208147202\\
3.4	0.0605436436178927\\
3.405	0.0605533095493877\\
3.41	0.0605631983600367\\
3.415	0.0605728174502119\\
3.42	0.0605826724640687\\
3.425	0.0605922450165099\\
3.43	0.0606017913248045\\
3.435	0.0606115927434942\\
3.44	0.0606204653585874\\
3.445	0.0606299469875127\\
3.45	0.0606394027280314\\
3.455	0.0606491383759739\\
3.46	0.0606579491087746\\
3.465	0.060667340977813\\
3.47	0.0606767073081184\\
3.475	0.0606854693842642\\
3.48	0.0606947920539157\\
3.485	0.060703524048045\\
3.49	0.0607128033342595\\
3.495	0.0607215054181975\\
3.5	0.0607307415958992\\
3.505	0.0607394139401252\\
3.51	0.0607486072819692\\
3.515	0.0607572500556301\\
3.52	0.0607655008460113\\
3.525	0.0607746282332041\\
3.53	0.0607832245093367\\
3.535	0.0607918092468436\\
3.54	0.0608003824689413\\
3.545	0.0608085367955856\\
3.55	0.0608175638726717\\
3.555	0.0608260912252933\\
3.56	0.0608341840104517\\
3.565	0.0608426832095072\\
3.57	0.0608507377119714\\
3.575	0.0608592089141569\\
3.58	0.0608672253747882\\
3.585	0.0608752283089333\\
3.59	0.0608832128494379\\
3.595	0.0608916343959178\\
3.6	0.0608995813182676\\
3.605	0.0609075072030997\\
3.61	0.0609154730621032\\
3.615	0.0609233674629582\\
3.62	0.0609312410205106\\
3.625	0.0609395808901505\\
3.63	0.0609470281698389\\
3.635	0.0609548498408581\\
3.64	0.0609622723766058\\
3.645	0.0609700585985931\\
3.65	0.0609779668856853\\
3.655	0.0609857222930648\\
3.66	0.0609931002483988\\
3.665	0.0610008205981833\\
3.67	0.0610081741869132\\
3.675	0.0610155181568221\\
3.68	0.0610231890505543\\
3.685	0.0610305088384962\\
3.69	0.0610378190768125\\
3.695	0.0610451197841793\\
3.7	0.0610521728137749\\
3.705	0.0610594452008774\\
3.71	0.0610667081371845\\
3.715	0.0610739616411068\\
3.72	0.0610812057310071\\
3.725	0.0610878650854715\\
3.73	0.0610950860952461\\
3.735	0.0611022977574353\\
3.74	0.0611095000901779\\
3.745	0.0611161013790798\\
3.75	0.0611232808515126\\
3.755	0.0611298516018012\\
3.76	0.0611370083367082\\
3.765	0.0611441558549573\\
3.77	0.0611504335699543\\
3.775	0.0611575632616633\\
3.78	0.0611640646546481\\
3.785	0.0611709362241646\\
3.79	0.0611774121208626\\
3.795	0.0611838714233347\\
3.8	0.0611907253847294\\
3.805	0.0611971593864128\\
3.81	0.0612035769433635\\
3.815	0.0612104133866461\\
3.82	0.0612168058363125\\
3.825	0.0612229811673865\\
3.83	0.0612293453922692\\
3.835	0.0612361600634394\\
3.84	0.0612423112823425\\
3.845	0.061248638792092\\
3.85	0.0612547703589079\\
3.855	0.0612608941396073\\
3.86	0.0612671820325187\\
3.865	0.0612732863056035\\
3.87	0.0612800664283774\\
3.875	0.0612861586757061\\
3.88	0.0612922432113292\\
3.885	0.0612977781178294\\
3.89	0.0613038399529573\\
3.895	0.0613098941390818\\
3.9	0.0613159406906715\\
3.905	0.0613219796221583\\
3.91	0.061328010947938\\
3.915	0.06133403468237\\
3.92	0.0613400508397775\\
3.925	0.0613453399820539\\
3.93	0.061351337712737\\
3.935	0.0613573279180366\\
3.94	0.0613632009760793\\
3.945	0.0613684478521641\\
3.95	0.0613744160908041\\
3.955	0.0613803768598089\\
3.96	0.0613855891488488\\
3.965	0.0613914401829238\\
3.97	0.0613973791490558\\
3.975	0.0614025604702569\\
3.98	0.0614084005541746\\
3.985	0.0614135616850625\\
3.99	0.0614194683869774\\
3.995	0.0614245355166328\\
4	0.0614304280473813\\
4.005	0.0614354820670804\\
4.01	0.0614405903551309\\
4.015	0.0614464014380111\\
4.02	0.0614514898529568\\
4.025	0.0614572937305266\\
4.03	0.0614623154480065\\
4.035	0.0614673747210805\\
4.04	0.061473167824125\\
4.045	0.0614781704078721\\
4.05	0.0614832007200202\\
4.055	0.0614881878465777\\
4.06	0.0614931688199871\\
4.065	0.0614989440541142\\
4.07	0.0615039363696257\\
4.075	0.0615088984443632\\
4.08	0.0615138544119317\\
4.085	0.0615188042835991\\
4.09	0.0615237480706056\\
4.095	0.0615286857841637\\
4.1	0.0615336174354584\\
4.105	0.0615348988963706\\
4.11	0.0615406625591917\\
4.115	0.0615464179705271\\
4.12	0.0615521651480837\\
4.125	0.061557904109518\\
4.13	0.061563634872436\\
4.135	0.0615693574543933\\
4.14	0.0615750718728956\\
4.145	0.061580811264511\\
4.15	0.0615864762893084\\
4.155	0.0615912523025116\\
4.16	0.0615969389358868\\
4.165	0.0616026174801676\\
4.17	0.0616082879526015\\
4.175	0.0616130537824076\\
4.18	0.0616187128153709\\
4.185	0.0616243638156401\\
4.19	0.0616291228806062\\
4.195	0.0616347624900488\\
4.2	0.0616403941057147\\
4.205	0.0616450679538602\\
4.21	0.0616506843050569\\
4.215	0.0616562927123338\\
4.22	0.0616610349489231\\
4.225	0.0616665386547471\\
4.23	0.0616712741932621\\
4.235	0.061676856196086\\
4.24	0.0616815883926542\\
4.245	0.0616870514938236\\
4.25	0.0616917770206293\\
4.255	0.0616965025474349\\
4.26	0.0617019369684411\\
4.265	0.061706655844259\\
4.27	0.0617120683570181\\
4.275	0.0617167806005439\\
4.28	0.0617214928440697\\
4.285	0.0617268769364603\\
4.29	0.0617315825663109\\
4.295	0.0617361465811222\\
4.3	0.0617416440062193\\
4.305	0.0617461945830268\\
4.31	0.0617508903271005\\
4.315	0.061755431248976\\
4.32	0.0617601237070146\\
4.325	0.0617654312331716\\
4.33	0.0617699524876786\\
4.335	0.0617746351151488\\
4.34	0.0617791467917517\\
4.345	0.0617838261515125\\
4.35	0.0617883282725277\\
4.355	0.0617928241188097\\
4.36	0.0617974969568147\\
4.365	0.061801983287407\\
4.37	0.0618064633739761\\
4.375	0.0618109372295486\\
4.38	0.0618156003189347\\
4.385	0.0618200647159939\\
4.39	0.0618245229125017\\
4.395	0.0618289749213669\\
4.4	0.0618336283027252\\
4.405	0.0618380709097879\\
4.41	0.0618425073593911\\
4.415	0.0618469376643273\\
4.42	0.0618506526352621\\
4.425	0.0618550742373742\\
4.43	0.061859489723854\\
4.435	0.061864127014682\\
4.44	0.0618685331934467\\
4.445	0.0618722404622993\\
4.45	0.0618766379949132\\
4.455	0.0618810294577789\\
4.46	0.0618854148634543\\
4.465	0.0618891144620956\\
4.47	0.0618934912734154\\
4.475	0.0618978620560696\\
4.48	0.0619015565588449\\
4.485	0.0619059187826084\\
4.49	0.0619102750060642\\
4.495	0.0619139644269925\\
4.5	0.0619183121268277\\
4.505	0.0619219990120715\\
4.51	0.0619260691663701\\
4.515	0.0619297509906871\\
4.52	0.0619340789170907\\
4.525	0.061937758216151\\
4.53	0.0619420776880297\\
4.535	0.0619457544652948\\
4.54	0.0619500655017482\\
4.545	0.0619534527007064\\
4.55	0.0619577525741582\\
4.555	0.0619614218067367\\
4.56	0.0619650910393153\\
4.565	0.0619690828636039\\
4.57	0.0619727470835696\\
4.575	0.0619770249815926\\
4.58	0.0619806867003842\\
4.585	0.0619840414592379\\
4.59	0.0619877006802677\\
4.595	0.0619919625528014\\
4.6	0.0619953050600405\\
4.605	0.0619989592957556\\
4.61	0.0620032077017403\\
4.615	0.0620065380115893\\
4.62	0.0620101872755551\\
4.625	0.0620135105766457\\
4.63	0.0620171573598067\\
4.635	0.06202138474454\\
4.64	0.0620246959315293\\
4.645	0.0620283377631856\\
4.65	0.0620316419866704\\
4.655	0.0620352813476133\\
4.66	0.0620385786234317\\
4.665	0.0620422155170112\\
4.67	0.0620455058609562\\
4.675	0.0620491402905157\\
4.68	0.0620524237183351\\
4.685	0.062056055687211\\
4.69	0.0620593322146079\\
4.695	0.0620626043112713\\
4.7	0.0620662313687627\\
4.705	0.0620694965929593\\
4.71	0.0620731211997362\\
4.715	0.0620763795670421\\
4.72	0.0620796335370912\\
4.725	0.0620832532523609\\
4.73	0.0620865003932426\\
4.735	0.0620897431579235\\
4.74	0.0620933579948708\\
4.745	0.0620965939579583\\
4.75	0.0620998255657792\\
4.755	0.0621029156627072\\
4.76	0.0621061430163526\\
4.765	0.0621093660292399\\
4.77	0.0621125847101206\\
4.775	0.0621161898297643\\
4.78	0.0621188936694971\\
4.785	0.0621221037900547\\
4.79	0.0621253096017256\\
4.795	0.0621285111131797\\
4.8	0.0621316100927002\\
4.805	0.0621348073784729\\
4.81	0.0621380003783397\\
4.815	0.0621406969691724\\
4.82	0.0621438838855894\\
4.825	0.0621470665357194\\
4.83	0.062149759516658\\
4.835	0.0621533501579096\\
4.84	0.0621560431388482\\
4.845	0.0621592155268355\\
4.85	0.0621623836736623\\
4.855	0.062165073054359\\
4.86	0.0621682351720113\\
4.865	0.0621709227561945\\
4.87	0.0621740788579459\\
4.875	0.0621767646480143\\
4.88	0.0621799147471015\\
4.885	0.0621825987454486\\
4.89	0.0621857428550715\\
4.895	0.0621884250640864\\
4.9	0.062191563197408\\
4.905	0.0621942436194748\\
4.91	0.0621973757896215\\
4.915	0.0622000544271197\\
4.92	0.0622031806471814\\
4.925	0.0622058575024857\\
4.93	0.062208086093689\\
4.935	0.0622112028226499\\
4.94	0.0622138761206714\\
4.945	0.0622165494186928\\
4.95	0.0622196584583748\\
4.955	0.062222329981298\\
4.96	0.0622250015042213\\
4.965	0.0622281028722873\\
4.97	0.0622303108005367\\
4.975	0.062232978780326\\
4.98	0.0622360707514324\\
4.985	0.0622387369631768\\
4.99	0.0622414031749212\\
4.995	0.0622435993706149\\
5	0.0622466802202569\\
5.005	0.0622493429029322\\
5.01	0.0622520055856075\\
5.015	0.062254191864104\\
5.02	0.0622568527857457\\
5.025	0.0622595137073875\\
5.03	0.0622620989655876\\
5.035	0.0622647563721413\\
5.04	0.0622674137786951\\
5.045	0.0622695855575028\\
5.05	0.0622722412099928\\
5.055	0.0622748968624828\\
5.06	0.0622770622726476\\
5.065	0.0622797161733879\\
5.07	0.0622827610296874\\
5.075	0.0622849184062636\\
5.08	0.0622875688104285\\
5.085	0.0622902192145934\\
5.09	0.0622923702609777\\
5.095	0.0622950189203078\\
5.1	0.0622971653938288\\
5.105	0.0622998123106198\\
5.11	0.0623019542214428\\
5.115	0.0623045993979861\\
5.12	0.0623072445745294\\
5.125	0.0623093801948302\\
5.13	0.0623120236334125\\
5.135	0.0623137859258008\\
5.14	0.0623164293643831\\
5.145	0.062318557551716\\
5.15	0.0623211992546197\\
5.155	0.0623233229156549\\
5.16	0.0623259628851578\\
5.165	0.0623280820299362\\
5.17	0.0623301983973297\\
5.175	0.0623328349068463\\
5.18	0.0623345925798574\\
5.185	0.062337229089374\\
5.19	0.0623393380805874\\
5.195	0.0623419728635097\\
5.2	0.0623440773699291\\
5.205	0.062345832742321\\
5.21	0.062348465800909\\
5.215	0.0623505646844089\\
5.22	0.0623526608242703\\
5.225	0.0623552904409516\\
5.23	0.0623570435187391\\
5.235	0.0623591340577029\\
5.24	0.062361761956803\\
5.245	0.0623635138895365\\
5.25	0.0623655988404391\\
5.255	0.0623682250242004\\
5.26	0.0623699758133746\\
5.265	0.0623720551890165\\
5.27	0.0623746796596768\\
5.275	0.0623764293067837\\
5.28	0.0623785031199295\\
5.285	0.0623805742310385\\
5.29	0.062382874386251\\
5.295	0.0623849426496296\\
5.3	0.0623870082199568\\
5.305	0.0623887544497842\\
5.31	0.0623913737945254\\
5.315	0.0623931200243528\\
5.32	0.0623951789304347\\
5.325	0.0623972351591356\\
5.33	0.062398979118183\\
5.335	0.0624015950567541\\
5.34	0.0624033390158015\\
5.345	0.0624053886062216\\
5.35	0.0624071314320922\\
5.355	0.0624091772290014\\
5.36	0.0624109189231669\\
5.365	0.0624129609346849\\
5.37	0.0624152731585807\\
5.375	0.0624173123445079\\
5.38	0.0624190529084371\\
5.385	0.0624210883207353\\
5.39	0.0624228277558941\\
5.395	0.062424567191053\\
5.4	0.0624265977104835\\
5.405	0.062428336018335\\
5.41	0.0624303627817119\\
5.415	0.0624320999637164\\
5.42	0.0624341229790618\\
5.425	0.0624364429187275\\
5.43	0.062438180100732\\
5.435	0.0624401991807136\\
5.44	0.0624419352383285\\
5.445	0.0624436712959433\\
5.45	0.0624456855180496\\
5.455	0.0624474204527294\\
5.46	0.0624491553874091\\
5.465	0.0624511647625125\\
5.47	0.0624528985757089\\
5.475	0.0624546323889054\\
5.48	0.0624566369278481\\
5.485	0.0624577730913323\\
5.49	0.0624595046659062\\
5.495	0.06246123624048\\
5.5	0.0624632339323716\\
5.505	0.0624649643898005\\
5.51	0.0624666948472295\\
5.515	0.0624686877317073\\
5.52	0.0624704170734319\\
5.525	0.0624721464151566\\
5.53	0.0624738757568812\\
5.535	0.0624756050986058\\
5.54	0.0624775909578672\\
5.545	0.0624787107023663\\
5.55	0.0624804378169927\\
5.555	0.0624821649316192\\
5.56	0.0624838920462457\\
5.565	0.0624856191608721\\
5.57	0.0624875960202746\\
5.575	0.0624893220235017\\
5.58	0.0624904327837212\\
5.585	0.0624921576769784\\
5.59	0.0624938825702356\\
5.595	0.0624956074634927\\
5.6	0.0624973323567499\\
5.605	0.0624984372550842\\
5.61	0.0625004020729501\\
5.615	0.0625021247505448\\
5.62	0.0625038474281394\\
5.625	0.0625055701057341\\
5.63	0.0625066682983266\\
5.635	0.0625083898702232\\
5.64	0.0625101114421198\\
5.645	0.0625118330140164\\
5.65	0.0625129264849278\\
5.655	0.0625146469525448\\
5.66	0.0625163674201618\\
5.665	0.0625180878877788\\
5.67	0.0625191766482128\\
5.675	0.062520896012966\\
5.68	0.0625226153777191\\
5.685	0.0625237005402989\\
5.69	0.0625254188036013\\
5.695	0.0625271370669035\\
5.7	0.0625282186399496\\
5.705	0.0625299358032114\\
5.71	0.0625316529664732\\
5.715	0.062533370129735\\
5.72	0.0625344470229116\\
5.725	0.0625361630875405\\
5.73	0.0625372375063879\\
5.735	0.0625389524737887\\
5.74	0.0625406674411896\\
5.745	0.06254152492489\\
5.75	0.0625432398922908\\
5.755	0.0625449548596916\\
5.76	0.0625460229742636\\
5.765	0.0625477368458386\\
5.77	0.0625488025018534\\
5.775	0.0625505152790021\\
5.78	0.0625522280561508\\
5.785	0.0625530844447251\\
5.79	0.0625547972218739\\
5.795	0.062555857692163\\
5.8	0.0625575693762822\\
5.805	0.0625586274022954\\
5.81	0.0625603379947794\\
5.815	0.0625618485865804\\
5.82	0.0625629038835053\\
5.825	0.0625646144759893\\
5.83	0.0625656673374864\\
5.835	0.0625673768397266\\
5.84	0.0625682315908467\\
5.845	0.0625699410930869\\
5.85	0.0625709898912218\\
5.855	0.0625726983046071\\
5.86	0.0625735525112998\\
5.865	0.062575260924685\\
5.87	0.06257630566895\\
5.875	0.0625780129948665\\
5.88	0.0625788666578248\\
5.885	0.0625805739837413\\
5.89	0.0625816146836021\\
5.895	0.0625831349726161\\
5.9	0.0625841740433492\\
5.905	0.0625858802831805\\
5.91	0.0625869169480767\\
5.915	0.0625877695256402\\
5.92	0.0625894746807673\\
5.925	0.0625905084034383\\
5.93	0.0625920324134579\\
5.935	0.0625930645111399\\
5.94	0.062594768582941\\
5.945	0.0625956206188415\\
5.95	0.0625966497829977\\
5.955	0.0625981767265431\\
5.96	0.0625992042677738\\
5.965	0.0626009072576245\\
5.97	0.0626017587525499\\
5.975	0.0626027833689283\\
5.98	0.0626044852782017\\
5.985	0.0626053362328384\\
5.99	0.0626063579309564\\
5.995	0.0626078890967485\\
6	0.0626089091760561\\
6.005	0.0626106100061227\\
6.01	0.0626114604211559\\
6.015	0.0626124775908288\\
6.02	0.0626140116662557\\
6.025	0.0626150272191699\\
6.03	0.0626158770952836\\
6.035	0.0626175768475111\\
6.04	0.0626184267236248\\
6.045	0.0626194388372671\\
6.05	0.0626211375130207\\
6.055	0.0626219868508975\\
6.06	0.0626229960707165\\
6.065	0.0626238448710376\\
6.07	0.06262554247168\\
6.075	0.0626263912720011\\
6.08	0.0626273970676323\\
6.085	0.0626289376729646\\
6.09	0.062629941857969\\
6.095	0.0626307901214146\\
6.1	0.0626317925007088\\
6.105	0.0626333349117513\\
6.11	0.0626341831751969\\
6.115	0.0626351834097036\\
6.12	0.0626360311369523\\
6.125	0.0626377265914497\\
6.13	0.0626385743186984\\
6.135	0.0626395711474073\\
6.14	0.0626404183391366\\
6.145	0.0626421127225952\\
6.15	0.0626429599143244\\
6.155	0.0626438071060537\\
6.16	0.0626448000019242\\
6.165	0.0626456466588102\\
6.17	0.0626473399725822\\
6.175	0.0626481866294682\\
6.18	0.0626490332863543\\
6.185	0.0626500222585174\\
6.19	0.062650868381235\\
6.195	0.0626525606266703\\
6.2	0.0626534067493879\\
6.205	0.0626542528721055\\
6.21	0.0626552379296672\\
6.215	0.06265608351889\\
6.22	0.0626569291081129\\
6.225	0.0626586202865586\\
6.23	0.0626594658757815\\
6.235	0.0626603114650043\\
6.24	0.0626612920842229\\
6.245	0.0626621371406233\\
6.25	0.0626629821970237\\
6.255	0.0626639605169027\\
6.26	0.0626655173662249\\
6.265	0.0626663624226253\\
6.27	0.0626673386138988\\
6.275	0.0626681831381478\\
6.28	0.0626690276623968\\
6.285	0.0626700015620208\\
6.29	0.0626708455547882\\
6.295	0.0626716895475557\\
6.3	0.0626725335403231\\
6.305	0.062674221525858\\
6.31	0.0626750655186254\\
6.315	0.0626759095113928\\
6.32	0.0626768784702944\\
6.325	0.0626777219322488\\
6.33	0.0626785653942031\\
6.335	0.0626794088561575\\
6.34	0.0626803750065715\\
6.345	0.0626812179383801\\
6.35	0.0626820608701887\\
6.355	0.0626829038019973\\
6.36	0.0626838671502152\\
6.365	0.062684709552544\\
6.37	0.0626855519548728\\
6.375	0.0626863943572016\\
6.38	0.0626872367595303\\
6.385	0.062688921564188\\
6.39	0.0626897639665167\\
6.395	0.0626906063688455\\
6.4	0.0626914487711743\\
6.405	0.0626922911735031\\
6.41	0.0626932480240941\\
6.415	0.0626940898976079\\
6.42	0.0626949317711216\\
6.425	0.0626957736446354\\
6.43	0.0626966155181492\\
6.435	0.062697457391663\\
6.44	0.062698410400931\\
6.445	0.0626992517462932\\
6.45	0.0627000930916555\\
6.455	0.0627009344370178\\
6.46	0.06270177578238\\
6.465	0.0627026171277423\\
6.47	0.0627034584731046\\
6.475	0.0627036740009045\\
6.48	0.0627045142919492\\
6.485	0.062705354582994\\
6.49	0.0627061948740388\\
6.495	0.0627070351650836\\
6.5	0.0627078754561283\\
6.505	0.0627087157471731\\
6.51	0.0627095560382178\\
6.515	0.0627103963292626\\
6.52	0.0627113394462542\\
6.525	0.0627121792111305\\
6.53	0.0627130189760068\\
6.535	0.0627138587408831\\
6.54	0.0627146985057594\\
6.545	0.0627155382706357\\
6.55	0.062716378035512\\
6.555	0.062716477579706\\
6.56	0.0627173168190723\\
6.565	0.0627181560584387\\
6.57	0.062718995297805\\
6.575	0.0627198345371714\\
6.58	0.0627206737765378\\
6.585	0.0627215130159041\\
6.59	0.0627223522552705\\
6.595	0.0627232867155017\\
6.6	0.0627241254300154\\
6.605	0.0627242200076575\\
6.61	0.0627250581979747\\
6.615	0.0627258963882918\\
6.62	0.062726734578609\\
6.625	0.0627275727689261\\
6.63	0.0627284109592433\\
6.635	0.0627292491495604\\
6.64	0.0627300873398776\\
6.645	0.0627301781345794\\
6.65	0.0627310158013548\\
6.655	0.0627318534681302\\
6.66	0.0627326911349056\\
6.665	0.0627335288016811\\
6.67	0.0627343664684565\\
6.675	0.062734454535366\\
6.68	0.0627352916792532\\
6.685	0.0627361288231406\\
6.69	0.0627369659670279\\
6.695	0.0627377171355581\\
6.7	0.0627385548023336\\
6.705	0.0627386402548024\\
6.71	0.0627394773986897\\
6.715	0.062740314542577\\
6.72	0.0627411516864643\\
6.725	0.0627419888303516\\
6.73	0.0627428259742389\\
6.735	0.0627429087089134\\
6.74	0.0627437453305649\\
6.745	0.0627445819522165\\
6.75	0.0627454185738681\\
6.755	0.0627462551955196\\
6.76	0.0627463357406954\\
6.765	0.0627471718407624\\
6.77	0.0627480079408294\\
6.775	0.0627487650604743\\
6.78	0.0627488440408963\\
6.785	0.0627496801409633\\
6.79	0.0627505162410303\\
6.795	0.0627513523410973\\
6.8	0.0627521884411643\\
6.805	0.0627522652394299\\
6.81	0.0627531008185622\\
6.815	0.0627539363976946\\
6.82	0.062754771976827\\
6.825	0.062754771976827\\
6.83	0.0627556075559593\\
6.835	0.0627564431350917\\
6.84	0.0627572787142241\\
6.845	0.0627573522951352\\
6.85	0.0627581873539817\\
6.855	0.0627590224128281\\
6.86	0.0627590224128281\\
6.865	0.0627598574716746\\
6.87	0.0627606925305211\\
6.875	0.0627615275893676\\
6.88	0.0627615984805114\\
6.885	0.0627624330197195\\
6.89	0.0627632675589276\\
6.895	0.062764032765907\\
6.9	0.0627641020981357\\
6.905	0.0627649366373438\\
6.91	0.062765771176552\\
6.915	0.0627658393845625\\
6.92	0.0627666734047785\\
6.925	0.0627674402549682\\
6.93	0.0627682747941763\\
6.935	0.0627683414452107\\
6.94	0.0627691754654267\\
6.945	0.0627700094856428\\
6.95	0.0627700094856428\\
6.955	0.0627708435058589\\
6.96	0.062771677526075\\
6.965	0.0627717420208738\\
6.97	0.062772575522743\\
6.975	0.0627733455665071\\
6.98	0.0627734090246121\\
6.985	0.0627742425264812\\
6.99	0.0627750760283504\\
6.995	0.0627751383722194\\
7	0.0627759095302195\\
7.005	0.0627767430320887\\
7.01	0.0627768043405516\\
7.015	0.0627776373247177\\
7.02	0.0627784100358269\\
7.025	0.0627784703088839\\
7.03	0.06277930329305\\
7.035	0.0627801362772161\\
7.04	0.0627801362772161\\
7.045	0.0627809692613822\\
7.05	0.0627818022455483\\
7.055	0.0627818603755371\\
7.06	0.0627826352297144\\
7.065	0.0627826928426429\\
7.07	0.0627835253097487\\
7.075	0.0627843577768545\\
7.08	0.0627843577768545\\
7.085	0.0627851902439603\\
7.09	0.0627860227110661\\
7.095	0.0627860781868393\\
7.1	0.0627868551781719\\
7.105	0.0627869101375263\\
7.11	0.0627877420882133\\
7.115	0.0627885201123835\\
7.12	0.0627885740389003\\
7.125	0.0627894059895873\\
7.13	0.0627902379402743\\
7.135	0.0627902379402743\\
7.14	0.0627910698909613\\
7.145	0.0627911222032777\\
7.15	0.0627919018416483\\
7.155	0.0627927337923353\\
7.16	0.0627927850730948\\
7.165	0.0627935657430223\\
7.17	0.0627936165080033\\
7.175	0.0627944479429118\\
7.18	0.0627944479429118\\
7.185	0.0627952793778204\\
7.19	0.0627961108127289\\
7.195	0.0627961599693861\\
7.2	0.0627969422476374\\
7.205	0.0627969908891552\\
7.21	0.0627978218089244\\
7.215	0.0627978218089244\\
7.22	0.0627986527286936\\
7.225	0.0627994836484628\\
7.23	0.0627994836484628\\
7.235	0.0628003145682319\\
7.24	0.0628003145682319\\
7.245	0.0628011454880011\\
7.25	0.0628011914967748\\
7.255	0.0628019764077703\\
7.26	0.0628028073275395\\
7.265	0.0628028523073103\\
7.27	0.0628036382473086\\
7.275	0.0628036827125781\\
7.28	0.0628045131178458\\
7.285	0.0628045131178458\\
7.29	0.0628053435231136\\
7.295	0.0628053869056225\\
7.3	0.0628061739283814\\
7.305	0.0628062167970256\\
7.31	0.0628070043336491\\
7.315	0.0628070466884287\\
7.32	0.0628078765798318\\
7.325	0.0628086651441847\\
7.33	0.062808706471235\\
7.335	0.0628094955494524\\
7.34	0.0628095363626381\\
7.345	0.0628103662540412\\
7.35	0.0628103662540412\\
7.355	0.0628111961454443\\
7.36	0.0628111961454443\\
7.365	0.0628120260368474\\
7.37	0.0628120652598658\\
7.375	0.0628128559282506\\
7.38	0.0628128946380398\\
7.385	0.0628136858196537\\
7.39	0.0628137240162139\\
7.395	0.0628145533943879\\
7.4	0.0628145533943879\\
7.405	0.062815382772562\\
7.41	0.062815382772562\\
7.415	0.062816212150736\\
7.42	0.0628162487622976\\
7.425	0.0628170415289101\\
7.43	0.062817077627877\\
7.435	0.0628178709070841\\
7.44	0.0628179064934564\\
7.445	0.0628187002852582\\
7.45	0.0628187353590358\\
7.455	0.0628195296634323\\
7.46	0.0628195642246152\\
7.465	0.0628203930901946\\
7.47	0.0628203930901946\\
7.475	0.0628204270967216\\
7.48	0.062821221955774\\
7.485	0.0628212554503395\\
7.49	0.0628220508213534\\
7.495	0.0628220838039575\\
7.5	0.0628228796869327\\
7.505	0.0628229121575754\\
7.51	0.0628237405111934\\
7.515	0.0628237405111934\\
7.52	0.0628245688648113\\
7.525	0.0628245688648113\\
7.53	0.0628253972184293\\
7.535	0.0628253972184293\\
7.54	0.0628254281149965\\
7.545	0.0628262255720472\\
7.55	0.0628262559572851\\
7.555	0.0628270539256651\\
7.56	0.0628270837995736\\
7.565	0.0628278822792831\\
7.57	0.0628279116418622\\
7.575	0.062828710632901\\
7.58	0.0628287394841507\\
7.585	0.0628287394841507\\
7.59	0.0628295673264393\\
7.595	0.0628295673264393\\
7.6	0.0628303951687278\\
7.605	0.0628303951687278\\
7.61	0.0628312230110164\\
7.615	0.0628312230110164\\
7.62	0.0628312502945737\\
7.625	0.0628320508533049\\
7.63	0.0628320776261637\\
7.635	0.0628328786955935\\
7.64	0.0628329049577538\\
7.645	0.062833706537882\\
7.65	0.0628337322893438\\
7.655	0.0628337322893438\\
7.66	0.0628345596209338\\
7.665	0.0628345596209338\\
7.67	0.0628353869525239\\
7.675	0.0628353869525239\\
7.68	0.0628354116520953\\
7.685	0.0628362142841139\\
7.69	0.0628362384736166\\
7.695	0.0628370416157039\\
7.7	0.0628370652951378\\
7.705	0.0628370652951378\\
7.71	0.062837892116659\\
7.715	0.062837892116659\\
7.72	0.062838696278884\\
7.725	0.0628387189381803\\
7.73	0.0628387189381803\\
7.735	0.0628395457597015\\
7.74	0.0628395457597015\\
7.745	0.0628403725812228\\
7.75	0.0628403725812228\\
7.755	0.0628403941937158\\
7.76	0.062841199402744\\
7.765	0.0628412205057968\\
7.77	0.0628420262242652\\
7.775	0.0628420262242652\\
7.78	0.0628420468178778\\
7.785	0.0628428530457865\\
7.79	0.0628428731299588\\
7.795	0.0628428731299588\\
7.8	0.0628436994420398\\
7.805	0.0628436994420398\\
7.81	0.0628445257541208\\
7.815	0.0628445257541208\\
7.82	0.0628445257541208\\
7.825	0.0628453520662017\\
7.83	0.0628453520662017\\
7.835	0.0628453705992013\\
7.84	0.0628461783782827\\
7.845	0.0628461964024694\\
7.85	0.0628461964024694\\
7.855	0.0628470046903637\\
7.86	0.0628470222057375\\
7.865	0.0628478310024447\\
7.87	0.0628478480090057\\
7.875	0.0628478480090057\\
7.88	0.0628486573145257\\
7.885	0.0628486738122738\\
7.89	0.0628486738122738\\
7.895	0.0628494996155419\\
7.9	0.0628494996155419\\
7.905	0.0628494996155419\\
7.91	0.0628503254188101\\
7.915	0.0628503254188101\\
7.92	0.06285034087988\\
7.925	0.0628511512220782\\
7.93	0.0628511512220782\\
7.935	0.0628511661749615\\
7.94	0.0628519770253463\\
7.945	0.062851991470043\\
7.95	0.062851991470043\\
7.955	0.0628528028286145\\
7.96	0.0628528167651245\\
7.965	0.0628528167651245\\
7.97	0.062853642060206\\
7.975	0.062853642060206\\
7.98	0.062853642060206\\
7.985	0.0628544673552875\\
7.99	0.0628544673552875\\
7.995	0.0628544802595324\\
8	0.062855292650369\\
8.005	0.062855292650369\\
8.01	0.0628553050470523\\
8.015	0.0628561179454505\\
8.02	0.0628561179454505\\
8.025	0.0628561298345723\\
8.03	0.062856943240532\\
8.035	0.0628569546220922\\
8.04	0.0628569546220922\\
8.045	0.0628577685356135\\
8.05	0.0628577794096122\\
8.055	0.0628577794096122\\
8.06	0.062858593830695\\
8.065	0.0628586041971321\\
8.07	0.0628586041971321\\
8.075	0.0628586041971321\\
8.08	0.0628594289846521\\
8.085	0.0628594289846521\\
8.09	0.0628594289846521\\
8.095	0.0628602537721721\\
8.1	0.0628602537721721\\
8.105	0.0628602631119909\\
8.11	0.062861078559692\\
8.115	0.062861078559692\\
8.12	0.0628610873925732\\
8.125	0.0628610873925732\\
8.13	0.062861903347212\\
8.135	0.0628619116731556\\
8.14	0.0628619116731556\\
8.145	0.0628627281347319\\
8.15	0.0628627359537379\\
8.155	0.0628627359537379\\
8.16	0.0628635529222519\\
8.165	0.0628635602343202\\
8.17	0.0628635602343202\\
8.175	0.0628635602343202\\
8.18	0.0628643845149025\\
8.185	0.0628643845149025\\
8.19	0.0628643845149025\\
8.195	0.0628652087954849\\
8.2	0.0628652087954849\\
8.205	0.0628652087954849\\
8.21	0.0628652150859406\\
8.215	0.0628660330760672\\
8.22	0.0628660330760672\\
8.225	0.0628660388602081\\
8.23	0.0628660388602081\\
8.235	0.0628668573566495\\
8.24	0.0628668626344756\\
8.245	0.0628668626344756\\
8.25	0.0628676816372319\\
8.255	0.062867686408743\\
8.26	0.062867686408743\\
8.265	0.062867686408743\\
8.27	0.0628685059178142\\
8.275	0.0628685101830105\\
8.28	0.0628685101830105\\
8.285	0.0628685101830105\\
8.29	0.062869333957278\\
8.295	0.062869333957278\\
8.3	0.062869333957278\\
8.305	0.0628693377115445\\
8.31	0.0628701577315455\\
8.315	0.0628701577315455\\
8.32	0.0628701609801187\\
8.325	0.0628709815058129\\
8.33	0.0628709815058129\\
8.335	0.0628709815058129\\
8.34	0.062870984248693\\
8.345	0.0628718052800804\\
8.35	0.0628718052800804\\
8.355	0.0628718075172672\\
8.36	0.0628718075172672\\
8.365	0.0628726290543479\\
8.37	0.0628726290543479\\
8.375	0.0628726307858415\\
8.38	0.0628726307858415\\
8.385	0.0628734528286154\\
8.39	0.0628734540544157\\
8.395	0.0628734540544157\\
8.4	0.0628734540544157\\
8.405	0.0628742008439951\\
8.41	0.06287427732299\\
8.415	0.06287427732299\\
8.42	0.06287427732299\\
8.425	0.0628742780422136\\
8.43	0.0628751005915642\\
8.435	0.0628751005915642\\
8.44	0.0628751005915642\\
8.445	0.0628741399895755\\
8.45	0.0628741399895755\\
8.455	0.0628741399895755\\
8.46	0.0628741399895755\\
8.465	0.0628741399895755\\
8.47	0.0628751000195843\\
8.475	0.0628751000195843\\
8.48	0.0628751000195843\\
8.485	0.0628751000195843\\
8.49	0.0628760582780764\\
8.495	0.0628760600495931\\
8.5	0.0628760600495931\\
8.505	0.0628760600495931\\
8.51	0.0628760600495931\\
8.515	0.0628770176203846\\
8.52	0.0628770176203846\\
8.525	0.0628770200796019\\
8.53	0.0628770200796019\\
8.535	0.0628779769626929\\
8.54	0.0628779769626929\\
8.545	0.0628779769626929\\
8.55	0.0628779801096107\\
8.555	0.0628779801096107\\
8.56	0.0628789363050011\\
8.565	0.0628789363050011\\
8.57	0.0628789363050011\\
8.575	0.0628789401396195\\
8.58	0.0628798956473094\\
8.585	0.0628798956473094\\
8.59	0.0628798956473094\\
8.595	0.0628798956473094\\
8.6	0.0628798956473094\\
8.605	0.0628808549896176\\
8.61	0.0628808549896176\\
8.615	0.0628808549896176\\
8.62	0.0628808549896176\\
8.625	0.0628808549896176\\
8.63	0.0628818143319258\\
8.635	0.0628818143319258\\
8.64	0.0628818143319258\\
8.645	0.0628818143319258\\
8.65	0.0628818143319258\\
8.655	0.0628827670982413\\
8.66	0.0628827736742341\\
8.665	0.0628827736742341\\
8.67	0.0628827736742341\\
8.675	0.0628827736742341\\
8.68	0.0628837257538335\\
8.685	0.0628837257538335\\
8.69	0.0628837330165423\\
8.695	0.0628837330165423\\
8.7	0.0628837330165423\\
8.705	0.0628846844094256\\
8.71	0.0628846844094256\\
8.715	0.0628846844094256\\
8.72	0.0628846923588505\\
8.725	0.0628846923588505\\
8.73	0.0628856430650179\\
8.735	0.0628856430650179\\
8.74	0.0628856430650179\\
8.745	0.0628856430650179\\
8.75	0.0628856517011588\\
8.755	0.06288660172061\\
8.76	0.06288660172061\\
8.765	0.06288660172061\\
8.77	0.06288660172061\\
8.775	0.06288660172061\\
8.78	0.062886611043467\\
8.785	0.0628875603762022\\
8.79	0.0628875603762022\\
8.795	0.0628875603762022\\
8.8	0.0628875603762022\\
8.805	0.0628875603762022\\
8.81	0.0628885083508077\\
8.815	0.0628885190317944\\
8.82	0.0628885190317944\\
8.825	0.0628885190317944\\
8.83	0.0628885190317944\\
8.835	0.0628885190317944\\
8.84	0.0628894663206662\\
8.845	0.0628894776873866\\
8.85	0.0628894776873866\\
8.855	0.0628894776873866\\
8.86	0.0628894776873866\\
8.865	0.0628904242905248\\
8.87	0.0628904242905248\\
8.875	0.0628904242905248\\
8.88	0.0628904363429788\\
8.885	0.0628904363429788\\
8.89	0.0628904363429788\\
8.895	0.0628913822603834\\
8.9	0.0628913822603834\\
8.905	0.0628913822603834\\
8.91	0.0628913822603834\\
8.915	0.062891394998571\\
8.92	0.062891394998571\\
8.925	0.062892340230242\\
8.93	0.062892340230242\\
8.935	0.062892340230242\\
8.94	0.062892340230242\\
8.945	0.062892340230242\\
8.95	0.0628923536541632\\
8.955	0.0628932982001006\\
8.96	0.0628932982001006\\
8.965	0.0628932982001006\\
8.97	0.0628932982001006\\
8.975	0.0628932982001006\\
8.98	0.0628932982001006\\
8.985	0.0628933123097554\\
8.99	0.0628942561699592\\
8.995	0.0628942561699592\\
9	0.0628942561699592\\
9.005	0.0628942561699592\\
9.01	0.0628942561699592\\
9.015	0.0628942561699592\\
9.02	0.0628951986808274\\
9.025	0.0628952141398177\\
9.03	0.0628952141398177\\
9.035	0.0628952141398177\\
9.04	0.0628952141398177\\
9.045	0.0628952141398177\\
9.05	0.0628961559659326\\
9.055	0.0628961559659326\\
9.06	0.0628961721096763\\
9.065	0.0628961721096763\\
9.07	0.0628961721096763\\
9.075	0.0628961721096763\\
9.08	0.0628961721096763\\
9.085	0.0628971132510379\\
9.09	0.0628971132510379\\
9.095	0.0628971132510379\\
9.1	0.0628971300795349\\
9.105	0.0628971300795349\\
9.11	0.0628971300795349\\
9.115	0.0628971300795349\\
9.12	0.0628980705361432\\
9.125	0.0628980705361432\\
9.13	0.0628980705361432\\
9.135	0.0628980705361432\\
9.14	0.0628980880493935\\
9.145	0.0628980880493935\\
9.15	0.0628980880493935\\
9.155	0.0628990278212485\\
9.16	0.0628990278212485\\
9.165	0.0628990278212485\\
9.17	0.0628990278212485\\
9.175	0.0628990278212485\\
9.18	0.0628990460192521\\
9.185	0.0628990460192521\\
9.19	0.0628999851063538\\
9.195	0.0628999851063538\\
9.2	0.0628999851063538\\
9.205	0.0628999851063538\\
9.21	0.0628999851063538\\
9.215	0.0628999851063538\\
9.22	0.0628999851063538\\
9.225	0.0629009423914591\\
9.23	0.0629009423914591\\
9.235	0.0629009423914591\\
9.24	0.0629009423914591\\
9.245	0.0629009423914591\\
9.25	0.0629009423914591\\
9.255	0.0629009423914591\\
9.26	0.0629009423914591\\
9.265	0.0629018794532328\\
9.27	0.0629018996765644\\
9.275	0.0629018996765644\\
9.28	0.0629018996765644\\
9.285	0.0629018996765644\\
9.29	0.0629018996765644\\
9.295	0.0629018996765644\\
9.3	0.0629018996765644\\
9.305	0.062902836054563\\
9.31	0.062902836054563\\
9.315	0.0629028569616697\\
9.32	0.0629028569616697\\
9.325	0.0629028569616697\\
9.33	0.0629028569616697\\
9.335	0.0629028569616697\\
9.34	0.0629028569616697\\
9.345	0.0629037926558932\\
9.35	0.0629037926558932\\
9.355	0.0629037926558932\\
9.36	0.062903814246775\\
9.365	0.062903814246775\\
9.37	0.062903814246775\\
9.375	0.062903814246775\\
9.38	0.062903814246775\\
9.385	0.0629047492572234\\
9.39	0.0629047492572234\\
9.395	0.0629047492572234\\
9.4	0.0629047492572234\\
9.405	0.0629047492572234\\
9.41	0.0629047715318802\\
9.415	0.0629047715318802\\
9.42	0.0629047715318802\\
9.425	0.0629057058585536\\
9.43	0.0629057058585536\\
9.435	0.0629057058585536\\
9.44	0.0629057058585536\\
9.445	0.0629057058585536\\
9.45	0.0629057058585536\\
9.455	0.0629057058585536\\
9.46	0.0629057288169855\\
9.465	0.0629057288169855\\
9.47	0.0629066624598838\\
9.475	0.0629066624598838\\
9.48	0.0629066624598838\\
9.485	0.0629066624598838\\
9.49	0.0629066624598838\\
9.495	0.0629066624598838\\
9.5	0.0629066624598838\\
9.505	0.0629066624598838\\
9.51	0.0629066624598838\\
9.515	0.062907619061214\\
9.52	0.062907619061214\\
9.525	0.062907619061214\\
9.53	0.062907619061214\\
9.535	0.062907619061214\\
9.54	0.062907619061214\\
9.545	0.062907619061214\\
9.55	0.062907619061214\\
9.555	0.062907619061214\\
9.56	0.0629085506884898\\
9.565	0.0629085506884898\\
9.57	0.0629085756625442\\
9.575	0.0629085756625442\\
9.58	0.0629085756625442\\
9.585	0.0629085756625442\\
9.59	0.0629085756625442\\
9.595	0.0629085756625442\\
9.6	0.0629085756625442\\
9.605	0.0629085756625442\\
9.61	0.0629095066070211\\
9.615	0.0629095066070211\\
9.62	0.0629095066070211\\
9.625	0.0629095322638744\\
9.63	0.0629095322638744\\
9.635	0.0629095322638744\\
9.64	0.0629095322638744\\
9.645	0.0629095322638744\\
9.65	0.0629095322638744\\
9.655	0.0629095322638744\\
9.66	0.0629104625255523\\
9.665	0.0629104625255523\\
9.67	0.0629104625255523\\
9.675	0.0629104625255523\\
9.68	0.0629104625255523\\
9.685	0.0629104888652047\\
9.69	0.0629104888652047\\
9.695	0.0629104888652047\\
9.7	0.0629104888652047\\
9.705	0.0629104888652047\\
9.71	0.0629105934074941\\
9.715	0.0629114184440836\\
9.72	0.0629114184440836\\
9.725	0.0629114184440836\\
9.73	0.0629114184440836\\
9.735	0.0629114184440836\\
9.74	0.0629114184440836\\
9.745	0.0629114454665349\\
9.75	0.0629114454665349\\
9.755	0.0629114454665349\\
9.76	0.0629114454665349\\
9.765	0.0629115229117533\\
9.77	0.0629115229117533\\
9.775	0.0629123743626148\\
9.78	0.0629123743626148\\
9.785	0.0629123743626148\\
9.79	0.0629123743626148\\
9.795	0.0629123743626148\\
9.8	0.0629123743626148\\
9.805	0.0629123743626148\\
9.81	0.0629124020678651\\
9.815	0.0629124020678651\\
9.82	0.0629124801597957\\
9.825	0.0629124801597957\\
9.83	0.0629124801597957\\
9.835	0.0629133302811461\\
9.84	0.0629133302811461\\
9.845	0.0629133302811461\\
9.85	0.0629133302811461\\
9.855	0.0629133302811461\\
9.86	0.0629133302811461\\
9.865	0.0629133302811461\\
9.87	0.0629133302811461\\
9.875	0.0629133302811461\\
9.88	0.0629134374078382\\
9.885	0.0629134374078382\\
9.89	0.0629134374078382\\
9.895	0.0629134374078382\\
9.9	0.0629142861996774\\
9.905	0.0629142861996774\\
9.91	0.0629142861996774\\
9.915	0.0629142861996774\\
9.92	0.0629142861996774\\
9.925	0.0629142861996774\\
9.93	0.0629142861996774\\
9.935	0.0629142861996774\\
9.94	0.0629143946558806\\
9.945	0.0629143946558806\\
9.95	0.0629143946558806\\
9.955	0.0629143946558806\\
9.96	0.0629143946558806\\
9.965	0.0629152421182086\\
9.97	0.0629152421182086\\
9.975	0.0629152421182086\\
9.98	0.0629152421182086\\
9.985	0.0629152421182086\\
9.99	0.0629152421182086\\
9.995	0.0629152421182086\\
10	0.0629152421182086\\
};
\addlegendentry{$d_\text{SCL,c,min}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.005	0.0238447344250613\\
0.01	0.0335288617669078\\
0.015	0.0403852673137885\\
0.02	0.0453621657939565\\
0.025	0.0489784597628438\\
0.03	0.0516131274535876\\
0.035	0.0536743601799617\\
0.04	0.055450869068164\\
0.045	0.0570247683128435\\
0.05	0.0584449271778178\\
0.055	0.0597842831209477\\
0.06	0.061059221189196\\
0.065	0.0622661850467227\\
0.07	0.0634395723045815\\
0.075	0.0645490512105664\\
0.08	0.0656275637649196\\
0.085	0.0666779724790025\\
0.09	0.0676863348921704\\
0.095	0.0686525146114603\\
0.1	0.0695485719956449\\
0.105	0.0704445775369638\\
0.11	0.071279107934177\\
0.115	0.0720664020627732\\
0.12	0.072837965570168\\
0.125	0.0735244749912822\\
0.13	0.0742100144541536\\
0.135	0.0748218120755371\\
0.14	0.0754350703405701\\
0.145	0.0759782590371891\\
0.15	0.0764812144868853\\
0.155	0.0769726729069773\\
0.16	0.0774040529333005\\
0.165	0.077821667708185\\
0.17	0.0782099247918644\\
0.175	0.0785511328461643\\
0.18	0.0788514120913129\\
0.185	0.0791395557033821\\
0.19	0.0794120291828864\\
0.195	0.0796506809378506\\
0.2	0.0798593317063482\\
0.205	0.0800409525632853\\
0.21	0.0801981120753137\\
0.215	0.0803521567023628\\
0.22	0.0804866978218955\\
0.225	0.0805998430199562\\
0.23	0.080694615028859\\
0.235	0.0807717296624195\\
0.24	0.0808328655520242\\
0.245	0.0808796810067213\\
0.25	0.0809127945331312\\
0.255	0.0809341257838347\\
0.26	0.080943440027693\\
0.265	0.0809425532897097\\
0.27	0.0809314532489632\\
0.275	0.080911832605908\\
0.28	0.0808830987199846\\
0.285	0.0808464363418173\\
0.29	0.0808025617101969\\
0.295	0.0807521762129551\\
0.3	0.0806947656701453\\
0.305	0.0806309411799424\\
0.31	0.0805621264703592\\
0.315	0.0804869303723422\\
0.32	0.0804074114096075\\
0.325	0.0803227473261015\\
0.33	0.0802315364681156\\
0.335	0.0801515226963532\\
0.34	0.0800680726126076\\
0.345	0.0799810956842216\\
0.35	0.0798907175688988\\
0.355	0.0797978432874593\\
0.36	0.0797022448033286\\
0.365	0.0796035792163469\\
0.37	0.0795026469875021\\
0.375	0.0793996942516222\\
0.38	0.0792948467508726\\
0.385	0.0791875028810576\\
0.39	0.0790785228758306\\
0.395	0.0789678154453149\\
0.4	0.0788730421098899\\
0.405	0.0787758237539854\\
0.41	0.0786771018034329\\
0.415	0.0785776808675371\\
0.42	0.0784775349396633\\
0.425	0.0783756085354891\\
0.43	0.0782731606918855\\
0.435	0.0781700110983569\\
0.44	0.0780653748890601\\
0.445	0.0779603734571182\\
0.45	0.077855165974766\\
0.455	0.0777486255201014\\
0.46	0.0776423247057044\\
0.465	0.0775358153100776\\
0.47	0.077443318798585\\
0.475	0.0773497109491908\\
0.48	0.0772564285518573\\
0.485	0.0771627066504346\\
0.49	0.0770683341834606\\
0.495	0.0769742188659612\\
0.5	0.0768802328506833\\
0.505	0.0767856617957308\\
0.51	0.0766912875352077\\
0.515	0.0765964382651437\\
0.52	0.0765016514184007\\
0.525	0.0764073422000661\\
0.53	0.0763121490314789\\
0.535	0.0762299335017648\\
0.54	0.0761488131433721\\
0.545	0.0760685798495702\\
0.55	0.0759877312175777\\
0.555	0.0759076718276953\\
0.56	0.0758273719656842\\
0.565	0.0757470125836019\\
0.57	0.0756672138409894\\
0.575	0.0755872605001435\\
0.58	0.0755071986871072\\
0.585	0.075427990705788\\
0.59	0.075348576674094\\
0.595	0.0752692302728966\\
0.6	0.0751901196900315\\
0.605	0.0751115507941748\\
0.61	0.075033537445122\\
0.615	0.0749551379552446\\
0.62	0.0748761823629353\\
0.625	0.0748089156793739\\
0.63	0.0747421023527376\\
0.635	0.074675257889752\\
0.64	0.0746091026479321\\
0.645	0.0745434128108287\\
0.65	0.0744768977165217\\
0.655	0.0744119719812579\\
0.66	0.0743463934254201\\
0.665	0.074281216935908\\
0.67	0.0742163595463389\\
0.675	0.0741514442903305\\
0.68	0.0740870331292562\\
0.685	0.074022964897586\\
0.69	0.0739588494958543\\
0.695	0.073895394802093\\
0.7	0.0738319904654171\\
0.705	0.0737686375497087\\
0.71	0.0737061948745825\\
0.715	0.0736439070756012\\
0.72	0.0735808189572954\\
0.725	0.0735345137008568\\
0.73	0.0734818068302773\\
0.735	0.0734293050643337\\
0.74	0.0733776953652619\\
0.745	0.0733255265021274\\
0.75	0.0732737405373307\\
0.755	0.0732219812952869\\
0.76	0.0731706817173258\\
0.765	0.0731196492367109\\
0.77	0.0730685523734331\\
0.775	0.0730180330942862\\
0.78	0.072967795185764\\
0.785	0.0729173973401382\\
0.79	0.0728677681114427\\
0.795	0.072817536098593\\
0.8	0.0727681481207399\\
0.805	0.0727185418988245\\
0.81	0.0726695756526309\\
0.815	0.0726203934077553\\
0.82	0.0725715903154519\\
0.825	0.0725231727213701\\
0.83	0.0724749881317331\\
0.835	0.0724264539573454\\
0.84	0.0723783146143799\\
0.845	0.0723305182409417\\
0.85	0.072283197533\\
0.855	0.0722305633664787\\
0.86	0.0721898226546055\\
0.865	0.0721495108494638\\
0.87	0.0721087956741643\\
0.875	0.0720685139757364\\
0.88	0.0720288062637498\\
0.885	0.0719885860905424\\
0.89	0.0719496660998884\\
0.895	0.0719096995102598\\
0.9	0.0718702358628787\\
0.905	0.0718312819850155\\
0.91	0.0717925537399376\\
0.915	0.0717537389100371\\
0.92	0.0717145677472719\\
0.925	0.0716762906866213\\
0.93	0.0716377992964512\\
0.935	0.071599751215836\\
0.94	0.0715613985475175\\
0.945	0.0715231551881125\\
0.95	0.0714854543859303\\
0.955	0.0714479329378072\\
0.96	0.0714101058159724\\
0.965	0.0713728834514964\\
0.97	0.0713353553591807\\
0.975	0.0712984394781363\\
0.98	0.0712612178755097\\
0.985	0.0712246161240792\\
0.99	0.0711877087212798\\
0.995	0.0711512532314103\\
1	0.0711146929153715\\
1.005	0.0710779491489074\\
1.01	0.071041589916342\\
1.015	0.071005924446858\\
1.02	0.0709700049498137\\
1.025	0.0709338530962042\\
1.03	0.0708985504628983\\
1.035	0.0708679159482315\\
1.04	0.0708370536676565\\
1.045	0.0708067950917709\\
1.05	0.0707770704404027\\
1.055	0.0707464357067763\\
1.06	0.0707171795503144\\
1.065	0.0706868550994175\\
1.07	0.0706571499204449\\
1.075	0.0706273912246709\\
1.08	0.0705974427412962\\
1.085	0.0705679484121926\\
1.09	0.0705384587965944\\
1.095	0.0705093917809782\\
1.1	0.0704801091490009\\
1.105	0.0704508694735435\\
1.11	0.0704222370500429\\
1.115	0.0703935930944233\\
1.12	0.0703647610629296\\
1.125	0.0703357390971047\\
1.13	0.0703074067771942\\
1.135	0.0702788865771782\\
1.14	0.0702506271246741\\
1.145	0.0702221653012626\\
1.15	0.0701939663628319\\
1.155	0.0701655779154065\\
1.16	0.070137897336796\\
1.165	0.0701100294741624\\
1.17	0.0700819724203365\\
1.175	0.0700543052165011\\
1.18	0.0700264869289588\\
1.185	0.0699988074090378\\
1.19	0.0699709376518664\\
1.195	0.0699435402655251\\
1.2	0.0699162282472159\\
1.205	0.0698885081049137\\
1.21	0.0698615611843003\\
1.215	0.0698344639321911\\
1.22	0.0698073786234333\\
1.225	0.0697799581393855\\
1.23	0.0697533218144191\\
1.235	0.0697265351079425\\
1.24	0.0696995967428306\\
1.245	0.0696725757284592\\
1.25	0.069646209075357\\
1.255	0.0696188429849483\\
1.26	0.0695922233399137\\
1.265	0.0695601377398177\\
1.27	0.0695451667070678\\
1.275	0.0695220357260682\\
1.28	0.0694996163969142\\
1.285	0.0694770303626023\\
1.29	0.0694543731546843\\
1.295	0.0694323522225017\\
1.3	0.0694101932280485\\
1.305	0.0693880068588971\\
1.31	0.0693657086491955\\
1.315	0.0693432977511316\\
1.32	0.069321463014387\\
1.325	0.0692989812200027\\
1.33	0.0692768940880036\\
1.335	0.0692548646780718\\
1.34	0.0692335762531896\\
1.345	0.0692113225129506\\
1.35	0.0691898124175024\\
1.355	0.0691679344398883\\
1.36	0.0691461867113324\\
1.365	0.0691246125562022\\
1.37	0.0691026531750881\\
1.375	0.0690814486693834\\
1.38	0.0690601332904461\\
1.385	0.0690387061664031\\
1.39	0.0690171664162153\\
1.395	0.0689955131495575\\
1.4	0.0689741364406669\\
1.405	0.0689531515798052\\
1.41	0.0689320553195495\\
1.415	0.0689108467704834\\
1.42	0.0688895250336971\\
1.425	0.0688685557660567\\
1.43	0.0688475022280842\\
1.435	0.0688267628004916\\
1.44	0.068805525713621\\
1.445	0.0687845750295837\\
1.45	0.0687635109453622\\
1.455	0.0687428910045295\\
1.46	0.0687225199653366\\
1.465	0.0687017179315026\\
1.47	0.0686811369950649\\
1.475	0.0686601503184194\\
1.48	0.0686399919914769\\
1.485	0.0686190996980072\\
1.49	0.0685987592482874\\
1.495	0.0685783345149362\\
1.5	0.0685580503247116\\
1.505	0.0685374416219612\\
1.51	0.0685169447936688\\
1.515	0.0684968950856433\\
1.52	0.0684761989791433\\
1.525	0.0684561646368652\\
1.53	0.0684360459394617\\
1.535	0.0684159714348457\\
1.54	0.0683964931939666\\
1.545	0.0683761202009379\\
1.55	0.0683557479813816\\
1.555	0.0683361335457254\\
1.56	0.0683163756924307\\
1.565	0.0682966072759731\\
1.57	0.0682767541982031\\
1.575	0.0682568333792357\\
1.58	0.0682367950122012\\
1.585	0.0682139908246466\\
1.59	0.0681966906488121\\
1.595	0.068180106861324\\
1.6	0.068163440823185\\
1.605	0.0681467451664227\\
1.61	0.0681299871736675\\
1.615	0.0681131664951539\\
1.62	0.0680962827784946\\
1.625	0.0680800749125443\\
1.63	0.0680630547713152\\
1.635	0.068046808692361\\
1.64	0.0680303739990609\\
1.645	0.0680139942301639\\
1.65	0.0679975522989561\\
1.655	0.0679810478508996\\
1.66	0.0679644805287553\\
1.665	0.0679485177553659\\
1.67	0.0679320058220882\\
1.675	0.0679158988471224\\
1.68	0.0678999223263402\\
1.685	0.0678832528300769\\
1.69	0.0678671621020661\\
1.695	0.0678510092476922\\
1.7	0.0678347939064542\\
1.705	0.0678191102545104\\
1.71	0.0678027594182153\\
1.715	0.0677866342002775\\
1.72	0.0677707335186248\\
1.725	0.0677550610967873\\
1.73	0.0677387789815212\\
1.735	0.0677229926866639\\
1.74	0.067707144363143\\
1.745	0.0676912336446477\\
1.75	0.0676752601619768\\
1.755	0.0676601021029099\\
1.76	0.0676440037123042\\
1.765	0.0676282410265507\\
1.77	0.0676129092443853\\
1.775	0.0675970530557374\\
1.78	0.067581608168706\\
1.785	0.0675661015843896\\
1.79	0.0675505329323573\\
1.795	0.0675349018392073\\
1.8	0.0675192079285363\\
1.805	0.0675039397318993\\
1.81	0.0674881306627099\\
1.815	0.067472769265861\\
1.82	0.0674577431347585\\
1.825	0.0674422888398407\\
1.83	0.0674271500078359\\
1.835	0.0674116019068689\\
1.84	0.0673963491882661\\
1.845	0.0673810342136689\\
1.85	0.0673662470374505\\
1.855	0.0673508181506858\\
1.86	0.0673359391303067\\
1.865	0.0673203951283672\\
1.87	0.06730542335\\
1.875	0.0672904104403737\\
1.88	0.0672756154128619\\
1.885	0.0672605096841987\\
1.89	0.0672456016198042\\
1.895	0.0672304021454775\\
1.9	0.0672153798309527\\
1.905	0.0672010111775681\\
1.91	0.0671858753133378\\
1.915	0.0671712257999794\\
1.92	0.0671559854032599\\
1.925	0.0671414434909815\\
1.93	0.0671270205225449\\
1.935	0.0671116016272236\\
1.94	0.0670969156820447\\
1.945	0.0670821884261903\\
1.95	0.0670683588780143\\
1.955	0.06705354980084\\
1.96	0.0670387977846093\\
1.965	0.0670238944628684\\
1.97	0.0670098940756702\\
1.975	0.0669949757019899\\
1.98	0.0669808843905686\\
1.985	0.0669667045416776\\
1.99	0.0669516299063395\\
1.995	0.0669374162810184\\
2	0.0669231619872414\\
2.005	0.0669088740929902\\
2.01	0.0668876682218223\\
2.015	0.0668802953866807\\
2.02	0.0668679559884504\\
2.025	0.0668555861413658\\
2.03	0.0668431857325836\\
2.035	0.0668315424556184\\
2.04	0.0668190738377809\\
2.045	0.0668073495229081\\
2.05	0.0667948120865779\\
2.055	0.0667830059492717\\
2.06	0.0667712305326409\\
2.065	0.0667593433364039\\
2.07	0.0667475015018189\\
2.075	0.0667355324615507\\
2.08	0.0667236236063116\\
2.085	0.0667116848293256\\
2.09	0.0666997160176806\\
2.095	0.0666877170578954\\
2.1	0.0666756878359166\\
2.105	0.0666643268912932\\
2.11	0.0666522300371555\\
2.115	0.0666407884980331\\
2.12	0.0666286233944936\\
2.125	0.0666172746781922\\
2.13	0.066605715407147\\
2.135	0.0665936410427089\\
2.14	0.0665820070186384\\
2.145	0.0665705334645105\\
2.15	0.0665590305474802\\
2.155	0.0665474981546855\\
2.16	0.0665359361726855\\
2.165	0.0665243444874562\\
2.17	0.0665127229843871\\
2.175	0.0665016794173983\\
2.18	0.0664899911803579\\
2.185	0.0664782727411546\\
2.19	0.0664673866306512\\
2.195	0.0664556085522923\\
2.2	0.0664443749641919\\
2.205	0.0664333952875238\\
2.21	0.0664218247944414\\
2.215	0.066410481269662\\
2.22	0.0663994144009201\\
2.225	0.0663883186180862\\
2.23	0.0663771938076975\\
2.235	0.0663655108104197\\
2.24	0.0663548566474284\\
2.245	0.0663436440676348\\
2.25	0.0663324020004518\\
2.255	0.0663211303294053\\
2.26	0.0663098289374068\\
2.265	0.0662988887455968\\
2.27	0.066288017982374\\
2.275	0.0662770344230228\\
2.28	0.0662660913960355\\
2.285	0.066255064162398\\
2.29	0.0662440482564142\\
2.295	0.0662329770386848\\
2.3	0.0662223333207645\\
2.305	0.0662116612195963\\
2.31	0.0662000703318251\\
2.315	0.0661893399322729\\
2.32	0.0661785808034046\\
2.325	0.0661677928296869\\
2.33	0.0661574684078459\\
2.335	0.0661466303409702\\
2.34	0.0661357631199132\\
2.345	0.0661248666268803\\
2.35	0.0661144645789236\\
2.355	0.0661038858595926\\
2.36	0.0660934415217987\\
2.365	0.0660824361528203\\
2.37	0.0660723045185647\\
2.375	0.0660612406044829\\
2.38	0.066050717681747\\
2.385	0.0660405084845319\\
2.39	0.0660302714882775\\
2.395	0.0660190974764048\\
2.4	0.0660088032992621\\
2.405	0.065998179868596\\
2.41	0.0659878359529122\\
2.415	0.0659774636977334\\
2.42	0.0659670629864362\\
2.425	0.0659572752109514\\
2.43	0.0659468253043913\\
2.435	0.0659363466300224\\
2.44	0.0659265039955612\\
2.445	0.0659159756117848\\
2.45	0.0659054181440754\\
2.455	0.065895520124916\\
2.46	0.0658849124264959\\
2.465	0.0658749796429494\\
2.47	0.0658652462509563\\
2.475	0.0658545596732028\\
2.48	0.0658445712839085\\
2.485	0.0658347617028562\\
2.49	0.065824738659566\\
2.495	0.0658148808958136\\
2.5	0.0658040642738337\\
2.505	0.0657941500206922\\
2.51	0.0657848237694555\\
2.515	0.0657748686833203\\
2.52	0.0657648856726797\\
2.525	0.0657547362227184\\
2.53	0.0657447038698761\\
2.535	0.0657346432767724\\
2.54	0.0657253759847555\\
2.545	0.0657152668461303\\
2.55	0.0657051291506164\\
2.555	0.0656958082539448\\
2.56	0.0656856214924218\\
2.565	0.0656762669765235\\
2.57	0.0656668992012121\\
2.575	0.0656566424857135\\
2.58	0.065647240812805\\
2.585	0.065637825775756\\
2.59	0.0656274984739848\\
2.595	0.0656180923017359\\
2.6	0.0656086228968578\\
2.605	0.0655991399739142\\
2.61	0.0655896663665766\\
2.615	0.0655801495342631\\
2.62	0.0655706283612369\\
2.625	0.0655610774153017\\
2.63	0.0655449161658411\\
2.635	0.0655366617815076\\
2.64	0.0655284004945017\\
2.645	0.0655209187661671\\
2.65	0.0655126273815896\\
2.655	0.0655043257607349\\
2.66	0.0654967762322501\\
2.665	0.0654884442539494\\
2.67	0.0654808894409118\\
2.675	0.0654725321168416\\
2.68	0.0654649434808907\\
2.685	0.065456560679844\\
2.69	0.0654489380210188\\
2.695	0.0654405296108476\\
2.7	0.0654328727276521\\
2.705	0.0654251967380731\\
2.71	0.0654175015705063\\
2.715	0.0654091249027521\\
2.72	0.0654014000078522\\
2.725	0.0653936557644366\\
2.73	0.065385995054603\\
2.735	0.0653782169074002\\
2.74	0.0653705320789311\\
2.745	0.0653627198271444\\
2.75	0.0653550107524075\\
2.755	0.0653471641936886\\
2.76	0.0653394307441202\\
2.765	0.0653316875424085\\
2.77	0.0653244958824543\\
2.775	0.0653167236619889\\
2.78	0.0653089416094925\\
2.785	0.0653018413124539\\
2.79	0.0652940350340342\\
2.795	0.0652862188554516\\
2.8	0.0652790716716217\\
2.805	0.0652712310890377\\
2.81	0.0652640511971389\\
2.815	0.0652561860809953\\
2.82	0.0652489732829831\\
2.825	0.065241083502769\\
2.83	0.0652340394946972\\
2.835	0.0652267799590718\\
2.84	0.0652195018449804\\
2.845	0.0652117795541506\\
2.85	0.0652044728961527\\
2.855	0.0651971474911169\\
2.86	0.0651900345921052\\
2.865	0.0651829125564217\\
2.87	0.0651755405775599\\
2.875	0.0651677785579026\\
2.88	0.0651603775951678\\
2.885	0.0651532135058919\\
2.89	0.065146644653812\\
2.895	0.0651391924813731\\
2.9	0.0651319915429957\\
2.905	0.0651247812890446\\
2.91	0.0651175617014315\\
2.915	0.065110332762021\\
2.92	0.0651036742132456\\
2.925	0.0650964221886265\\
2.93	0.0650891607457936\\
2.935	0.0650818898663878\\
2.94	0.0650751726458265\\
2.945	0.0650678784586484\\
2.95	0.0650611298336039\\
2.955	0.0650538122117398\\
2.96	0.0650473604314316\\
2.965	0.0650400242565656\\
2.97	0.0650332171282317\\
2.975	0.0650262002308743\\
2.98	0.0650193660807277\\
2.985	0.0650125140049413\\
2.99	0.0650055242257476\\
2.995	0.064998599391819\\
3	0.0649920689448729\\
3.005	0.0649847879613696\\
3.01	0.0649782698589217\\
3.015	0.0649717431687235\\
3.02	0.0649645918674502\\
3.025	0.064958013142004\\
3.03	0.0649514257317717\\
3.035	0.0649444295015853\\
3.04	0.0649378200372055\\
3.045	0.0649312018243619\\
3.05	0.0649245748456735\\
3.055	0.0649179390837131\\
3.06	0.0649113064972723\\
3.065	0.0649046877321214\\
3.07	0.0648985130050249\\
3.075	0.0648918725312385\\
3.08	0.0648852232211597\\
3.085	0.0648785650571394\\
3.09	0.0648718980214815\\
3.095	0.0648656548302195\\
3.1	0.0648589658243788\\
3.105	0.0648527337966832\\
3.11	0.0648464524650314\\
3.115	0.064839737192045\\
3.12	0.0648334258287761\\
3.125	0.0648271729302577\\
3.13	0.0648204312327715\\
3.135	0.0648145749615306\\
3.14	0.0648078157597735\\
3.145	0.0648014402838158\\
3.15	0.0647955554880061\\
3.155	0.0647887652927897\\
3.16	0.0647828640359815\\
3.165	0.0647765774518146\\
3.17	0.0647701383521241\\
3.175	0.0647642125806662\\
3.18	0.0647577437194613\\
3.185	0.0647514358968343\\
3.19	0.0647454854602177\\
3.195	0.0647395269715894\\
3.2	0.0647330071302605\\
3.205	0.0647270280627876\\
3.21	0.064720698857711\\
3.215	0.0647147073836302\\
3.22	0.0647087077744861\\
3.225	0.0647027000136992\\
3.23	0.0646966840846447\\
3.235	0.0646906599706528\\
3.24	0.064684627655008\\
3.245	0.0646785871209495\\
3.25	0.0646725383516708\\
3.255	0.0646664813303194\\
3.26	0.0646604160399969\\
3.265	0.0646546417038809\\
3.27	0.0646485558694425\\
3.275	0.0646430825975128\\
3.28	0.0646369846857707\\
3.285	0.0646308784207247\\
3.29	0.0646250437643624\\
3.295	0.0646195554765976\\
3.3	0.0646134246762021\\
3.305	0.0646072854543775\\
3.31	0.064602054394397\\
3.315	0.0645958989079744\\
3.32	0.0645906528110591\\
3.325	0.0645844809936749\\
3.33	0.0645789700270351\\
3.335	0.0645730315816808\\
3.34	0.0645675130137076\\
3.345	0.0645615505414768\\
3.35	0.0645560243511722\\
3.355	0.0645500377418254\\
3.36	0.0645445039081041\\
3.365	0.0645391931995796\\
3.37	0.0645331708160601\\
3.375	0.0645276254774869\\
3.38	0.0645222920154561\\
3.385	0.0645167428312944\\
3.39	0.0645106767200756\\
3.395	0.0645053203607942\\
3.4	0.0644999565517781\\
3.405	0.0644943919317773\\
3.41	0.0644890167850869\\
3.415	0.0644836341521197\\
3.42	0.064478244017225\\
3.425	0.0644726677638723\\
3.43	0.0644672662227551\\
3.435	0.0644618571428505\\
3.44	0.0644564405083651\\
3.445	0.0644510163034611\\
3.45	0.0644455845122565\\
3.455	0.064440145118825\\
3.46	0.0644346981071953\\
3.465	0.0644292434613517\\
3.47	0.0644237811652335\\
3.475	0.0644183112027347\\
3.48	0.0644136317152721\\
3.485	0.0644081507840848\\
3.49	0.0644026621495507\\
3.495	0.0643971657954182\\
3.5	0.0643924764356192\\
3.505	0.0643869690455486\\
3.51	0.0643815701070004\\
3.515	0.0643768708331215\\
3.52	0.0643713407859474\\
3.525	0.064366638198053\\
3.53	0.0643610970268971\\
3.535	0.0643556462581076\\
3.54	0.0643509337000622\\
3.545	0.0643453696660976\\
3.55	0.0643406537752672\\
3.555	0.0643351624690772\\
3.56	0.0643304398985147\\
3.565	0.0643257173279522\\
3.57	0.0643201970462253\\
3.575	0.0643154677769811\\
3.58	0.0643099250949236\\
3.585	0.0643051891079675\\
3.59	0.0643004531210113\\
3.595	0.0642948811966523\\
3.6	0.0642901384728726\\
3.605	0.0642854447466617\\
3.61	0.0642806986472779\\
3.615	0.0642759948544347\\
3.62	0.0642703721424647\\
3.625	0.0642656158873761\\
3.63	0.0642608912564612\\
3.635	0.0642561316064724\\
3.64	0.0642513968263348\\
3.645	0.0642466552773907\\
3.65	0.0642418888230417\\
3.655	0.0642361971593017\\
3.66	0.0642314345327689\\
3.665	0.0642266578353231\\
3.67	0.064221884956496\\
3.675	0.0642171052299231\\
3.68	0.0642153883434054\\
3.685	0.0642112916385801\\
3.69	0.0642071898978545\\
3.695	0.0642030831119373\\
3.7	0.064198982085102\\
3.705	0.0641948677209703\\
3.71	0.0641915541112381\\
3.715	0.0641874455039466\\
3.72	0.0641833164174514\\
3.725	0.0641791822364633\\
3.73	0.0641750685599462\\
3.735	0.0641717223049015\\
3.74	0.0641676035466345\\
3.745	0.0641634519890001\\
3.75	0.0641593306851471\\
3.755	0.0641559587404275\\
3.76	0.0641518323359508\\
3.765	0.0641476633009891\\
3.77	0.0641443154034852\\
3.775	0.0641401365390118\\
3.78	0.0641360024598833\\
3.785	0.064132643174888\\
3.79	0.0641284518771697\\
3.795	0.0641250837293466\\
3.8	0.0641209419469651\\
3.805	0.0641175054792143\\
3.81	0.0641133585453622\\
3.815	0.0641099747175296\\
3.82	0.0641058252031337\\
3.825	0.0641024345775614\\
3.83	0.0640982087898844\\
3.835	0.0640948091882121\\
3.84	0.0640914053449906\\
3.845	0.0640872454762231\\
3.85	0.0640838347868373\\
3.855	0.0640796723213977\\
3.86	0.0640762547713971\\
3.865	0.0640728329494591\\
3.87	0.0640694068475686\\
3.875	0.0640652365726254\\
3.88	0.0640618035730636\\
3.885	0.0640583662741912\\
3.89	0.0640541907766119\\
3.895	0.0640507465541209\\
3.9	0.0640472980128555\\
3.905	0.0640438451446878\\
3.91	0.0640403879414689\\
3.915	0.06403692639503\\
3.92	0.0640328531735206\\
3.925	0.0640293868941873\\
3.93	0.0640259162574945\\
3.935	0.0640224412552211\\
3.94	0.0640189618791248\\
3.945	0.0640156046634499\\
3.95	0.0640121187911521\\
3.955	0.0640086285258206\\
3.96	0.0640052670792501\\
3.965	0.0640017702931258\\
3.97	0.0639982690946532\\
3.975	0.0639949034065097\\
3.98	0.0639913956625288\\
3.985	0.0639878834867804\\
3.99	0.0639845135463461\\
3.995	0.0639809948002488\\
4	0.0639776227296373\\
4.005	0.0639740973993763\\
4.01	0.0639714116914358\\
4.015	0.0639678779623789\\
4.02	0.0639644994850468\\
4.025	0.0639609591362589\\
4.03	0.0639575785179399\\
4.035	0.0639540315354705\\
4.04	0.0639513262788651\\
4.045	0.0639477708226154\\
4.05	0.0639443837650234\\
4.055	0.0639409967074314\\
4.06	0.0639381028252346\\
4.065	0.0639347114611486\\
4.07	0.0639313200970625\\
4.075	0.0639284102116925\\
4.08	0.0639250145301474\\
4.085	0.0639216188486023\\
4.09	0.0639188826084132\\
4.095	0.0639152928778435\\
4.1	0.0639118928678324\\
4.105	0.0639091469347472\\
4.11	0.0639057447563624\\
4.115	0.0639029931474351\\
4.12	0.0638993863934601\\
4.125	0.0638959798700199\\
4.13	0.0638932185051154\\
4.135	0.0638898098049829\\
4.14	0.0638870427294456\\
4.145	0.0638836318498372\\
4.15	0.0638808590513116\\
4.155	0.0638774459894386\\
4.16	0.063874667455536\\
4.165	0.0638718853616923\\
4.17	0.0638684679269022\\
4.175	0.0638656800756083\\
4.18	0.0638622604501548\\
4.185	0.0638594668289263\\
4.19	0.0638566696215344\\
4.195	0.0638532456063179\\
4.2	0.0638504426067423\\
4.205	0.0638470163924152\\
4.21	0.0638442075880752\\
4.215	0.0638413951711251\\
4.22	0.0638385791345908\\
4.225	0.0638353915843161\\
4.23	0.0638325716844699\\
4.235	0.0638297481530719\\
4.24	0.0638263131139815\\
4.245	0.0638234837307139\\
4.25	0.0638209057914222\\
4.255	0.063818071097577\\
4.26	0.0638152327460622\\
4.265	0.0638117910585091\\
4.27	0.0638092097928442\\
4.275	0.0638063638882912\\
4.28	0.063803514306859\\
4.285	0.0638009297062255\\
4.29	0.0637980747700657\\
4.295	0.0637946264082639\\
4.3	0.0637920401369126\\
4.305	0.0637891776040481\\
4.31	0.0637863113656394\\
4.315	0.0637837217463639\\
4.32	0.0637808501179967\\
4.325	0.0637782588215067\\
4.33	0.0637753817916143\\
4.335	0.0637727888157358\\
4.34	0.0637699063727204\\
4.345	0.0637673117152752\\
4.35	0.0637644238475074\\
4.355	0.063761827506313\\
4.36	0.0637589342021318\\
4.365	0.0637563361750016\\
4.37	0.0637534374227141\\
4.375	0.0637508377074571\\
4.38	0.0637479334953387\\
4.385	0.0637453320897597\\
4.39	0.0637427306841807\\
4.395	0.0637398193079535\\
4.4	0.0637377724051471\\
4.405	0.0637348540054465\\
4.41	0.0637322475156872\\
4.415	0.0637296410259279\\
4.42	0.0637267154229817\\
4.425	0.0637241072340765\\
4.43	0.0637214990451713\\
4.435	0.0637194361860889\\
4.44	0.063716500102695\\
4.445	0.0637138885088435\\
4.45	0.063711276914992\\
4.455	0.0637086653211404\\
4.46	0.0637062580756887\\
4.465	0.063703643067989\\
4.47	0.0637010280602893\\
4.475	0.0636989464161046\\
4.48	0.0636963296981317\\
4.485	0.0636933708066086\\
4.49	0.063690752376124\\
4.495	0.0636886612761617\\
4.5	0.0636860411309223\\
4.505	0.0636834209856829\\
4.51	0.0636813237110873\\
4.515	0.0636787018488458\\
4.52	0.0636760799866043\\
4.525	0.0636739765229767\\
4.53	0.0636709951978964\\
4.535	0.0636688856333391\\
4.54	0.0636662586065627\\
4.545	0.0636636315797862\\
4.55	0.0636615157910616\\
4.555	0.0636588870382492\\
4.56	0.0636567667391168\\
4.565	0.0636541362579988\\
4.57	0.0636520114384194\\
4.575	0.0636493792267217\\
4.58	0.063646747015024\\
4.585	0.0636449922072255\\
4.59	0.0636423599955278\\
4.595	0.063640226024479\\
4.6	0.063637592079923\\
4.605	0.0636354535621769\\
4.61	0.0636328178824795\\
4.615	0.0636306748079007\\
4.62	0.0636285289060467\\
4.625	0.0636258897491994\\
4.63	0.0636241303113011\\
4.635	0.0636214911544538\\
4.64	0.0636193377743455\\
4.645	0.0636166968754804\\
4.65	0.0636145389064295\\
4.655	0.0636127771443068\\
4.66	0.0636101345011229\\
4.665	0.0636079707684609\\
4.67	0.0636058041737188\\
4.675	0.0636031580349751\\
4.68	0.0636013939424792\\
4.685	0.0635992215612244\\
4.69	0.0635965736712306\\
4.695	0.0635948084112348\\
4.7	0.0635926302300379\\
4.705	0.0635899805864746\\
4.71	0.0635882141574324\\
4.715	0.0635860301628259\\
4.72	0.063583378763369\\
4.725	0.063581611163731\\
4.73	0.0635794213422092\\
4.735	0.0635772286144877\\
4.74	0.0635749994127435\\
4.745	0.0635728037507622\\
4.75	0.0635706051728951\\
4.755	0.0635688340521424\\
4.76	0.0635666313757527\\
4.765	0.0635644062502604\\
4.77	0.0635622006318097\\
4.775	0.0635604283342325\\
4.78	0.0635582186043891\\
4.785	0.0635564451284226\\
4.79	0.0635537849144727\\
4.795	0.0635515692943103\\
4.8	0.0635497946383864\\
4.805	0.0635475748864688\\
4.81	0.0635457990490163\\
4.815	0.0635440232115637\\
4.82	0.063541798135743\\
4.825	0.0635400211151875\\
4.83	0.0635373555843544\\
4.835	0.063535578563799\\
4.84	0.0635333463748291\\
4.845	0.0635315681695933\\
4.85	0.063529331816125\\
4.855	0.0635275524246282\\
4.86	0.0635257730331314\\
4.865	0.0635235313181878\\
4.87	0.0635217507388462\\
4.875	0.0635195048395278\\
4.88	0.0635177230707544\\
4.885	0.0635159413019811\\
4.89	0.0635136900180796\\
4.895	0.0635119070582844\\
4.9	0.0635101240984891\\
4.905	0.0635078674176061\\
4.91	0.0635060832651956\\
4.915	0.0635042991127851\\
4.92	0.0635025149603746\\
4.925	0.0635002516758644\\
4.93	0.0634984663292421\\
4.935	0.0634966809826198\\
4.94	0.0634944122746252\\
4.945	0.0634926257321914\\
4.95	0.0634908391897576\\
4.955	0.0634890526473238\\
4.96	0.0634867773059221\\
4.965	0.0634853933818538\\
4.97	0.0634836044429848\\
4.975	0.0634818155041158\\
4.98	0.0634800265652468\\
4.985	0.0634777421119224\\
4.99	0.0634759519724233\\
4.995	0.0634741618329241\\
5	0.063472371693425\\
5.005	0.0634709762358036\\
5.01	0.0634691848940617\\
5.015	0.0634673935523198\\
5.02	0.0634650975385656\\
5.025	0.0634633049929649\\
5.03	0.0634615124473644\\
5.035	0.0634601078100783\\
5.04	0.0634583140589998\\
5.045	0.0634565203079213\\
5.05	0.0634547265568429\\
5.055	0.0634533164077615\\
5.06	0.0634515214495827\\
5.065	0.0634497264914039\\
5.07	0.0634474139422273\\
5.075	0.0634456177753225\\
5.08	0.0634441995877777\\
5.085	0.0634424022105178\\
5.09	0.0634406048332579\\
5.095	0.0634391823091457\\
5.1	0.0634373837198984\\
5.105	0.0634355851306511\\
5.11	0.0634337865414039\\
5.115	0.063432358456687\\
5.12	0.0634305586538168\\
5.125	0.0634287588509466\\
5.13	0.0634273264071648\\
5.135	0.0634255253890327\\
5.14	0.063424259343771\\
5.145	0.0634228238618344\\
5.15	0.0634210228437023\\
5.155	0.0634192218255702\\
5.16	0.0634177819699849\\
5.165	0.0634159797349486\\
5.17	0.0634141774999123\\
5.175	0.0634127332601613\\
5.18	0.0634109298065753\\
5.185	0.0634094823923093\\
5.19	0.0634076777185246\\
5.195	0.0634064211726103\\
5.2	0.0634049707078477\\
5.205	0.063403166034063\\
5.21	0.0634017123833808\\
5.215	0.0633999064877453\\
5.22	0.0633981005921097\\
5.225	0.063396642524698\\
5.23	0.0633953917486564\\
5.235	0.0633939318459849\\
5.24	0.0633921247268429\\
5.245	0.0633906616194768\\
5.25	0.0633888532751692\\
5.255	0.0633876069289877\\
5.26	0.0633861407587079\\
5.265	0.0633843324144003\\
5.27	0.0633828630279163\\
5.275	0.0633810534567808\\
5.28	0.0633801486712131\\
5.285	0.0633783391000776\\
5.29	0.0633768646472659\\
5.295	0.0633750538476368\\
5.3	0.0633741484478222\\
5.305	0.0633723376481931\\
5.31	0.0633708581166418\\
5.315	0.0633696214487494\\
5.32	0.0633681400719539\\
5.325	0.0633666566810499\\
5.33	0.0633648434194226\\
5.335	0.063363936788609\\
5.34	0.0633621235269817\\
5.345	0.0633606350340806\\
5.35	0.0633594036345409\\
5.355	0.0633579132913727\\
5.36	0.0633560987962341\\
5.365	0.0633551915486648\\
5.37	0.0633536973236525\\
5.375	0.0633518815933233\\
5.38	0.0633509737281586\\
5.385	0.0633491579978294\\
5.39	0.0633482501326647\\
5.395	0.063346750161303\\
5.4	0.0633449331941002\\
5.405	0.0633440247104988\\
5.41	0.0633425208363466\\
5.415	0.0633412992596946\\
5.42	0.0633397935277027\\
5.425	0.0633379753219402\\
5.43	0.0633370662190589\\
5.435	0.0633355565724881\\
5.44	0.063334338910415\\
5.445	0.06333282740347\\
5.45	0.063331917680464\\
5.455	0.0633300982344519\\
5.46	0.0633285828011022\\
5.465	0.0633276724571249\\
5.47	0.0633258517691701\\
5.475	0.0633249414251928\\
5.48	0.0633234214343003\\
5.485	0.0633225104685033\\
5.49	0.0633206885369092\\
5.495	0.0633197775711122\\
5.5	0.0633182530116313\\
5.505	0.0633170446737211\\
5.51	0.063315518246231\\
5.515	0.0633146066577643\\
5.52	0.0633130775186165\\
5.525	0.063311871892364\\
5.53	0.0633103408826517\\
5.535	0.0633094286706635\\
5.54	0.063307894940738\\
5.545	0.0633066920346987\\
5.55	0.0633057798227104\\
5.555	0.0633042435952846\\
5.56	0.0633033307589213\\
5.565	0.0633015050861946\\
5.57	0.0633005922498313\\
5.575	0.0632990514170628\\
5.58	0.0632981379554691\\
5.585	0.0632972244938754\\
5.59	0.0632953975706879\\
5.595	0.0632944841090942\\
5.6	0.063292938033712\\
5.605	0.0632920239460308\\
5.61	0.0632911098583496\\
5.615	0.0632892816829872\\
5.62	0.063288367595306\\
5.625	0.0632874535076249\\
5.63	0.0632859015497482\\
5.635	0.0632849868351208\\
5.64	0.0632834321190901\\
5.645	0.0632822426912384\\
5.65	0.0632813279766109\\
5.655	0.0632797707493527\\
5.66	0.0632788554069184\\
5.665	0.063277940064484\\
5.67	0.0632763794408389\\
5.675	0.0632754634697353\\
5.68	0.0632742786947466\\
5.685	0.0632727155564245\\
5.69	0.0632717995853209\\
5.695	0.0632708836142173\\
5.7	0.0632699676431137\\
5.705	0.0632684004675476\\
5.71	0.0632674838669106\\
5.715	0.0632665672662736\\
5.72	0.0632649966742341\\
5.725	0.0632640794431978\\
5.73	0.0632629008637256\\
5.735	0.0632619842630886\\
5.74	0.0632604105190524\\
5.745	0.063259493288016\\
5.75	0.0632585760569797\\
5.755	0.0632576588259433\\
5.76	0.0632560810219063\\
5.765	0.0632551631596029\\
5.77	0.0632542452972995\\
5.775	0.0632533274349961\\
5.78	0.0632517455612655\\
5.785	0.0632508270668256\\
5.79	0.0632499085723856\\
5.795	0.0632489900779456\\
5.8	0.0632480715835056\\
5.805	0.0632464849973525\\
5.81	0.0632455658699046\\
5.815	0.0632446467424567\\
5.82	0.0632437276150089\\
5.825	0.063242808487561\\
5.83	0.0632418893601132\\
5.835	0.0632402974161603\\
5.84	0.0632393776548315\\
5.845	0.0632384578935026\\
5.85	0.0632375381321737\\
5.855	0.0632366183708449\\
5.86	0.063235698609516\\
5.865	0.0632341012944834\\
5.87	0.0632331808983986\\
5.875	0.0632322605023138\\
5.88	0.0632313401062291\\
5.885	0.0632304197101443\\
5.89	0.0632294993140595\\
5.895	0.0632285789179747\\
5.9	0.06322697558291\\
5.905	0.0632260545511925\\
5.91	0.0632251335194751\\
5.915	0.0632242124877577\\
5.92	0.0632232914560402\\
5.925	0.0632223704243228\\
5.93	0.0632214493926054\\
5.935	0.0632205283608879\\
5.94	0.0632196073291705\\
5.945	0.063218686297453\\
5.95	0.0632170750177058\\
5.955	0.0632161533494771\\
5.96	0.0632154615093558\\
5.965	0.0632145392037356\\
5.97	0.0632136168981154\\
5.975	0.0632126945924951\\
5.98	0.0632117722868749\\
5.985	0.0632108499812547\\
5.99	0.0632099276756345\\
5.995	0.0632090053700142\\
6	0.063208083064394\\
6.005	0.0632071607587738\\
6.01	0.0632064622166242\\
6.015	0.0632055392727302\\
6.02	0.0632046163288362\\
6.025	0.0632036933849422\\
6.03	0.0632027704410482\\
6.035	0.0632018474971542\\
6.04	0.0632009245532601\\
6.045	0.0632000016093661\\
6.05	0.0631992976256019\\
6.055	0.0631983740425501\\
6.06	0.0631974504594982\\
6.065	0.0631965268764464\\
6.07	0.0631956032933946\\
6.075	0.0631946797103427\\
6.08	0.0631939715506376\\
6.085	0.0631930473275421\\
6.09	0.0631921231044465\\
6.095	0.063191198881351\\
6.1	0.0631902746582555\\
6.105	0.0631893504351599\\
6.11	0.0631886380886067\\
6.115	0.0631877132245798\\
6.12	0.0631867883605528\\
6.125	0.0631858634965259\\
6.13	0.063184938632499\\
6.135	0.063184013768472\\
6.14	0.0631832972241303\\
6.145	0.0631823717182824\\
6.15	0.0631814462124345\\
6.155	0.0631805207065865\\
6.16	0.0631803143123642\\
6.165	0.0631795952007386\\
6.17	0.0631786696948907\\
6.175	0.0631777441890428\\
6.18	0.0631768186831949\\
6.185	0.0631760966446659\\
6.19	0.0631751704961056\\
6.195	0.0631742443475453\\
6.2	0.063173318198985\\
6.205	0.0631723920504247\\
6.21	0.0631716664339449\\
6.215	0.0631714659018644\\
6.22	0.063170539753304\\
6.225	0.0631696136047437\\
6.23	0.0631688860574469\\
6.235	0.0631679592652809\\
6.24	0.0631670324731149\\
6.245	0.063166105680949\\
6.25	0.0631653751882619\\
6.255	0.063165178888783\\
6.26	0.063164252096617\\
6.265	0.063163325304451\\
6.27	0.0631625928782616\\
6.275	0.0631616654415948\\
6.28	0.063160738004928\\
6.285	0.0631600032685606\\
6.29	0.0631598105682612\\
6.295	0.0631588831315944\\
6.3	0.0631579556949276\\
6.305	0.0631572190223667\\
6.31	0.0631562909403021\\
6.315	0.0631553628582375\\
6.32	0.0631553628582375\\
6.325	0.0631544347761729\\
6.33	0.0631535066941083\\
6.335	0.0631525786120437\\
6.34	0.0631518376819929\\
6.345	0.0631509089536316\\
6.35	0.0631507224479144\\
6.355	0.0631499802252703\\
6.36	0.063149051496909\\
6.365	0.0631481227685477\\
6.37	0.0631473782170519\\
6.375	0.0631471940401864\\
6.38	0.063146265311825\\
6.385	0.0631455194659344\\
6.39	0.0631445900903756\\
6.395	0.0631444078551024\\
6.4	0.0631436607148168\\
6.405	0.0631427313392581\\
6.41	0.0631418019636993\\
6.415	0.0631410524851768\\
6.42	0.0631408725881405\\
6.425	0.0631399432125817\\
6.43	0.0631391924378591\\
6.435	0.0631382624142002\\
6.44	0.0631380844614642\\
6.445	0.0631373323905413\\
6.45	0.0631364023668824\\
6.455	0.0631354723432235\\
6.46	0.0631354723432235\\
6.465	0.0631345423195646\\
6.47	0.0631336122959057\\
6.475	0.0631328565793188\\
6.48	0.0631326822722468\\
6.485	0.0631319259066553\\
6.49	0.0631309952339918\\
6.495	0.0631300645613282\\
6.5	0.0631300645613282\\
6.505	0.0631291338886647\\
6.51	0.0631282032160012\\
6.515	0.0631282032160012\\
6.52	0.0631272725433376\\
6.525	0.0631265118718142\\
6.53	0.0631255805492396\\
6.535	0.0631254111980105\\
6.54	0.063124649226665\\
6.545	0.0631237179040903\\
6.55	0.0631237179040903\\
6.555	0.0631227865815157\\
6.56	0.0631218552589411\\
6.565	0.0631218552589411\\
6.57	0.0631209239363665\\
6.575	0.0631201582967938\\
6.58	0.0631199926137919\\
6.585	0.0631192263233998\\
6.59	0.0631182943500058\\
6.595	0.0631173623766117\\
6.6	0.0631173623766117\\
6.605	0.0631164304032177\\
6.61	0.0631156610859018\\
6.615	0.0631154984298237\\
6.62	0.0631147284607782\\
6.625	0.0631137958356545\\
6.63	0.0631136344830356\\
6.635	0.0631128632105308\\
6.64	0.0631127025096416\\
6.645	0.0631119305854072\\
6.65	0.0631109979602835\\
6.655	0.0631109979602835\\
6.66	0.0631100653351598\\
6.665	0.0631091327100362\\
6.67	0.0631091327100362\\
6.675	0.0631082000849125\\
6.68	0.0631074244697411\\
6.685	0.0631072674597888\\
6.69	0.0631064911919756\\
6.695	0.0631055579142101\\
6.7	0.0631055579142101\\
6.705	0.0631046246364447\\
6.71	0.0631046246364447\\
6.715	0.0631036913586792\\
6.72	0.0631029120429886\\
6.725	0.0631027580809137\\
6.73	0.0631019781116672\\
6.735	0.0631018248031483\\
6.74	0.0631008915253828\\
6.745	0.0631001102490246\\
6.75	0.0630999582476173\\
6.755	0.0630991763177033\\
6.76	0.063098242386382\\
6.765	0.063098242386382\\
6.77	0.0630973084550606\\
6.775	0.0630973084550606\\
6.78	0.0630963745237393\\
6.785	0.0630963745237393\\
6.79	0.063095440592418\\
6.795	0.0630946549487092\\
6.8	0.0630945066610967\\
6.805	0.063093720362916\\
6.81	0.0630935727297754\\
6.815	0.0630927857771229\\
6.82	0.0630918511913297\\
6.825	0.0630918511913297\\
6.83	0.0630909166055365\\
6.835	0.0630909166055365\\
6.84	0.0630899820197433\\
6.845	0.0630899820197433\\
6.85	0.0630890474339502\\
6.855	0.0630890474339502\\
6.86	0.0630882567560183\\
6.865	0.0630873215148353\\
6.87	0.0630873215148353\\
6.875	0.0630863862736524\\
6.88	0.0630863862736524\\
6.885	0.0630854510324695\\
6.89	0.0630854510324695\\
6.895	0.0630845157912865\\
6.9	0.0630845157912865\\
6.905	0.0630835805501036\\
6.91	0.0630827854809003\\
6.915	0.0630826453089207\\
6.92	0.0630818495834077\\
6.925	0.0630817100677378\\
6.93	0.0630809136859152\\
6.935	0.0630809136859152\\
6.94	0.0630799777884227\\
6.945	0.0630799777884227\\
6.95	0.0630790418909302\\
6.955	0.0630790418909302\\
6.96	0.0630781059934376\\
6.965	0.0630781059934376\\
6.97	0.0630771700959451\\
6.975	0.0630771700959451\\
6.98	0.0630763699666832\\
6.985	0.0630762341984526\\
6.99	0.0630754334119593\\
6.995	0.0630752983009601\\
7	0.0630744968572354\\
7.005	0.0630743624034675\\
7.01	0.0630735603025115\\
7.015	0.0630735603025115\\
7.02	0.0630726237477876\\
7.025	0.0630726237477876\\
7.03	0.0630716871930637\\
7.035	0.0630716871930637\\
7.04	0.0630707506383398\\
7.045	0.0630707506383398\\
7.05	0.0630699454355804\\
7.055	0.0630698140836158\\
7.06	0.0630690082227014\\
7.065	0.0630688775288919\\
7.07	0.0630680710098224\\
7.075	0.0630680710098224\\
7.08	0.0630671337969433\\
7.085	0.0630671337969433\\
7.09	0.0630661965840643\\
7.095	0.0630661965840643\\
7.1	0.0630652593711853\\
7.105	0.0630652593711853\\
7.11	0.0630644497405287\\
7.115	0.0630643221583063\\
7.12	0.0630643221583063\\
7.125	0.0630635118685689\\
7.13	0.0630633849454273\\
7.135	0.0630625739966091\\
7.14	0.0630624477325482\\
7.145	0.0630616361246493\\
7.15	0.0630616361246493\\
7.155	0.0630606982526894\\
7.16	0.0630606982526894\\
7.165	0.0630597603807296\\
7.17	0.0630597603807296\\
7.175	0.0630597603807296\\
7.18	0.0630588225087698\\
7.185	0.0630588225087698\\
7.19	0.0630580077785403\\
7.195	0.06305788463681\\
7.2	0.0630570692465721\\
7.205	0.0630569467648502\\
7.21	0.0630569467648502\\
7.215	0.0630561307146039\\
7.22	0.0630560088928904\\
7.225	0.0630551921826357\\
7.23	0.0630551921826357\\
7.235	0.0630542536506674\\
7.24	0.0630542536506674\\
7.245	0.0630541331489708\\
7.25	0.0630533151186992\\
7.255	0.0630533151186992\\
7.26	0.063052376586731\\
7.265	0.063052376586731\\
7.27	0.0630515567433661\\
7.275	0.0630514380547627\\
7.28	0.0630514380547627\\
7.285	0.0630506175504598\\
7.29	0.0630504995227945\\
7.295	0.0630496783575536\\
7.3	0.0630496783575536\\
7.305	0.0630495609908263\\
7.31	0.0630487391646474\\
7.315	0.0630487391646474\\
7.32	0.0630477999717411\\
7.325	0.0630477999717411\\
7.33	0.0630477999717411\\
7.335	0.0630468607788349\\
7.34	0.0630468607788349\\
7.345	0.0630459215859287\\
7.35	0.0630459215859287\\
7.355	0.0630459215859287\\
7.36	0.0630449823930224\\
7.365	0.0630449823930224\\
7.37	0.0630441567610479\\
7.375	0.0630441567610479\\
7.38	0.0630440432001162\\
7.385	0.0630432169062721\\
7.39	0.0630432169062721\\
7.395	0.06304310400721\\
7.4	0.0630422770514963\\
7.405	0.0630422770514963\\
7.41	0.0630413371967205\\
7.415	0.0630413371967205\\
7.42	0.0630413371967205\\
7.425	0.0630403973419447\\
7.43	0.0630403973419447\\
7.435	0.0630403973419447\\
7.44	0.063039457487169\\
7.445	0.063039457487169\\
7.45	0.0630386273766769\\
7.455	0.0630385176323932\\
7.46	0.0630385176323932\\
7.465	0.063037686859098\\
7.47	0.0630375777776174\\
7.475	0.0630375777776174\\
7.48	0.0630367463415192\\
7.485	0.0630367463415192\\
7.49	0.0630366379228416\\
7.495	0.0630358058239403\\
7.5	0.0630358058239403\\
7.505	0.0630356980680658\\
7.51	0.0630348653063614\\
7.515	0.0630348653063614\\
7.52	0.06303475821329\\
7.525	0.0630339247887825\\
7.53	0.0630339247887825\\
7.535	0.0630330901879525\\
7.54	0.0630329842712036\\
7.545	0.0630329842712036\\
7.55	0.063032149006635\\
7.555	0.0630320437536248\\
7.56	0.0630320437536248\\
7.565	0.0630312078253176\\
7.57	0.0630312078253176\\
7.575	0.0630311032360459\\
7.58	0.0630302666440001\\
7.585	0.0630302666440001\\
7.59	0.063030162718467\\
7.595	0.0630293254626827\\
7.6	0.0630293254626827\\
7.605	0.0630293254626827\\
7.61	0.0630283842813652\\
7.615	0.0630283842813652\\
7.62	0.0630283842813652\\
7.625	0.0630282816833092\\
7.63	0.0630274431000477\\
7.635	0.0630274431000477\\
7.64	0.0630274431000477\\
7.645	0.0630265019187303\\
7.65	0.0630265019187303\\
7.655	0.0630265019187303\\
7.66	0.063025661486353\\
7.665	0.0630255607374128\\
7.67	0.0630255607374128\\
7.675	0.0630247196403595\\
7.68	0.0630247196403595\\
7.685	0.0630246195560953\\
7.69	0.063023777794366\\
7.695	0.063023777794366\\
7.7	0.0630236783747779\\
7.705	0.0630236783747779\\
7.71	0.0630228359483724\\
7.715	0.0630228359483724\\
7.72	0.0630227371934604\\
7.725	0.0630218941023789\\
7.73	0.0630218941023789\\
7.735	0.0630218941023789\\
7.74	0.0630209522563853\\
7.745	0.0630209522563853\\
7.75	0.0630209522563853\\
7.755	0.0630209522563853\\
7.76	0.0630200104103918\\
7.765	0.0630200104103918\\
7.77	0.0630200104103918\\
7.775	0.063019164796431\\
7.78	0.0630190685643983\\
7.785	0.0630190685643983\\
7.79	0.0630190685643983\\
7.795	0.063018222284822\\
7.8	0.0630181267184047\\
7.805	0.0630181267184047\\
7.81	0.0630172797732129\\
7.815	0.0630172797732129\\
7.82	0.0630171848724112\\
7.825	0.0630171848724112\\
7.83	0.0630163372616038\\
7.835	0.0630163372616038\\
7.84	0.0630163372616038\\
7.845	0.0630153947499947\\
7.85	0.0630153947499947\\
7.855	0.0630153947499947\\
7.86	0.0630153947499947\\
7.865	0.0630144522383856\\
7.87	0.0630144522383856\\
7.875	0.0630144522383856\\
7.88	0.0630144522383856\\
7.885	0.0630135097267766\\
7.89	0.0630135097267766\\
7.895	0.0630135097267766\\
7.9	0.0630135097267766\\
7.905	0.0630126589174144\\
7.91	0.0630125672151675\\
7.915	0.0630125672151675\\
7.92	0.0630125672151675\\
7.925	0.0630117157392483\\
7.93	0.0630116247035584\\
7.935	0.0630116247035584\\
7.94	0.0630107725610822\\
7.945	0.0630107725610822\\
7.95	0.0630107725610822\\
7.955	0.0630106821919493\\
7.96	0.0630098293829161\\
7.965	0.0630098293829161\\
7.97	0.0630098293829161\\
7.975	0.0630098293829161\\
7.98	0.06300888620475\\
7.985	0.06300888620475\\
7.99	0.06300888620475\\
7.995	0.06300888620475\\
8	0.0630079430265839\\
8.005	0.0630079430265839\\
8.01	0.0630079430265839\\
8.015	0.0630079430265839\\
8.02	0.0630079430265839\\
8.025	0.0630069998484178\\
8.03	0.0630069998484178\\
8.035	0.0630069998484178\\
8.04	0.0630069998484178\\
8.045	0.0630061438297933\\
8.05	0.0630060566702518\\
8.055	0.0630060566702518\\
8.06	0.0630060566702518\\
8.065	0.0630051999841268\\
8.07	0.0630051999841268\\
8.075	0.0630051134920857\\
8.08	0.0630051134920857\\
8.085	0.0630042561384602\\
8.09	0.0630042561384602\\
8.095	0.0630042561384602\\
8.1	0.0630041703139196\\
8.105	0.0630041703139196\\
8.11	0.0630033122927936\\
8.115	0.0630033122927936\\
8.12	0.0630033122927936\\
8.125	0.0630032271357535\\
8.13	0.0630023684471271\\
8.135	0.0630023684471271\\
8.14	0.0630023684471271\\
8.145	0.0630023684471271\\
8.15	0.0630023684471271\\
8.155	0.0630014246014605\\
8.16	0.0630014246014605\\
8.165	0.0630014246014605\\
8.17	0.0630014246014605\\
8.175	0.0630005640281153\\
8.18	0.063000480755794\\
8.185	0.063000480755794\\
8.19	0.063000480755794\\
8.195	0.063000480755794\\
8.2	0.0629996195140028\\
8.205	0.0629995369101274\\
8.21	0.0629995369101274\\
8.215	0.0629995369101274\\
8.22	0.0629995369101274\\
8.225	0.0629986749998903\\
8.23	0.0629986749998903\\
8.235	0.0629985930644608\\
8.24	0.0629985930644608\\
8.245	0.0629985930644608\\
8.25	0.0629977304857778\\
8.255	0.0629977304857778\\
8.26	0.0629977304857778\\
8.265	0.0629976492187943\\
8.27	0.0629976492187943\\
8.275	0.0629967859716653\\
8.28	0.0629967859716653\\
8.285	0.0629967859716653\\
8.29	0.0629967859716653\\
8.295	0.0629967053731277\\
8.3	0.0629958414575528\\
8.305	0.0629958414575528\\
8.31	0.0629958414575528\\
8.315	0.0629958414575528\\
8.32	0.0629958414575528\\
8.325	0.0629948969434403\\
8.33	0.0629948969434403\\
8.335	0.0629948969434403\\
8.34	0.0629948969434403\\
8.345	0.0629948969434403\\
8.35	0.0629940311339283\\
8.355	0.0629939524293278\\
8.36	0.0629939524293278\\
8.365	0.0629939524293278\\
8.37	0.0629939524293278\\
8.375	0.0629930859504224\\
8.38	0.0629930859504224\\
8.385	0.0629930079152153\\
8.39	0.0629930079152153\\
8.395	0.0629930079152153\\
8.4	0.0629930079152153\\
8.405	0.0629921407669165\\
8.41	0.0629921407669165\\
8.415	0.0629920634011028\\
8.42	0.0629920634011028\\
8.425	0.0629920634011028\\
8.43	0.0629911955834105\\
8.435	0.0629911955834105\\
8.44	0.0629911955834105\\
8.445	0.0629911955834105\\
8.45	0.0629911188869903\\
8.455	0.0629911188869903\\
8.46	0.0629902503999046\\
8.465	0.0629902503999046\\
8.47	0.0629902503999046\\
8.475	0.0629902503999046\\
8.48	0.0629901743728778\\
8.485	0.0629901743728778\\
8.49	0.0629893052163987\\
8.495	0.0629893052163987\\
8.5	0.0629893052163987\\
8.505	0.0629893052163987\\
8.51	0.0629893052163987\\
8.515	0.0629883600328928\\
8.52	0.0629883600328928\\
8.525	0.0629883600328928\\
8.53	0.0629883600328928\\
8.535	0.0629883600328928\\
8.54	0.0629883600328928\\
8.545	0.0629874889732247\\
8.55	0.0629874148493869\\
8.555	0.0629874148493869\\
8.56	0.0629874148493869\\
8.565	0.0629874148493869\\
8.57	0.0629874148493869\\
8.575	0.0629874148493869\\
8.58	0.0629865431193759\\
8.585	0.062986469665881\\
8.59	0.062986469665881\\
8.595	0.062986469665881\\
8.6	0.062986469665881\\
8.605	0.062986469665881\\
8.61	0.062985597265527\\
8.615	0.062985597265527\\
8.62	0.062985597265527\\
8.625	0.062985524482375\\
8.63	0.062985524482375\\
8.635	0.062985524482375\\
8.64	0.0629846514116782\\
8.645	0.0629846514116782\\
8.65	0.0629846514116782\\
8.655	0.0629846514116782\\
8.66	0.0629845792988691\\
8.665	0.0629845792988691\\
8.67	0.0629845792988691\\
8.675	0.0629837055578294\\
8.68	0.0629837055578294\\
8.685	0.0629837055578294\\
8.69	0.0629837055578294\\
8.695	0.0629837055578294\\
8.7	0.0629836341153632\\
8.705	0.0629827597039806\\
8.71	0.0629827597039806\\
8.715	0.0629827597039806\\
8.72	0.0629827597039806\\
8.725	0.0629827597039806\\
8.73	0.0629827597039806\\
8.735	0.0629827597039806\\
8.74	0.0629818138501317\\
8.745	0.0629818138501317\\
8.75	0.0629818138501317\\
8.755	0.0629818138501317\\
8.76	0.0629818138501317\\
8.765	0.0629818138501317\\
8.77	0.0629818138501317\\
8.775	0.0629809375262746\\
8.78	0.0629809375262746\\
8.785	0.0629808679962829\\
8.79	0.0629808679962829\\
8.795	0.0629808679962829\\
8.8	0.0629808679962829\\
8.805	0.0629808679962829\\
8.81	0.0629808679962829\\
8.815	0.0629799910011313\\
8.82	0.0629799910011313\\
8.825	0.0629799221424341\\
8.83	0.0629799221424341\\
8.835	0.0629799221424341\\
8.84	0.0629799221424341\\
8.845	0.0629799221424341\\
8.85	0.062979044475988\\
8.855	0.062979044475988\\
8.86	0.062979044475988\\
8.865	0.062979044475988\\
8.87	0.0629789762885852\\
8.875	0.0629789762885852\\
8.88	0.0629789762885852\\
8.885	0.0629789762885852\\
8.89	0.0629780979508448\\
8.895	0.0629780979508448\\
8.9	0.0629780979508448\\
8.905	0.0629780979508448\\
8.91	0.0629780979508448\\
8.915	0.0629780304347364\\
8.92	0.0629780304347364\\
8.925	0.0629780304347364\\
8.93	0.0629771514257015\\
8.935	0.0629771514257015\\
8.94	0.0629771514257015\\
8.945	0.0629771514257015\\
8.95	0.0629771514257015\\
8.955	0.0629771514257015\\
8.96	0.0629770845808876\\
8.965	0.0629770845808876\\
8.97	0.0629762049005583\\
8.975	0.0629762049005583\\
8.98	0.0629762049005583\\
8.985	0.0629762049005583\\
8.99	0.0629762049005583\\
8.995	0.0629762049005583\\
9	0.0629762049005583\\
9.005	0.0629762049005583\\
9.01	0.062975258375415\\
9.015	0.062975258375415\\
9.02	0.062975258375415\\
9.025	0.062975258375415\\
9.03	0.062975258375415\\
9.035	0.062975258375415\\
9.04	0.062975258375415\\
9.045	0.062975258375415\\
9.05	0.062975258375415\\
9.055	0.0629743767732918\\
9.06	0.0629743118502718\\
9.065	0.0629743118502718\\
9.07	0.0629743118502718\\
9.075	0.0629743118502718\\
9.08	0.0629743118502718\\
9.085	0.0629743118502718\\
9.09	0.0629743118502718\\
9.095	0.0629743118502718\\
9.1	0.0629734295759006\\
9.105	0.0629734295759006\\
9.11	0.0629734295759006\\
9.115	0.0629733653251285\\
9.12	0.0629733653251285\\
9.125	0.0629733653251285\\
9.13	0.0629733653251285\\
9.135	0.0629733653251285\\
9.14	0.0629733653251285\\
9.145	0.0629724823785094\\
9.15	0.0629724823785094\\
9.155	0.0629724823785094\\
9.16	0.0629724823785094\\
9.165	0.0629724823785094\\
9.17	0.0629724187999852\\
9.175	0.0629724187999852\\
9.18	0.0629724187999852\\
9.185	0.0629724187999852\\
9.19	0.0629715351811181\\
9.195	0.0629715351811181\\
9.2	0.0629715351811181\\
9.205	0.0629715351811181\\
9.21	0.0629715351811181\\
9.215	0.0629715351811181\\
9.22	0.0629715351811181\\
9.225	0.062971472274842\\
9.23	0.062971472274842\\
9.235	0.062971472274842\\
9.24	0.0629705879837269\\
9.245	0.0629705879837269\\
9.25	0.0629705879837269\\
9.255	0.0629705879837269\\
9.26	0.0629705879837269\\
9.265	0.0629705879837269\\
9.27	0.0629705879837269\\
9.275	0.0629705879837269\\
9.28	0.0629705879837269\\
9.285	0.0629705257496987\\
9.29	0.0629696407863357\\
9.295	0.0629696407863357\\
9.3	0.0629696407863357\\
9.305	0.0629696407863357\\
9.31	0.0629696407863357\\
9.315	0.0629696407863357\\
9.32	0.0629696407863357\\
9.325	0.0629696407863357\\
9.33	0.0629696407863357\\
9.335	0.0629696407863357\\
9.34	0.0629696407863357\\
9.345	0.0629686935889445\\
9.35	0.0629686935889445\\
9.355	0.0629686935889445\\
9.36	0.0629686935889445\\
9.365	0.0629686935889445\\
9.37	0.0629686935889445\\
9.375	0.0629686935889445\\
9.38	0.0629686935889445\\
9.385	0.0629686935889445\\
9.39	0.0629686935889445\\
9.395	0.0629686935889445\\
9.4	0.0629678066944342\\
9.405	0.0629678066944342\\
9.41	0.0629677463915532\\
9.415	0.0629677463915532\\
9.42	0.0629677463915532\\
9.425	0.0629677463915532\\
9.43	0.0629677463915532\\
9.435	0.0629677463915532\\
9.44	0.0629677463915532\\
9.445	0.0629677463915532\\
9.45	0.0629677463915532\\
9.455	0.0629668588238394\\
9.46	0.0629668588238394\\
9.465	0.0629668588238394\\
9.47	0.0629668588238394\\
9.475	0.062966799194162\\
9.48	0.062966799194162\\
9.485	0.062966799194162\\
9.49	0.062966799194162\\
9.495	0.062966799194162\\
9.5	0.062966799194162\\
9.505	0.062966799194162\\
9.51	0.062966799194162\\
9.515	0.0629659109532446\\
9.52	0.0629659109532446\\
9.525	0.0629659109532446\\
9.53	0.0629659109532446\\
9.535	0.0629659109532446\\
9.54	0.0629659109532446\\
9.545	0.0629659109532446\\
9.55	0.0629658519967708\\
9.555	0.0629658519967708\\
9.56	0.0629658519967708\\
9.565	0.0629658519967708\\
9.57	0.0629658519967708\\
9.575	0.0629658519967708\\
9.58	0.0629649630826499\\
9.585	0.0629649630826499\\
9.59	0.0629649630826499\\
9.595	0.0629649630826499\\
9.6	0.0629649630826499\\
9.605	0.0629649630826499\\
9.61	0.0629649630826499\\
9.615	0.0629649630826499\\
9.62	0.0629649047993795\\
9.625	0.0629649047993795\\
9.63	0.0629649047993795\\
9.635	0.0629649047993795\\
9.64	0.0629649047993795\\
9.645	0.0629640152120551\\
9.65	0.0629640152120551\\
9.655	0.0629640152120551\\
9.66	0.0629640152120551\\
9.665	0.0629640152120551\\
9.67	0.0629640152120551\\
9.675	0.0629640152120551\\
9.68	0.0629640152120551\\
9.685	0.0629640152120551\\
9.69	0.0629640152120551\\
9.695	0.0629640152120551\\
9.7	0.0629639576019883\\
9.705	0.0629639576019883\\
9.71	0.0629639576019883\\
9.715	0.0629630673414603\\
9.72	0.0629630673414603\\
9.725	0.0629630673414603\\
9.73	0.0629630673414603\\
9.735	0.0629630673414603\\
9.74	0.0629630673414603\\
9.745	0.0629630673414603\\
9.75	0.0629630673414603\\
9.755	0.0629630673414603\\
9.76	0.0629630673414603\\
9.765	0.0629630673414603\\
9.77	0.0629630673414603\\
9.775	0.0629630673414603\\
9.78	0.0629630673414603\\
9.785	0.0629621194708655\\
9.79	0.0629621194708655\\
9.795	0.0629621194708655\\
9.8	0.0629621194708655\\
9.805	0.0629621194708655\\
9.81	0.0629621194708655\\
9.815	0.0629621194708655\\
9.82	0.0629621194708655\\
9.825	0.0629621194708655\\
9.83	0.0629621194708655\\
9.835	0.0629621194708655\\
9.84	0.0629621194708655\\
9.845	0.0629621194708655\\
9.85	0.0629621194708655\\
9.855	0.0629621194708655\\
9.86	0.0629612272698029\\
9.865	0.0629612272698029\\
9.87	0.0629612272698029\\
9.875	0.0629611716002708\\
9.88	0.0629611716002708\\
9.885	0.0629611716002708\\
9.89	0.0629611716002708\\
9.895	0.0629611716002708\\
9.9	0.0629611716002708\\
9.905	0.0629611716002708\\
9.91	0.0629611716002708\\
9.915	0.0629611716002708\\
9.92	0.0629611716002708\\
9.925	0.0629611716002708\\
9.93	0.0629611716002708\\
9.935	0.0629611716002708\\
9.94	0.062960278725047\\
9.945	0.062960278725047\\
9.95	0.062960278725047\\
9.955	0.062960278725047\\
9.96	0.062960278725047\\
9.965	0.062960278725047\\
9.97	0.062960223729676\\
9.975	0.062960223729676\\
9.98	0.062960223729676\\
9.985	0.062960223729676\\
9.99	0.062960223729676\\
9.995	0.062960223729676\\
10	0.062960223729676\\
};
\addlegendentry{$d_\text{SCL,c,max}$}
\end{axis}
\end{tikzpicture}%

==> figures/Conv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of elements},
ymin=1,
ymax=1.16,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{concentration at the boundary [mol/m}^\text{3}\text{]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
10	1.013091\\
20	1.09349\\
40	1.127333\\
80	1.142936\\
160	1.150408\\
320	1.154015\\
640	1.155729\\
1280	1.156543\\
2560	1.156952\\
};
\addlegendentry{uniform mesh}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
10	1.157785\\
20	1.157684\\
40	1.157534\\
80	1.157433\\
160	1.157398\\
320	1.15739\\
640	1.157387\\
1280	1.157387\\
2560	1.157387\\
};
\addlegendentry{ratio = 100}

\end{axis}
\end{tikzpicture}%

==> figures/Potential_eps_1e5_convergence.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of elements},
ymin=10,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={Potential difference in [V]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
10	80.805573\\
20	30.00378\\
40	37.681165\\
80	79.346779\\
160	11.623456\\
320	11.765762\\
640	11.775117\\
1280	11.775707\\
2560	11.775744\\
5120	11.775746\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	80.805573\\
20	30.00378\\
40	37.681165\\
80	79.346779\\
160	11.623456\\
320	11.765762\\
640	11.775117\\
1280	11.775707\\
2560	11.775744\\
5120	11.775746\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10	11.7757461142857\\
10000	11.7757461142857\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
10	26.539016\\
20	11.219585\\
40	11.423883\\
80	11.756445\\
160	11.77464\\
320	11.77568\\
640	11.775742\\
1280	11.775746\\
2560	11.775746\\
5120	11.775746\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10	26.539016\\
20	11.219585\\
40	11.423883\\
80	11.756445\\
160	11.77464\\
320	11.77568\\
640	11.775742\\
1280	11.775746\\
2560	11.775746\\
5120	11.775746\\
};
\end{axis}
\end{tikzpicture}%

==> figures/charge_error.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=40,
xmax=640,
xtick={0,160,320,480,640},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Number of nodes},
ymin=0,
ymax=1.2,
ytick={0,0.2,0.4,0.6,0.8,1.0,1.2},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Relative error of charge $Q_\text{SCL}$ in $\%$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
40	0.1\\
640	0.1\\
};
\addlegendentry{acceptable error}
%
\addplot [color=mycolor1, line width=1.0pt,dashed, mark=asterisk, mark size=3pt, mark options={solid, color=mycolor1}]
  table[row sep=crcr]{%
40	1.06624783556804\\
80	0.492517427731681\\
160	0.238648895453571\\
320	0.111652253753759\\
640	0.0479044306608335\\
};
\addlegendentry{relative error}
%
\end{axis}
\end{tikzpicture}%

==> figures/comparison_1D_micro_macro_2nd_deriv_pot.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=2.5,
xtick={0.0,5.0e-1,1.0,1.5,2.0,2.5},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Position in $\mu\text{m}$},
ymin=-600,
ymax=1200,
ytick={-600, -300, 0, 300, 600, 900, 1200},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$2^\text{nd}$ derivative of el. potential in $\frac{\text{V}}{\mu\text{m}^2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.00600500425207429	1033.06513114147\\
0.00800667203293415	1032.44792772577\\
0.0100083407232887	1030.27446770667\\
0.0120100085041486	1023.75898190733\\
0.0140116762850084	1007.32973810757\\
0.0160133440658683	972.638339893977\\
0.0180150127562229	911.502048980584\\
0.0200166814465774	821.440650011701\\
0.0220183483179426	709.318785348797\\
0.0240200170082971	588.924562706071\\
0.0260216838796623	474.30273662332\\
0.0280233525700169	374.415002568038\\
0.0300250212603714	292.290202851056\\
0.0320266881317366	227.087431222926\\
0.0340283586410806	176.26183154022\\
0.0360300255124457	136.936713138085\\
0.0380316923838109	106.566894623777\\
0.0400333628931548	83.0989645601061\\
0.04203502976452	64.920178027101\\
0.0440366966358852	50.8177759670269\\
0.0460383635072503	39.8389746799358\\
0.0480400340165943	31.2550400535509\\
0.0500417008879595	24.5608379566516\\
0.0520433677593246	19.3170330894381\\
0.0540450382686686	15.1960688511644\\
0.0560467051400337	11.9680158304823\\
0.0580483720113989	9.41681393014917\\
0.0600500425207429	7.41576143751763\\
0.062051709392108	5.85375478277115\\
0.0640533762634732	4.6043981608018\\
0.0660550431348383	3.62998746341981\\
0.0680567172821611	2.87096445211738\\
0.0700583841535263	2.25360390353021\\
0.0720600510248914	1.77772429011642\\
0.0740617178962566	1.41325361975783\\
0.0760633847676218	1.10844453268439\\
0.0780650516389869	0.870420585471005\\
0.0800667257863097	0.691593031317525\\
0.0820683926576748	0.54283145231947\\
0.08407005952904	0.431414262873447\\
0.0860717264004052	0.334717962574225\\
0.0880733932717703	0.260336193113281\\
0.0900750601431355	0.215860608937098\\
0.0920767270145006	0.163792950956843\\
0.0940784011618234	0.126295301044711\\
0.0960800680331886	0.103981121412994\\
0.0980817349045537	0.0818199464070225\\
0.100083401775919	0.0669435925148505\\
0.102085068647284	0.0522202429694587\\
0.104086735518649	0.044781944077295\\
0.106088409665972	0.0295996496409647\\
0.108090076537337	0.0147233901014002\\
0.110091743408702	0.0223145308382789\\
0.112093410280067	0.0223145308382789\\
0.114095077151433	0.00759107314350808\\
0.116096744022798	0.00759104582830057\\
0.118098418170121	0.0145705614974162\\
0.120100085041486	0.0072853075082137\\
0.122101744636893	0.000458607480200695\\
0.124103418784216	0\\
0.126105092931539	-0.000305737764472314\\
0.128106752526946	0.00743817694609296\\
0.130108426674269	0.00743817694609296\\
0.132110086269677	-0.00713243918162064\\
0.134111760416999	0\\
0.136113434564322	0.00713243918162064\\
0.13811509415973	0\\
0.140116768307053	0\\
0.14211842790246	0\\
0.144120102049783	0\\
0.14612176164519	0.000305710727179557\\
0.148123435792513	0\\
0.150125109939836	-0.000305710727179557\\
0.152126769535244	0\\
0.154128443682566	0\\
0.156130103277974	0.000305710727179557\\
0.158131777425297	0\\
0.160133451572619	0.00713246621892727\\
0.162135111168027	0\\
0.16413678531535	-0.00743817694610682\\
0.166138444910757	0\\
0.16814011905808	0\\
0.170141778653488	0.000305710727179557\\
0.17214345280081	0\\
0.174145126948133	-0.000305710727179557\\
0.176146786543541	0\\
0.178148460690863	0\\
0.180150120286271	0\\
0.182151794433594	0.00743817694610682\\
0.184153454029001	0.000305710727179557\\
0.186155128176324	-0.00743814990880894\\
0.188156802323647	-0.000305710727179557\\
0.190158461919054	0\\
0.192160136066377	0\\
0.194161795661785	0.000305710727179557\\
0.196163469809107	0\\
0.19816514395643	-0.000305710727179557\\
0.200166803551838	0\\
0.202168477699161	0\\
0.204170137294568	0.00743817694610682\\
0.206171811441891	0\\
0.208173471037298	-0.00713246621892727\\
0.210175145184621	0\\
0.212176819331944	-0.000305710727179557\\
0.214178478927352	0\\
0.216180153074674	0\\
0.218181812670082	0.000305710727179557\\
0.220183486817405	0\\
0.222185160964727	-0.000305710727179557\\
0.224186820560135	0\\
0.226188494707458	0.00743817694610682\\
0.228190154302865	0\\
0.230191828450188	-0.00743817694610682\\
0.232193488045596	0.000305710727179557\\
0.234195162192918	0\\
0.236196836340241	-0.000305710727179557\\
0.238198495935649	0\\
0.240200170082971	-0.000305712949659093\\
0.242201829678379	0\\
0.244203489273787	0.000611423676838649\\
0.246205163421109	0.000305709615940599\\
0.248206837568432	0.00743812287158673\\
0.250208511715755	-0.000611421454352655\\
0.252210185863078	-0.0080496028455233\\
0.25421183090657	0.000611425899340801\\
0.256213505053893	0.000611421454352655\\
0.258215179201216	0\\
0.260216853348538	-0.000611421454352655\\
0.262218527495861	-0.000611425899340801\\
0.264220172539353	0.000611425899340801\\
0.266221846686676	0.000611421454352655\\
0.268223520833999	0\\
0.270225194981322	0.00682675549184489\\
0.272226869128644	-0.000611425899340801\\
0.274228514172137	-0.00682680512184563\\
0.27623018831946	0.000611421454352655\\
0.278231862466782	-0.000611421454352655\\
0.280233536614105	-0.000611425899340801\\
0.282235181657597	0.000611425899340801\\
0.28423685580492	0.000611421454352655\\
0.286238529952243	0\\
0.288240204099566	-0.000611421454352655\\
0.290241878246889	-0.000611425899340801\\
0.292243523290381	0.0080496028455233\\
0.294245197437704	0.000611421454352655\\
0.296246871585026	-0.00743812287158673\\
0.298248545732349	-0.000611421454352655\\
0.300250219879672	-0.000611425899340801\\
0.302251864923164	0.000611425899340801\\
0.304253539070487	0.000611421454352655\\
0.30625521321781	0\\
0.308256887365133	-0.000611421454352655\\
0.310258561512455	-0.000611425899340801\\
0.312260206555948	0.000611425899340801\\
0.31426188070327	0.00804954432593939\\
0.316263554850593	0\\
0.318265228997916	-0.00804954432593939\\
0.320266903145239	-0.000611425899340801\\
0.322268548188731	0.000611425899340801\\
0.324270222336054	0.000611421454352655\\
0.326271896483377	-0.000611421454352655\\
0.328273570630699	-0.000611425899340801\\
0.330275215674192	0.000611425899340801\\
0.332276889821514	0.000611421454352655\\
0.334278563968837	0\\
0.33628023811616	0.00682675549184489\\
0.338281912263483	-0.000611425899340801\\
0.340283557306975	-0.00682680512184563\\
0.342285231454298	0.000611421454352655\\
0.344286905601621	0\\
0.346288579748943	-0.000611421454352655\\
0.348290253896266	-0.000611425899340801\\
0.350291898939759	0.000611425899340801\\
0.352293573087081	0.000611421454352655\\
0.354295247234404	0\\
0.356296921381727	-0.000611421454352655\\
0.35829859552905	0.00682680512184563\\
0.360300240572542	0.000611425899340801\\
0.362301914719865	-0.00682675549184489\\
0.364303588867188	-0.000611421454352655\\
0.36630526301451	-0.000611425899340801\\
0.368306908058003	0.000611425899340801\\
0.370308582205325	0.000611421454352655\\
0.372310256352648	0\\
0.374311930499971	-0.000611421454352655\\
0.376313604647294	-0.000611425899340801\\
0.378315249690786	0.000611425899340801\\
0.380316923838109	0.00804954432593939\\
0.382318597985432	0\\
0.384320272132754	-0.00804954432593939\\
0.386321946280077	-0.000611425899340801\\
0.388323591323569	0.000611425899340801\\
0.390325265470892	0.000611421454352655\\
0.392326939618215	0\\
0.394328613765538	-0.000611421454352655\\
0.396330287912861	-0.000611425899340801\\
0.398331932956353	0.000611425899340801\\
0.400333607103676	0.000611421454352655\\
0.402335281250998	0.00743812287158673\\
0.404336955398321	-0.000611421454352655\\
0.406338629545644	-0.0080496028455233\\
0.408340274589136	0.000611425899340801\\
0.410341948736459	0.000611421454352655\\
0.412343622883782	-0.000611421454352655\\
0.414345297031105	-0.000611425899340801\\
0.416346942074597	0.000611425899340801\\
0.41834861622192	0.000611421454352655\\
0.420350290369242	0\\
0.422351964516565	-0.000611421454352655\\
0.424353638663888	0.00682680512184563\\
0.42635528370738	0.000611425899340801\\
0.428356957854703	-0.00682675549184489\\
0.430358632002026	0\\
0.432360306149349	-0.000611421454352655\\
0.434361980296671	-0.000611425899340801\\
0.436363625340164	0.000611425899340801\\
0.438365299487486	0.000611421454352655\\
0.440366973634809	0\\
0.442368647782132	-0.000611421454352655\\
0.444370321929455	-0.000611425899340801\\
0.446371966972947	0.0080496028455233\\
0.44837364112027	0.000611421454352655\\
0.450375315267593	-0.00804954432593939\\
0.452376989414915	-0.000611425899340801\\
0.454378634458408	0.000611425899340801\\
0.456380308605731	0.000611421454352655\\
0.458381982753053	0\\
0.460383656900376	-0.000611421454352655\\
0.462385331047699	-0.000611425899340801\\
0.464386976091191	0.000611425899340801\\
0.466388650238514	0.000611421454352655\\
0.468390324385837	0.00743812287158673\\
0.470391998533159	-0.000611421454352655\\
0.472393672680482	-0.0080496028455233\\
0.474395317723975	0.000611425899340801\\
0.476396991871297	0.000611421454352655\\
0.47839866601862	0\\
0.480400340165943	-0.000611421454352655\\
0.482402014313266	-0.000611425899340801\\
0.484403659356758	0\\
0.486405333504081	0.000611425899340801\\
0.488406978547573	0.000611421454352655\\
0.490408681798726	0.00743812287158673\\
0.492410326842219	0\\
0.494412030093372	-0.00866097467031653\\
0.496413675136864	0\\
0.498415320180357	0.0012228517987298\\
0.50041702343151	0\\
0.502418668475002	0\\
0.504420371726155	-0.0012228517987298\\
0.506422016769648	0\\
0.50842366181314	0.0012228517987298\\
0.510425365064293	0\\
0.512427010107785	0.00743812287158673\\
0.514428713358939	-0.0012228517987298\\
0.516430358402431	-0.00743823102156451\\
0.518432003445923	0.0012228517987298\\
0.520433706697077	0\\
0.522435351740569	0\\
0.524437054991722	-0.0012228517987298\\
0.526438700035214	0\\
0.528440345078707	0.0012228517987298\\
0.53044204832986	0\\
0.532443693373352	0\\
0.534445396624506	0.0062153792228412\\
0.536447041667998	0\\
0.53844868671149	-0.0062153792228412\\
0.540450389962643	0\\
0.542452035006136	0\\
0.544453738257289	-0.0012228517987298\\
0.546455383300781	0\\
0.548457028344274	0.0012228517987298\\
0.550458731595427	0\\
0.552460376638919	0\\
0.554462079890072	-0.0012228517987298\\
0.556463724933565	0.00743823102156451\\
0.558465369977057	0.0012228517987298\\
0.56046707322821	-0.00866097467031653\\
0.562468718271703	0\\
0.564470363315195	0.0012228517987298\\
0.566472066566348	0\\
0.56847371160984	0\\
0.570475414860994	-0.0012228517987298\\
0.572477059904486	0\\
0.574478704947978	0.0012228517987298\\
0.576480408199131	0\\
0.578482053242624	0.00743812287158673\\
0.580483756493777	-0.0012228517987298\\
0.582485401537269	-0.00743823102156451\\
0.584487046580762	0.0012228517987298\\
0.586488749831915	0\\
0.588490394875407	0\\
0.59049209812656	-0.0012228517987298\\
0.592493743170053	0\\
0.594495388213545	0.0012228517987298\\
0.596497091464698	0\\
0.598498736508191	0\\
0.600500439759344	0.0062153792228412\\
0.602502084802836	0\\
0.604503729846328	-0.0062153792228412\\
0.606505433097482	0\\
0.608507078140974	0\\
0.610508781392127	-0.0012228517987298\\
0.61251042643562	0\\
0.614512071479112	0.0012228517987298\\
0.616513774730265	0\\
0.618515419773757	0\\
0.620517123024911	-0.0012228517987298\\
0.622518768068403	0.00743823102156451\\
0.624520413111895	0.0012228517987298\\
0.626522116363049	-0.00743812287158673\\
0.628523761406541	0\\
0.630525464657694	-0.0012228517987298\\
0.632527109701186	0\\
0.634528754744679	0.0012228517987298\\
0.636530457995832	0\\
0.638532103039324	0\\
0.640533806290478	-0.0012228517987298\\
0.64253545133397	0\\
0.644537096377462	0.00866097467031653\\
0.646538799628615	-0.0012228517987298\\
0.648540444672108	-0.00743823102156451\\
0.6505420897156	0.0012228517987298\\
0.652543792966753	0\\
0.654545438010246	0\\
0.656547141261399	-0.0012228517987298\\
0.658548786304891	0\\
0.660550431348383	0.0012228517987298\\
0.662552134599537	0\\
0.664553779643029	0\\
0.666555482894182	0.0062153792228412\\
0.668557127937675	0\\
0.670558772981167	-0.0062153792228412\\
0.67256047623232	0\\
0.674562121275812	0\\
0.676563824526966	-0.0012228517987298\\
0.678565469570458	0\\
0.68056711461395	0.0012228517987298\\
0.682568817865103	0\\
0.684570462908596	0\\
0.686572166159749	-0.0012228517987298\\
0.688573811203241	0.00743823102156451\\
0.690575456246734	0.0012228517987298\\
0.692577159497887	-0.00743812287158673\\
0.694578804541379	0\\
0.696580507792532	-0.0012228517987298\\
0.698582152836025	0\\
0.700583797879517	0.0012228517987298\\
0.70258550113067	0\\
0.704587146174163	0\\
0.706588849425316	-0.0012228517987298\\
0.708590494468808	0\\
0.7105921395123	0.00866097467031653\\
0.712593842763454	0\\
0.714595487806946	-0.00743812287158673\\
0.716597191058099	-0.0012228517987298\\
0.718598836101592	0\\
0.720600481145084	0.0012228517987298\\
0.722602184396237	0\\
0.724603829439729	0\\
0.726605532690883	-0.0012228517987298\\
0.728607177734375	0\\
0.730608822777867	0.0012228517987298\\
0.732610526029021	0.0062153792228412\\
0.734612171072513	0\\
0.736613816116005	-0.0062153792228412\\
0.738615519367158	0\\
0.740617164410651	0\\
0.742618867661804	-0.0012228517987298\\
0.744620512705296	0\\
0.746622157748789	0.0012228517987298\\
0.748623860999942	0\\
0.750625506043434	0\\
0.752627209294587	-0.0012228517987298\\
0.75462885433808	0.00743823102156451\\
0.756630499381572	0.0012228517987298\\
0.758632202632725	-0.00743812287158673\\
0.760633847676218	0\\
0.762635550927371	-0.0012228517987298\\
0.764637195970863	0\\
0.766638841014355	0.0012228517987298\\
0.768640544265509	0\\
0.770642189309001	0\\
0.772643892560154	-0.0012228517987298\\
0.774645537603647	0\\
0.776647182647139	0.00866097467031653\\
0.778648885898292	0\\
0.780650530941784	-0.00743812287158673\\
0.782652234192938	-0.0012228517987298\\
0.78465387923643	0\\
0.786655524279922	0.0012228517987298\\
0.788657227531075	0\\
0.790658872574568	0\\
0.792660575825721	-0.0012228517987298\\
0.794662220869213	0\\
0.796663865912706	0.0012228517987298\\
0.798665569163859	0.00743812287158673\\
0.800667214207351	0\\
0.802668917458504	-0.00866097467031653\\
0.804670562501997	0\\
0.806672207545489	0.0012228517987298\\
0.808673910796642	0\\
0.810675555840135	0\\
0.812677259091288	-0.0012228517987298\\
0.81467890413478	0\\
0.816680549178272	0.0012228517987298\\
0.818682252429426	-0.0012228517987298\\
0.820683897472918	0.00743823102156451\\
0.82268554251641	0.0012228517987298\\
0.824687245767564	-0.00743812287158673\\
0.826688890811056	0\\
0.828690594062209	-0.0012228517987298\\
0.830692239105701	0\\
0.832693884149194	0.0012228517987298\\
0.834695587400347	0\\
0.836697232443839	0\\
0.838698935694993	-0.0012228517987298\\
0.840700580738485	0\\
0.842702225781977	0.00866097467031653\\
0.84470392903313	0\\
0.846705574076623	-0.00743812287158673\\
0.848707277327776	-0.0012228517987298\\
0.850708922371268	0\\
0.852710567414761	0.0012228517987298\\
0.854712270665914	0\\
0.856713915709406	0\\
0.858715618960559	-0.0012228517987298\\
0.860717264004052	0\\
0.862718909047544	0.0012228517987298\\
0.864720612298697	0.00743812287158673\\
0.86672225734219	0\\
0.868723960593343	-0.00866097467031653\\
0.870725605636835	0\\
0.872727250680327	0.0012228517987298\\
0.874728953931481	0\\
0.876730598974973	0\\
0.878732302226126	-0.0012228517987298\\
0.880733947269619	0\\
0.882735592313111	0.0012228517987298\\
0.884737295564264	0\\
0.886738940607756	0.00743812287158673\\
0.88874064385891	-0.0012228517987298\\
0.890742288902402	-0.00743823102156451\\
0.892743933945894	0.0012228517987298\\
0.894745637197047	0\\
0.89674728224054	0\\
0.898748985491693	-0.0012228517987298\\
0.900750630535185	0\\
0.902752275578678	0.0012228517987298\\
0.904753978829831	-0.0012228517987298\\
0.906755623873323	0\\
0.908757268916816	0.00866097467031653\\
0.910758972167969	0\\
0.912760617211461	-0.00743812287158673\\
0.914762320462614	-0.0012228517987298\\
0.916763965506107	0\\
0.918765610549599	0.0012228517987298\\
0.920767313800752	0\\
0.922768958844244	0\\
0.924770662095398	-0.0012228517987298\\
0.92677230713889	0\\
0.928773952182382	0.0012228517987298\\
0.930775655433536	0.00743812287158673\\
0.932777300477028	0\\
0.934779003728181	-0.00866097467031653\\
0.936780648771673	0\\
0.938782293815166	0.0012228517987298\\
0.940783997066319	0\\
0.942785642109811	0\\
0.944787345360965	-0.0012228517987298\\
0.946788990404457	0\\
0.948790635447949	0.0012228517987298\\
0.950792338699102	0\\
0.952793983742595	0.00743812287158673\\
0.954795686993748	-0.0012228517987298\\
0.95679733203724	-0.00743823102156451\\
0.958798977080733	0.0012228517987298\\
0.960800680331886	0\\
0.962802325375378	0\\
0.964804028626531	-0.0012228517987298\\
0.966805673670024	0\\
0.968807318713516	0.0012228517987298\\
0.970809021964669	0\\
0.972810667008162	-0.0012228517987298\\
0.974812370259315	0.00743823102156451\\
0.976813957095146	0.00244566803805495\\
0.97881571855396	-0.00866084874378959\\
0.980817363597453	-0.00244570359796012\\
0.982819008640945	0\\
0.984820653684437	0.00244570359796012\\
0.98682229872793	0.00244563247918382\\
0.988824060186744	-0.00244563247918382\\
0.990825705230236	-0.00244570359796012\\
0.992827350273728	0\\
0.994828995317221	0.00244570359796012\\
0.996830640360713	0.0098835390586873\\
0.998832401819527	-0.00244563247918382\\
1.00083404686302	-0.00988382647112939\\
1.00283569190651	0\\
1.00483733695	0.00244570359796012\\
1.0068389819935	0.00244563247918382\\
1.00884074345231	-0.00244563247918382\\
1.0108423884958	-0.00244570359796012\\
1.0128440335393	0\\
1.01484567858279	0.00244570359796012\\
1.01684732362628	0.00244563247918382\\
1.01884908508509	0.00499249039398185\\
1.02085073012859	-0.00244570359796012\\
1.02285237517208	-0.00743833917312127\\
1.02485402021557	0.00244570359796012\\
1.02685566525906	0.00244563247918382\\
1.02885742671788	-0.00244563247918382\\
1.03085907176137	-0.00244570359796012\\
1.03286071680486	0\\
1.03486236184835	0.00244570359796012\\
1.03686400689185	0.00244563247918382\\
1.03886576835066	-0.00244563247918382\\
1.04086741339415	-0.00244570359796012\\
1.04286905843765	0\\
1.04487070348114	0.00988382647112939\\
1.04687234852463	0.00244563247918382\\
1.04887410998344	-0.0098835390586873\\
1.05087575502694	-0.00244570359796012\\
1.05287740007043	0\\
1.05487904511392	0.00244570359796012\\
1.05688069015741	0.00244563247918382\\
1.05888245161623	-0.00244563247918382\\
1.06088409665972	-0.00244570359796012\\
1.06288574170321	0\\
1.0648873867467	0.00244570359796012\\
1.0668890317902	0.0098835390586873\\
1.06889079324901	-0.00244563247918382\\
1.0708924382925	-0.00988382647112939\\
1.072894083336	0\\
1.07489572837949	0.00244570359796012\\
1.07689737342298	0.00244563247918382\\
1.07889913488179	-0.00244563247918382\\
1.08090077992529	-0.00244570359796012\\
1.08290242496878	0\\
1.08490407001227	0.00244570359796012\\
1.08690571505576	0.00244563247918382\\
1.08890747651458	0.00499249039398185\\
1.09090912155807	-0.00244570359796012\\
1.09291076660156	-0.00743833917312127\\
1.09491241164505	0.00244570359796012\\
1.09691405668855	0.00244563247918382\\
1.09891581814736	-0.00244563247918382\\
1.10091746319085	-0.00244570359796012\\
1.10291910823435	0\\
1.10492075327784	0.00244570359796012\\
1.10692239832133	0.00244563247918382\\
1.10892415978014	-0.00244563247918382\\
1.11092580482364	0.00499263557516116\\
1.11292744986713	0\\
1.11492909491062	-0.00499263557516116\\
1.11693073995411	0.00244563247918382\\
1.11893250141293	-0.00244563247918382\\
1.12093414645642	-0.00244570359796012\\
1.12293579149991	0\\
1.12493743654341	0\\
1.1269390815869	0.00244570359796012\\
1.12894072663039	0.00244563247918382\\
1.1309424880892	-0.00244563247918382\\
1.1329441331327	0.00499263557516116\\
1.13494577817619	0\\
1.13694742321968	-0.00499263557516116\\
1.13894906826317	0.00244563247918382\\
1.14095082972199	-0.00244563247918382\\
1.14295247476548	-0.00244570359796012\\
1.14495411980897	0\\
1.14695576485246	0.00244570359796012\\
1.14895740989596	0.00244563247918382\\
1.15095917135477	-0.00244563247918382\\
1.15296081639826	-0.00244570359796012\\
1.15496246144176	0.00743833917312127\\
1.15696410648525	0.00244570359796012\\
1.15896575152874	-0.00499249039398185\\
1.16096751298755	-0.00244563247918382\\
1.16296915803105	-0.00244570359796012\\
1.16497080307454	0\\
1.16697244811803	0.00244570359796012\\
1.16897409316152	0.00244563247918382\\
1.17097585462034	-0.00244563247918382\\
1.17297749966383	-0.00244570359796012\\
1.17497914470732	0\\
1.17698078975081	0.00988382647112939\\
1.17898243479431	0.00244563247918382\\
1.18098419625312	-0.0098835390586873\\
1.18298584129661	-0.00244570359796012\\
1.18498748634011	0\\
1.1869891313836	0.00244570359796012\\
1.18899077642709	0.00244563247918382\\
1.1909925378859	-0.00244563247918382\\
1.1929941829294	-0.00244570359796012\\
1.19499582797289	0\\
1.19699747301638	0.00244570359796012\\
1.19899911805987	0.0098835390586873\\
1.20100087951869	-0.00244563247918382\\
1.20300252456218	-0.00988382647112939\\
1.20500416960567	0\\
1.20700581464916	0.00244570359796012\\
1.20900745969266	0.00244563247918382\\
1.21100922115147	-0.00244563247918382\\
1.21301086619496	-0.00244570359796012\\
1.21501251123846	0\\
1.21701415628195	0.00244570359796012\\
1.21901580132544	0.00244563247918382\\
1.22101756278425	0.00499249039398185\\
1.22301920782775	-0.00244570359796012\\
1.22502085287124	-0.00743833917312127\\
1.22702249791473	0.00244570359796012\\
1.22902414295822	0.00244563247918382\\
1.23102590441704	-0.00244563247918382\\
1.23302754946053	-0.00244570359796012\\
1.23502919450402	0\\
1.23703083954751	0.00244570359796012\\
1.23903248459101	0.00244563247918382\\
1.24103424604982	-0.00244563247918382\\
1.24303589109331	0.00499263557516116\\
1.24503753613681	0\\
1.2470391811803	-0.00499263557516116\\
1.24904082622379	0.00244563247918382\\
1.2510425876826	-0.00244563247918382\\
1.2530442327261	-0.00244570359796012\\
1.25504587776959	0\\
1.25704752281308	0.00244570359796012\\
1.25904916785657	0.00244563247918382\\
1.26105092931539	-0.00244563247918382\\
1.26305257435888	-0.00244570359796012\\
1.26505421940237	0.00743833917312127\\
1.26705586444587	0.00244570359796012\\
1.26905750948936	-0.00499249039398185\\
1.27105927094817	-0.00244563247918382\\
1.27306091599166	-0.00244570359796012\\
1.27506256103516	0\\
1.27706420607865	0.00244570359796012\\
1.27906585112214	0.00244563247918382\\
1.28106761258096	-0.00244563247918382\\
1.28306925762445	-0.00244570359796012\\
1.28507090266794	0\\
1.28707254771143	0.00988382647112939\\
1.28907419275492	0.00244563247918382\\
1.29107595421374	-0.0098835390586873\\
1.29307759925723	-0.00244570359796012\\
1.29507924430072	0\\
1.29708088934422	0\\
1.29908253438771	0.00244570359796012\\
1.3010841794312	0.00244563247918382\\
1.30308594089001	-0.00244563247918382\\
1.30508758593351	-0.00244570359796012\\
1.307089230977	0\\
1.30909087602049	0.00988382647112939\\
1.31109252106398	0.00244563247918382\\
1.3130942825228	-0.0098835390586873\\
1.31509592756629	-0.00244570359796012\\
1.31709757260978	0\\
1.31909921765327	0.00244570359796012\\
1.32110086269677	0.00244563247918382\\
1.32310262415558	-0.00244563247918382\\
1.32510426919907	-0.00244570359796012\\
1.32710591424257	0\\
1.32910755928606	0.00244570359796012\\
1.33110920432955	0.0098835390586873\\
1.33311096578836	-0.00244563247918382\\
1.33511261083186	-0.00988382647112939\\
1.33711425587535	0\\
1.33911590091884	0.00244570359796012\\
1.34111754596233	0.00244563247918382\\
1.34311930742115	-0.00244563247918382\\
1.34512095246464	-0.00244570359796012\\
1.34712259750813	0\\
1.34912424255162	0.00244570359796012\\
1.35112588759512	0.00244563247918382\\
1.35312764905393	0.00499249039398185\\
1.35512929409742	-0.00244570359796012\\
1.35713093914092	-0.00743833917312127\\
1.35913258418441	0.00244570359796012\\
1.3611342292279	0.00244563247918382\\
1.36313599068671	-0.00244563247918382\\
1.36513763573021	-0.00244570359796012\\
1.3671392807737	0\\
1.36914092581719	0.00244570359796012\\
1.37114257086068	0.00244563247918382\\
1.3731443323195	-0.00244563247918382\\
1.37514597736299	0.00499263557516116\\
1.37714762240648	0\\
1.37914926744998	-0.00499263557516116\\
1.38115091249347	0.00244563247918382\\
1.38315267395228	-0.00244563247918382\\
1.38515431899577	-0.00244570359796012\\
1.38715596403927	0\\
1.38915760908276	0.00244570359796012\\
1.39115925412625	0.00244563247918382\\
1.39316101558506	-0.00244563247918382\\
1.39516266062856	-0.00244570359796012\\
1.39716430567205	0.00743833917312127\\
1.39916595071554	0.00244570359796012\\
1.40116759575903	-0.00499249039398185\\
1.40316935721785	-0.00244563247918382\\
1.40517100226134	-0.00244570359796012\\
1.40717264730483	0\\
1.40917429234833	0.00244570359796012\\
1.41117593739182	0.00244563247918382\\
1.41317769885063	-0.00244563247918382\\
1.41517934389412	-0.00244570359796012\\
1.41718098893762	0\\
1.41918263398111	0.00988382647112939\\
1.4211842790246	0.00244563247918382\\
1.42318604048342	-0.0098835390586873\\
1.42518768552691	-0.00244570359796012\\
1.4271893305704	0\\
1.42919097561389	0.00244570359796012\\
1.43119262065738	0.00244563247918382\\
1.4331943821162	-0.00244563247918382\\
1.43519602715969	-0.00244570359796012\\
1.43719767220318	0\\
1.43919931724668	0.00244570359796012\\
1.44120096229017	0.0098835390586873\\
1.44320272374898	-0.00244563247918382\\
1.44520436879247	-0.00988382647112939\\
1.44720601383597	0\\
1.44920765887946	0.00244570359796012\\
1.45120930392295	0.00244563247918382\\
1.45321106538177	-0.00244563247918382\\
1.45521271042526	-0.00244570359796012\\
1.45721435546875	0\\
1.45921600051224	0.00244570359796012\\
1.46121764555573	0.00244563247918382\\
1.46321940701455	0.00499249039398185\\
1.46522105205804	-0.00244570359796012\\
1.46722269710153	-0.00743833917312127\\
1.46922434214503	0\\
1.47122598718852	0.00244570359796012\\
1.47322763223201	0.00244563247918382\\
1.47522939369082	-0.00244563247918382\\
1.47723103873432	-0.00244570359796012\\
1.47923268377781	0\\
1.4812343288213	0.00244570359796012\\
1.48323597386479	0.00244563247918382\\
1.48523773532361	0.00499249039398185\\
1.4872393803671	-0.00244570359796012\\
1.48924102541059	-0.00743833917312127\\
1.49124267045408	0.00244570359796012\\
1.49324431549758	0.00244563247918382\\
1.49524607695639	-0.00244563247918382\\
1.49724772199988	-0.00244570359796012\\
1.49924936704338	0\\
1.50125101208687	0.00244570359796012\\
1.50325265713036	0.00244563247918382\\
1.50525441858917	-0.00244563247918382\\
1.50725606363267	0.00499263557516116\\
1.50925770867616	0\\
1.51125935371965	-0.00499263557516116\\
1.51326099876314	0.00244563247918382\\
1.51526276022196	-0.00244563247918382\\
1.51726440526545	-0.00244570359796012\\
1.51926605030894	0\\
1.52126769535244	0.00244570359796012\\
1.52326934039593	0.00244563247918382\\
1.52527110185474	-0.00244563247918382\\
1.52727274689823	-0.00244570359796012\\
1.52927439194173	0.00743833917312127\\
1.53127603698522	0.00244570359796012\\
1.53327768202871	-0.00499249039398185\\
1.53527944348752	-0.00244563247918382\\
1.53728108853102	-0.00244570359796012\\
1.53928273357451	0\\
1.541284378618	0.00244570359796012\\
1.54328602366149	0.00244563247918382\\
1.54528778512031	-0.00244563247918382\\
1.5472894301638	-0.00244570359796012\\
1.54929107520729	0\\
1.55129272025079	0.00988382647112939\\
1.55329436529428	0.00244563247918382\\
1.55529612675309	-0.0098835390586873\\
1.55729777179658	-0.00244570359796012\\
1.55929941684008	0\\
1.56130106188357	0.00244570359796012\\
1.56330270692706	0.00244563247918382\\
1.56530446838588	-0.00244563247918382\\
1.56730611342937	-0.00244570359796012\\
1.56930775847286	0\\
1.57130940351635	0.00244570359796012\\
1.57331104855984	0.0098835390586873\\
1.57531281001866	-0.00244563247918382\\
1.57731445506215	-0.00988382647112939\\
1.57931610010564	0\\
1.58131774514914	0.00244570359796012\\
1.58331939019263	0.00244563247918382\\
1.58532115165144	-0.00244563247918382\\
1.58732279669493	-0.00244570359796012\\
1.58932444173843	0\\
1.59132608678192	0.00244570359796012\\
1.59332773182541	0.00244563247918382\\
1.59532949328423	0.00499249039398185\\
1.59733113832772	-0.00244570359796012\\
1.59933278337121	-0.00743833917312127\\
1.6013344284147	0.00244570359796012\\
1.60333607345819	0.00244563247918382\\
1.60533783491701	-0.00244563247918382\\
1.6073394799605	-0.00244570359796012\\
1.60934112500399	0\\
1.61134277004749	0.00244570359796012\\
1.61334441509098	0.00244563247918382\\
1.61534617654979	-0.00244563247918382\\
1.61734782159328	0.00499263557516116\\
1.61934946663678	0\\
1.62135111168027	-0.00499263557516116\\
1.62335275672376	0.00244563247918382\\
1.62535451818258	-0.00244563247918382\\
1.62735616322607	-0.00244570359796012\\
1.62935780826956	0\\
1.63135945331305	0.00244570359796012\\
1.63336109835654	0.00244563247918382\\
1.63536285981536	-0.00244563247918382\\
1.63736450485885	-0.00244570359796012\\
1.63936614990234	0.00743833917312127\\
1.64136779494584	0\\
1.64336943998933	-0.00499263557516116\\
1.64537108503282	0.00244563247918382\\
1.64737284649163	-0.00244563247918382\\
1.64937449153513	-0.00244570359796012\\
1.65137613657862	0\\
1.65337778162211	0.00244570359796012\\
1.6553794266656	0.00244563247918382\\
1.65738118812442	-0.00244563247918382\\
1.65938283316791	-0.00244570359796012\\
1.6613844782114	0.00743833917312127\\
1.6633861232549	0.00244570359796012\\
1.66538776829839	-0.00499249039398185\\
1.6673895297572	-0.00244563247918382\\
1.66939117480069	-0.00244570359796012\\
1.67139281984419	0\\
1.67339446488768	0.00244570359796012\\
1.67539610993117	0.00244563247918382\\
1.67739787138999	-0.00244563247918382\\
1.67939951643348	-0.00244570359796012\\
1.68140116147697	0\\
1.68340280652046	0.00988382647112939\\
1.68540445156395	0.00244563247918382\\
1.68740621302277	-0.0098835390586873\\
1.68940785806626	-0.00244570359796012\\
1.69140950310975	0\\
1.69341114815325	0.00244570359796012\\
1.69541279319674	0.00244563247918382\\
1.69741455465555	-0.00244563247918382\\
1.69941619969904	-0.00244570359796012\\
1.70141784474254	0\\
1.70341948978603	0.00244570359796012\\
1.70542113482952	0.0098835390586873\\
1.70742289628834	-0.00244563247918382\\
1.70942454133183	-0.00988382647112939\\
1.71142618637532	0\\
1.71342783141881	0.00244570359796012\\
1.7154294764623	0.00244563247918382\\
1.71743123792112	-0.00244563247918382\\
1.71943288296461	-0.00244570359796012\\
1.7214345280081	0\\
1.7234361730516	0.00244570359796012\\
1.72543781809509	0.00244563247918382\\
1.7274395795539	0.00499249039398185\\
1.72944122459739	-0.00244570359796012\\
1.73144286964089	-0.00743833917312127\\
1.73344451468438	0.00244570359796012\\
1.73544615972787	0.00244563247918382\\
1.73744792118669	0.00127342895740595\\
1.73944956623018	-0.00244570359796012\\
1.74145121127367	-0.00371916958656757\\
1.74345285631716	0.00244570359796012\\
1.74545450136065	0.00244563247918382\\
1.74745626281947	-0.00244563247918382\\
1.74945790786296	-0.00244570359796012\\
1.75145955290645	0\\
1.75346119794995	0.00244570359796012\\
1.75546284299344	0.00244563247918382\\
1.75746460445225	0.00127342895740595\\
1.75946624949574	0.00127346598860745\\
1.76146789453924	-0.00371916958656757\\
1.76346953958273	-0.00127346598860745\\
1.76547118462622	0.00244563247918382\\
1.76747294608504	-0.00244563247918382\\
1.76947459112853	-0.00244570359796012\\
1.77147623617202	0\\
1.77347788121551	0.00244570359796012\\
1.77547952625901	0.00244563247918382\\
1.77748128771782	-0.00244563247918382\\
1.77948293276131	0.00127346598860745\\
1.7814845778048	0.00371916958656757\\
1.7834862228483	-0.00127346598860745\\
1.78548786789179	-0.00127342895740595\\
1.7874896293506	-0.00244563247918382\\
1.78949127439409	-0.00244570359796012\\
1.79149291943759	0\\
1.79349456448108	0.00244570359796012\\
1.79549620952457	0.00244563247918382\\
1.79749797098339	-0.00244563247918382\\
1.79949961602688	-0.00244570359796012\\
1.80150126107037	0.00371916958656757\\
1.80350290611386	0.00616476503455169\\
1.80550455115736	-0.00127342895740595\\
1.80750631261617	-0.00616458576894249\\
1.80950795765966	-0.00244570359796012\\
1.81150960270315	0\\
1.81351124774665	0\\
1.81551289279014	0.00244570359796012\\
1.81751453783363	0.00244563247918382\\
1.81951629929245	-0.00244563247918382\\
1.82151794433594	-0.00244570359796012\\
1.82351958937943	0.00371916958656757\\
1.82552123442292	0.00616476503455169\\
1.82752287946641	-0.00127342895740595\\
1.82952464092523	-0.00616458576894249\\
1.83152628596872	-0.00244570359796012\\
1.83352793101221	0\\
1.83552957605571	0.00244570359796012\\
1.8375312210992	0.00244563247918382\\
1.83953298255801	-0.00244563247918382\\
1.8415346276015	-0.00244570359796012\\
1.843536272645	0\\
1.84553791768849	0.00616476503455169\\
1.84753956273198	0.00616458576894249\\
1.8495413241908	-0.00616458576894249\\
1.85154296923429	-0.00616476503455169\\
1.85354461427778	0\\
1.85554625932127	0.00244570359796012\\
1.85754790436476	0.00244563247918382\\
1.85954966582358	-0.00244563247918382\\
1.86155131086707	-0.00244570359796012\\
1.86355295591056	0\\
1.86555460095406	0.00244570359796012\\
1.86755624599755	0.00616458576894249\\
1.86955800745636	0.00127342895740595\\
1.87155965249985	-0.00616476503455169\\
1.87356129754335	-0.00371916958656757\\
1.87556294258684	0.00244570359796012\\
1.87756458763033	0.00244563247918382\\
1.87956634908915	-0.00244563247918382\\
1.88156799413264	-0.00244570359796012\\
1.88356963917613	0\\
1.88557128421962	0.00244570359796012\\
1.88757292926311	0.00244563247918382\\
1.88957469072193	0.00127342895740595\\
1.89157633576542	0.00127346598860745\\
1.89357798080891	-0.00371916958656757\\
1.89557962585241	-0.00127346598860745\\
1.8975812708959	0.00244563247918382\\
1.89958303235471	-0.00244563247918382\\
1.9015846773982	-0.00244570359796012\\
1.9035863224417	0\\
1.90558796748519	0.00244570359796012\\
1.90758961252868	0.00244563247918382\\
1.9095913739875	-0.00244563247918382\\
1.91159301903099	0.00127346598860745\\
1.91359466407448	0.00371916958656757\\
1.91559630911797	-0.00127346598860745\\
1.91759795416147	-0.00127342895740595\\
1.91959971562028	-0.00244563247918382\\
1.92160136066377	-0.00244570359796012\\
1.92360300570726	0\\
1.92560465075076	0.00244570359796012\\
1.92760629579425	0.00244563247918382\\
1.92960805725306	-0.00244563247918382\\
1.93160970229656	-0.00244570359796012\\
1.93361134734005	0.00371916958656757\\
1.93561299238354	0.00616476503455169\\
1.93761463742703	-0.00127342895740595\\
1.93961639888585	-0.00616458576894249\\
1.94161804392934	-0.00244570359796012\\
1.94361968897283	0\\
1.94562133401632	0.00244570359796012\\
1.94762297905982	0.00244563247918382\\
1.94962474051863	-0.00489140720006084\\
1.95162638556212	0\\
1.95362791419029	0.00733689744997539\\
1.95562979206443	0.00127339192835804\\
1.95763143710792	-0.00117209537594737\\
1.95963308215141	-0.00371916958656757\\
1.96163472719491	-0.00371916958656757\\
1.9636363722384	0\\
1.96563801728189	0\\
1.96763966232538	0\\
1.96964130736887	0\\
1.97164295241237	0.00489126496251494\\
1.97364459745586	0.00489098050395359\\
1.97564647533	-0.00489098050395359\\
1.97764812037349	-0.00117209537594737\\
1.97964976541698	0.00371916958656757\\
1.98165141046047	-0.00371916958656757\\
1.98365305550396	-0.00371916958656757\\
1.98565470054746	0\\
1.98765634559095	0\\
1.98965799063444	0\\
1.99165963567793	0.00489126496251494\\
1.99366128072143	0.00489098050395359\\
1.99566315859556	-0.00489098050395359\\
1.99766480363905	-0.00489126496251494\\
1.99966644868255	0.00371916958656757\\
2.00166809372604	0.00371916958656757\\
2.00366973876953	-0.00371916958656757\\
2.00567138381302	-0.00371916958656757\\
2.00767302885652	0\\
2.00967467390001	0\\
2.0116763189435	0.00489126496251494\\
2.01367796398699	0.00489098050395359\\
2.01567984186113	-0.00489098050395359\\
2.01768148690462	-0.00489126496251494\\
2.01968313194811	0\\
2.02168477699161	0.00371916958656757\\
2.0236864220351	0.00371916958656757\\
2.02568806707859	-0.00371916958656757\\
2.02768971212208	-0.00371916958656757\\
2.02969135716558	0\\
2.03169300220907	0.00489126496251494\\
2.03369464725256	0.00489098050395359\\
2.0356965251267	-0.00489098050395359\\
2.03769817017019	-0.00489126496251494\\
2.03969981521368	0\\
2.04170146025717	0\\
2.04370310530066	0.00371916958656757\\
2.04570475034416	0.00371916958656757\\
2.04770639538765	-0.00371916958656757\\
2.04970804043114	-0.00371916958656757\\
2.05170968547463	0.00489126496251494\\
2.05371133051813	0.00489098050395359\\
2.05571320839226	-0.00489098050395359\\
2.05771485343575	-0.00489126496251494\\
2.05971649847925	0\\
2.06171814352274	0\\
2.06371978856623	0\\
2.06572143360972	0.00371916958656757\\
2.06772307865322	0.00371916958656757\\
2.06972472369671	-0.00371916958656757\\
2.0717263687402	-0.00371916958656757\\
2.07372801378369	0.00489126496251494\\
2.07572965882719	0.00489098050395359\\
2.07773153670132	-0.00489098050395359\\
2.07973318174481	-0.00489126496251494\\
2.08173482678831	0\\
2.0837364718318	0\\
2.08573811687529	0\\
2.08773976191878	0.00371916958656757\\
2.08974140696228	0.00371916958656757\\
2.09174305200577	-0.00371916958656757\\
2.09374469704926	0.00117209537594737\\
2.09574634209275	0.00489098050395359\\
2.09774821996689	-0.00489098050395359\\
2.09974986501038	-0.00489126496251494\\
2.10175151005387	0\\
2.10375315509737	0\\
2.10575480014086	0\\
2.10775644518435	0\\
2.10975809022784	0.00371916958656757\\
2.11175973527133	0.00371916958656757\\
2.11376138031483	0.00117209537594737\\
2.11576302535832	0.001172027211052\\
2.11776490323246	-0.00489098050395359\\
2.11976654827595	-0.00489126496251494\\
2.12176819331944	0\\
2.12376983836293	0\\
2.12577148340642	0\\
2.12777312844992	0\\
2.12977477349341	0\\
2.1317764185369	0.00371916958656757\\
2.13377806358039	0.00861021825541199\\
2.13577970862389	0.001172027211052\\
2.13778158649802	-0.00860971751576352\\
2.13978323154151	-0.00489126496251494\\
2.14178487658501	0\\
2.1437865216285	0\\
2.14578816667199	0\\
2.14778981171548	0\\
2.14979145675898	0\\
2.15179310180247	0\\
2.15379474684596	0.00861021825541199\\
2.15579639188945	0.00860971751576352\\
2.15779826976359	-0.00860971751576352\\
2.15979991480708	-0.00861021825541199\\
2.16180155985057	0\\
2.16380320489407	0\\
2.16580484993756	0\\
2.16780649498105	0\\
2.16980814002454	0\\
2.17180978506804	0\\
2.17381143011153	0.00489126496251494\\
2.17581307515502	0.00860971751576352\\
2.17781495302916	-0.001172027211052\\
2.17981659807265	-0.00861021825541199\\
2.18181824311614	-0.00371916958656757\\
2.18381988815963	0\\
2.18582153320312	0\\
2.18782317824662	0\\
2.18982482329011	0\\
2.1918264683336	0\\
2.19382811337709	0.00489126496251494\\
2.19582975842059	0.00489098050395359\\
2.19783163629472	-0.00489098050395359\\
2.19983328133821	-0.00117209537594737\\
2.20183492638171	0.00371916958656757\\
2.2038365714252	-0.00371916958656757\\
2.20583821646869	-0.00371916958656757\\
2.20783986151218	0\\
2.20984150655568	0\\
2.21184315159917	0\\
2.21384479664266	0.00489126496251494\\
2.21584644168615	0.00489098050395359\\
2.21784831956029	-0.00489098050395359\\
2.21984996460378	-0.00489126496251494\\
2.22185160964727	0\\
2.22385325469077	0\\
2.22585489973426	0.00371916958656757\\
2.22785654477775	0.00371916958656757\\
2.22985818982124	-0.00371916958656757\\
2.23185983486474	-0.00371916958656757\\
2.23386147990823	0.0011723116696179\\
2.23586312495172	0.00117224349214366\\
2.23786500282586	-0.00117224349214366\\
2.23986664786935	-0.0011723116696179\\
2.24186829291284	0\\
2.24386993795633	-0.00371916958656757\\
2.24587158299983	-0.00371916958656757\\
2.24787322804332	0\\
2.24987487308681	-0.0037191695865537\\
2.2518765181303	-0.0037191695865537\\
2.25387816317379	0\\
2.25587980821729	0.00117274425694509\\
2.25788145326078	-0.00626479796929289\\
2.25988333113492	-0.0160484892259056\\
2.26188497617841	-0.012330685603975\\
2.2638866212219	-0.0111575087596888\\
2.26588826626539	-0.0185958479328101\\
2.26788991130888	-0.0223150175193638\\
2.26989155635238	-0.0260341871059453\\
2.27189320139587	-0.0371916958656202\\
2.27389484643936	-0.0483492046253091\\
2.27589649148285	-0.0546065803821716\\
2.27789813652635	-0.0694768387374368\\
2.27990001440048	-0.0978736803509462\\
2.28190165944397	-0.123915939003142\\
2.28390330448747	-0.152485953049048\\
2.28590494953096	-0.19711598808779\\
2.28790659457445	-0.249184362299667\\
2.28990823961794	-0.316129414857786\\
2.29190988466144	-0.409108654521836\\
2.29391152970493	-0.516964572532143\\
2.29591317474842	-0.649583087186072\\
2.29791481979191	-0.835465506692458\\
2.29991669766605	-1.07604901815814\\
2.30191834270954	-1.36251512843965\\
2.30391998775303	-1.72941385775142\\
2.30592163279653	-2.20918673441795\\
2.30792327784002	-2.81169220744103\\
2.30992492288351	-3.57784114227284\\
2.311926567927	-4.55970191312525\\
2.3139282129705	-5.79818538545047\\
2.31592985801399	-7.36538310329497\\
2.31793150305748	-9.37660288510913\\
2.31993338093162	-11.936412831303\\
2.32193502597511	-15.1619327054623\\
2.3239366710186	-19.2392642712862\\
2.32593831606209	-24.4089099966077\\
2.32793996110559	-30.9360526210244\\
2.32994160614908	-39.1442598985672\\
2.33194325119257	-49.4314829749982\\
2.33394489623606	-62.2663372182243\\
2.33594654127955	-78.1784953188289\\
2.33794818632305	-97.7548003699982\\
2.33995006419718	-121.597065298714\\
2.34195170924067	-150.133324681226\\
2.34395335428417	-183.604244979816\\
2.34595499932766	-221.889376703887\\
2.34795664437115	-264.1763349031\\
2.34995828941464	-308.884472503164\\
2.35195993445814	-353.659555155786\\
2.35396157950163	-395.693609823112\\
2.35596322454512	-432.235281362469\\
2.35796486958861	-461.624424067922\\
2.35996674746275	-483.500287306344\\
2.36196839250624	-498.117631445433\\
2.36397003754973	-506.952568005121\\
2.36597168259323	-511.977166116566\\
2.36797332763672	-514.569427318399\\
2.36997497268021	-515.785595773206\\
2.3719766177237	-516.306279515324\\
2.3739782627672	-516.521991351345\\
2.37597990781069	-516.358492373705\\
2.37798155285418	-516.333895349945\\
2.37998343072832	-516.846967834426\\
2.38198507577181	-516.895769300703\\
2.3839867208153	-516.633566438942\\
2.38598836585879	-516.637285608528\\
2.38799001090229	-516.637285608528\\
2.38999165594578	-516.633566438942\\
2.39199330098927	-516.635890919933\\
2.39399494603276	-516.637750504727\\
};

\end{axis}
\end{tikzpicture}%

==> figures/comparison_1D_micro_macro_bulk_concentration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=2.5,
xtick={0.0,5.0e-1,1.0,1.5,2.0,2.5},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Position in $\mu\text{m}$},
ymin=9475.5,
ymax=9476.5,
ytick={9475.5, 9475.75, 9476.0, 9476.25, 9476.5},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Concentration in $\frac{\text{mol}}{\text{m}^3}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
% additional line at x=0.4e-3
\draw [densely dotted,line width=0.75mm,color=red] (0.0,9476.0) -- (2.5,9476.0);
%
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0493607549287844	9475.158203125\\
0.0506948308611754	9475.353515625\\
0.0520289031555876	9475.5048828125\\
0.0533629790879786	9475.623046875\\
0.0546970550203696	9475.712890625\\
0.0560311273147818	9475.7822265625\\
0.0573652032471728	9475.8359375\\
0.0586992791795637	9475.876953125\\
0.0600333514739759	9475.9072265625\\
0.0613674274063669	9475.9306640625\\
0.0627015033387579	9475.9482421875\\
0.0640355719951913	9475.9619140625\\
0.0653696479275823	9475.9716796875\\
0.0667037238599733	9475.9794921875\\
0.0680377997923642	9475.984375\\
0.0693718757247552	9475.98828125\\
0.0707059443811886	9475.9921875\\
0.0720400203135796	9475.994140625\\
0.0733740962459706	9475.99609375\\
0.0747081721783616	9475.9970703125\\
0.0760422481107526	9475.998046875\\
0.0773763167671859	9475.998046875\\
0.0787103926995769	9475.9990234375\\
0.0800444686319679	9475.9990234375\\
0.0813785445643589	9475.9990234375\\
0.0827126204967499	9476\\
0.0840466891531833	9476\\
0.0853807650855742	9476\\
0.0867148410179652	9476\\
0.0880489169503562	9476\\
0.0893829928827472	9476\\
0.0907170615391806	9476\\
0.0920511374715716	9476\\
0.0933852134039626	9476\\
0.0947192893363535	9476\\
0.0960533652687445	9476\\
0.0973874339251779	9476\\
0.0987215098575689	9476\\
0.10005558578996	9476\\
0.101389661722351	9476\\
0.102723737654742	9476\\
0.104057806311175	9476\\
0.105391882243566	9476\\
0.106725958175957	9476\\
0.108060034108348	9476\\
0.109394110040739	9476\\
0.110728178697173	9476\\
0.112062254629564	9476\\
0.113396330561955	9476\\
0.114730406494346	9476\\
0.116064482426737	9476\\
0.117398558359127	9476\\
0.118732627015561	9476\\
0.120066702947952	9476\\
0.121400778880343	9476\\
0.122734854812734	9476\\
0.124068930745125	9476\\
0.125403006677516	9476\\
0.126737082609907	9476\\
0.128071143990383	9476\\
0.129405219922774	9476\\
0.130739295855165	9476\\
0.132073371787556	9476\\
0.133407447719947	9476\\
0.134741523652337	9476\\
0.136075599584728	9476\\
0.137409675517119	9476\\
0.13874375144951	9476\\
0.140077827381901	9476\\
0.141411888762377	9476\\
0.142745964694768	9476\\
0.144080040627159	9476\\
0.14541411655955	9476\\
0.146748192491941	9476\\
0.148082268424332	9476\\
0.149416344356723	9476\\
0.150750420289114	9476\\
0.152084496221505	9476\\
0.153418572153896	9476\\
0.154752633534372	9476\\
0.156086709466763	9476\\
0.157420785399154	9476\\
0.158754861331545	9476\\
0.160088937263936	9476\\
0.161423013196327	9476\\
0.162757089128718	9476\\
0.164091165061109	9476\\
0.1654252409935	9476\\
0.166759316925891	9476\\
0.168093378306367	9476\\
0.169427454238757	9476\\
0.170761530171148	9476\\
0.172095606103539	9476\\
0.17342968203593	9476\\
0.174763757968321	9476\\
0.176097833900712	9476\\
0.177431909833103	9476\\
0.178765985765494	9476\\
0.180100061697885	9476\\
0.181434123078361	9476\\
0.182768199010752	9476\\
0.184102274943143	9476\\
0.185436350875534	9476\\
0.186770426807925	9476\\
0.188104502740316	9476\\
0.189438578672707	9476\\
0.190772654605098	9476\\
0.192106730537489	9476\\
0.19344080646988	9476\\
0.194774867850356	9476\\
0.196108943782747	9476\\
0.197443019715138	9476\\
0.198777095647529	9476\\
0.20011117157992	9476\\
0.201445247512311	9476\\
0.202779323444702	9476\\
0.204113399377093	9476\\
0.205447475309484	9476\\
0.206781551241875	9476\\
0.20811561262235	9476\\
0.209449688554741	9476\\
0.210783764487132	9476\\
0.212117840419523	9476\\
0.213451916351914	9476\\
0.214785992284305	9476\\
0.216120068216696	9476\\
0.217454144149087	9476\\
0.218788220081478	9476\\
0.220122296013869	9476\\
0.221456357394345	9476\\
0.222790433326736	9476\\
0.224124509259127	9476\\
0.225458585191518	9476\\
0.226792661123909	9476\\
0.2281267370563	9476\\
0.229460812988691	9476\\
0.230794888921082	9476\\
0.232128964853473	9476\\
0.233463040785864	9476\\
0.234797116718255	9476\\
0.236131178098731	9476\\
0.237465254031122	9476\\
0.238799329963513	9476\\
0.240133405895904	9476\\
0.241467481828295	9476\\
0.242801557760686	9476\\
0.244135633693077	9476\\
0.245469709625468	9476\\
0.246803771005943	9476\\
0.24813786149025	9476\\
0.249471922870725	9476\\
0.250806013355032	9476\\
0.252140074735507	9476\\
0.253474165219814	9476\\
0.254808226600289	9476\\
0.256142287980765	9476\\
0.257476378465071	9476\\
0.258810439845547	9476\\
0.260144530329853	9476\\
0.261478591710329	9476\\
0.262812682194635	9476\\
0.264146743575111	9476\\
0.265480834059417	9476\\
0.266814895439893	9476\\
0.268148985924199	9476\\
0.269483047304675	9476\\
0.270817108685151	9476\\
0.272151199169457	9476\\
0.273485260549933	9476\\
0.274819351034239	9476\\
0.276153412414715	9476\\
0.277487502899021	9476\\
0.278821564279497	9476\\
0.280155654763803	9476\\
0.281489716144279	9476\\
0.282823777524754	9476\\
0.284157868009061	9476\\
0.285491929389536	9476\\
0.286826019873843	9476\\
0.288160081254318	9476\\
0.289494171738625	9476\\
0.2908282331191	9476\\
0.292162323603407	9476\\
0.293496384983882	9476\\
0.294830475468189	9476\\
0.296164536848664	9476\\
0.29749859822914	9476\\
0.298832688713446	9476\\
0.300166750093922	9476\\
0.301500840578228	9476\\
0.302834901958704	9476\\
0.30416899244301	9476\\
0.305503053823486	9476\\
0.306837144307792	9476\\
0.308171205688268	9476\\
0.309505267068744	9476\\
0.31083935755305	9476\\
0.312173418933526	9476\\
0.313507509417832	9476\\
0.314841570798308	9476\\
0.316175661282614	9476\\
0.31750972266309	9476\\
0.318843813147396	9476\\
0.320177874527872	9476\\
0.321511965012178	9476\\
0.322846026392654	9476\\
0.324180087773129	9476\\
0.325514178257436	9476\\
0.326848239637911	9476\\
0.328182330122218	9476\\
0.329516391502693	9476\\
0.330850481987	9476\\
0.332184543367475	9476\\
0.333518633851781	9476\\
0.334852695232257	9476\\
0.336186756612733	9476\\
0.337520847097039	9476\\
0.338854908477515	9476\\
0.340188998961821	9476\\
0.341523060342297	9476\\
0.342857150826603	9476\\
0.344191212207079	9476\\
0.345525302691385	9476\\
0.346859364071861	9476\\
0.348193454556167	9476\\
0.349527515936643	9476\\
0.350861577317119	9476\\
0.352195667801425	9476\\
0.353529729181901	9476\\
0.354863819666207	9476\\
0.356197881046683	9476\\
0.357531971530989	9476\\
0.358866032911465	9476\\
0.360200123395771	9476\\
0.361534184776247	9476\\
0.362868246156722	9476\\
0.364202336641029	9476\\
0.365536398021504	9476\\
0.36687048850581	9476\\
0.368204549886286	9476\\
0.369538640370592	9476\\
0.370872701751068	9476\\
0.372206792235374	9476\\
0.37354085361585	9476\\
0.374874944100156	9476\\
0.376209005480632	9476\\
0.377543066861108	9476\\
0.378877157345414	9476\\
0.38021121872589	9476\\
0.381545309210196	9476\\
0.382879370590672	9476\\
0.384213461074978	9476\\
0.385547522455454	9476\\
0.38688161293976	9476\\
0.388215674320236	9476\\
0.389549735700712	9476\\
0.390883826185018	9476\\
0.392217887565494	9476\\
0.3935519780498	9476\\
0.394886039430276	9476\\
0.396220129914582	9476\\
0.397554191295058	9476\\
0.398888281779364	9476\\
0.40022234315984	9476\\
0.401556433644146	9476\\
0.402890495024621	9476\\
0.404224556405097	9476\\
0.405558646889403	9476\\
0.406892708269879	9476\\
0.408226798754185	9476\\
0.409560860134661	9476\\
0.410894950618967	9476\\
0.412229011999443	9476\\
0.413563102483749	9476\\
0.414897163864225	9476\\
0.416231225244701	9476\\
0.417565315729007	9476\\
0.418899377109483	9476\\
0.420233467593789	9476\\
0.421567528974265	9476\\
0.422901619458571	9476\\
0.424235680839047	9476\\
0.425569771323353	9476\\
0.426903832703829	9476\\
0.428237923188135	9476\\
0.429571984568611	9476\\
0.430906045949087	9476\\
0.432240136433393	9476\\
0.433574197813869	9476\\
0.434908288298175	9476\\
0.43624234967865	9476\\
0.437576440162957	9476\\
0.438910501543432	9476\\
0.440244592027739	9476\\
0.441578653408214	9476\\
0.44291271478869	9476\\
0.444246805272996	9476\\
0.445580866653472	9476\\
0.446914957137778	9476\\
0.448249018518254	9476\\
0.44958310900256	9476\\
0.450917170383036	9476\\
0.452251260867342	9476\\
0.453585322247818	9476\\
0.454919412732124	9476\\
0.4562534741126	9476\\
0.457587535493076	9476\\
0.458921625977382	9476\\
0.460255687357858	9476\\
0.461589777842164	9476\\
0.46292383922264	9476\\
0.464257929706946	9476\\
0.465591991087422	9476\\
0.466926081571728	9476\\
0.468260142952204	9476\\
0.46959423343651	9476\\
0.470928294816986	9476\\
0.472262356197461	9476\\
0.473596446681768	9476\\
0.474930508062243	9476\\
0.47626459854655	9476\\
0.477598659927025	9476\\
0.478932750411332	9476\\
0.480266811791807	9476\\
0.481600902276114	9476\\
0.482934963656589	9476\\
0.484269025037065	9476\\
0.485603115521371	9476\\
0.486937176901847	9476\\
0.488271267386153	9476\\
0.48960535787046	9476\\
0.490939419250935	9476\\
0.492273480631411	9476\\
0.493607542011887	9476\\
0.494941661600024	9476\\
0.496275722980499	9476\\
0.497609784360975	9476\\
0.498943845741451	9476\\
0.500277907121927	9476\\
0.501612026710063	9476\\
0.502946088090539	9476\\
0.504280149471015	9476\\
0.50561421085149	9476\\
0.506948330439627	9476\\
0.508282391820103	9476\\
0.509616453200579	9476\\
0.510950514581054	9476\\
0.51228457596153	9476\\
0.513618695549667	9476\\
0.514952756930143	9476\\
0.516286818310618	9476\\
0.517620879691094	9476\\
0.518954999279231	9476\\
0.520289060659707	9476\\
0.521623122040182	9476\\
0.522957183420658	9476\\
0.524291244801134	9476\\
0.525625364389271	9476\\
0.526959425769746	9476\\
0.528293487150222	9476\\
0.529627548530698	9476\\
0.530961668118834	9476\\
0.53229572949931	9476\\
0.533629790879786	9476\\
0.534963852260262	9476\\
0.536297971848398	9476\\
0.537632033228874	9476\\
0.53896609460935	9476\\
0.540300155989826	9476\\
0.541634217370301	9476\\
0.542968336958438	9476\\
0.544302398338914	9476\\
0.54563645971939	9476\\
0.546970521099865	9476\\
0.548304640688002	9476\\
0.549638702068478	9476\\
0.550972763448954	9476\\
0.552306824829429	9476\\
0.553640886209905	9476\\
0.554975005798042	9476\\
0.556309067178518	9476\\
0.557643128558993	9476\\
0.558977189939469	9476\\
0.560311309527606	9476\\
0.561645370908082	9476\\
0.562979432288557	9476\\
0.564313493669033	9476\\
0.565647555049509	9476\\
0.566981674637645	9476\\
0.568315736018121	9476\\
0.569649797398597	9476\\
0.570983858779073	9476\\
0.572317978367209	9476\\
0.573652039747685	9476\\
0.574986101128161	9476\\
0.576320162508637	9476\\
0.577654223889112	9476\\
0.578988343477249	9476\\
0.580322404857725	9476\\
0.581656466238201	9476\\
0.582990527618676	9476\\
0.584324647206813	9476\\
0.585658708587289	9476\\
0.586992769967765	9476\\
0.58832683134824	9476\\
0.589660950936377	9476\\
0.590995012316853	9476\\
0.592329073697329	9476\\
0.593663135077804	9476\\
0.59499719645828	9476\\
0.596331316046417	9476\\
0.597665377426893	9476\\
0.598999438807368	9476\\
0.600333500187844	9476\\
0.601667619775981	9476\\
0.603001681156456	9476\\
0.604335742536932	9476\\
0.605669803917408	9476\\
0.607003865297884	9476\\
0.60833798488602	9476\\
0.609672046266496	9476\\
0.611006107646972	9476\\
0.612340169027448	9476\\
0.613674288615584	9476\\
0.61500834999606	9476\\
0.616342411376536	9476\\
0.617676472757012	9476\\
0.619010534137487	9476\\
0.620344653725624	9476\\
0.6216787151061	9476\\
0.623012776486576	9476\\
0.624346837867051	9476\\
0.625680957455188	9476\\
0.627015018835664	9476\\
0.62834908021614	9476\\
0.629683141596615	9476\\
0.631017202977091	9476\\
0.632351322565228	9476\\
0.633685383945704	9476\\
0.635019445326179	9476\\
0.636353506706655	9476\\
0.637687626294792	9476\\
0.639021687675267	9476\\
0.640355749055743	9476\\
0.641689810436219	9476\\
0.643023930024356	9476\\
0.644357991404831	9476\\
0.645692052785307	9476\\
0.647026114165783	9476\\
0.648360175546259	9476\\
0.649694295134395	9476\\
0.651028356514871	9476\\
0.652362417895347	9476\\
0.653696479275823	9476\\
0.655030598863959	9476\\
0.656364660244435	9476\\
0.657698721624911	9476\\
0.659032783005387	9476\\
0.660366844385862	9476\\
0.661700963973999	9476\\
0.663035025354475	9476\\
0.664369086734951	9476\\
0.665703148115426	9476\\
0.667037267703563	9476\\
0.668371329084039	9476\\
0.669705390464514	9476\\
0.67103945184499	9476\\
0.672373513225466	9476\\
0.673707632813603	9476\\
0.675041694194078	9476\\
0.676375755574554	9476\\
0.67770981695503	9476\\
0.679043936543167	9476\\
0.680377997923642	9476\\
0.681712059304118	9476\\
0.683046120684594	9476\\
0.684380240272731	9476\\
0.685714301653206	9476\\
0.687048363033682	9476\\
0.688382424414158	9476\\
0.689716485794634	9476\\
0.69105060538277	9476\\
0.692384666763246	9476\\
0.693718728143722	9476\\
0.695052789524198	9476\\
0.696386909112334	9476\\
0.69772097049281	9476\\
0.699055031873286	9476\\
0.700389093253762	9476\\
0.701723154634237	9476\\
0.703057274222374	9476\\
0.70439133560285	9476\\
0.705725396983325	9476\\
0.707059458363801	9476\\
0.708393577951938	9476\\
0.709727639332414	9476\\
0.711061700712889	9476\\
0.712395762093365	9476\\
0.713729823473841	9476\\
0.715063943061978	9476\\
0.716398004442453	9476\\
0.717732065822929	9476\\
0.719066127203405	9476\\
0.720400246791542	9476\\
0.721734308172017	9476\\
0.723068369552493	9476\\
0.724402430932969	9476\\
0.725736492313445	9476\\
0.727070611901581	9476\\
0.728404673282057	9476\\
0.729738734662533	9476\\
0.731072796043009	9476\\
0.732406915631145	9476\\
0.733740977011621	9476\\
0.735075038392097	9476\\
0.736409099772573	9476\\
0.737743219360709	9476\\
0.739077280741185	9476\\
0.740411342121661	9476\\
0.741745403502136	9476\\
0.743079464882612	9476\\
0.744413584470749	9476\\
0.745747645851225	9476\\
0.7470817072317	9476\\
0.748415768612176	9476\\
0.749749888200313	9476\\
0.751083949580789	9476\\
0.752418010961264	9476\\
0.75375207234174	9476\\
0.755086133722216	9476\\
0.756420253310353	9476\\
0.757754314690828	9476\\
0.759088376071304	9476\\
0.76042243745178	9476\\
0.761756557039917	9476\\
0.763090618420392	9476\\
0.764424679800868	9476\\
0.765758741181344	9476\\
0.76709280256182	9476\\
0.768426922149956	9476\\
0.769760983530432	9476\\
0.771095044910908	9476\\
0.772429106291384	9476\\
0.77376322587952	9476\\
0.775097287259996	9476\\
0.776431348640472	9476\\
0.777765410020947	9476\\
0.779099471401423	9476\\
0.78043359098956	9476\\
0.781767652370036	9476\\
0.783101713750511	9476\\
0.784435775130987	9476\\
0.785769894719124	9476\\
0.7871039560996	9476\\
0.788438017480075	9476\\
0.789772078860551	9476\\
0.791106198448688	9476\\
0.792440259829164	9476\\
0.793774321209639	9476\\
0.795108382590115	9476\\
0.796442443970591	9476\\
0.797776563558728	9476\\
0.799110624939203	9476\\
0.800444686319679	9476\\
0.801778747700155	9476\\
0.803112867288291	9476\\
0.804446928668767	9476\\
0.805780990049243	9476\\
0.807115051429719	9476\\
0.808449112810194	9476\\
0.809783232398331	9476\\
0.811117293778807	9476\\
0.812451355159283	9476\\
0.813785416539758	9476\\
0.815119536127895	9476\\
0.816453597508371	9476\\
0.817787658888847	9476\\
0.819121720269322	9476\\
0.820455781649798	9476\\
0.821789901237935	9476\\
0.823123962618411	9476\\
0.824458023998886	9476\\
0.825792085379362	9476\\
0.827126204967499	9476\\
0.828460266347975	9476\\
0.82979432772845	9476\\
0.831128389108926	9476\\
0.832462450489402	9476\\
0.833796570077538	9476\\
0.835130631458014	9476\\
0.83646469283849	9476\\
0.837798754218966	9476\\
0.839132873807102	9476\\
0.840466935187578	9476\\
0.841800996568054	9476\\
0.84313505794853	9476\\
0.844469177536666	9476\\
0.845803238917142	9476\\
0.847137300297618	9476\\
0.848471361678094	9476\\
0.849805423058569	9476\\
0.851139542646706	9476\\
0.852473604027182	9476\\
0.853807665407658	9476\\
0.855141726788133	9476\\
0.85647584637627	9476\\
0.857809907756746	9476\\
0.859143969137222	9476\\
0.860478030517697	9476\\
0.861812091898173	9476\\
0.86314621148631	9476\\
0.864480272866786	9476\\
0.865814334247261	9476\\
0.867148395627737	9476\\
0.868482515215874	9476\\
0.869816576596349	9476\\
0.871150637976825	9476\\
0.872484699357301	9476\\
0.873818760737777	9476\\
0.875152880325913	9476\\
0.876486941706389	9476\\
0.877821003086865	9476\\
0.879155064467341	9476\\
0.880489184055477	9476\\
0.881823245435953	9476\\
0.883157306816429	9476\\
0.884491368196905	9476\\
0.88582542957738	9476\\
0.887159549165517	9476\\
0.888493610545993	9476\\
0.889827671926469	9476\\
0.891161733306944	9476\\
0.892495852895081	9476\\
0.893829914275557	9476\\
0.895163975656033	9476\\
0.896498037036508	9476\\
0.897832156624645	9476\\
0.899166218005121	9476\\
0.900500279385597	9476\\
0.901834340766072	9476\\
0.903168402146548	9476\\
0.904502521734685	9476\\
0.90583658311516	9476\\
0.907170644495636	9476\\
0.908504705876112	9476\\
0.909838825464249	9476\\
0.911172886844724	9476\\
0.9125069482252	9476\\
0.913841009605676	9476\\
0.915175070986152	9476\\
0.916509190574288	9476\\
0.917843251954764	9476\\
0.91917731333524	9476\\
0.920511374715716	9476\\
0.921845494303852	9476\\
0.923179555684328	9476\\
0.924513617064804	9476\\
0.92584767844528	9476\\
0.927181739825755	9476\\
0.928515859413892	9476\\
0.929849920794368	9476\\
0.931183982174844	9476\\
0.932518043555319	9476\\
0.933852163143456	9476\\
0.935186224523932	9476\\
0.936520285904408	9476\\
0.937854347284883	9476\\
0.93918846687302	9476\\
0.940522528253496	9476\\
0.941856589633971	9476\\
0.943190651014447	9476\\
0.944524712394923	9476\\
0.94585883198306	9476\\
0.947192893363535	9476\\
0.948526954744011	9476\\
0.949861016124487	9476\\
0.951195135712624	9476\\
0.952529197093099	9476\\
0.953863258473575	9476\\
0.955197319854051	9476\\
0.956531381234527	9476\\
0.957865500822663	9476\\
0.959199562203139	9476\\
0.960533623583615	9476\\
0.961867684964091	9476\\
0.963201804552227	9476\\
0.964535865932703	9476\\
0.965869927313179	9476\\
0.967203988693655	9476\\
0.96853805007413	9476\\
0.969872169662267	9476\\
0.971206231042743	9476\\
0.972540292423218	9476\\
0.973874353803694	9476\\
0.975208473391831	9476\\
0.976542534772307	9476\\
0.977876596152782	9476\\
0.979210715740919	9476\\
0.980544718913734	9476\\
0.981878838501871	9476\\
0.983212841674685	9476\\
0.984546961262822	9476\\
0.985881080850959	9476\\
0.987215084023774	9476\\
0.98854920361191	9476\\
0.989883323200047	9476\\
0.991217326372862	9476\\
0.992551445960999	9476\\
0.993885449133813	9476\\
0.99521956872195	9476\\
0.996553688310087	9476\\
0.997887691482902	9476\\
0.999221811071038	9476\\
1.00055581424385	9476\\
1.00188993383199	9476\\
1.00322405342013	9476\\
1.00455805659294	9476\\
1.00589217618108	9476\\
1.00722617935389	9476\\
1.00856029894203	9476\\
1.00989441853017	9476\\
1.01122842170298	9476\\
1.01256254129112	9476\\
1.01389666087925	9476\\
1.01523066405207	9476\\
1.01656478364021	9476\\
1.01789878681302	9476\\
1.01923290640116	9476\\
1.02056702598929	9476\\
1.02190102916211	9476\\
1.02323514875025	9476\\
1.02456915192306	9476\\
1.0259032715112	9476\\
1.02723739109933	9476\\
1.02857139427215	9476\\
1.02990551386029	9476\\
1.03123963344842	9476\\
1.03257363662124	9476\\
1.03390775620937	9476\\
1.03524175938219	9476\\
1.03657587897032	9476\\
1.03790999855846	9476\\
1.03924400173128	9476\\
1.04057812131941	9476\\
1.04191212449223	9476\\
1.04324624408036	9476\\
1.0445803636685	9476\\
1.04591436684132	9476\\
1.04724848642945	9476\\
1.04858248960227	9476\\
1.0499166091904	9476\\
1.05125072877854	9476\\
1.05258473195136	9476\\
1.05391885153949	9476\\
1.05525297112763	9476\\
1.05658697430044	9476\\
1.05792109388858	9476\\
1.0592550970614	9476\\
1.06058921664953	9476\\
1.06192333623767	9476\\
1.06325733941048	9476\\
1.06459145899862	9476\\
1.06592546217144	9476\\
1.06725958175957	9476\\
1.06859370134771	9476\\
1.06992770452052	9476\\
1.07126182410866	9476\\
1.0725959436968	9476\\
1.07392994686961	9476\\
1.07526406645775	9476\\
1.07659806963056	9476\\
1.0779321892187	9476\\
1.07926630880684	9476\\
1.08060031197965	9476\\
1.08193443156779	9476\\
1.0832684347406	9476\\
1.08460255432874	9476\\
1.08593667391688	9476\\
1.08727067708969	9476\\
1.08860479667783	9476\\
1.08993879985064	9476\\
1.09127291943878	9476\\
1.09260703902692	9476\\
1.09394104219973	9476\\
1.09527516178787	9476\\
1.096609281376	9476\\
1.09794328454882	9476\\
1.09927740413696	9476\\
1.10061140730977	9476\\
1.10194552689791	9476\\
1.10327964648604	9476\\
1.10461364965886	9476\\
1.105947769247	9476\\
1.10728177241981	9476\\
1.10861589200795	9476\\
1.10995001159608	9476\\
1.1112840147689	9476\\
1.11261813435704	9476\\
1.11395213752985	9476\\
1.11528625711799	9476\\
1.11662037670612	9476\\
1.11795437987894	9476\\
1.11928849946707	9476\\
1.12062261905521	9476\\
1.12195662222803	9476\\
1.12329074181616	9476\\
1.12462474498898	9476\\
1.12595886457711	9476\\
1.12729298416525	9476\\
1.12862698733807	9476\\
1.1299611069262	9476\\
1.13129511009902	9476\\
1.13262922968715	9476\\
1.13396334927529	9476\\
1.13529735244811	9476\\
1.13663147203624	9476\\
1.13796559162438	9476\\
1.13929959479719	9476\\
1.14063371438533	9476\\
1.14196771755815	9476\\
1.14330183714628	9476\\
1.14463595673442	9476\\
1.14596995990723	9476\\
1.14730407949537	9476\\
1.14863808266819	9476\\
1.14997220225632	9476\\
1.15130632184446	9476\\
1.15264032501727	9476\\
1.15397444460541	9476\\
1.15530844777822	9476\\
1.15664256736636	9476\\
1.1579766869545	9476\\
1.15931069012731	9476\\
1.16064480971545	9476\\
1.16197892930359	9476\\
1.1633129324764	9476\\
1.16464705206454	9476\\
1.16598105523735	9476\\
1.16731517482549	9476\\
1.16864929441363	9476\\
1.16998329758644	9476\\
1.17131741717458	9476\\
1.17265142034739	9476\\
1.17398553993553	9476\\
1.17531965952367	9476\\
1.17665366269648	9476\\
1.17798778228462	9476\\
1.17932190187275	9476\\
1.18065590504557	9476\\
1.18199002463371	9476\\
1.18332402780652	9476\\
1.18465814739466	9476\\
1.18599226698279	9476\\
1.18732627015561	9476\\
1.18866038974375	9476\\
1.18999439291656	9476\\
1.1913285125047	9476\\
1.19266263209283	9476\\
1.19399663526565	9476\\
1.19533075485379	9476\\
1.1966647580266	9476\\
1.19799887761474	9476\\
1.19933299720287	9476\\
1.20066700037569	9476\\
1.20200111996382	9476\\
1.20333523955196	9476\\
1.20466924272478	9476\\
1.20600336231291	9476\\
1.20733736548573	9476\\
1.20867148507386	9476\\
1.210005604662	9476\\
1.21133960783482	9476\\
1.21267372742295	9476\\
1.21400773059577	9476\\
1.2153418501839	9476\\
1.21667596977204	9476\\
1.21800997294486	9476\\
1.21934409253299	9476\\
1.22067821212113	9476\\
1.22201221529394	9476\\
1.22334633488208	9476\\
1.2246803380549	9476\\
1.22601445764303	9476\\
1.22734857723117	9476\\
1.22868258040398	9476\\
1.23001669999212	9476\\
1.23135070316494	9476\\
1.23268482275307	9476\\
1.23401894234121	9476\\
1.23535294551402	9476\\
1.23668706510216	9476\\
1.23802106827497	9476\\
1.23935518786311	9476\\
1.24068930745125	9476\\
1.24202331062406	9476\\
1.2433574302122	9476\\
1.24469154980034	9476\\
1.24602555297315	9476\\
1.24735967256129	9476\\
1.2486936757341	9476\\
1.25002779532224	9476\\
1.25136191491038	9476\\
1.25269591808319	9476\\
1.25403003767133	9476\\
1.25536404084414	9476\\
1.25669816043228	9476\\
1.25803228002042	9476\\
1.25936628319323	9476\\
1.26070040278137	9476\\
1.26203440595418	9476\\
1.26336852554232	9476\\
1.26470264513046	9476\\
1.26603664830327	9476\\
1.26737076789141	9476\\
1.26870488747954	9476\\
1.27003889065236	9476\\
1.2713730102405	9476\\
1.27270701341331	9476\\
1.27404113300145	9476\\
1.27537525258958	9476\\
1.2767092557624	9476\\
1.27804337535053	9476\\
1.27937737852335	9476\\
1.28071149811149	9476\\
1.28204561769962	9476\\
1.28337962087244	9476\\
1.28471374046057	9476\\
1.28604786004871	9476\\
1.28738186322153	9476\\
1.28871598280966	9476\\
1.29004998598248	9476\\
1.29138410557061	9476\\
1.29271822515875	9476\\
1.29405222833157	9476\\
1.2953863479197	9476\\
1.29672035109252	9476\\
1.29805447068065	9476\\
1.29938859026879	9476\\
1.30072259344161	9476\\
1.30205671302974	9476\\
1.30339071620256	9476\\
1.30472483579069	9476\\
1.30605895537883	9476\\
1.30739295855165	9476\\
1.30872707813978	9476\\
1.31006119772792	9476\\
1.31139520090073	9476\\
1.31272932048887	9476\\
1.31406332366168	9476\\
1.31539744324982	9476\\
1.31673156283796	9476\\
1.31806556601077	9476\\
1.31939968559891	9476\\
1.32073368877172	9476\\
1.32206780835986	9476\\
1.323401927948	9476\\
1.32473593112081	9476\\
1.32607005070895	9476\\
1.32740417029709	9476\\
1.3287381734699	9476\\
1.33007229305804	9476\\
1.33140629623085	9476\\
1.33274041581899	9476\\
1.33407453540713	9476\\
1.33540853857994	9476\\
1.33674265816808	9476\\
1.33807666134089	9476\\
1.33941078092903	9476\\
1.34074490051717	9476\\
1.34207890368998	9476\\
1.34341302327812	9476\\
1.34474702645093	9476\\
1.34608114603907	9476\\
1.34741526562721	9476\\
1.34874926880002	9476\\
1.35008338838816	9476\\
1.35141750797629	9476\\
1.35275151114911	9476\\
1.35408563073725	9476\\
1.35541963391006	9476\\
1.3567537534982	9476\\
1.35808787308633	9476\\
1.35942187625915	9476\\
1.36075599584728	9476\\
1.3620899990201	9476\\
1.36342411860824	9476\\
1.36475823819637	9476\\
1.36609224136919	9476\\
1.36742636095732	9476\\
1.36876048054546	9476\\
1.37009448371828	9476\\
1.37142860330641	9476\\
1.37276260647923	9476\\
1.37409672606736	9476\\
1.3754308456555	9476\\
1.37676484882832	9476\\
1.37809896841645	9476\\
1.37943297158927	9476\\
1.3807670911774	9476\\
1.38210121076554	9476\\
1.38343521393836	9476\\
1.38476933352649	9476\\
1.38610333669931	9476\\
1.38743745628744	9476\\
1.38877157587558	9476\\
1.3901055790484	9476\\
1.39143969863653	9476\\
1.39277381822467	9476\\
1.39410782139748	9476\\
1.39544194098562	9476\\
1.39677594415843	9476\\
1.39811006374657	9476\\
1.39944418333471	9476\\
1.40077818650752	9476\\
1.40211230609566	9476\\
1.40344630926847	9476\\
1.40478042885661	9476\\
1.40611454844475	9476\\
1.40744855161756	9476\\
1.4087826712057	9476\\
1.41011667437851	9476\\
1.41145079396665	9476\\
1.41278491355479	9476\\
1.4141189167276	9476\\
1.41545303631574	9476\\
1.41678715590388	9476\\
1.41812115907669	9476\\
1.41945527866483	9476\\
1.42078928183764	9476\\
1.42212340142578	9476\\
1.42345752101392	9476\\
1.42479152418673	9476\\
1.42612564377487	9476\\
1.42745964694768	9476\\
1.42879376653582	9476\\
1.43012788612396	9476\\
1.43146188929677	9476\\
1.43279600888491	9476\\
1.43413012847304	9476\\
1.43546413164586	9476\\
1.43679825123399	9476\\
1.43813225440681	9476\\
1.43946637399495	9476\\
1.44080049358308	9476\\
1.4421344967559	9476\\
1.44346861634403	9476\\
1.44480261951685	9476\\
1.44613673910499	9476\\
1.44747085869312	9476\\
1.44880486186594	9476\\
1.45013898145407	9476\\
1.45147298462689	9476\\
1.45280710421503	9476\\
1.45414122380316	9476\\
1.45547522697598	9476\\
1.45680934656411	9476\\
1.45814346615225	9476\\
1.45947746932507	9476\\
1.4608115889132	9476\\
1.46214559208602	9476\\
1.46347971167415	9476\\
1.46481383126229	9476\\
1.46614783443511	9476\\
1.46748195402324	9476\\
1.46881595719606	9476\\
1.47015007678419	9476\\
1.47148419637233	9476\\
1.47281819954515	9476\\
1.47415231913328	9476\\
1.47548643872142	9476\\
1.47682044189423	9476\\
1.47815456148237	9476\\
1.47948856465518	9476\\
1.48082268424332	9476\\
1.48215680383146	9476\\
1.48349080700427	9476\\
1.48482492659241	9476\\
1.48615892976522	9476\\
1.48749304935336	9476\\
1.4888271689415	9476\\
1.49016117211431	9476\\
1.49149529170245	9476\\
1.49282929487526	9476\\
1.4941634144634	9476\\
1.49549753405154	9476\\
1.49683153722435	9476\\
1.49816565681249	9476\\
1.49949977640063	9476\\
1.50083377957344	9476\\
1.50216789916158	9476\\
1.50350190233439	9476\\
1.50483602192253	9476\\
1.50617014151067	9476\\
1.50750414468348	9476\\
1.50883826427162	9476\\
1.51017226744443	9476\\
1.51150638703257	9476\\
1.51284050662071	9476\\
1.51417450979352	9476\\
1.51550862938166	9476\\
1.51684263255447	9476\\
1.51817675214261	9476\\
1.51951087173074	9476\\
1.52084487490356	9476\\
1.5221789944917	9476\\
1.52351311407983	9476\\
1.52484711725265	9476\\
1.52618123684078	9476\\
1.5275152400136	9476\\
1.52884935960174	9476\\
1.53018347918987	9476\\
1.53151748236269	9476\\
1.53285160195082	9476\\
1.53418560512364	9476\\
1.53551972471178	9476\\
1.53685384429991	9476\\
1.53818784747273	9476\\
1.53952196706086	9476\\
1.540856086649	9476\\
1.54219008982182	9476\\
1.54352420940995	9476\\
1.54485821258277	9476\\
1.5461923321709	9476\\
1.54752645175904	9476\\
1.54886045493186	9476\\
1.55019457451999	9476\\
1.55152857769281	9476\\
1.55286269728094	9476\\
1.55419681686908	9476\\
1.55553082004189	9476\\
1.55686493963003	9476\\
1.55819894280285	9476\\
1.55953306239098	9476\\
1.56086718197912	9476\\
1.56220118515193	9476\\
1.56353530474007	9476\\
1.56486942432821	9476\\
1.56620342750102	9476\\
1.56753754708916	9476\\
1.56887155026197	9476\\
1.57020566985011	9476\\
1.57153978943825	9476\\
1.57287379261106	9476\\
1.5742079121992	9476\\
1.57554191537201	9476\\
1.57687603496015	9476\\
1.57821015454829	9476\\
1.5795441577211	9476\\
1.58087827730924	9476\\
1.58221239689738	9476\\
1.58354640007019	9476\\
1.58488051965833	9476\\
1.58621452283114	9476\\
1.58754864241928	9476\\
1.58888276200742	9476\\
1.59021676518023	9476\\
1.59155088476837	9476\\
1.59288488794118	9476\\
1.59421900752932	9476\\
1.59555312711746	9476\\
1.59688713029027	9476\\
1.59822124987841	9476\\
1.59955525305122	9476\\
1.60088937263936	9476\\
1.60222349222749	9476\\
1.60355749540031	9476\\
1.60489161498845	9476\\
1.60622573457658	9476\\
1.6075597377494	9476\\
1.60889385733753	9476\\
1.61022786051035	9476\\
1.61156198009849	9476\\
1.61289609968662	9476\\
1.61423010285944	9476\\
1.61556422244757	9476\\
1.61689822562039	9476\\
1.61823234520853	9476\\
1.61956646479666	9476\\
1.62090046796948	9476\\
1.62223458755761	9476\\
1.62356870714575	9476\\
1.62490271031857	9476\\
1.6262368299067	9476\\
1.62757083307952	9476\\
1.62890495266765	9476\\
1.63023907225579	9476\\
1.63157307542861	9476\\
1.63290719501674	9476\\
1.63424119818956	9476\\
1.63557531777769	9476\\
1.63690943736583	9476\\
1.63824344053864	9476\\
1.63957756012678	9476\\
1.6409115632996	9476\\
1.64224568288773	9476\\
1.64357980247587	9476\\
1.64491380564868	9476\\
1.64624792523682	9476\\
1.64758204482496	9476\\
1.64891604799777	9476\\
1.65025016758591	9476\\
1.65158417075872	9476\\
1.65291829034686	9476\\
1.654252409935	9476\\
1.65558641310781	9476\\
1.65692053269595	9476\\
1.65825453586876	9476\\
1.6595886554569	9476\\
1.66092277504504	9476\\
1.66225677821785	9476\\
1.66359089780599	9476\\
1.6649249009788	9476\\
1.66625902056694	9476\\
1.66759314015508	9476\\
1.66892714332789	9476\\
1.67026126291603	9476\\
1.67159538250417	9476\\
1.67292938567698	9476\\
1.67426350526512	9476\\
1.67559750843793	9476\\
1.67693162802607	9476\\
1.6782657476142	9476\\
1.67959975078702	9476\\
1.68093387037516	9476\\
1.68226787354797	9476\\
1.68360199313611	9476\\
1.68493611272424	9476\\
1.68627011589706	9476\\
1.6876042354852	9476\\
1.68893835507333	9476\\
1.69027235824615	9476\\
1.69160647783428	9476\\
1.6929404810071	9476\\
1.69427460059524	9476\\
1.69560872018337	9476\\
1.69694272335619	9476\\
1.69827684294432	9476\\
1.69961084611714	9476\\
1.70094496570528	9476\\
1.70227908529341	9476\\
1.70361308846623	9476\\
1.70494720805436	9476\\
1.70628121122718	9476\\
1.70761533081532	9476\\
1.70894945040345	9476\\
1.71028345357627	9476\\
1.7116175731644	9476\\
1.71295169275254	9476\\
1.71428569592535	9476\\
1.71561981551349	9476\\
1.71695381868631	9476\\
1.71828793827444	9476\\
1.71962205786258	9476\\
1.72095606103539	9476\\
1.72229018062353	9476\\
1.72362418379635	9476\\
1.72495830338448	9476\\
1.72629242297262	9476\\
1.72762642614543	9476\\
1.72896054573357	9476\\
1.73029466532171	9476\\
1.73162866849452	9476\\
1.73296278808266	9476\\
1.73429679125547	9476\\
1.73563091084361	9476\\
1.73696503043175	9476\\
1.73829903360456	9476\\
1.7396331531927	9476\\
1.74096715636551	9476\\
1.74230127595365	9476\\
1.74363539554179	9476\\
1.7449693987146	9476\\
1.74630351830274	9476\\
1.74763752147555	9476\\
1.74897164106369	9476\\
1.75030576065183	9476\\
1.75163976382464	9476\\
1.75297388341278	9476\\
1.75430800300092	9476\\
1.75564200617373	9476\\
1.75697612576187	9476\\
1.75831012893468	9476\\
1.75964424852282	9476\\
1.76097836811095	9476\\
1.76231237128377	9476\\
1.76364649087191	9476\\
1.76498049404472	9476\\
1.76631461363286	9476\\
1.76764873322099	9476\\
1.76898273639381	9476\\
1.77031685598195	9476\\
1.77165085915476	9476\\
1.7729849787429	9476\\
1.77431909833103	9476\\
1.77565310150385	9476\\
1.77698722109199	9476\\
1.77832134068012	9476\\
1.77965534385294	9476\\
1.78098946344107	9476\\
1.78232346661389	9476\\
1.78365758620203	9476\\
1.78499170579016	9476\\
1.78632570896298	9476\\
1.78765982855111	9476\\
1.78899383172393	9476\\
1.79032795131207	9476\\
1.7916620709002	9476\\
1.79299607407302	9476\\
1.79433019366115	9476\\
1.79566431324929	9476\\
1.7969983164221	9476\\
1.79833243601024	9476\\
1.79966643918306	9476\\
1.80100055877119	9476\\
1.80233467835933	9476\\
1.80366868153214	9476\\
1.80500280112028	9476\\
1.8063368042931	9476\\
1.80767092388123	9476\\
1.80900504346937	9476\\
1.81033904664218	9476\\
1.81167316623032	9476\\
1.81300716940314	9476\\
1.81434128899127	9476\\
1.81567540857941	9476\\
1.81700941175222	9476\\
1.81834353134036	9476\\
1.8196776509285	9476\\
1.82101165410131	9476\\
1.82234577368945	9476\\
1.82367977686226	9476\\
1.8250138964504	9476\\
1.82634801603854	9476\\
1.82768201921135	9476\\
1.82901613879949	9476\\
1.8303501419723	9476\\
1.83168426156044	9476\\
1.83301838114858	9476\\
1.83435238432139	9476\\
1.83568650390953	9476\\
1.83702062349766	9476\\
1.83835462667048	9476\\
1.83968874625862	9476\\
1.84102274943143	9476\\
1.84235686901957	9476\\
1.8436909886077	9476\\
1.84502499178052	9476\\
1.84635911136866	9476\\
1.84769311454147	9476\\
1.84902723412961	9476\\
1.85036135371774	9476\\
1.85169535689056	9476\\
1.8530294764787	9476\\
1.85436347965151	9476\\
1.85569759923965	9476\\
1.85703171882778	9476\\
1.8583657220006	9476\\
1.85969984158874	9476\\
1.86103396117687	9476\\
1.86236796434969	9476\\
1.86370208393782	9476\\
1.86503608711064	9476\\
1.86637020669878	9476\\
1.86770432628691	9476\\
1.86903832945973	9476\\
1.87037244904786	9476\\
1.87170645222068	9476\\
1.87304057180882	9476\\
1.87437469139695	9476\\
1.87570869456977	9476\\
1.8770428141579	9476\\
1.87837693374604	9476\\
1.87971093691885	9476\\
1.88104505650699	9476\\
1.88237905967981	9476\\
1.88371317926794	9476\\
1.88504729885608	9476\\
1.88638130202889	9476\\
1.88771542161703	9476\\
1.88904942478985	9476\\
1.89038354437798	9476\\
1.89171766396612	9476\\
1.89305166713893	9476\\
1.89438578672707	9476\\
1.89571978989989	9476\\
1.89705390948802	9476\\
1.89838802907616	9476\\
1.89972203224897	9476\\
1.90105615183711	9476\\
1.90239027142525	9476\\
1.90372427459806	9476\\
1.9050583941862	9476\\
1.90639239735901	9476\\
1.90772651694715	9476\\
1.90906063653529	9476\\
1.9103946397081	9476\\
1.91172875929624	9476\\
1.91306276246905	9476\\
1.91439688205719	9476\\
1.91573100164533	9476\\
1.91706500481814	9476\\
1.91839912440628	9476\\
1.91973312757909	9476\\
1.92106724716723	9476\\
1.92240136675537	9476\\
1.92373536992818	9476\\
1.92506948951632	9476\\
1.92640360910445	9476\\
1.92773761227727	9476\\
1.92907173186541	9476\\
1.93040573503822	9476\\
1.93173985462636	9476\\
1.93307397421449	9476\\
1.93440797738731	9476\\
1.93574209697545	9476\\
1.93707610014826	9476\\
1.9384102197364	9476\\
1.93974433932453	9476\\
1.94107834249735	9476\\
1.94241246208549	9476\\
1.94374658167362	9476\\
1.94508058484644	9476\\
1.94641470443457	9476\\
1.94774870760739	9476\\
1.94908282719553	9476\\
1.95041694678366	9476\\
1.95175094995648	9476\\
1.95308506954461	9476\\
1.95441907271743	9476\\
1.95575319230556	9476\\
1.9570873118937	9476\\
1.95842143148184	9476\\
1.95975531823933	9476\\
1.96108943782747	9476\\
1.9624235574156	9476\\
1.96375767700374	9476\\
1.96509179659188	9476\\
1.96642568334937	9476\\
1.96775980293751	9476\\
1.96909392252564	9476\\
1.97042804211378	9476\\
1.97176216170192	9476\\
1.97309604845941	9476\\
1.97443016804755	9476\\
1.97576428763568	9476\\
1.97709840722382	9476\\
1.97843252681196	9476\\
1.97976664640009	9476\\
1.98110053315759	9476\\
1.98243465274572	9476\\
1.98376877233386	9476\\
1.985102891922	9476\\
1.98643701151013	9476\\
1.98777089826763	9476\\
1.98910501785576	9476\\
1.9904391374439	9476\\
1.99177325703204	9476\\
1.99310737662017	9476\\
1.99444126337767	9476\\
1.9957753829658	9476\\
1.99710950255394	9476\\
1.99844362214208	9476\\
1.99977774173021	9476\\
2.00111162848771	9476\\
2.00244574807584	9476\\
2.00377986766398	9476\\
2.00511398725212	9476\\
2.00644810684025	9476\\
2.00778199359775	9476\\
2.00911611318588	9476\\
2.01045023277402	9476\\
2.01178435236216	9476\\
2.01311847195029	9476\\
2.01445235870779	9476\\
2.01578647829592	9476\\
2.01712059788406	9476\\
2.0184547174722	9476\\
2.01978883706033	9476\\
2.02112295664847	9476\\
2.02245684340596	9476\\
2.0237909629941	9476\\
2.02512508258224	9476\\
2.02645920217037	9476\\
2.02779332175851	9476\\
2.029127208516	9476\\
2.03046132810414	9476\\
2.03179544769228	9476\\
2.03312956728041	9476\\
2.03446368686855	9476\\
2.03579757362604	9476\\
2.03713169321418	9476\\
2.03846581280231	9476\\
2.03979993239045	9476\\
2.04113405197859	9476\\
2.04246793873608	9476\\
2.04380205832422	9476\\
2.04513617791235	9476\\
2.04647029750049	9476\\
2.04780441708863	9476\\
2.04913830384612	9476\\
2.05047242343426	9476\\
2.05180654302239	9476\\
2.05314066261053	9476\\
2.05447478219867	9476\\
2.05580866895616	9476\\
2.0571427885443	9476\\
2.05847690813243	9476\\
2.05981102772057	9476\\
2.06114514730871	9476\\
2.06247926689684	9476\\
2.06381315365434	9476\\
2.06514727324247	9476\\
2.06648139283061	9476\\
2.06781551241875	9476\\
2.06914963200688	9476\\
2.07048351876438	9476\\
2.07181763835251	9476\\
2.07315175794065	9476\\
2.07448587752879	9476\\
2.07581999711692	9476\\
2.07715388387442	9476\\
2.07848800346255	9476\\
2.07982212305069	9476\\
2.08115624263883	9476\\
2.08249036222696	9476\\
2.08382424898446	9476\\
2.08515836857259	9476\\
2.08649248816073	9476\\
2.08782660774887	9476\\
2.089160727337	9476\\
2.0904946140945	9476\\
2.09182873368263	9476\\
2.09316285327077	9476\\
2.09449697285891	9476\\
2.09583109244704	9476\\
2.09716497920454	9476\\
2.09849909879267	9476\\
2.09983321838081	9476\\
2.10116733796895	9476\\
2.10250145755708	9476\\
2.10383557714522	9476\\
2.10516946390271	9476\\
2.10650358349085	9476\\
2.10783770307899	9476\\
2.10917182266712	9476\\
2.11050594225526	9476\\
2.11183982901275	9476\\
2.11317394860089	9476\\
2.11450806818902	9476\\
2.11584218777716	9476\\
2.1171763073653	9476\\
2.11851019412279	9476\\
2.11984431371093	9476\\
2.12117843329906	9476\\
2.1225125528872	9476\\
2.12384667247534	9476\\
2.12518055923283	9476\\
2.12651467882097	9476\\
2.1278487984091	9476\\
2.12918291799724	9476\\
2.13051703758538	9476\\
2.13185092434287	9476\\
2.13318504393101	9476\\
2.13451916351914	9476\\
2.13585328310728	9476\\
2.13718740269542	9476\\
2.13852128945291	9476\\
2.13985540904105	9476\\
2.14118952862918	9476\\
2.14252364821732	9476\\
2.14385776780546	9476\\
2.14519188739359	9476\\
2.14652577415109	9476\\
2.14785989373922	9476\\
2.14919401332736	9476\\
2.1505281329155	9476\\
2.15186225250363	9476\\
2.15319613926113	9476\\
2.15453025884926	9476\\
2.1558643784374	9476\\
2.15719849802554	9476\\
2.15853261761367	9476\\
2.15986650437117	9476\\
2.1612006239593	9476\\
2.16253474354744	9476\\
2.16386886313558	9476\\
2.16520298272371	9476\\
2.16653686948121	9476\\
2.16787098906934	9476\\
2.16920510865748	9476\\
2.17053922824562	9476\\
2.17187334783375	9476\\
2.17320723459125	9476\\
2.17454135417938	9476\\
2.17587547376752	9476\\
2.17720959335566	9476\\
2.17854371294379	9476\\
2.17987759970129	9476\\
2.18121171928942	9476\\
2.18254583887756	9476\\
2.1838799584657	9476\\
2.18521407805383	9476\\
2.18654819764197	9476\\
2.18788208439946	9476\\
2.1892162039876	9476\\
2.19055032357574	9476\\
2.19188444316387	9476\\
2.19321856275201	9476\\
2.1945524495095	9476\\
2.19588656909764	9476\\
2.19722068868577	9476\\
2.19855480827391	9476\\
2.19988892786205	9476\\
2.20122281461954	9476\\
2.20255693420768	9476\\
2.20389105379581	9476\\
2.20522517338395	9476\\
2.20655929297209	9476\\
2.20789317972958	9476\\
2.20922729931772	9476\\
2.21056141890585	9476\\
2.21189553849399	9476\\
2.21322965808213	9476\\
2.21456354483962	9476\\
2.21589766442776	9476\\
2.21723178401589	9476\\
2.21856590360403	9476\\
2.21990002319217	9476\\
2.22123390994966	9476\\
2.2225680295378	9476\\
2.22390214912593	9476\\
2.22523626871407	9476\\
2.22657038830221	9476\\
2.2279042750597	9476\\
2.22923839464784	9476\\
2.23057251423597	9476\\
2.23190663382411	9476\\
2.23324075341225	9476\\
2.23457487300038	9476\\
2.23590875975788	9476\\
2.23724287934601	9476\\
2.23857699893415	9476\\
2.23991111852229	9476\\
2.24124523811042	9476\\
2.24257912486792	9476\\
2.24391324445605	9476\\
2.24524736404419	9476\\
2.24658148363233	9476\\
2.24791560322046	9476\\
2.24924948997796	9476\\
2.25058360956609	9476\\
2.25191772915423	9476\\
2.25325184874237	9476\\
2.2545859683305	9476\\
2.255919855088	9476\\
2.25725397467613	9476\\
2.25858809426427	9476\\
2.25992221385241	9476\\
2.26125633344054	9476\\
2.26259022019804	9476\\
2.26392433978617	9476\\
2.26525845937431	9476\\
2.26659257896245	9476\\
2.26792669855058	9476\\
2.26926058530807	9476\\
2.27059470489621	9476\\
2.27192882448435	9476\\
2.27326294407248	9476\\
2.27459706366062	9476\\
2.27593118324876	9476\\
2.27726507000625	9476\\
2.27859918959439	9476\\
2.27993330918252	9476\\
2.28126742877066	9476\\
2.2826015483588	9476\\
2.28393543511629	9476\\
2.28526955470443	9476\\
2.28660367429256	9476\\
2.2879377938807	9476\\
2.28927191346884	9476\\
2.29060580022633	9476\\
2.29193991981447	9476\\
2.2932740394026	9476\\
2.29460815899074	9476\\
2.29594227857888	9476\\
2.29727616533637	9476\\
2.29861028492451	9476\\
2.29994440451264	9476\\
2.30127852410078	9476\\
2.30261264368892	9476\\
2.30394653044641	9476\\
2.30528065003455	9476\\
2.30661476962268	9476\\
2.30794888921082	9476\\
2.30928300879896	9476\\
2.31061689555645	9476\\
2.31195101514459	9476\\
2.31328513473272	9476\\
2.31461925432086	9476\\
2.315953373909	9476\\
2.31728749349713	9476\\
2.31862138025463	9476.0009765625\\
2.31995549984276	9476.0009765625\\
2.3212896194309	9476.0009765625\\
2.32262373901904	9476.001953125\\
2.32395785860717	9476.0029296875\\
2.32529174536467	9476.00390625\\
2.3266258649528	9476.0048828125\\
2.32795998454094	9476.0068359375\\
2.32929410412908	9476.0087890625\\
2.33062822371721	9476.0126953125\\
2.33196211047471	9476.0166015625\\
2.33329623006284	9476.0224609375\\
2.33463034965098	9476.03125\\
2.33596446923912	9476.0419921875\\
2.33729858882725	9476.056640625\\
2.33863247558475	9476.0751953125\\
2.33996659517288	9476.1015625\\
2.34130071476102	9476.1357421875\\
2.34263483434916	9476.1796875\\
2.34396895393729	9476.23828125\\
2.34530284069479	9476.3154296875\\
2.34663696028292	9476.416015625\\
2.34797107987106	9476.5458984375\\
2.3493051994592	9476.71484375\\
2.35063931904733	9476.9326171875\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0840466891531833	9475.0263671875\\
0.0853807650855742	9475.1708984375\\
0.0867148410179652	9475.2939453125\\
0.0880489169503562	9475.3994140625\\
0.0893829928827472	9475.48828125\\
0.0907170615391806	9475.564453125\\
0.0920511374715716	9475.62890625\\
0.0933852134039626	9475.6845703125\\
0.0947192893363535	9475.7314453125\\
0.0960533652687445	9475.771484375\\
0.0973874339251779	9475.8046875\\
0.0987215098575689	9475.833984375\\
0.10005558578996	9475.8583984375\\
0.101389661722351	9475.8798828125\\
0.102723737654742	9475.8974609375\\
0.104057806311175	9475.9130859375\\
0.105391882243566	9475.92578125\\
0.106725958175957	9475.9365234375\\
0.108060034108348	9475.9462890625\\
0.109394110040739	9475.9541015625\\
0.110728178697173	9475.9609375\\
0.112062254629564	9475.966796875\\
0.113396330561955	9475.9716796875\\
0.114730406494346	9475.9755859375\\
0.116064482426737	9475.9794921875\\
0.117398558359127	9475.982421875\\
0.118732627015561	9475.9853515625\\
0.120066702947952	9475.9873046875\\
0.121400778880343	9475.9892578125\\
0.122734854812734	9475.9912109375\\
0.124068930745125	9475.9921875\\
0.125403006677516	9475.9931640625\\
0.126737082609907	9475.994140625\\
0.128071143990383	9475.9951171875\\
0.129405219922774	9475.99609375\\
0.130739295855165	9475.99609375\\
0.132073371787556	9475.9970703125\\
0.133407447719947	9475.9970703125\\
0.134741523652337	9475.998046875\\
0.136075599584728	9475.998046875\\
0.137409675517119	9475.998046875\\
0.13874375144951	9475.9990234375\\
0.140077827381901	9475.9990234375\\
0.141411888762377	9475.9990234375\\
0.142745964694768	9475.9990234375\\
0.144080040627159	9475.9990234375\\
0.14541411655955	9475.9990234375\\
0.146748192491941	9475.9990234375\\
0.148082268424332	9476\\
0.149416344356723	9476\\
0.150750420289114	9476\\
0.152084496221505	9476\\
0.153418572153896	9476\\
0.154752633534372	9476\\
0.156086709466763	9476\\
0.157420785399154	9476\\
0.158754861331545	9476\\
0.160088937263936	9476\\
0.161423013196327	9476\\
0.162757089128718	9476\\
0.164091165061109	9476\\
0.1654252409935	9476\\
0.166759316925891	9476\\
0.168093378306367	9476\\
0.169427454238757	9476\\
0.170761530171148	9476\\
0.172095606103539	9476\\
0.17342968203593	9476\\
0.174763757968321	9476\\
0.176097833900712	9476\\
0.177431909833103	9476\\
0.178765985765494	9476\\
0.180100061697885	9476\\
0.181434123078361	9476\\
0.182768199010752	9476\\
0.184102274943143	9476\\
0.185436350875534	9476\\
0.186770426807925	9476\\
0.188104502740316	9476\\
0.189438578672707	9476\\
0.190772654605098	9476\\
0.192106730537489	9476\\
0.19344080646988	9476\\
0.194774867850356	9476\\
0.196108943782747	9476\\
0.197443019715138	9476\\
0.198777095647529	9476\\
0.20011117157992	9476\\
0.201445247512311	9476\\
0.202779323444702	9476\\
0.204113399377093	9476\\
0.205447475309484	9476\\
0.206781551241875	9476\\
0.20811561262235	9476\\
0.209449688554741	9476\\
0.210783764487132	9476\\
0.212117840419523	9476\\
0.213451916351914	9476\\
0.214785992284305	9476\\
0.216120068216696	9476\\
0.217454144149087	9476\\
0.218788220081478	9476\\
0.220122296013869	9476\\
0.221456357394345	9476\\
0.222790433326736	9476\\
0.224124509259127	9476\\
0.225458585191518	9476\\
0.226792661123909	9476\\
0.2281267370563	9476\\
0.229460812988691	9476\\
0.230794888921082	9476\\
0.232128964853473	9476\\
0.233463040785864	9476\\
0.234797116718255	9476\\
0.236131178098731	9476\\
0.237465254031122	9476\\
0.238799329963513	9476\\
0.240133405895904	9476\\
0.241467481828295	9476\\
0.242801557760686	9476\\
0.244135633693077	9476\\
0.245469709625468	9476\\
0.246803771005943	9476\\
0.24813786149025	9476\\
0.249471922870725	9476\\
0.250806013355032	9476\\
0.252140074735507	9476\\
0.253474165219814	9476\\
0.254808226600289	9476\\
0.256142287980765	9476\\
0.257476378465071	9476\\
0.258810439845547	9476\\
0.260144530329853	9476\\
0.261478591710329	9476\\
0.262812682194635	9476\\
0.264146743575111	9476\\
0.265480834059417	9476\\
0.266814895439893	9476\\
0.268148985924199	9476\\
0.269483047304675	9476\\
0.270817108685151	9476\\
0.272151199169457	9476\\
0.273485260549933	9476\\
0.274819351034239	9476\\
0.276153412414715	9476\\
0.277487502899021	9476\\
0.278821564279497	9476\\
0.280155654763803	9476\\
0.281489716144279	9476\\
0.282823777524754	9476\\
0.284157868009061	9476\\
0.285491929389536	9476\\
0.286826019873843	9476\\
0.288160081254318	9476\\
0.289494171738625	9476\\
0.2908282331191	9476\\
0.292162323603407	9476\\
0.293496384983882	9476\\
0.294830475468189	9476\\
0.296164536848664	9476\\
0.29749859822914	9476\\
0.298832688713446	9476\\
0.300166750093922	9476\\
0.301500840578228	9476\\
0.302834901958704	9476\\
0.30416899244301	9476\\
0.305503053823486	9476\\
0.306837144307792	9476\\
0.308171205688268	9476\\
0.309505267068744	9476\\
0.31083935755305	9476\\
0.312173418933526	9476\\
0.313507509417832	9476\\
0.314841570798308	9476\\
0.316175661282614	9476\\
0.31750972266309	9476\\
0.318843813147396	9476\\
0.320177874527872	9476\\
0.321511965012178	9476\\
0.322846026392654	9476\\
0.324180087773129	9476\\
0.325514178257436	9476\\
0.326848239637911	9476\\
0.328182330122218	9476\\
0.329516391502693	9476\\
0.330850481987	9476\\
0.332184543367475	9476\\
0.333518633851781	9476\\
0.334852695232257	9476\\
0.336186756612733	9476\\
0.337520847097039	9476\\
0.338854908477515	9476\\
0.340188998961821	9476\\
0.341523060342297	9476\\
0.342857150826603	9476\\
0.344191212207079	9476\\
0.345525302691385	9476\\
0.346859364071861	9476\\
0.348193454556167	9476\\
0.349527515936643	9476\\
0.350861577317119	9476\\
0.352195667801425	9476\\
0.353529729181901	9476\\
0.354863819666207	9476\\
0.356197881046683	9476\\
0.357531971530989	9476\\
0.358866032911465	9476\\
0.360200123395771	9476\\
0.361534184776247	9476\\
0.362868246156722	9476\\
0.364202336641029	9476\\
0.365536398021504	9476\\
0.36687048850581	9476\\
0.368204549886286	9476\\
0.369538640370592	9476\\
0.370872701751068	9476\\
0.372206792235374	9476\\
0.37354085361585	9476\\
0.374874944100156	9476\\
0.376209005480632	9476\\
0.377543066861108	9476\\
0.378877157345414	9476\\
0.38021121872589	9476\\
0.381545309210196	9476\\
0.382879370590672	9476\\
0.384213461074978	9476\\
0.385547522455454	9476\\
0.38688161293976	9476\\
0.388215674320236	9476\\
0.389549735700712	9476\\
0.390883826185018	9476\\
0.392217887565494	9476\\
0.3935519780498	9476\\
0.394886039430276	9476\\
0.396220129914582	9476\\
0.397554191295058	9476\\
0.398888281779364	9476\\
0.40022234315984	9476\\
0.401556433644146	9476\\
0.402890495024621	9476\\
0.404224556405097	9476\\
0.405558646889403	9476\\
0.406892708269879	9476\\
0.408226798754185	9476\\
0.409560860134661	9476\\
0.410894950618967	9476\\
0.412229011999443	9476\\
0.413563102483749	9476\\
0.414897163864225	9476\\
0.416231225244701	9476\\
0.417565315729007	9476\\
0.418899377109483	9476\\
0.420233467593789	9476\\
0.421567528974265	9476\\
0.422901619458571	9476\\
0.424235680839047	9476\\
0.425569771323353	9476\\
0.426903832703829	9476\\
0.428237923188135	9476\\
0.429571984568611	9476\\
0.430906045949087	9476\\
0.432240136433393	9476\\
0.433574197813869	9476\\
0.434908288298175	9476\\
0.43624234967865	9476\\
0.437576440162957	9476\\
0.438910501543432	9476\\
0.440244592027739	9476\\
0.441578653408214	9476\\
0.44291271478869	9476\\
0.444246805272996	9476\\
0.445580866653472	9476\\
0.446914957137778	9476\\
0.448249018518254	9476\\
0.44958310900256	9476\\
0.450917170383036	9476\\
0.452251260867342	9476\\
0.453585322247818	9476\\
0.454919412732124	9476\\
0.4562534741126	9476\\
0.457587535493076	9476\\
0.458921625977382	9476\\
0.460255687357858	9476\\
0.461589777842164	9476\\
0.46292383922264	9476\\
0.464257929706946	9476\\
0.465591991087422	9476\\
0.466926081571728	9476\\
0.468260142952204	9476\\
0.46959423343651	9476\\
0.470928294816986	9476\\
0.472262356197461	9476\\
0.473596446681768	9476\\
0.474930508062243	9476\\
0.47626459854655	9476\\
0.477598659927025	9476\\
0.478932750411332	9476\\
0.480266811791807	9476\\
0.481600902276114	9476\\
0.482934963656589	9476\\
0.484269025037065	9476\\
0.485603115521371	9476\\
0.486937176901847	9476\\
0.488271267386153	9476\\
0.48960535787046	9476\\
0.490939419250935	9476\\
0.492273480631411	9476\\
0.493607542011887	9476\\
0.494941661600024	9476\\
0.496275722980499	9476\\
0.497609784360975	9476\\
0.498943845741451	9476\\
0.500277907121927	9476\\
0.501612026710063	9476\\
0.502946088090539	9476\\
0.504280149471015	9476\\
0.50561421085149	9476\\
0.506948330439627	9476\\
0.508282391820103	9476\\
0.509616453200579	9476\\
0.510950514581054	9476\\
0.51228457596153	9476\\
0.513618695549667	9476\\
0.514952756930143	9476\\
0.516286818310618	9476\\
0.517620879691094	9476\\
0.518954999279231	9476\\
0.520289060659707	9476\\
0.521623122040182	9476\\
0.522957183420658	9476\\
0.524291244801134	9476\\
0.525625364389271	9476\\
0.526959425769746	9476\\
0.528293487150222	9476\\
0.529627548530698	9476\\
0.530961668118834	9476\\
0.53229572949931	9476\\
0.533629790879786	9476\\
0.534963852260262	9476\\
0.536297971848398	9476\\
0.537632033228874	9476\\
0.53896609460935	9476\\
0.540300155989826	9476\\
0.541634217370301	9476\\
0.542968336958438	9476\\
0.544302398338914	9476\\
0.54563645971939	9476\\
0.546970521099865	9476\\
0.548304640688002	9476\\
0.549638702068478	9476\\
0.550972763448954	9476\\
0.552306824829429	9476\\
0.553640886209905	9476\\
0.554975005798042	9476\\
0.556309067178518	9476\\
0.557643128558993	9476\\
0.558977189939469	9476\\
0.560311309527606	9476\\
0.561645370908082	9476\\
0.562979432288557	9476\\
0.564313493669033	9476\\
0.565647555049509	9476\\
0.566981674637645	9476\\
0.568315736018121	9476\\
0.569649797398597	9476\\
0.570983858779073	9476\\
0.572317978367209	9476\\
0.573652039747685	9476\\
0.574986101128161	9476\\
0.576320162508637	9476\\
0.577654223889112	9476\\
0.578988343477249	9476\\
0.580322404857725	9476\\
0.581656466238201	9476\\
0.582990527618676	9476\\
0.584324647206813	9476\\
0.585658708587289	9476\\
0.586992769967765	9476\\
0.58832683134824	9476\\
0.589660950936377	9476\\
0.590995012316853	9476\\
0.592329073697329	9476\\
0.593663135077804	9476\\
0.59499719645828	9476\\
0.596331316046417	9476\\
0.597665377426893	9476\\
0.598999438807368	9476\\
0.600333500187844	9476\\
0.601667619775981	9476\\
0.603001681156456	9476\\
0.604335742536932	9476\\
0.605669803917408	9476\\
0.607003865297884	9476\\
0.60833798488602	9476\\
0.609672046266496	9476\\
0.611006107646972	9476\\
0.612340169027448	9476\\
0.613674288615584	9476\\
0.61500834999606	9476\\
0.616342411376536	9476\\
0.617676472757012	9476\\
0.619010534137487	9476\\
0.620344653725624	9476\\
0.6216787151061	9476\\
0.623012776486576	9476\\
0.624346837867051	9476\\
0.625680957455188	9476\\
0.627015018835664	9476\\
0.62834908021614	9476\\
0.629683141596615	9476\\
0.631017202977091	9476\\
0.632351322565228	9476\\
0.633685383945704	9476\\
0.635019445326179	9476\\
0.636353506706655	9476\\
0.637687626294792	9476\\
0.639021687675267	9476\\
0.640355749055743	9476\\
0.641689810436219	9476\\
0.643023930024356	9476\\
0.644357991404831	9476\\
0.645692052785307	9476\\
0.647026114165783	9476\\
0.648360175546259	9476\\
0.649694295134395	9476\\
0.651028356514871	9476\\
0.652362417895347	9476\\
0.653696479275823	9476\\
0.655030598863959	9476\\
0.656364660244435	9476\\
0.657698721624911	9476\\
0.659032783005387	9476\\
0.660366844385862	9476\\
0.661700963973999	9476\\
0.663035025354475	9476\\
0.664369086734951	9476\\
0.665703148115426	9476\\
0.667037267703563	9476\\
0.668371329084039	9476\\
0.669705390464514	9476\\
0.67103945184499	9476\\
0.672373513225466	9476\\
0.673707632813603	9476\\
0.675041694194078	9476\\
0.676375755574554	9476\\
0.67770981695503	9476\\
0.679043936543167	9476\\
0.680377997923642	9476\\
0.681712059304118	9476\\
0.683046120684594	9476\\
0.684380240272731	9476\\
0.685714301653206	9476\\
0.687048363033682	9476\\
0.688382424414158	9476\\
0.689716485794634	9476\\
0.69105060538277	9476\\
0.692384666763246	9476\\
0.693718728143722	9476\\
0.695052789524198	9476\\
0.696386909112334	9476\\
0.69772097049281	9476\\
0.699055031873286	9476\\
0.700389093253762	9476\\
0.701723154634237	9476\\
0.703057274222374	9476\\
0.70439133560285	9476\\
0.705725396983325	9476\\
0.707059458363801	9476\\
0.708393577951938	9476\\
0.709727639332414	9476\\
0.711061700712889	9476\\
0.712395762093365	9476\\
0.713729823473841	9476\\
0.715063943061978	9476\\
0.716398004442453	9476\\
0.717732065822929	9476\\
0.719066127203405	9476\\
0.720400246791542	9476\\
0.721734308172017	9476\\
0.723068369552493	9476\\
0.724402430932969	9476\\
0.725736492313445	9476\\
0.727070611901581	9476\\
0.728404673282057	9476\\
0.729738734662533	9476\\
0.731072796043009	9476\\
0.732406915631145	9476\\
0.733740977011621	9476\\
0.735075038392097	9476\\
0.736409099772573	9476\\
0.737743219360709	9476\\
0.739077280741185	9476\\
0.740411342121661	9476\\
0.741745403502136	9476\\
0.743079464882612	9476\\
0.744413584470749	9476\\
0.745747645851225	9476\\
0.7470817072317	9476\\
0.748415768612176	9476\\
0.749749888200313	9476\\
0.751083949580789	9476\\
0.752418010961264	9476\\
0.75375207234174	9476\\
0.755086133722216	9476\\
0.756420253310353	9476\\
0.757754314690828	9476\\
0.759088376071304	9476\\
0.76042243745178	9476\\
0.761756557039917	9476\\
0.763090618420392	9476\\
0.764424679800868	9476\\
0.765758741181344	9476\\
0.76709280256182	9476\\
0.768426922149956	9476\\
0.769760983530432	9476\\
0.771095044910908	9476\\
0.772429106291384	9476\\
0.77376322587952	9476\\
0.775097287259996	9476\\
0.776431348640472	9476\\
0.777765410020947	9476\\
0.779099471401423	9476\\
0.78043359098956	9476\\
0.781767652370036	9476\\
0.783101713750511	9476\\
0.784435775130987	9476\\
0.785769894719124	9476\\
0.7871039560996	9476\\
0.788438017480075	9476\\
0.789772078860551	9476\\
0.791106198448688	9476\\
0.792440259829164	9476\\
0.793774321209639	9476\\
0.795108382590115	9476\\
0.796442443970591	9476\\
0.797776563558728	9476\\
0.799110624939203	9476\\
0.800444686319679	9476\\
0.801778747700155	9476\\
0.803112867288291	9476\\
0.804446928668767	9476\\
0.805780990049243	9476\\
0.807115051429719	9476\\
0.808449112810194	9476\\
0.809783232398331	9476\\
0.811117293778807	9476\\
0.812451355159283	9476\\
0.813785416539758	9476\\
0.815119536127895	9476\\
0.816453597508371	9476\\
0.817787658888847	9476\\
0.819121720269322	9476\\
0.820455781649798	9476\\
0.821789901237935	9476\\
0.823123962618411	9476\\
0.824458023998886	9476\\
0.825792085379362	9476\\
0.827126204967499	9476\\
0.828460266347975	9476\\
0.82979432772845	9476\\
0.831128389108926	9476\\
0.832462450489402	9476\\
0.833796570077538	9476\\
0.835130631458014	9476\\
0.83646469283849	9476\\
0.837798754218966	9476\\
0.839132873807102	9476\\
0.840466935187578	9476\\
0.841800996568054	9476\\
0.84313505794853	9476\\
0.844469177536666	9476\\
0.845803238917142	9476\\
0.847137300297618	9476\\
0.848471361678094	9476\\
0.849805423058569	9476\\
0.851139542646706	9476\\
0.852473604027182	9476\\
0.853807665407658	9476\\
0.855141726788133	9476\\
0.85647584637627	9476\\
0.857809907756746	9476\\
0.859143969137222	9476\\
0.860478030517697	9476\\
0.861812091898173	9476\\
0.86314621148631	9476\\
0.864480272866786	9476\\
0.865814334247261	9476\\
0.867148395627737	9476\\
0.868482515215874	9476\\
0.869816576596349	9476\\
0.871150637976825	9476\\
0.872484699357301	9476\\
0.873818760737777	9476\\
0.875152880325913	9476\\
0.876486941706389	9476\\
0.877821003086865	9476\\
0.879155064467341	9476\\
0.880489184055477	9476\\
0.881823245435953	9476\\
0.883157306816429	9476\\
0.884491368196905	9476\\
0.88582542957738	9476\\
0.887159549165517	9476\\
0.888493610545993	9476\\
0.889827671926469	9476\\
0.891161733306944	9476\\
0.892495852895081	9476\\
0.893829914275557	9476\\
0.895163975656033	9476\\
0.896498037036508	9476\\
0.897832156624645	9476\\
0.899166218005121	9476\\
0.900500279385597	9476\\
0.901834340766072	9476\\
0.903168402146548	9476\\
0.904502521734685	9476\\
0.90583658311516	9476\\
0.907170644495636	9476\\
0.908504705876112	9476\\
0.909838825464249	9476\\
0.911172886844724	9476\\
0.9125069482252	9476\\
0.913841009605676	9476\\
0.915175070986152	9476\\
0.916509190574288	9476\\
0.917843251954764	9476\\
0.91917731333524	9476\\
0.920511374715716	9476\\
0.921845494303852	9476\\
0.923179555684328	9476\\
0.924513617064804	9476\\
0.92584767844528	9476\\
0.927181739825755	9476\\
0.928515859413892	9476\\
0.929849920794368	9476\\
0.931183982174844	9476\\
0.932518043555319	9476\\
0.933852163143456	9476\\
0.935186224523932	9476\\
0.936520285904408	9476\\
0.937854347284883	9476\\
0.93918846687302	9476\\
0.940522528253496	9476\\
0.941856589633971	9476\\
0.943190651014447	9476\\
0.944524712394923	9476\\
0.94585883198306	9476\\
0.947192893363535	9476\\
0.948526954744011	9476\\
0.949861016124487	9476\\
0.951195135712624	9476\\
0.952529197093099	9476\\
0.953863258473575	9476\\
0.955197319854051	9476\\
0.956531381234527	9476\\
0.957865500822663	9476\\
0.959199562203139	9476\\
0.960533623583615	9476\\
0.961867684964091	9476\\
0.963201804552227	9476\\
0.964535865932703	9476\\
0.965869927313179	9476\\
0.967203988693655	9476\\
0.96853805007413	9476\\
0.969872169662267	9476\\
0.971206231042743	9476\\
0.972540292423218	9476\\
0.973874353803694	9476\\
0.975208473391831	9476\\
0.976542534772307	9476\\
0.977876596152782	9476\\
0.979210715740919	9476\\
0.980544718913734	9476\\
0.981878838501871	9476\\
0.983212841674685	9476\\
0.984546961262822	9476\\
0.985881080850959	9476\\
0.987215084023774	9476\\
0.98854920361191	9476\\
0.989883323200047	9476\\
0.991217326372862	9476\\
0.992551445960999	9476\\
0.993885449133813	9476\\
0.99521956872195	9476\\
0.996553688310087	9476\\
0.997887691482902	9476\\
0.999221811071038	9476\\
1.00055581424385	9476\\
1.00188993383199	9476\\
1.00322405342013	9476\\
1.00455805659294	9476\\
1.00589217618108	9476\\
1.00722617935389	9476\\
1.00856029894203	9476\\
1.00989441853017	9476\\
1.01122842170298	9476\\
1.01256254129112	9476\\
1.01389666087925	9476\\
1.01523066405207	9476\\
1.01656478364021	9476\\
1.01789878681302	9476\\
1.01923290640116	9476\\
1.02056702598929	9476\\
1.02190102916211	9476\\
1.02323514875025	9476\\
1.02456915192306	9476\\
1.0259032715112	9476\\
1.02723739109933	9476\\
1.02857139427215	9476\\
1.02990551386029	9476\\
1.03123963344842	9476\\
1.03257363662124	9476\\
1.03390775620937	9476\\
1.03524175938219	9476\\
1.03657587897032	9476\\
1.03790999855846	9476\\
1.03924400173128	9476\\
1.04057812131941	9476\\
1.04191212449223	9476\\
1.04324624408036	9476\\
1.0445803636685	9476\\
1.04591436684132	9476\\
1.04724848642945	9476\\
1.04858248960227	9476\\
1.0499166091904	9476\\
1.05125072877854	9476\\
1.05258473195136	9476\\
1.05391885153949	9476\\
1.05525297112763	9476\\
1.05658697430044	9476\\
1.05792109388858	9476\\
1.0592550970614	9476\\
1.06058921664953	9476\\
1.06192333623767	9476\\
1.06325733941048	9476\\
1.06459145899862	9476\\
1.06592546217144	9476\\
1.06725958175957	9476\\
1.06859370134771	9476\\
1.06992770452052	9476\\
1.07126182410866	9476\\
1.0725959436968	9476\\
1.07392994686961	9476\\
1.07526406645775	9476\\
1.07659806963056	9476\\
1.0779321892187	9476\\
1.07926630880684	9476\\
1.08060031197965	9476\\
1.08193443156779	9476\\
1.0832684347406	9476\\
1.08460255432874	9476\\
1.08593667391688	9476\\
1.08727067708969	9476\\
1.08860479667783	9476\\
1.08993879985064	9476\\
1.09127291943878	9476\\
1.09260703902692	9476\\
1.09394104219973	9476\\
1.09527516178787	9476\\
1.096609281376	9476\\
1.09794328454882	9476\\
1.09927740413696	9476\\
1.10061140730977	9476\\
1.10194552689791	9476\\
1.10327964648604	9476\\
1.10461364965886	9476\\
1.105947769247	9476\\
1.10728177241981	9476\\
1.10861589200795	9476\\
1.10995001159608	9476\\
1.1112840147689	9476\\
1.11261813435704	9476\\
1.11395213752985	9476\\
1.11528625711799	9476\\
1.11662037670612	9476\\
1.11795437987894	9476\\
1.11928849946707	9476\\
1.12062261905521	9476\\
1.12195662222803	9476\\
1.12329074181616	9476\\
1.12462474498898	9476\\
1.12595886457711	9476\\
1.12729298416525	9476\\
1.12862698733807	9476\\
1.1299611069262	9476\\
1.13129511009902	9476\\
1.13262922968715	9476\\
1.13396334927529	9476\\
1.13529735244811	9476\\
1.13663147203624	9476\\
1.13796559162438	9476\\
1.13929959479719	9476\\
1.14063371438533	9476\\
1.14196771755815	9476\\
1.14330183714628	9476\\
1.14463595673442	9476\\
1.14596995990723	9476\\
1.14730407949537	9476\\
1.14863808266819	9476\\
1.14997220225632	9476\\
1.15130632184446	9476\\
1.15264032501727	9476\\
1.15397444460541	9476\\
1.15530844777822	9476\\
1.15664256736636	9476\\
1.1579766869545	9476\\
1.15931069012731	9476\\
1.16064480971545	9476\\
1.16197892930359	9476\\
1.1633129324764	9476\\
1.16464705206454	9476\\
1.16598105523735	9476\\
1.16731517482549	9476\\
1.16864929441363	9476\\
1.16998329758644	9476\\
1.17131741717458	9476\\
1.17265142034739	9476\\
1.17398553993553	9476\\
1.17531965952367	9476\\
1.17665366269648	9476\\
1.17798778228462	9476\\
1.17932190187275	9476\\
1.18065590504557	9476\\
1.18199002463371	9476\\
1.18332402780652	9476\\
1.18465814739466	9476\\
1.18599226698279	9476\\
1.18732627015561	9476\\
1.18866038974375	9476\\
1.18999439291656	9476\\
1.1913285125047	9476\\
1.19266263209283	9476\\
1.19399663526565	9476\\
1.19533075485379	9476\\
1.1966647580266	9476\\
1.19799887761474	9476\\
1.19933299720287	9476\\
1.20066700037569	9476\\
1.20200111996382	9476\\
1.20333523955196	9476\\
1.20466924272478	9476\\
1.20600336231291	9476\\
1.20733736548573	9476\\
1.20867148507386	9476\\
1.210005604662	9476\\
1.21133960783482	9476\\
1.21267372742295	9476\\
1.21400773059577	9476\\
1.2153418501839	9476\\
1.21667596977204	9476\\
1.21800997294486	9476\\
1.21934409253299	9476\\
1.22067821212113	9476\\
1.22201221529394	9476\\
1.22334633488208	9476\\
1.2246803380549	9476\\
1.22601445764303	9476\\
1.22734857723117	9476\\
1.22868258040398	9476\\
1.23001669999212	9476\\
1.23135070316494	9476\\
1.23268482275307	9476\\
1.23401894234121	9476\\
1.23535294551402	9476\\
1.23668706510216	9476\\
1.23802106827497	9476\\
1.23935518786311	9476\\
1.24068930745125	9476\\
1.24202331062406	9476\\
1.2433574302122	9476\\
1.24469154980034	9476\\
1.24602555297315	9476\\
1.24735967256129	9476\\
1.2486936757341	9476\\
1.25002779532224	9476\\
1.25136191491038	9476\\
1.25269591808319	9476\\
1.25403003767133	9476\\
1.25536404084414	9476\\
1.25669816043228	9476\\
1.25803228002042	9476\\
1.25936628319323	9476\\
1.26070040278137	9476\\
1.26203440595418	9476\\
1.26336852554232	9476\\
1.26470264513046	9476\\
1.26603664830327	9476\\
1.26737076789141	9476\\
1.26870488747954	9476\\
1.27003889065236	9476\\
1.2713730102405	9476\\
1.27270701341331	9476\\
1.27404113300145	9476\\
1.27537525258958	9476\\
1.2767092557624	9476\\
1.27804337535053	9476\\
1.27937737852335	9476\\
1.28071149811149	9476\\
1.28204561769962	9476\\
1.28337962087244	9476\\
1.28471374046057	9476\\
1.28604786004871	9476\\
1.28738186322153	9476\\
1.28871598280966	9476\\
1.29004998598248	9476\\
1.29138410557061	9476\\
1.29271822515875	9476\\
1.29405222833157	9476\\
1.2953863479197	9476\\
1.29672035109252	9476\\
1.29805447068065	9476\\
1.29938859026879	9476\\
1.30072259344161	9476\\
1.30205671302974	9476\\
1.30339071620256	9476\\
1.30472483579069	9476\\
1.30605895537883	9476\\
1.30739295855165	9476\\
1.30872707813978	9476\\
1.31006119772792	9476\\
1.31139520090073	9476\\
1.31272932048887	9476\\
1.31406332366168	9476\\
1.31539744324982	9476\\
1.31673156283796	9476\\
1.31806556601077	9476\\
1.31939968559891	9476\\
1.32073368877172	9476\\
1.32206780835986	9476\\
1.323401927948	9476\\
1.32473593112081	9476\\
1.32607005070895	9476\\
1.32740417029709	9476\\
1.3287381734699	9476\\
1.33007229305804	9476\\
1.33140629623085	9476\\
1.33274041581899	9476\\
1.33407453540713	9476\\
1.33540853857994	9476\\
1.33674265816808	9476\\
1.33807666134089	9476\\
1.33941078092903	9476\\
1.34074490051717	9476\\
1.34207890368998	9476\\
1.34341302327812	9476\\
1.34474702645093	9476\\
1.34608114603907	9476\\
1.34741526562721	9476\\
1.34874926880002	9476\\
1.35008338838816	9476\\
1.35141750797629	9476\\
1.35275151114911	9476\\
1.35408563073725	9476\\
1.35541963391006	9476\\
1.3567537534982	9476\\
1.35808787308633	9476\\
1.35942187625915	9476\\
1.36075599584728	9476\\
1.3620899990201	9476\\
1.36342411860824	9476\\
1.36475823819637	9476\\
1.36609224136919	9476\\
1.36742636095732	9476\\
1.36876048054546	9476\\
1.37009448371828	9476\\
1.37142860330641	9476\\
1.37276260647923	9476\\
1.37409672606736	9476\\
1.3754308456555	9476\\
1.37676484882832	9476\\
1.37809896841645	9476\\
1.37943297158927	9476\\
1.3807670911774	9476\\
1.38210121076554	9476\\
1.38343521393836	9476\\
1.38476933352649	9476\\
1.38610333669931	9476\\
1.38743745628744	9476\\
1.38877157587558	9476\\
1.3901055790484	9476\\
1.39143969863653	9476\\
1.39277381822467	9476\\
1.39410782139748	9476\\
1.39544194098562	9476\\
1.39677594415843	9476\\
1.39811006374657	9476\\
1.39944418333471	9476\\
1.40077818650752	9476\\
1.40211230609566	9476\\
1.40344630926847	9476\\
1.40478042885661	9476\\
1.40611454844475	9476\\
1.40744855161756	9476\\
1.4087826712057	9476\\
1.41011667437851	9476\\
1.41145079396665	9476\\
1.41278491355479	9476\\
1.4141189167276	9476\\
1.41545303631574	9476\\
1.41678715590388	9476\\
1.41812115907669	9476\\
1.41945527866483	9476\\
1.42078928183764	9476\\
1.42212340142578	9476\\
1.42345752101392	9476\\
1.42479152418673	9476\\
1.42612564377487	9476\\
1.42745964694768	9476\\
1.42879376653582	9476\\
1.43012788612396	9476\\
1.43146188929677	9476\\
1.43279600888491	9476\\
1.43413012847304	9476\\
1.43546413164586	9476\\
1.43679825123399	9476\\
1.43813225440681	9476\\
1.43946637399495	9476\\
1.44080049358308	9476\\
1.4421344967559	9476\\
1.44346861634403	9476\\
1.44480261951685	9476\\
1.44613673910499	9476\\
1.44747085869312	9476\\
1.44880486186594	9476\\
1.45013898145407	9476\\
1.45147298462689	9476\\
1.45280710421503	9476\\
1.45414122380316	9476\\
1.45547522697598	9476\\
1.45680934656411	9476\\
1.45814346615225	9476\\
1.45947746932507	9476\\
1.4608115889132	9476\\
1.46214559208602	9476\\
1.46347971167415	9476\\
1.46481383126229	9476\\
1.46614783443511	9476\\
1.46748195402324	9476\\
1.46881595719606	9476\\
1.47015007678419	9476\\
1.47148419637233	9476\\
1.47281819954515	9476\\
1.47415231913328	9476\\
1.47548643872142	9476\\
1.47682044189423	9476\\
1.47815456148237	9476\\
1.47948856465518	9476\\
1.48082268424332	9476\\
1.48215680383146	9476\\
1.48349080700427	9476\\
1.48482492659241	9476\\
1.48615892976522	9476\\
1.48749304935336	9476\\
1.4888271689415	9476\\
1.49016117211431	9476\\
1.49149529170245	9476\\
1.49282929487526	9476\\
1.4941634144634	9476\\
1.49549753405154	9476\\
1.49683153722435	9476\\
1.49816565681249	9476\\
1.49949977640063	9476\\
1.50083377957344	9476\\
1.50216789916158	9476\\
1.50350190233439	9476\\
1.50483602192253	9476\\
1.50617014151067	9476\\
1.50750414468348	9476\\
1.50883826427162	9476\\
1.51017226744443	9476\\
1.51150638703257	9476\\
1.51284050662071	9476\\
1.51417450979352	9476\\
1.51550862938166	9476\\
1.51684263255447	9476\\
1.51817675214261	9476\\
1.51951087173074	9476\\
1.52084487490356	9476\\
1.5221789944917	9476\\
1.52351311407983	9476\\
1.52484711725265	9476\\
1.52618123684078	9476\\
1.5275152400136	9476\\
1.52884935960174	9476\\
1.53018347918987	9476\\
1.53151748236269	9476\\
1.53285160195082	9476\\
1.53418560512364	9476\\
1.53551972471178	9476\\
1.53685384429991	9476\\
1.53818784747273	9476\\
1.53952196706086	9476\\
1.540856086649	9476\\
1.54219008982182	9476\\
1.54352420940995	9476\\
1.54485821258277	9476\\
1.5461923321709	9476\\
1.54752645175904	9476\\
1.54886045493186	9476\\
1.55019457451999	9476\\
1.55152857769281	9476\\
1.55286269728094	9476\\
1.55419681686908	9476\\
1.55553082004189	9476\\
1.55686493963003	9476\\
1.55819894280285	9476\\
1.55953306239098	9476\\
1.56086718197912	9476\\
1.56220118515193	9476\\
1.56353530474007	9476\\
1.56486942432821	9476\\
1.56620342750102	9476\\
1.56753754708916	9476\\
1.56887155026197	9476\\
1.57020566985011	9476\\
1.57153978943825	9476\\
1.57287379261106	9476\\
1.5742079121992	9476\\
1.57554191537201	9476\\
1.57687603496015	9476\\
1.57821015454829	9476\\
1.5795441577211	9476\\
1.58087827730924	9476\\
1.58221239689738	9476\\
1.58354640007019	9476\\
1.58488051965833	9476\\
1.58621452283114	9476\\
1.58754864241928	9476\\
1.58888276200742	9476\\
1.59021676518023	9476\\
1.59155088476837	9476\\
1.59288488794118	9476\\
1.59421900752932	9476\\
1.59555312711746	9476\\
1.59688713029027	9476\\
1.59822124987841	9476\\
1.59955525305122	9476\\
1.60088937263936	9476\\
1.60222349222749	9476\\
1.60355749540031	9476\\
1.60489161498845	9476\\
1.60622573457658	9476\\
1.6075597377494	9476\\
1.60889385733753	9476\\
1.61022786051035	9476\\
1.61156198009849	9476\\
1.61289609968662	9476\\
1.61423010285944	9476\\
1.61556422244757	9476\\
1.61689822562039	9476\\
1.61823234520853	9476\\
1.61956646479666	9476\\
1.62090046796948	9476\\
1.62223458755761	9476\\
1.62356870714575	9476\\
1.62490271031857	9476\\
1.6262368299067	9476\\
1.62757083307952	9476\\
1.62890495266765	9476\\
1.63023907225579	9476\\
1.63157307542861	9476\\
1.63290719501674	9476\\
1.63424119818956	9476\\
1.63557531777769	9476\\
1.63690943736583	9476\\
1.63824344053864	9476\\
1.63957756012678	9476\\
1.6409115632996	9476\\
1.64224568288773	9476\\
1.64357980247587	9476\\
1.64491380564868	9476\\
1.64624792523682	9476\\
1.64758204482496	9476\\
1.64891604799777	9476\\
1.65025016758591	9476\\
1.65158417075872	9476\\
1.65291829034686	9476\\
1.654252409935	9476\\
1.65558641310781	9476\\
1.65692053269595	9476\\
1.65825453586876	9476\\
1.6595886554569	9476\\
1.66092277504504	9476\\
1.66225677821785	9476\\
1.66359089780599	9476\\
1.6649249009788	9476\\
1.66625902056694	9476\\
1.66759314015508	9476\\
1.66892714332789	9476\\
1.67026126291603	9476\\
1.67159538250417	9476\\
1.67292938567698	9476\\
1.67426350526512	9476\\
1.67559750843793	9476\\
1.67693162802607	9476\\
1.6782657476142	9476\\
1.67959975078702	9476\\
1.68093387037516	9476\\
1.68226787354797	9476\\
1.68360199313611	9476\\
1.68493611272424	9476\\
1.68627011589706	9476\\
1.6876042354852	9476\\
1.68893835507333	9476\\
1.69027235824615	9476\\
1.69160647783428	9476\\
1.6929404810071	9476\\
1.69427460059524	9476\\
1.69560872018337	9476\\
1.69694272335619	9476\\
1.69827684294432	9476\\
1.69961084611714	9476\\
1.70094496570528	9476\\
1.70227908529341	9476\\
1.70361308846623	9476\\
1.70494720805436	9476\\
1.70628121122718	9476\\
1.70761533081532	9476\\
1.70894945040345	9476\\
1.71028345357627	9476\\
1.7116175731644	9476\\
1.71295169275254	9476\\
1.71428569592535	9476\\
1.71561981551349	9476\\
1.71695381868631	9476\\
1.71828793827444	9476\\
1.71962205786258	9476\\
1.72095606103539	9476\\
1.72229018062353	9476\\
1.72362418379635	9476\\
1.72495830338448	9476\\
1.72629242297262	9476\\
1.72762642614543	9476\\
1.72896054573357	9476\\
1.73029466532171	9476\\
1.73162866849452	9476\\
1.73296278808266	9476\\
1.73429679125547	9476\\
1.73563091084361	9476\\
1.73696503043175	9476\\
1.73829903360456	9476\\
1.7396331531927	9476\\
1.74096715636551	9476\\
1.74230127595365	9476\\
1.74363539554179	9476\\
1.7449693987146	9476\\
1.74630351830274	9476\\
1.74763752147555	9476\\
1.74897164106369	9476\\
1.75030576065183	9476\\
1.75163976382464	9476\\
1.75297388341278	9476\\
1.75430800300092	9476\\
1.75564200617373	9476\\
1.75697612576187	9476\\
1.75831012893468	9476\\
1.75964424852282	9476\\
1.76097836811095	9476\\
1.76231237128377	9476\\
1.76364649087191	9476\\
1.76498049404472	9476\\
1.76631461363286	9476\\
1.76764873322099	9476\\
1.76898273639381	9476\\
1.77031685598195	9476\\
1.77165085915476	9476\\
1.7729849787429	9476\\
1.77431909833103	9476\\
1.77565310150385	9476\\
1.77698722109199	9476\\
1.77832134068012	9476\\
1.77965534385294	9476\\
1.78098946344107	9476\\
1.78232346661389	9476\\
1.78365758620203	9476\\
1.78499170579016	9476\\
1.78632570896298	9476\\
1.78765982855111	9476\\
1.78899383172393	9476\\
1.79032795131207	9476\\
1.7916620709002	9476\\
1.79299607407302	9476\\
1.79433019366115	9476\\
1.79566431324929	9476\\
1.7969983164221	9476\\
1.79833243601024	9476\\
1.79966643918306	9476\\
1.80100055877119	9476\\
1.80233467835933	9476\\
1.80366868153214	9476\\
1.80500280112028	9476\\
1.8063368042931	9476\\
1.80767092388123	9476\\
1.80900504346937	9476\\
1.81033904664218	9476\\
1.81167316623032	9476\\
1.81300716940314	9476\\
1.81434128899127	9476\\
1.81567540857941	9476\\
1.81700941175222	9476\\
1.81834353134036	9476\\
1.8196776509285	9476\\
1.82101165410131	9476\\
1.82234577368945	9476\\
1.82367977686226	9476\\
1.8250138964504	9476\\
1.82634801603854	9476\\
1.82768201921135	9476\\
1.82901613879949	9476\\
1.8303501419723	9476\\
1.83168426156044	9476\\
1.83301838114858	9476\\
1.83435238432139	9476\\
1.83568650390953	9476\\
1.83702062349766	9476\\
1.83835462667048	9476\\
1.83968874625862	9476\\
1.84102274943143	9476\\
1.84235686901957	9476\\
1.8436909886077	9476\\
1.84502499178052	9476\\
1.84635911136866	9476\\
1.84769311454147	9476\\
1.84902723412961	9476\\
1.85036135371774	9476\\
1.85169535689056	9476\\
1.8530294764787	9476\\
1.85436347965151	9476\\
1.85569759923965	9476\\
1.85703171882778	9476\\
1.8583657220006	9476\\
1.85969984158874	9476\\
1.86103396117687	9476\\
1.86236796434969	9476\\
1.86370208393782	9476\\
1.86503608711064	9476\\
1.86637020669878	9476\\
1.86770432628691	9476\\
1.86903832945973	9476\\
1.87037244904786	9476\\
1.87170645222068	9476\\
1.87304057180882	9476\\
1.87437469139695	9476\\
1.87570869456977	9476\\
1.8770428141579	9476\\
1.87837693374604	9476\\
1.87971093691885	9476\\
1.88104505650699	9476\\
1.88237905967981	9476\\
1.88371317926794	9476\\
1.88504729885608	9476\\
1.88638130202889	9476\\
1.88771542161703	9476\\
1.88904942478985	9476\\
1.89038354437798	9476\\
1.89171766396612	9476\\
1.89305166713893	9476\\
1.89438578672707	9476\\
1.89571978989989	9476\\
1.89705390948802	9476\\
1.89838802907616	9476\\
1.89972203224897	9476\\
1.90105615183711	9476\\
1.90239027142525	9476\\
1.90372427459806	9476\\
1.9050583941862	9476\\
1.90639239735901	9476\\
1.90772651694715	9476\\
1.90906063653529	9476\\
1.9103946397081	9476\\
1.91172875929624	9476\\
1.91306276246905	9476\\
1.91439688205719	9476\\
1.91573100164533	9476\\
1.91706500481814	9476\\
1.91839912440628	9476\\
1.91973312757909	9476\\
1.92106724716723	9476\\
1.92240136675537	9476\\
1.92373536992818	9476\\
1.92506948951632	9476\\
1.92640360910445	9476\\
1.92773761227727	9476\\
1.92907173186541	9476\\
1.93040573503822	9476\\
1.93173985462636	9476\\
1.93307397421449	9476\\
1.93440797738731	9476\\
1.93574209697545	9476\\
1.93707610014826	9476\\
1.9384102197364	9476\\
1.93974433932453	9476\\
1.94107834249735	9476\\
1.94241246208549	9476\\
1.94374658167362	9476\\
1.94508058484644	9476\\
1.94641470443457	9476\\
1.94774870760739	9476\\
1.94908282719553	9476\\
1.95041694678366	9476\\
1.95175094995648	9476\\
1.95308506954461	9476\\
1.95441907271743	9476\\
1.95575319230556	9476\\
1.9570873118937	9476\\
1.95842143148184	9476\\
1.95975531823933	9476\\
1.96108943782747	9476\\
1.9624235574156	9476\\
1.96375767700374	9476\\
1.96509179659188	9476\\
1.96642568334937	9476\\
1.96775980293751	9476\\
1.96909392252564	9476\\
1.97042804211378	9476\\
1.97176216170192	9476\\
1.97309604845941	9476\\
1.97443016804755	9476\\
1.97576428763568	9476\\
1.97709840722382	9476\\
1.97843252681196	9476\\
1.97976664640009	9476\\
1.98110053315759	9476\\
1.98243465274572	9476\\
1.98376877233386	9476\\
1.985102891922	9476\\
1.98643701151013	9476\\
1.98777089826763	9476\\
1.98910501785576	9476\\
1.9904391374439	9476\\
1.99177325703204	9476\\
1.99310737662017	9476\\
1.99444126337767	9476\\
1.9957753829658	9476\\
1.99710950255394	9476\\
1.99844362214208	9476\\
1.99977774173021	9476\\
2.00111162848771	9476\\
2.00244574807584	9476\\
2.00377986766398	9476\\
2.00511398725212	9476\\
2.00644810684025	9476\\
2.00778199359775	9476\\
2.00911611318588	9476\\
2.01045023277402	9476\\
2.01178435236216	9476\\
2.01311847195029	9476\\
2.01445235870779	9476\\
2.01578647829592	9476\\
2.01712059788406	9476\\
2.0184547174722	9476\\
2.01978883706033	9476\\
2.02112295664847	9476\\
2.02245684340596	9476\\
2.0237909629941	9476\\
2.02512508258224	9476\\
2.02645920217037	9476\\
2.02779332175851	9476\\
2.029127208516	9476\\
2.03046132810414	9476\\
2.03179544769228	9476\\
2.03312956728041	9476\\
2.03446368686855	9476\\
2.03579757362604	9476\\
2.03713169321418	9476\\
2.03846581280231	9476\\
2.03979993239045	9476\\
2.04113405197859	9476\\
2.04246793873608	9476\\
2.04380205832422	9476\\
2.04513617791235	9476\\
2.04647029750049	9476\\
2.04780441708863	9476\\
2.04913830384612	9476\\
2.05047242343426	9476\\
2.05180654302239	9476\\
2.05314066261053	9476\\
2.05447478219867	9476\\
2.05580866895616	9476\\
2.0571427885443	9476\\
2.05847690813243	9476\\
2.05981102772057	9476\\
2.06114514730871	9476\\
2.06247926689684	9476\\
2.06381315365434	9476\\
2.06514727324247	9476\\
2.06648139283061	9476\\
2.06781551241875	9476\\
2.06914963200688	9476\\
2.07048351876438	9476\\
2.07181763835251	9476\\
2.07315175794065	9476\\
2.07448587752879	9476\\
2.07581999711692	9476\\
2.07715388387442	9476\\
2.07848800346255	9476\\
2.07982212305069	9476\\
2.08115624263883	9476\\
2.08249036222696	9476\\
2.08382424898446	9476\\
2.08515836857259	9476\\
2.08649248816073	9476\\
2.08782660774887	9476\\
2.089160727337	9476\\
2.0904946140945	9476\\
2.09182873368263	9476\\
2.09316285327077	9476\\
2.09449697285891	9476\\
2.09583109244704	9476\\
2.09716497920454	9476\\
2.09849909879267	9476\\
2.09983321838081	9476\\
2.10116733796895	9476\\
2.10250145755708	9476\\
2.10383557714522	9476\\
2.10516946390271	9476\\
2.10650358349085	9476\\
2.10783770307899	9476\\
2.10917182266712	9476\\
2.11050594225526	9476\\
2.11183982901275	9476\\
2.11317394860089	9476\\
2.11450806818902	9476\\
2.11584218777716	9476\\
2.1171763073653	9476\\
2.11851019412279	9476\\
2.11984431371093	9476\\
2.12117843329906	9476\\
2.1225125528872	9476\\
2.12384667247534	9476\\
2.12518055923283	9476\\
2.12651467882097	9476\\
2.1278487984091	9476\\
2.12918291799724	9476\\
2.13051703758538	9476\\
2.13185092434287	9476\\
2.13318504393101	9476\\
2.13451916351914	9476\\
2.13585328310728	9476\\
2.13718740269542	9476\\
2.13852128945291	9476\\
2.13985540904105	9476\\
2.14118952862918	9476\\
2.14252364821732	9476\\
2.14385776780546	9476\\
2.14519188739359	9476\\
2.14652577415109	9476\\
2.14785989373922	9476\\
2.14919401332736	9476\\
2.1505281329155	9476\\
2.15186225250363	9476\\
2.15319613926113	9476\\
2.15453025884926	9476\\
2.1558643784374	9476\\
2.15719849802554	9476\\
2.15853261761367	9476\\
2.15986650437117	9476\\
2.1612006239593	9476\\
2.16253474354744	9476\\
2.16386886313558	9476\\
2.16520298272371	9476\\
2.16653686948121	9476\\
2.16787098906934	9476\\
2.16920510865748	9476\\
2.17053922824562	9476\\
2.17187334783375	9476\\
2.17320723459125	9476\\
2.17454135417938	9476\\
2.17587547376752	9476\\
2.17720959335566	9476\\
2.17854371294379	9476\\
2.17987759970129	9476\\
2.18121171928942	9476\\
2.18254583887756	9476\\
2.1838799584657	9476\\
2.18521407805383	9476\\
2.18654819764197	9476\\
2.18788208439946	9476\\
2.1892162039876	9476\\
2.19055032357574	9476\\
2.19188444316387	9476\\
2.19321856275201	9476\\
2.1945524495095	9476\\
2.19588656909764	9476\\
2.19722068868577	9476\\
2.19855480827391	9476\\
2.19988892786205	9476\\
2.20122281461954	9476\\
2.20255693420768	9476\\
2.20389105379581	9476\\
2.20522517338395	9476\\
2.20655929297209	9476\\
2.20789317972958	9476\\
2.20922729931772	9476\\
2.21056141890585	9476\\
2.21189553849399	9476\\
2.21322965808213	9476\\
2.21456354483962	9476\\
2.21589766442776	9476\\
2.21723178401589	9476\\
2.21856590360403	9476\\
2.21990002319217	9476\\
2.22123390994966	9476\\
2.2225680295378	9476\\
2.22390214912593	9476\\
2.22523626871407	9476\\
2.22657038830221	9476\\
2.2279042750597	9476\\
2.22923839464784	9476\\
2.23057251423597	9476\\
2.23190663382411	9476\\
2.23324075341225	9476\\
2.23457487300038	9476\\
2.23590875975788	9476\\
2.23724287934601	9476\\
2.23857699893415	9476\\
2.23991111852229	9476\\
2.24124523811042	9476\\
2.24257912486792	9476\\
2.24391324445605	9476.0009765625\\
2.24524736404419	9476.0009765625\\
2.24658148363233	9476.0009765625\\
2.24791560322046	9476.0009765625\\
2.24924948997796	9476.0009765625\\
2.25058360956609	9476.0009765625\\
2.25191772915423	9476.0009765625\\
2.25325184874237	9476.001953125\\
2.2545859683305	9476.001953125\\
2.255919855088	9476.001953125\\
2.25725397467613	9476.0029296875\\
2.25858809426427	9476.0029296875\\
2.25992221385241	9476.00390625\\
2.26125633344054	9476.0048828125\\
2.26259022019804	9476.005859375\\
2.26392433978617	9476.0068359375\\
2.26525845937431	9476.0078125\\
2.26659257896245	9476.0087890625\\
2.26792669855058	9476.0107421875\\
2.26926058530807	9476.0126953125\\
2.27059470489621	9476.0146484375\\
2.27192882448435	9476.017578125\\
2.27326294407248	9476.0205078125\\
2.27459706366062	9476.0244140625\\
2.27593118324876	9476.0283203125\\
2.27726507000625	9476.0341796875\\
2.27859918959439	9476.0400390625\\
2.27993330918252	9476.0478515625\\
2.28126742877066	9476.0556640625\\
2.2826015483588	9476.06640625\\
2.28393543511629	9476.078125\\
2.28526955470443	9476.0927734375\\
2.28660367429256	9476.109375\\
2.2879377938807	9476.12890625\\
2.28927191346884	9476.15234375\\
2.29060580022633	9476.1806640625\\
2.29193991981447	9476.2138671875\\
2.2932740394026	9476.251953125\\
2.29460815899074	9476.2978515625\\
2.29594227857888	9476.3525390625\\
2.29727616533637	9476.416015625\\
2.29861028492451	9476.4921875\\
2.29994440451264	9476.5810546875\\
2.30127852410078	9476.6865234375\\
2.30261264368892	9476.8115234375\\
2.30394653044641	9476.958984375\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0960533652687445	9475.0634765625\\
0.0973874339251779	9475.2001953125\\
0.0987215098575689	9475.3173828125\\
0.10005558578996	9475.4169921875\\
0.101389661722351	9475.501953125\\
0.102723737654742	9475.5751953125\\
0.104057806311175	9475.6376953125\\
0.105391882243566	9475.6904296875\\
0.106725958175957	9475.7353515625\\
0.108060034108348	9475.7744140625\\
0.109394110040739	9475.8076171875\\
0.110728178697173	9475.8359375\\
0.112062254629564	9475.859375\\
0.113396330561955	9475.8798828125\\
0.114730406494346	9475.8974609375\\
0.116064482426737	9475.9130859375\\
0.117398558359127	9475.92578125\\
0.118732627015561	9475.9365234375\\
0.120066702947952	9475.9453125\\
0.121400778880343	9475.953125\\
0.122734854812734	9475.9599609375\\
0.124068930745125	9475.9658203125\\
0.125403006677516	9475.970703125\\
0.126737082609907	9475.9755859375\\
0.128071143990383	9475.978515625\\
0.129405219922774	9475.982421875\\
0.130739295855165	9475.984375\\
0.132073371787556	9475.9873046875\\
0.133407447719947	9475.9892578125\\
0.134741523652337	9475.990234375\\
0.136075599584728	9475.9921875\\
0.137409675517119	9475.9931640625\\
0.13874375144951	9475.994140625\\
0.140077827381901	9475.9951171875\\
0.141411888762377	9475.99609375\\
0.142745964694768	9475.99609375\\
0.144080040627159	9475.9970703125\\
0.14541411655955	9475.9970703125\\
0.146748192491941	9475.998046875\\
0.148082268424332	9475.998046875\\
0.149416344356723	9475.998046875\\
0.150750420289114	9475.9990234375\\
0.152084496221505	9475.9990234375\\
0.153418572153896	9475.9990234375\\
0.154752633534372	9475.9990234375\\
0.156086709466763	9475.9990234375\\
0.157420785399154	9475.9990234375\\
0.158754861331545	9475.9990234375\\
0.160088937263936	9476\\
0.161423013196327	9476\\
0.162757089128718	9476\\
0.164091165061109	9476\\
0.1654252409935	9476\\
0.166759316925891	9476\\
0.168093378306367	9476\\
0.169427454238757	9476\\
0.170761530171148	9476\\
0.172095606103539	9476\\
0.17342968203593	9476\\
0.174763757968321	9476\\
0.176097833900712	9476\\
0.177431909833103	9476\\
0.178765985765494	9476\\
0.180100061697885	9476\\
0.181434123078361	9476\\
0.182768199010752	9476\\
0.184102274943143	9476\\
0.185436350875534	9476\\
0.186770426807925	9476\\
0.188104502740316	9476\\
0.189438578672707	9476\\
0.190772654605098	9476\\
0.192106730537489	9476\\
0.19344080646988	9476\\
0.194774867850356	9476\\
0.196108943782747	9476\\
0.197443019715138	9476\\
0.198777095647529	9476\\
0.20011117157992	9476\\
0.201445247512311	9476\\
0.202779323444702	9476\\
0.204113399377093	9476\\
0.205447475309484	9476\\
0.206781551241875	9476\\
0.20811561262235	9476\\
0.209449688554741	9476\\
0.210783764487132	9476\\
0.212117840419523	9476\\
0.213451916351914	9476\\
0.214785992284305	9476\\
0.216120068216696	9476\\
0.217454144149087	9476\\
0.218788220081478	9476\\
0.220122296013869	9476\\
0.221456357394345	9476\\
0.222790433326736	9476\\
0.224124509259127	9476\\
0.225458585191518	9476\\
0.226792661123909	9476\\
0.2281267370563	9476\\
0.229460812988691	9476\\
0.230794888921082	9476\\
0.232128964853473	9476\\
0.233463040785864	9476\\
0.234797116718255	9476\\
0.236131178098731	9476\\
0.237465254031122	9476\\
0.238799329963513	9476\\
0.240133405895904	9476\\
0.241467481828295	9476\\
0.242801557760686	9476\\
0.244135633693077	9476\\
0.245469709625468	9476\\
0.246803771005943	9476\\
0.24813786149025	9476\\
0.249471922870725	9476\\
0.250806013355032	9476\\
0.252140074735507	9476\\
0.253474165219814	9476\\
0.254808226600289	9476\\
0.256142287980765	9476\\
0.257476378465071	9476\\
0.258810439845547	9476\\
0.260144530329853	9476\\
0.261478591710329	9476\\
0.262812682194635	9476\\
0.264146743575111	9476\\
0.265480834059417	9476\\
0.266814895439893	9476\\
0.268148985924199	9476\\
0.269483047304675	9476\\
0.270817108685151	9476\\
0.272151199169457	9476\\
0.273485260549933	9476\\
0.274819351034239	9476\\
0.276153412414715	9476\\
0.277487502899021	9476\\
0.278821564279497	9476\\
0.280155654763803	9476\\
0.281489716144279	9476\\
0.282823777524754	9476\\
0.284157868009061	9476\\
0.285491929389536	9476\\
0.286826019873843	9476\\
0.288160081254318	9476\\
0.289494171738625	9476\\
0.2908282331191	9476\\
0.292162323603407	9476\\
0.293496384983882	9476\\
0.294830475468189	9476\\
0.296164536848664	9476\\
0.29749859822914	9476\\
0.298832688713446	9476\\
0.300166750093922	9476\\
0.301500840578228	9476\\
0.302834901958704	9476\\
0.30416899244301	9476\\
0.305503053823486	9476\\
0.306837144307792	9476\\
0.308171205688268	9476\\
0.309505267068744	9476\\
0.31083935755305	9476\\
0.312173418933526	9476\\
0.313507509417832	9476\\
0.314841570798308	9476\\
0.316175661282614	9476\\
0.31750972266309	9476\\
0.318843813147396	9476\\
0.320177874527872	9476\\
0.321511965012178	9476\\
0.322846026392654	9476\\
0.324180087773129	9476\\
0.325514178257436	9476\\
0.326848239637911	9476\\
0.328182330122218	9476\\
0.329516391502693	9476\\
0.330850481987	9476\\
0.332184543367475	9476\\
0.333518633851781	9476\\
0.334852695232257	9476\\
0.336186756612733	9476\\
0.337520847097039	9476\\
0.338854908477515	9476\\
0.340188998961821	9476\\
0.341523060342297	9476\\
0.342857150826603	9476\\
0.344191212207079	9476\\
0.345525302691385	9476\\
0.346859364071861	9476\\
0.348193454556167	9476\\
0.349527515936643	9476\\
0.350861577317119	9476\\
0.352195667801425	9476\\
0.353529729181901	9476\\
0.354863819666207	9476\\
0.356197881046683	9476\\
0.357531971530989	9476\\
0.358866032911465	9476\\
0.360200123395771	9476\\
0.361534184776247	9476\\
0.362868246156722	9476\\
0.364202336641029	9476\\
0.365536398021504	9476\\
0.36687048850581	9476\\
0.368204549886286	9476\\
0.369538640370592	9476\\
0.370872701751068	9476\\
0.372206792235374	9476\\
0.37354085361585	9476\\
0.374874944100156	9476\\
0.376209005480632	9476\\
0.377543066861108	9476\\
0.378877157345414	9476\\
0.38021121872589	9476\\
0.381545309210196	9476\\
0.382879370590672	9476\\
0.384213461074978	9476\\
0.385547522455454	9476\\
0.38688161293976	9476\\
0.388215674320236	9476\\
0.389549735700712	9476\\
0.390883826185018	9476\\
0.392217887565494	9476\\
0.3935519780498	9476\\
0.394886039430276	9476\\
0.396220129914582	9476\\
0.397554191295058	9476\\
0.398888281779364	9476\\
0.40022234315984	9476\\
0.401556433644146	9476\\
0.402890495024621	9476\\
0.404224556405097	9476\\
0.405558646889403	9476\\
0.406892708269879	9476\\
0.408226798754185	9476\\
0.409560860134661	9476\\
0.410894950618967	9476\\
0.412229011999443	9476\\
0.413563102483749	9476\\
0.414897163864225	9476\\
0.416231225244701	9476\\
0.417565315729007	9476\\
0.418899377109483	9476\\
0.420233467593789	9476\\
0.421567528974265	9476\\
0.422901619458571	9476\\
0.424235680839047	9476\\
0.425569771323353	9476\\
0.426903832703829	9476\\
0.428237923188135	9476\\
0.429571984568611	9476\\
0.430906045949087	9476\\
0.432240136433393	9476\\
0.433574197813869	9476\\
0.434908288298175	9476\\
0.43624234967865	9476\\
0.437576440162957	9476\\
0.438910501543432	9476\\
0.440244592027739	9476\\
0.441578653408214	9476\\
0.44291271478869	9476\\
0.444246805272996	9476\\
0.445580866653472	9476\\
0.446914957137778	9476\\
0.448249018518254	9476\\
0.44958310900256	9476\\
0.450917170383036	9476\\
0.452251260867342	9476\\
0.453585322247818	9476\\
0.454919412732124	9476\\
0.4562534741126	9476\\
0.457587535493076	9476\\
0.458921625977382	9476\\
0.460255687357858	9476\\
0.461589777842164	9476\\
0.46292383922264	9476\\
0.464257929706946	9476\\
0.465591991087422	9476\\
0.466926081571728	9476\\
0.468260142952204	9476\\
0.46959423343651	9476\\
0.470928294816986	9476\\
0.472262356197461	9476\\
0.473596446681768	9476\\
0.474930508062243	9476\\
0.47626459854655	9476\\
0.477598659927025	9476\\
0.478932750411332	9476\\
0.480266811791807	9476\\
0.481600902276114	9476\\
0.482934963656589	9476\\
0.484269025037065	9476\\
0.485603115521371	9476\\
0.486937176901847	9476\\
0.488271267386153	9476\\
0.48960535787046	9476\\
0.490939419250935	9476\\
0.492273480631411	9476\\
0.493607542011887	9476\\
0.494941661600024	9476\\
0.496275722980499	9476\\
0.497609784360975	9476\\
0.498943845741451	9476\\
0.500277907121927	9476\\
0.501612026710063	9476\\
0.502946088090539	9476\\
0.504280149471015	9476\\
0.50561421085149	9476\\
0.506948330439627	9476\\
0.508282391820103	9476\\
0.509616453200579	9476\\
0.510950514581054	9476\\
0.51228457596153	9476\\
0.513618695549667	9476\\
0.514952756930143	9476\\
0.516286818310618	9476\\
0.517620879691094	9476\\
0.518954999279231	9476\\
0.520289060659707	9476\\
0.521623122040182	9476\\
0.522957183420658	9476\\
0.524291244801134	9476\\
0.525625364389271	9476\\
0.526959425769746	9476\\
0.528293487150222	9476\\
0.529627548530698	9476\\
0.530961668118834	9476\\
0.53229572949931	9476\\
0.533629790879786	9476\\
0.534963852260262	9476\\
0.536297971848398	9476\\
0.537632033228874	9476\\
0.53896609460935	9476\\
0.540300155989826	9476\\
0.541634217370301	9476\\
0.542968336958438	9476\\
0.544302398338914	9476\\
0.54563645971939	9476\\
0.546970521099865	9476\\
0.548304640688002	9476\\
0.549638702068478	9476\\
0.550972763448954	9476\\
0.552306824829429	9476\\
0.553640886209905	9476\\
0.554975005798042	9476\\
0.556309067178518	9476\\
0.557643128558993	9476\\
0.558977189939469	9476\\
0.560311309527606	9476\\
0.561645370908082	9476\\
0.562979432288557	9476\\
0.564313493669033	9476\\
0.565647555049509	9476\\
0.566981674637645	9476\\
0.568315736018121	9476\\
0.569649797398597	9476\\
0.570983858779073	9476\\
0.572317978367209	9476\\
0.573652039747685	9476\\
0.574986101128161	9476\\
0.576320162508637	9476\\
0.577654223889112	9476\\
0.578988343477249	9476\\
0.580322404857725	9476\\
0.581656466238201	9476\\
0.582990527618676	9476\\
0.584324647206813	9476\\
0.585658708587289	9476\\
0.586992769967765	9476\\
0.58832683134824	9476\\
0.589660950936377	9476\\
0.590995012316853	9476\\
0.592329073697329	9476\\
0.593663135077804	9476\\
0.59499719645828	9476\\
0.596331316046417	9476\\
0.597665377426893	9476\\
0.598999438807368	9476\\
0.600333500187844	9476\\
0.601667619775981	9476\\
0.603001681156456	9476\\
0.604335742536932	9476\\
0.605669803917408	9476\\
0.607003865297884	9476\\
0.60833798488602	9476\\
0.609672046266496	9476\\
0.611006107646972	9476\\
0.612340169027448	9476\\
0.613674288615584	9476\\
0.61500834999606	9476\\
0.616342411376536	9476\\
0.617676472757012	9476\\
0.619010534137487	9476\\
0.620344653725624	9476\\
0.6216787151061	9476\\
0.623012776486576	9476\\
0.624346837867051	9476\\
0.625680957455188	9476\\
0.627015018835664	9476\\
0.62834908021614	9476\\
0.629683141596615	9476\\
0.631017202977091	9476\\
0.632351322565228	9476\\
0.633685383945704	9476\\
0.635019445326179	9476\\
0.636353506706655	9476\\
0.637687626294792	9476\\
0.639021687675267	9476\\
0.640355749055743	9476\\
0.641689810436219	9476\\
0.643023930024356	9476\\
0.644357991404831	9476\\
0.645692052785307	9476\\
0.647026114165783	9476\\
0.648360175546259	9476\\
0.649694295134395	9476\\
0.651028356514871	9476\\
0.652362417895347	9476\\
0.653696479275823	9476\\
0.655030598863959	9476\\
0.656364660244435	9476\\
0.657698721624911	9476\\
0.659032783005387	9476\\
0.660366844385862	9476\\
0.661700963973999	9476\\
0.663035025354475	9476\\
0.664369086734951	9476\\
0.665703148115426	9476\\
0.667037267703563	9476\\
0.668371329084039	9476\\
0.669705390464514	9476\\
0.67103945184499	9476\\
0.672373513225466	9476\\
0.673707632813603	9476\\
0.675041694194078	9476\\
0.676375755574554	9476\\
0.67770981695503	9476\\
0.679043936543167	9476\\
0.680377997923642	9476\\
0.681712059304118	9476\\
0.683046120684594	9476\\
0.684380240272731	9476\\
0.685714301653206	9476\\
0.687048363033682	9476\\
0.688382424414158	9476\\
0.689716485794634	9476\\
0.69105060538277	9476\\
0.692384666763246	9476\\
0.693718728143722	9476\\
0.695052789524198	9476\\
0.696386909112334	9476\\
0.69772097049281	9476\\
0.699055031873286	9476\\
0.700389093253762	9476\\
0.701723154634237	9476\\
0.703057274222374	9476\\
0.70439133560285	9476\\
0.705725396983325	9476\\
0.707059458363801	9476\\
0.708393577951938	9476\\
0.709727639332414	9476\\
0.711061700712889	9476\\
0.712395762093365	9476\\
0.713729823473841	9476\\
0.715063943061978	9476\\
0.716398004442453	9476\\
0.717732065822929	9476\\
0.719066127203405	9476\\
0.720400246791542	9476\\
0.721734308172017	9476\\
0.723068369552493	9476\\
0.724402430932969	9476\\
0.725736492313445	9476\\
0.727070611901581	9476\\
0.728404673282057	9476\\
0.729738734662533	9476\\
0.731072796043009	9476\\
0.732406915631145	9476\\
0.733740977011621	9476\\
0.735075038392097	9476\\
0.736409099772573	9476\\
0.737743219360709	9476\\
0.739077280741185	9476\\
0.740411342121661	9476\\
0.741745403502136	9476\\
0.743079464882612	9476\\
0.744413584470749	9476\\
0.745747645851225	9476\\
0.7470817072317	9476\\
0.748415768612176	9476\\
0.749749888200313	9476\\
0.751083949580789	9476\\
0.752418010961264	9476\\
0.75375207234174	9476\\
0.755086133722216	9476\\
0.756420253310353	9476\\
0.757754314690828	9476\\
0.759088376071304	9476\\
0.76042243745178	9476\\
0.761756557039917	9476\\
0.763090618420392	9476\\
0.764424679800868	9476\\
0.765758741181344	9476\\
0.76709280256182	9476\\
0.768426922149956	9476\\
0.769760983530432	9476\\
0.771095044910908	9476\\
0.772429106291384	9476\\
0.77376322587952	9476\\
0.775097287259996	9476\\
0.776431348640472	9476\\
0.777765410020947	9476\\
0.779099471401423	9476\\
0.78043359098956	9476\\
0.781767652370036	9476\\
0.783101713750511	9476\\
0.784435775130987	9476\\
0.785769894719124	9476\\
0.7871039560996	9476\\
0.788438017480075	9476\\
0.789772078860551	9476\\
0.791106198448688	9476\\
0.792440259829164	9476\\
0.793774321209639	9476\\
0.795108382590115	9476\\
0.796442443970591	9476\\
0.797776563558728	9476\\
0.799110624939203	9476\\
0.800444686319679	9476\\
0.801778747700155	9476\\
0.803112867288291	9476\\
0.804446928668767	9476\\
0.805780990049243	9476\\
0.807115051429719	9476\\
0.808449112810194	9476\\
0.809783232398331	9476\\
0.811117293778807	9476\\
0.812451355159283	9476\\
0.813785416539758	9476\\
0.815119536127895	9476\\
0.816453597508371	9476\\
0.817787658888847	9476\\
0.819121720269322	9476\\
0.820455781649798	9476\\
0.821789901237935	9476\\
0.823123962618411	9476\\
0.824458023998886	9476\\
0.825792085379362	9476\\
0.827126204967499	9476\\
0.828460266347975	9476\\
0.82979432772845	9476\\
0.831128389108926	9476\\
0.832462450489402	9476\\
0.833796570077538	9476\\
0.835130631458014	9476\\
0.83646469283849	9476\\
0.837798754218966	9476\\
0.839132873807102	9476\\
0.840466935187578	9476\\
0.841800996568054	9476\\
0.84313505794853	9476\\
0.844469177536666	9476\\
0.845803238917142	9476\\
0.847137300297618	9476\\
0.848471361678094	9476\\
0.849805423058569	9476\\
0.851139542646706	9476\\
0.852473604027182	9476\\
0.853807665407658	9476\\
0.855141726788133	9476\\
0.85647584637627	9476\\
0.857809907756746	9476\\
0.859143969137222	9476\\
0.860478030517697	9476\\
0.861812091898173	9476\\
0.86314621148631	9476\\
0.864480272866786	9476\\
0.865814334247261	9476\\
0.867148395627737	9476\\
0.868482515215874	9476\\
0.869816576596349	9476\\
0.871150637976825	9476\\
0.872484699357301	9476\\
0.873818760737777	9476\\
0.875152880325913	9476\\
0.876486941706389	9476\\
0.877821003086865	9476\\
0.879155064467341	9476\\
0.880489184055477	9476\\
0.881823245435953	9476\\
0.883157306816429	9476\\
0.884491368196905	9476\\
0.88582542957738	9476\\
0.887159549165517	9476\\
0.888493610545993	9476\\
0.889827671926469	9476\\
0.891161733306944	9476\\
0.892495852895081	9476\\
0.893829914275557	9476\\
0.895163975656033	9476\\
0.896498037036508	9476\\
0.897832156624645	9476\\
0.899166218005121	9476\\
0.900500279385597	9476\\
0.901834340766072	9476\\
0.903168402146548	9476\\
0.904502521734685	9476\\
0.90583658311516	9476\\
0.907170644495636	9476\\
0.908504705876112	9476\\
0.909838825464249	9476\\
0.911172886844724	9476\\
0.9125069482252	9476\\
0.913841009605676	9476\\
0.915175070986152	9476\\
0.916509190574288	9476\\
0.917843251954764	9476\\
0.91917731333524	9476\\
0.920511374715716	9476\\
0.921845494303852	9476\\
0.923179555684328	9476\\
0.924513617064804	9476\\
0.92584767844528	9476\\
0.927181739825755	9476\\
0.928515859413892	9476\\
0.929849920794368	9476\\
0.931183982174844	9476\\
0.932518043555319	9476\\
0.933852163143456	9476\\
0.935186224523932	9476\\
0.936520285904408	9476\\
0.937854347284883	9476\\
0.93918846687302	9476\\
0.940522528253496	9476\\
0.941856589633971	9476\\
0.943190651014447	9476\\
0.944524712394923	9476\\
0.94585883198306	9476\\
0.947192893363535	9476\\
0.948526954744011	9476\\
0.949861016124487	9476\\
0.951195135712624	9476\\
0.952529197093099	9476\\
0.953863258473575	9476\\
0.955197319854051	9476\\
0.956531381234527	9476\\
0.957865500822663	9476\\
0.959199562203139	9476\\
0.960533623583615	9476\\
0.961867684964091	9476\\
0.963201804552227	9476\\
0.964535865932703	9476\\
0.965869927313179	9476\\
0.967203988693655	9476\\
0.96853805007413	9476\\
0.969872169662267	9476\\
0.971206231042743	9476\\
0.972540292423218	9476\\
0.973874353803694	9476\\
0.975208473391831	9476\\
0.976542534772307	9476\\
0.977876596152782	9476\\
0.979210715740919	9476\\
0.980544718913734	9476\\
0.981878838501871	9476\\
0.983212841674685	9476\\
0.984546961262822	9476\\
0.985881080850959	9476\\
0.987215084023774	9476\\
0.98854920361191	9476\\
0.989883323200047	9476\\
0.991217326372862	9476\\
0.992551445960999	9476\\
0.993885449133813	9476\\
0.99521956872195	9476\\
0.996553688310087	9476\\
0.997887691482902	9476\\
0.999221811071038	9476\\
1.00055581424385	9476\\
1.00188993383199	9476\\
1.00322405342013	9476\\
1.00455805659294	9476\\
1.00589217618108	9476\\
1.00722617935389	9476\\
1.00856029894203	9476\\
1.00989441853017	9476\\
1.01122842170298	9476\\
1.01256254129112	9476\\
1.01389666087925	9476\\
1.01523066405207	9476\\
1.01656478364021	9476\\
1.01789878681302	9476\\
1.01923290640116	9476\\
1.02056702598929	9476\\
1.02190102916211	9476\\
1.02323514875025	9476\\
1.02456915192306	9476\\
1.0259032715112	9476\\
1.02723739109933	9476\\
1.02857139427215	9476\\
1.02990551386029	9476\\
1.03123963344842	9476\\
1.03257363662124	9476\\
1.03390775620937	9476\\
1.03524175938219	9476\\
1.03657587897032	9476\\
1.03790999855846	9476\\
1.03924400173128	9476\\
1.04057812131941	9476\\
1.04191212449223	9476\\
1.04324624408036	9476\\
1.0445803636685	9476\\
1.04591436684132	9476\\
1.04724848642945	9476\\
1.04858248960227	9476\\
1.0499166091904	9476\\
1.05125072877854	9476\\
1.05258473195136	9476\\
1.05391885153949	9476\\
1.05525297112763	9476\\
1.05658697430044	9476\\
1.05792109388858	9476\\
1.0592550970614	9476\\
1.06058921664953	9476\\
1.06192333623767	9476\\
1.06325733941048	9476\\
1.06459145899862	9476\\
1.06592546217144	9476\\
1.06725958175957	9476\\
1.06859370134771	9476\\
1.06992770452052	9476\\
1.07126182410866	9476\\
1.0725959436968	9476\\
1.07392994686961	9476\\
1.07526406645775	9476\\
1.07659806963056	9476\\
1.0779321892187	9476\\
1.07926630880684	9476\\
1.08060031197965	9476\\
1.08193443156779	9476\\
1.0832684347406	9476\\
1.08460255432874	9476\\
1.08593667391688	9476\\
1.08727067708969	9476\\
1.08860479667783	9476\\
1.08993879985064	9476\\
1.09127291943878	9476\\
1.09260703902692	9476\\
1.09394104219973	9476\\
1.09527516178787	9476\\
1.096609281376	9476\\
1.09794328454882	9476\\
1.09927740413696	9476\\
1.10061140730977	9476\\
1.10194552689791	9476\\
1.10327964648604	9476\\
1.10461364965886	9476\\
1.105947769247	9476\\
1.10728177241981	9476\\
1.10861589200795	9476\\
1.10995001159608	9476\\
1.1112840147689	9476\\
1.11261813435704	9476\\
1.11395213752985	9476\\
1.11528625711799	9476\\
1.11662037670612	9476\\
1.11795437987894	9476\\
1.11928849946707	9476\\
1.12062261905521	9476\\
1.12195662222803	9476\\
1.12329074181616	9476\\
1.12462474498898	9476\\
1.12595886457711	9476\\
1.12729298416525	9476\\
1.12862698733807	9476\\
1.1299611069262	9476\\
1.13129511009902	9476\\
1.13262922968715	9476\\
1.13396334927529	9476\\
1.13529735244811	9476\\
1.13663147203624	9476\\
1.13796559162438	9476\\
1.13929959479719	9476\\
1.14063371438533	9476\\
1.14196771755815	9476\\
1.14330183714628	9476\\
1.14463595673442	9476\\
1.14596995990723	9476\\
1.14730407949537	9476\\
1.14863808266819	9476\\
1.14997220225632	9476\\
1.15130632184446	9476\\
1.15264032501727	9476\\
1.15397444460541	9476\\
1.15530844777822	9476\\
1.15664256736636	9476\\
1.1579766869545	9476\\
1.15931069012731	9476\\
1.16064480971545	9476\\
1.16197892930359	9476\\
1.1633129324764	9476\\
1.16464705206454	9476\\
1.16598105523735	9476\\
1.16731517482549	9476\\
1.16864929441363	9476\\
1.16998329758644	9476\\
1.17131741717458	9476\\
1.17265142034739	9476\\
1.17398553993553	9476\\
1.17531965952367	9476\\
1.17665366269648	9476\\
1.17798778228462	9476\\
1.17932190187275	9476\\
1.18065590504557	9476\\
1.18199002463371	9476\\
1.18332402780652	9476\\
1.18465814739466	9476\\
1.18599226698279	9476\\
1.18732627015561	9476\\
1.18866038974375	9476\\
1.18999439291656	9476\\
1.1913285125047	9476\\
1.19266263209283	9476\\
1.19399663526565	9476\\
1.19533075485379	9476\\
1.1966647580266	9476\\
1.19799887761474	9476\\
1.19933299720287	9476\\
1.20066700037569	9476\\
1.20200111996382	9476\\
1.20333523955196	9476\\
1.20466924272478	9476\\
1.20600336231291	9476\\
1.20733736548573	9476\\
1.20867148507386	9476\\
1.210005604662	9476\\
1.21133960783482	9476\\
1.21267372742295	9476\\
1.21400773059577	9476\\
1.2153418501839	9476\\
1.21667596977204	9476\\
1.21800997294486	9476\\
1.21934409253299	9476\\
1.22067821212113	9476\\
1.22201221529394	9476\\
1.22334633488208	9476\\
1.2246803380549	9476\\
1.22601445764303	9476\\
1.22734857723117	9476\\
1.22868258040398	9476\\
1.23001669999212	9476\\
1.23135070316494	9476\\
1.23268482275307	9476\\
1.23401894234121	9476\\
1.23535294551402	9476\\
1.23668706510216	9476\\
1.23802106827497	9476\\
1.23935518786311	9476\\
1.24068930745125	9476\\
1.24202331062406	9476\\
1.2433574302122	9476\\
1.24469154980034	9476\\
1.24602555297315	9476\\
1.24735967256129	9476\\
1.2486936757341	9476\\
1.25002779532224	9476\\
1.25136191491038	9476\\
1.25269591808319	9476\\
1.25403003767133	9476\\
1.25536404084414	9476\\
1.25669816043228	9476\\
1.25803228002042	9476\\
1.25936628319323	9476\\
1.26070040278137	9476\\
1.26203440595418	9476\\
1.26336852554232	9476\\
1.26470264513046	9476\\
1.26603664830327	9476\\
1.26737076789141	9476\\
1.26870488747954	9476\\
1.27003889065236	9476\\
1.2713730102405	9476\\
1.27270701341331	9476\\
1.27404113300145	9476\\
1.27537525258958	9476\\
1.2767092557624	9476\\
1.27804337535053	9476\\
1.27937737852335	9476\\
1.28071149811149	9476\\
1.28204561769962	9476\\
1.28337962087244	9476\\
1.28471374046057	9476\\
1.28604786004871	9476\\
1.28738186322153	9476\\
1.28871598280966	9476\\
1.29004998598248	9476\\
1.29138410557061	9476\\
1.29271822515875	9476\\
1.29405222833157	9476\\
1.2953863479197	9476\\
1.29672035109252	9476\\
1.29805447068065	9476\\
1.29938859026879	9476\\
1.30072259344161	9476\\
1.30205671302974	9476\\
1.30339071620256	9476\\
1.30472483579069	9476\\
1.30605895537883	9476\\
1.30739295855165	9476\\
1.30872707813978	9476\\
1.31006119772792	9476\\
1.31139520090073	9476\\
1.31272932048887	9476\\
1.31406332366168	9476\\
1.31539744324982	9476\\
1.31673156283796	9476\\
1.31806556601077	9476\\
1.31939968559891	9476\\
1.32073368877172	9476\\
1.32206780835986	9476\\
1.323401927948	9476\\
1.32473593112081	9476\\
1.32607005070895	9476\\
1.32740417029709	9476\\
1.3287381734699	9476\\
1.33007229305804	9476\\
1.33140629623085	9476\\
1.33274041581899	9476\\
1.33407453540713	9476\\
1.33540853857994	9476\\
1.33674265816808	9476\\
1.33807666134089	9476\\
1.33941078092903	9476\\
1.34074490051717	9476\\
1.34207890368998	9476\\
1.34341302327812	9476\\
1.34474702645093	9476\\
1.34608114603907	9476\\
1.34741526562721	9476\\
1.34874926880002	9476\\
1.35008338838816	9476\\
1.35141750797629	9476\\
1.35275151114911	9476\\
1.35408563073725	9476\\
1.35541963391006	9476\\
1.3567537534982	9476\\
1.35808787308633	9476\\
1.35942187625915	9476\\
1.36075599584728	9476\\
1.3620899990201	9476\\
1.36342411860824	9476\\
1.36475823819637	9476\\
1.36609224136919	9476\\
1.36742636095732	9476\\
1.36876048054546	9476\\
1.37009448371828	9476\\
1.37142860330641	9476\\
1.37276260647923	9476\\
1.37409672606736	9476\\
1.3754308456555	9476\\
1.37676484882832	9476\\
1.37809896841645	9476\\
1.37943297158927	9476\\
1.3807670911774	9476\\
1.38210121076554	9476\\
1.38343521393836	9476\\
1.38476933352649	9476\\
1.38610333669931	9476\\
1.38743745628744	9476\\
1.38877157587558	9476\\
1.3901055790484	9476\\
1.39143969863653	9476\\
1.39277381822467	9476\\
1.39410782139748	9476\\
1.39544194098562	9476\\
1.39677594415843	9476\\
1.39811006374657	9476\\
1.39944418333471	9476\\
1.40077818650752	9476\\
1.40211230609566	9476\\
1.40344630926847	9476\\
1.40478042885661	9476\\
1.40611454844475	9476\\
1.40744855161756	9476\\
1.4087826712057	9476\\
1.41011667437851	9476\\
1.41145079396665	9476\\
1.41278491355479	9476\\
1.4141189167276	9476\\
1.41545303631574	9476\\
1.41678715590388	9476\\
1.41812115907669	9476\\
1.41945527866483	9476\\
1.42078928183764	9476\\
1.42212340142578	9476\\
1.42345752101392	9476\\
1.42479152418673	9476\\
1.42612564377487	9476\\
1.42745964694768	9476\\
1.42879376653582	9476\\
1.43012788612396	9476\\
1.43146188929677	9476\\
1.43279600888491	9476\\
1.43413012847304	9476\\
1.43546413164586	9476\\
1.43679825123399	9476\\
1.43813225440681	9476\\
1.43946637399495	9476\\
1.44080049358308	9476\\
1.4421344967559	9476\\
1.44346861634403	9476\\
1.44480261951685	9476\\
1.44613673910499	9476\\
1.44747085869312	9476\\
1.44880486186594	9476\\
1.45013898145407	9476\\
1.45147298462689	9476\\
1.45280710421503	9476\\
1.45414122380316	9476\\
1.45547522697598	9476\\
1.45680934656411	9476\\
1.45814346615225	9476\\
1.45947746932507	9476\\
1.4608115889132	9476\\
1.46214559208602	9476\\
1.46347971167415	9476\\
1.46481383126229	9476\\
1.46614783443511	9476\\
1.46748195402324	9476\\
1.46881595719606	9476\\
1.47015007678419	9476\\
1.47148419637233	9476\\
1.47281819954515	9476\\
1.47415231913328	9476\\
1.47548643872142	9476\\
1.47682044189423	9476\\
1.47815456148237	9476\\
1.47948856465518	9476\\
1.48082268424332	9476\\
1.48215680383146	9476\\
1.48349080700427	9476\\
1.48482492659241	9476\\
1.48615892976522	9476\\
1.48749304935336	9476\\
1.4888271689415	9476\\
1.49016117211431	9476\\
1.49149529170245	9476\\
1.49282929487526	9476\\
1.4941634144634	9476\\
1.49549753405154	9476\\
1.49683153722435	9476\\
1.49816565681249	9476\\
1.49949977640063	9476\\
1.50083377957344	9476\\
1.50216789916158	9476\\
1.50350190233439	9476\\
1.50483602192253	9476\\
1.50617014151067	9476\\
1.50750414468348	9476\\
1.50883826427162	9476\\
1.51017226744443	9476\\
1.51150638703257	9476\\
1.51284050662071	9476\\
1.51417450979352	9476\\
1.51550862938166	9476\\
1.51684263255447	9476\\
1.51817675214261	9476\\
1.51951087173074	9476\\
1.52084487490356	9476\\
1.5221789944917	9476\\
1.52351311407983	9476\\
1.52484711725265	9476\\
1.52618123684078	9476\\
1.5275152400136	9476\\
1.52884935960174	9476\\
1.53018347918987	9476\\
1.53151748236269	9476\\
1.53285160195082	9476\\
1.53418560512364	9476\\
1.53551972471178	9476\\
1.53685384429991	9476\\
1.53818784747273	9476\\
1.53952196706086	9476\\
1.540856086649	9476\\
1.54219008982182	9476\\
1.54352420940995	9476\\
1.54485821258277	9476\\
1.5461923321709	9476\\
1.54752645175904	9476\\
1.54886045493186	9476\\
1.55019457451999	9476\\
1.55152857769281	9476\\
1.55286269728094	9476\\
1.55419681686908	9476\\
1.55553082004189	9476\\
1.55686493963003	9476\\
1.55819894280285	9476\\
1.55953306239098	9476\\
1.56086718197912	9476\\
1.56220118515193	9476\\
1.56353530474007	9476\\
1.56486942432821	9476\\
1.56620342750102	9476\\
1.56753754708916	9476\\
1.56887155026197	9476\\
1.57020566985011	9476\\
1.57153978943825	9476\\
1.57287379261106	9476\\
1.5742079121992	9476\\
1.57554191537201	9476\\
1.57687603496015	9476\\
1.57821015454829	9476\\
1.5795441577211	9476\\
1.58087827730924	9476\\
1.58221239689738	9476\\
1.58354640007019	9476\\
1.58488051965833	9476\\
1.58621452283114	9476\\
1.58754864241928	9476\\
1.58888276200742	9476\\
1.59021676518023	9476\\
1.59155088476837	9476\\
1.59288488794118	9476\\
1.59421900752932	9476\\
1.59555312711746	9476\\
1.59688713029027	9476\\
1.59822124987841	9476\\
1.59955525305122	9476\\
1.60088937263936	9476\\
1.60222349222749	9476\\
1.60355749540031	9476\\
1.60489161498845	9476\\
1.60622573457658	9476\\
1.6075597377494	9476\\
1.60889385733753	9476\\
1.61022786051035	9476\\
1.61156198009849	9476\\
1.61289609968662	9476\\
1.61423010285944	9476\\
1.61556422244757	9476\\
1.61689822562039	9476\\
1.61823234520853	9476\\
1.61956646479666	9476\\
1.62090046796948	9476\\
1.62223458755761	9476\\
1.62356870714575	9476\\
1.62490271031857	9476\\
1.6262368299067	9476\\
1.62757083307952	9476\\
1.62890495266765	9476\\
1.63023907225579	9476\\
1.63157307542861	9476\\
1.63290719501674	9476\\
1.63424119818956	9476\\
1.63557531777769	9476\\
1.63690943736583	9476\\
1.63824344053864	9476\\
1.63957756012678	9476\\
1.6409115632996	9476\\
1.64224568288773	9476\\
1.64357980247587	9476\\
1.64491380564868	9476\\
1.64624792523682	9476\\
1.64758204482496	9476\\
1.64891604799777	9476\\
1.65025016758591	9476\\
1.65158417075872	9476\\
1.65291829034686	9476\\
1.654252409935	9476\\
1.65558641310781	9476\\
1.65692053269595	9476\\
1.65825453586876	9476\\
1.6595886554569	9476\\
1.66092277504504	9476\\
1.66225677821785	9476\\
1.66359089780599	9476\\
1.6649249009788	9476\\
1.66625902056694	9476\\
1.66759314015508	9476\\
1.66892714332789	9476\\
1.67026126291603	9476\\
1.67159538250417	9476\\
1.67292938567698	9476\\
1.67426350526512	9476\\
1.67559750843793	9476\\
1.67693162802607	9476\\
1.6782657476142	9476\\
1.67959975078702	9476\\
1.68093387037516	9476\\
1.68226787354797	9476\\
1.68360199313611	9476\\
1.68493611272424	9476\\
1.68627011589706	9476\\
1.6876042354852	9476\\
1.68893835507333	9476\\
1.69027235824615	9476\\
1.69160647783428	9476\\
1.6929404810071	9476\\
1.69427460059524	9476\\
1.69560872018337	9476\\
1.69694272335619	9476\\
1.69827684294432	9476\\
1.69961084611714	9476\\
1.70094496570528	9476\\
1.70227908529341	9476\\
1.70361308846623	9476\\
1.70494720805436	9476\\
1.70628121122718	9476\\
1.70761533081532	9476\\
1.70894945040345	9476\\
1.71028345357627	9476\\
1.7116175731644	9476\\
1.71295169275254	9476\\
1.71428569592535	9476\\
1.71561981551349	9476\\
1.71695381868631	9476\\
1.71828793827444	9476\\
1.71962205786258	9476\\
1.72095606103539	9476\\
1.72229018062353	9476\\
1.72362418379635	9476\\
1.72495830338448	9476\\
1.72629242297262	9476\\
1.72762642614543	9476\\
1.72896054573357	9476\\
1.73029466532171	9476\\
1.73162866849452	9476\\
1.73296278808266	9476\\
1.73429679125547	9476\\
1.73563091084361	9476\\
1.73696503043175	9476\\
1.73829903360456	9476\\
1.7396331531927	9476\\
1.74096715636551	9476\\
1.74230127595365	9476\\
1.74363539554179	9476\\
1.7449693987146	9476\\
1.74630351830274	9476\\
1.74763752147555	9476\\
1.74897164106369	9476\\
1.75030576065183	9476\\
1.75163976382464	9476\\
1.75297388341278	9476\\
1.75430800300092	9476\\
1.75564200617373	9476\\
1.75697612576187	9476\\
1.75831012893468	9476\\
1.75964424852282	9476\\
1.76097836811095	9476\\
1.76231237128377	9476\\
1.76364649087191	9476\\
1.76498049404472	9476\\
1.76631461363286	9476\\
1.76764873322099	9476\\
1.76898273639381	9476\\
1.77031685598195	9476\\
1.77165085915476	9476\\
1.7729849787429	9476\\
1.77431909833103	9476\\
1.77565310150385	9476\\
1.77698722109199	9476\\
1.77832134068012	9476\\
1.77965534385294	9476\\
1.78098946344107	9476\\
1.78232346661389	9476\\
1.78365758620203	9476\\
1.78499170579016	9476\\
1.78632570896298	9476\\
1.78765982855111	9476\\
1.78899383172393	9476\\
1.79032795131207	9476\\
1.7916620709002	9476\\
1.79299607407302	9476\\
1.79433019366115	9476\\
1.79566431324929	9476\\
1.7969983164221	9476\\
1.79833243601024	9476\\
1.79966643918306	9476\\
1.80100055877119	9476\\
1.80233467835933	9476\\
1.80366868153214	9476\\
1.80500280112028	9476\\
1.8063368042931	9476\\
1.80767092388123	9476\\
1.80900504346937	9476\\
1.81033904664218	9476\\
1.81167316623032	9476\\
1.81300716940314	9476\\
1.81434128899127	9476\\
1.81567540857941	9476\\
1.81700941175222	9476\\
1.81834353134036	9476\\
1.8196776509285	9476\\
1.82101165410131	9476\\
1.82234577368945	9476\\
1.82367977686226	9476\\
1.8250138964504	9476\\
1.82634801603854	9476\\
1.82768201921135	9476\\
1.82901613879949	9476\\
1.8303501419723	9476\\
1.83168426156044	9476\\
1.83301838114858	9476\\
1.83435238432139	9476\\
1.83568650390953	9476\\
1.83702062349766	9476\\
1.83835462667048	9476\\
1.83968874625862	9476\\
1.84102274943143	9476\\
1.84235686901957	9476\\
1.8436909886077	9476\\
1.84502499178052	9476\\
1.84635911136866	9476\\
1.84769311454147	9476\\
1.84902723412961	9476\\
1.85036135371774	9476\\
1.85169535689056	9476\\
1.8530294764787	9476\\
1.85436347965151	9476\\
1.85569759923965	9476\\
1.85703171882778	9476\\
1.8583657220006	9476\\
1.85969984158874	9476\\
1.86103396117687	9476\\
1.86236796434969	9476\\
1.86370208393782	9476\\
1.86503608711064	9476\\
1.86637020669878	9476\\
1.86770432628691	9476\\
1.86903832945973	9476\\
1.87037244904786	9476\\
1.87170645222068	9476\\
1.87304057180882	9476\\
1.87437469139695	9476\\
1.87570869456977	9476\\
1.8770428141579	9476\\
1.87837693374604	9476\\
1.87971093691885	9476\\
1.88104505650699	9476\\
1.88237905967981	9476\\
1.88371317926794	9476\\
1.88504729885608	9476\\
1.88638130202889	9476\\
1.88771542161703	9476\\
1.88904942478985	9476\\
1.89038354437798	9476\\
1.89171766396612	9476\\
1.89305166713893	9476\\
1.89438578672707	9476\\
1.89571978989989	9476\\
1.89705390948802	9476\\
1.89838802907616	9476\\
1.89972203224897	9476\\
1.90105615183711	9476\\
1.90239027142525	9476\\
1.90372427459806	9476\\
1.9050583941862	9476\\
1.90639239735901	9476\\
1.90772651694715	9476\\
1.90906063653529	9476\\
1.9103946397081	9476\\
1.91172875929624	9476\\
1.91306276246905	9476\\
1.91439688205719	9476\\
1.91573100164533	9476\\
1.91706500481814	9476\\
1.91839912440628	9476\\
1.91973312757909	9476\\
1.92106724716723	9476\\
1.92240136675537	9476\\
1.92373536992818	9476\\
1.92506948951632	9476\\
1.92640360910445	9476\\
1.92773761227727	9476\\
1.92907173186541	9476\\
1.93040573503822	9476\\
1.93173985462636	9476\\
1.93307397421449	9476\\
1.93440797738731	9476\\
1.93574209697545	9476\\
1.93707610014826	9476\\
1.9384102197364	9476\\
1.93974433932453	9476\\
1.94107834249735	9476\\
1.94241246208549	9476\\
1.94374658167362	9476\\
1.94508058484644	9476\\
1.94641470443457	9476\\
1.94774870760739	9476\\
1.94908282719553	9476\\
1.95041694678366	9476\\
1.95175094995648	9476\\
1.95308506954461	9476\\
1.95441907271743	9476\\
1.95575319230556	9476\\
1.9570873118937	9476\\
1.95842143148184	9476\\
1.95975531823933	9476\\
1.96108943782747	9476\\
1.9624235574156	9476\\
1.96375767700374	9476\\
1.96509179659188	9476\\
1.96642568334937	9476\\
1.96775980293751	9476\\
1.96909392252564	9476\\
1.97042804211378	9476\\
1.97176216170192	9476\\
1.97309604845941	9476\\
1.97443016804755	9476\\
1.97576428763568	9476\\
1.97709840722382	9476\\
1.97843252681196	9476\\
1.97976664640009	9476\\
1.98110053315759	9476\\
1.98243465274572	9476\\
1.98376877233386	9476\\
1.985102891922	9476\\
1.98643701151013	9476\\
1.98777089826763	9476\\
1.98910501785576	9476\\
1.9904391374439	9476\\
1.99177325703204	9476\\
1.99310737662017	9476\\
1.99444126337767	9476\\
1.9957753829658	9476\\
1.99710950255394	9476\\
1.99844362214208	9476\\
1.99977774173021	9476\\
2.00111162848771	9476\\
2.00244574807584	9476\\
2.00377986766398	9476\\
2.00511398725212	9476\\
2.00644810684025	9476\\
2.00778199359775	9476\\
2.00911611318588	9476\\
2.01045023277402	9476\\
2.01178435236216	9476\\
2.01311847195029	9476\\
2.01445235870779	9476\\
2.01578647829592	9476\\
2.01712059788406	9476\\
2.0184547174722	9476\\
2.01978883706033	9476\\
2.02112295664847	9476\\
2.02245684340596	9476\\
2.0237909629941	9476\\
2.02512508258224	9476\\
2.02645920217037	9476\\
2.02779332175851	9476\\
2.029127208516	9476\\
2.03046132810414	9476\\
2.03179544769228	9476\\
2.03312956728041	9476\\
2.03446368686855	9476\\
2.03579757362604	9476\\
2.03713169321418	9476\\
2.03846581280231	9476\\
2.03979993239045	9476\\
2.04113405197859	9476\\
2.04246793873608	9476\\
2.04380205832422	9476\\
2.04513617791235	9476\\
2.04647029750049	9476\\
2.04780441708863	9476\\
2.04913830384612	9476\\
2.05047242343426	9476\\
2.05180654302239	9476\\
2.05314066261053	9476\\
2.05447478219867	9476\\
2.05580866895616	9476\\
2.0571427885443	9476\\
2.05847690813243	9476\\
2.05981102772057	9476\\
2.06114514730871	9476\\
2.06247926689684	9476\\
2.06381315365434	9476\\
2.06514727324247	9476\\
2.06648139283061	9476\\
2.06781551241875	9476\\
2.06914963200688	9476\\
2.07048351876438	9476\\
2.07181763835251	9476\\
2.07315175794065	9476\\
2.07448587752879	9476\\
2.07581999711692	9476\\
2.07715388387442	9476\\
2.07848800346255	9476\\
2.07982212305069	9476\\
2.08115624263883	9476\\
2.08249036222696	9476\\
2.08382424898446	9476\\
2.08515836857259	9476\\
2.08649248816073	9476\\
2.08782660774887	9476\\
2.089160727337	9476\\
2.0904946140945	9476\\
2.09182873368263	9476\\
2.09316285327077	9476\\
2.09449697285891	9476\\
2.09583109244704	9476\\
2.09716497920454	9476\\
2.09849909879267	9476\\
2.09983321838081	9476\\
2.10116733796895	9476\\
2.10250145755708	9476\\
2.10383557714522	9476\\
2.10516946390271	9476\\
2.10650358349085	9476\\
2.10783770307899	9476\\
2.10917182266712	9476\\
2.11050594225526	9476\\
2.11183982901275	9476\\
2.11317394860089	9476\\
2.11450806818902	9476\\
2.11584218777716	9476\\
2.1171763073653	9476\\
2.11851019412279	9476\\
2.11984431371093	9476\\
2.12117843329906	9476\\
2.1225125528872	9476\\
2.12384667247534	9476\\
2.12518055923283	9476\\
2.12651467882097	9476\\
2.1278487984091	9476\\
2.12918291799724	9476\\
2.13051703758538	9476\\
2.13185092434287	9476\\
2.13318504393101	9476\\
2.13451916351914	9476\\
2.13585328310728	9476\\
2.13718740269542	9476\\
2.13852128945291	9476\\
2.13985540904105	9476\\
2.14118952862918	9476\\
2.14252364821732	9476\\
2.14385776780546	9476\\
2.14519188739359	9476\\
2.14652577415109	9476\\
2.14785989373922	9476\\
2.14919401332736	9476\\
2.1505281329155	9476\\
2.15186225250363	9476\\
2.15319613926113	9476\\
2.15453025884926	9476\\
2.1558643784374	9476\\
2.15719849802554	9476\\
2.15853261761367	9476\\
2.15986650437117	9476\\
2.1612006239593	9476\\
2.16253474354744	9476\\
2.16386886313558	9476\\
2.16520298272371	9476\\
2.16653686948121	9476\\
2.16787098906934	9476\\
2.16920510865748	9476\\
2.17053922824562	9476\\
2.17187334783375	9476\\
2.17320723459125	9476\\
2.17454135417938	9476\\
2.17587547376752	9476\\
2.17720959335566	9476\\
2.17854371294379	9476\\
2.17987759970129	9476\\
2.18121171928942	9476\\
2.18254583887756	9476\\
2.1838799584657	9476\\
2.18521407805383	9476\\
2.18654819764197	9476\\
2.18788208439946	9476\\
2.1892162039876	9476\\
2.19055032357574	9476\\
2.19188444316387	9476\\
2.19321856275201	9476\\
2.1945524495095	9476\\
2.19588656909764	9476\\
2.19722068868577	9476\\
2.19855480827391	9476\\
2.19988892786205	9476\\
2.20122281461954	9476\\
2.20255693420768	9476\\
2.20389105379581	9476\\
2.20522517338395	9476\\
2.20655929297209	9476\\
2.20789317972958	9476\\
2.20922729931772	9476\\
2.21056141890585	9476\\
2.21189553849399	9476\\
2.21322965808213	9476\\
2.21456354483962	9476\\
2.21589766442776	9476\\
2.21723178401589	9476\\
2.21856590360403	9476.0009765625\\
2.21990002319217	9476.0009765625\\
2.22123390994966	9476.0009765625\\
2.2225680295378	9476.0009765625\\
2.22390214912593	9476.0009765625\\
2.22523626871407	9476.0009765625\\
2.22657038830221	9476.0009765625\\
2.2279042750597	9476.001953125\\
2.22923839464784	9476.001953125\\
2.23057251423597	9476.001953125\\
2.23190663382411	9476.0029296875\\
2.23324075341225	9476.0029296875\\
2.23457487300038	9476.00390625\\
2.23590875975788	9476.00390625\\
2.23724287934601	9476.0048828125\\
2.23857699893415	9476.005859375\\
2.23991111852229	9476.0068359375\\
2.24124523811042	9476.0078125\\
2.24257912486792	9476.0087890625\\
2.24391324445605	9476.0107421875\\
2.24524736404419	9476.0126953125\\
2.24658148363233	9476.0146484375\\
2.24791560322046	9476.017578125\\
2.24924948997796	9476.0205078125\\
2.25058360956609	9476.0244140625\\
2.25191772915423	9476.029296875\\
2.25325184874237	9476.0341796875\\
2.2545859683305	9476.0400390625\\
2.255919855088	9476.046875\\
2.25725397467613	9476.0546875\\
2.25858809426427	9476.064453125\\
2.25992221385241	9476.076171875\\
2.26125633344054	9476.08984375\\
2.26259022019804	9476.10546875\\
2.26392433978617	9476.1240234375\\
2.26525845937431	9476.1455078125\\
2.26659257896245	9476.1708984375\\
2.26792669855058	9476.201171875\\
2.26926058530807	9476.236328125\\
2.27059470489621	9476.27734375\\
2.27192882448435	9476.326171875\\
2.27326294407248	9476.3828125\\
2.27459706366062	9476.4501953125\\
2.27593118324876	9476.529296875\\
2.27726507000625	9476.6220703125\\
2.27859918959439	9476.7314453125\\
2.27993330918252	9476.859375\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.104057806311175	9475.0322265625\\
0.105391882243566	9475.171875\\
0.106725958175957	9475.291015625\\
0.108060034108348	9475.392578125\\
0.109394110040739	9475.48046875\\
0.110728178697173	9475.5546875\\
0.112062254629564	9475.619140625\\
0.113396330561955	9475.673828125\\
0.114730406494346	9475.720703125\\
0.116064482426737	9475.7607421875\\
0.117398558359127	9475.794921875\\
0.118732627015561	9475.82421875\\
0.120066702947952	9475.849609375\\
0.121400778880343	9475.87109375\\
0.122734854812734	9475.8896484375\\
0.124068930745125	9475.90625\\
0.125403006677516	9475.9189453125\\
0.126737082609907	9475.9306640625\\
0.128071143990383	9475.9404296875\\
0.129405219922774	9475.94921875\\
0.130739295855165	9475.95703125\\
0.132073371787556	9475.962890625\\
0.133407447719947	9475.9677734375\\
0.134741523652337	9475.97265625\\
0.136075599584728	9475.9765625\\
0.137409675517119	9475.98046875\\
0.13874375144951	9475.9833984375\\
0.140077827381901	9475.9853515625\\
0.141411888762377	9475.9873046875\\
0.142745964694768	9475.9892578125\\
0.144080040627159	9475.9912109375\\
0.14541411655955	9475.9921875\\
0.146748192491941	9475.9931640625\\
0.148082268424332	9475.994140625\\
0.149416344356723	9475.9951171875\\
0.150750420289114	9475.99609375\\
0.152084496221505	9475.99609375\\
0.153418572153896	9475.9970703125\\
0.154752633534372	9475.9970703125\\
0.156086709466763	9475.998046875\\
0.157420785399154	9475.998046875\\
0.158754861331545	9475.998046875\\
0.160088937263936	9475.9990234375\\
0.161423013196327	9475.9990234375\\
0.162757089128718	9475.9990234375\\
0.164091165061109	9475.9990234375\\
0.1654252409935	9475.9990234375\\
0.166759316925891	9475.9990234375\\
0.168093378306367	9475.9990234375\\
0.169427454238757	9476\\
0.170761530171148	9476\\
0.172095606103539	9476\\
0.17342968203593	9476\\
0.174763757968321	9476\\
0.176097833900712	9476\\
0.177431909833103	9476\\
0.178765985765494	9476\\
0.180100061697885	9476\\
0.181434123078361	9476\\
0.182768199010752	9476\\
0.184102274943143	9476\\
0.185436350875534	9476\\
0.186770426807925	9476\\
0.188104502740316	9476\\
0.189438578672707	9476\\
0.190772654605098	9476\\
0.192106730537489	9476\\
0.19344080646988	9476\\
0.194774867850356	9476\\
0.196108943782747	9476\\
0.197443019715138	9476\\
0.198777095647529	9476\\
0.20011117157992	9476\\
0.201445247512311	9476\\
0.202779323444702	9476\\
0.204113399377093	9476\\
0.205447475309484	9476\\
0.206781551241875	9476\\
0.20811561262235	9476\\
0.209449688554741	9476\\
0.210783764487132	9476\\
0.212117840419523	9476\\
0.213451916351914	9476\\
0.214785992284305	9476\\
0.216120068216696	9476\\
0.217454144149087	9476\\
0.218788220081478	9476\\
0.220122296013869	9476\\
0.221456357394345	9476\\
0.222790433326736	9476\\
0.224124509259127	9476\\
0.225458585191518	9476\\
0.226792661123909	9476\\
0.2281267370563	9476\\
0.229460812988691	9476\\
0.230794888921082	9476\\
0.232128964853473	9476\\
0.233463040785864	9476\\
0.234797116718255	9476\\
0.236131178098731	9476\\
0.237465254031122	9476\\
0.238799329963513	9476\\
0.240133405895904	9476\\
0.241467481828295	9476\\
0.242801557760686	9476\\
0.244135633693077	9476\\
0.245469709625468	9476\\
0.246803771005943	9476\\
0.24813786149025	9476\\
0.249471922870725	9476\\
0.250806013355032	9476\\
0.252140074735507	9476\\
0.253474165219814	9476\\
0.254808226600289	9476\\
0.256142287980765	9476\\
0.257476378465071	9476\\
0.258810439845547	9476\\
0.260144530329853	9476\\
0.261478591710329	9476\\
0.262812682194635	9476\\
0.264146743575111	9476\\
0.265480834059417	9476\\
0.266814895439893	9476\\
0.268148985924199	9476\\
0.269483047304675	9476\\
0.270817108685151	9476\\
0.272151199169457	9476\\
0.273485260549933	9476\\
0.274819351034239	9476\\
0.276153412414715	9476\\
0.277487502899021	9476\\
0.278821564279497	9476\\
0.280155654763803	9476\\
0.281489716144279	9476\\
0.282823777524754	9476\\
0.284157868009061	9476\\
0.285491929389536	9476\\
0.286826019873843	9476\\
0.288160081254318	9476\\
0.289494171738625	9476\\
0.2908282331191	9476\\
0.292162323603407	9476\\
0.293496384983882	9476\\
0.294830475468189	9476\\
0.296164536848664	9476\\
0.29749859822914	9476\\
0.298832688713446	9476\\
0.300166750093922	9476\\
0.301500840578228	9476\\
0.302834901958704	9476\\
0.30416899244301	9476\\
0.305503053823486	9476\\
0.306837144307792	9476\\
0.308171205688268	9476\\
0.309505267068744	9476\\
0.31083935755305	9476\\
0.312173418933526	9476\\
0.313507509417832	9476\\
0.314841570798308	9476\\
0.316175661282614	9476\\
0.31750972266309	9476\\
0.318843813147396	9476\\
0.320177874527872	9476\\
0.321511965012178	9476\\
0.322846026392654	9476\\
0.324180087773129	9476\\
0.325514178257436	9476\\
0.326848239637911	9476\\
0.328182330122218	9476\\
0.329516391502693	9476\\
0.330850481987	9476\\
0.332184543367475	9476\\
0.333518633851781	9476\\
0.334852695232257	9476\\
0.336186756612733	9476\\
0.337520847097039	9476\\
0.338854908477515	9476\\
0.340188998961821	9476\\
0.341523060342297	9476\\
0.342857150826603	9476\\
0.344191212207079	9476\\
0.345525302691385	9476\\
0.346859364071861	9476\\
0.348193454556167	9476\\
0.349527515936643	9476\\
0.350861577317119	9476\\
0.352195667801425	9476\\
0.353529729181901	9476\\
0.354863819666207	9476\\
0.356197881046683	9476\\
0.357531971530989	9476\\
0.358866032911465	9476\\
0.360200123395771	9476\\
0.361534184776247	9476\\
0.362868246156722	9476\\
0.364202336641029	9476\\
0.365536398021504	9476\\
0.36687048850581	9476\\
0.368204549886286	9476\\
0.369538640370592	9476\\
0.370872701751068	9476\\
0.372206792235374	9476\\
0.37354085361585	9476\\
0.374874944100156	9476\\
0.376209005480632	9476\\
0.377543066861108	9476\\
0.378877157345414	9476\\
0.38021121872589	9476\\
0.381545309210196	9476\\
0.382879370590672	9476\\
0.384213461074978	9476\\
0.385547522455454	9476\\
0.38688161293976	9476\\
0.388215674320236	9476\\
0.389549735700712	9476\\
0.390883826185018	9476\\
0.392217887565494	9476\\
0.3935519780498	9476\\
0.394886039430276	9476\\
0.396220129914582	9476\\
0.397554191295058	9476\\
0.398888281779364	9476\\
0.40022234315984	9476\\
0.401556433644146	9476\\
0.402890495024621	9476\\
0.404224556405097	9476\\
0.405558646889403	9476\\
0.406892708269879	9476\\
0.408226798754185	9476\\
0.409560860134661	9476\\
0.410894950618967	9476\\
0.412229011999443	9476\\
0.413563102483749	9476\\
0.414897163864225	9476\\
0.416231225244701	9476\\
0.417565315729007	9476\\
0.418899377109483	9476\\
0.420233467593789	9476\\
0.421567528974265	9476\\
0.422901619458571	9476\\
0.424235680839047	9476\\
0.425569771323353	9476\\
0.426903832703829	9476\\
0.428237923188135	9476\\
0.429571984568611	9476\\
0.430906045949087	9476\\
0.432240136433393	9476\\
0.433574197813869	9476\\
0.434908288298175	9476\\
0.43624234967865	9476\\
0.437576440162957	9476\\
0.438910501543432	9476\\
0.440244592027739	9476\\
0.441578653408214	9476\\
0.44291271478869	9476\\
0.444246805272996	9476\\
0.445580866653472	9476\\
0.446914957137778	9476\\
0.448249018518254	9476\\
0.44958310900256	9476\\
0.450917170383036	9476\\
0.452251260867342	9476\\
0.453585322247818	9476\\
0.454919412732124	9476\\
0.4562534741126	9476\\
0.457587535493076	9476\\
0.458921625977382	9476\\
0.460255687357858	9476\\
0.461589777842164	9476\\
0.46292383922264	9476\\
0.464257929706946	9476\\
0.465591991087422	9476\\
0.466926081571728	9476\\
0.468260142952204	9476\\
0.46959423343651	9476\\
0.470928294816986	9476\\
0.472262356197461	9476\\
0.473596446681768	9476\\
0.474930508062243	9476\\
0.47626459854655	9476\\
0.477598659927025	9476\\
0.478932750411332	9476\\
0.480266811791807	9476\\
0.481600902276114	9476\\
0.482934963656589	9476\\
0.484269025037065	9476\\
0.485603115521371	9476\\
0.486937176901847	9476\\
0.488271267386153	9476\\
0.48960535787046	9476\\
0.490939419250935	9476\\
0.492273480631411	9476\\
0.493607542011887	9476\\
0.494941661600024	9476\\
0.496275722980499	9476\\
0.497609784360975	9476\\
0.498943845741451	9476\\
0.500277907121927	9476\\
0.501612026710063	9476\\
0.502946088090539	9476\\
0.504280149471015	9476\\
0.50561421085149	9476\\
0.506948330439627	9476\\
0.508282391820103	9476\\
0.509616453200579	9476\\
0.510950514581054	9476\\
0.51228457596153	9476\\
0.513618695549667	9476\\
0.514952756930143	9476\\
0.516286818310618	9476\\
0.517620879691094	9476\\
0.518954999279231	9476\\
0.520289060659707	9476\\
0.521623122040182	9476\\
0.522957183420658	9476\\
0.524291244801134	9476\\
0.525625364389271	9476\\
0.526959425769746	9476\\
0.528293487150222	9476\\
0.529627548530698	9476\\
0.530961668118834	9476\\
0.53229572949931	9476\\
0.533629790879786	9476\\
0.534963852260262	9476\\
0.536297971848398	9476\\
0.537632033228874	9476\\
0.53896609460935	9476\\
0.540300155989826	9476\\
0.541634217370301	9476\\
0.542968336958438	9476\\
0.544302398338914	9476\\
0.54563645971939	9476\\
0.546970521099865	9476\\
0.548304640688002	9476\\
0.549638702068478	9476\\
0.550972763448954	9476\\
0.552306824829429	9476\\
0.553640886209905	9476\\
0.554975005798042	9476\\
0.556309067178518	9476\\
0.557643128558993	9476\\
0.558977189939469	9476\\
0.560311309527606	9476\\
0.561645370908082	9476\\
0.562979432288557	9476\\
0.564313493669033	9476\\
0.565647555049509	9476\\
0.566981674637645	9476\\
0.568315736018121	9476\\
0.569649797398597	9476\\
0.570983858779073	9476\\
0.572317978367209	9476\\
0.573652039747685	9476\\
0.574986101128161	9476\\
0.576320162508637	9476\\
0.577654223889112	9476\\
0.578988343477249	9476\\
0.580322404857725	9476\\
0.581656466238201	9476\\
0.582990527618676	9476\\
0.584324647206813	9476\\
0.585658708587289	9476\\
0.586992769967765	9476\\
0.58832683134824	9476\\
0.589660950936377	9476\\
0.590995012316853	9476\\
0.592329073697329	9476\\
0.593663135077804	9476\\
0.59499719645828	9476\\
0.596331316046417	9476\\
0.597665377426893	9476\\
0.598999438807368	9476\\
0.600333500187844	9476\\
0.601667619775981	9476\\
0.603001681156456	9476\\
0.604335742536932	9476\\
0.605669803917408	9476\\
0.607003865297884	9476\\
0.60833798488602	9476\\
0.609672046266496	9476\\
0.611006107646972	9476\\
0.612340169027448	9476\\
0.613674288615584	9476\\
0.61500834999606	9476\\
0.616342411376536	9476\\
0.617676472757012	9476\\
0.619010534137487	9476\\
0.620344653725624	9476\\
0.6216787151061	9476\\
0.623012776486576	9476\\
0.624346837867051	9476\\
0.625680957455188	9476\\
0.627015018835664	9476\\
0.62834908021614	9476\\
0.629683141596615	9476\\
0.631017202977091	9476\\
0.632351322565228	9476\\
0.633685383945704	9476\\
0.635019445326179	9476\\
0.636353506706655	9476\\
0.637687626294792	9476\\
0.639021687675267	9476\\
0.640355749055743	9476\\
0.641689810436219	9476\\
0.643023930024356	9476\\
0.644357991404831	9476\\
0.645692052785307	9476\\
0.647026114165783	9476\\
0.648360175546259	9476\\
0.649694295134395	9476\\
0.651028356514871	9476\\
0.652362417895347	9476\\
0.653696479275823	9476\\
0.655030598863959	9476\\
0.656364660244435	9476\\
0.657698721624911	9476\\
0.659032783005387	9476\\
0.660366844385862	9476\\
0.661700963973999	9476\\
0.663035025354475	9476\\
0.664369086734951	9476\\
0.665703148115426	9476\\
0.667037267703563	9476\\
0.668371329084039	9476\\
0.669705390464514	9476\\
0.67103945184499	9476\\
0.672373513225466	9476\\
0.673707632813603	9476\\
0.675041694194078	9476\\
0.676375755574554	9476\\
0.67770981695503	9476\\
0.679043936543167	9476\\
0.680377997923642	9476\\
0.681712059304118	9476\\
0.683046120684594	9476\\
0.684380240272731	9476\\
0.685714301653206	9476\\
0.687048363033682	9476\\
0.688382424414158	9476\\
0.689716485794634	9476\\
0.69105060538277	9476\\
0.692384666763246	9476\\
0.693718728143722	9476\\
0.695052789524198	9476\\
0.696386909112334	9476\\
0.69772097049281	9476\\
0.699055031873286	9476\\
0.700389093253762	9476\\
0.701723154634237	9476\\
0.703057274222374	9476\\
0.70439133560285	9476\\
0.705725396983325	9476\\
0.707059458363801	9476\\
0.708393577951938	9476\\
0.709727639332414	9476\\
0.711061700712889	9476\\
0.712395762093365	9476\\
0.713729823473841	9476\\
0.715063943061978	9476\\
0.716398004442453	9476\\
0.717732065822929	9476\\
0.719066127203405	9476\\
0.720400246791542	9476\\
0.721734308172017	9476\\
0.723068369552493	9476\\
0.724402430932969	9476\\
0.725736492313445	9476\\
0.727070611901581	9476\\
0.728404673282057	9476\\
0.729738734662533	9476\\
0.731072796043009	9476\\
0.732406915631145	9476\\
0.733740977011621	9476\\
0.735075038392097	9476\\
0.736409099772573	9476\\
0.737743219360709	9476\\
0.739077280741185	9476\\
0.740411342121661	9476\\
0.741745403502136	9476\\
0.743079464882612	9476\\
0.744413584470749	9476\\
0.745747645851225	9476\\
0.7470817072317	9476\\
0.748415768612176	9476\\
0.749749888200313	9476\\
0.751083949580789	9476\\
0.752418010961264	9476\\
0.75375207234174	9476\\
0.755086133722216	9476\\
0.756420253310353	9476\\
0.757754314690828	9476\\
0.759088376071304	9476\\
0.76042243745178	9476\\
0.761756557039917	9476\\
0.763090618420392	9476\\
0.764424679800868	9476\\
0.765758741181344	9476\\
0.76709280256182	9476\\
0.768426922149956	9476\\
0.769760983530432	9476\\
0.771095044910908	9476\\
0.772429106291384	9476\\
0.77376322587952	9476\\
0.775097287259996	9476\\
0.776431348640472	9476\\
0.777765410020947	9476\\
0.779099471401423	9476\\
0.78043359098956	9476\\
0.781767652370036	9476\\
0.783101713750511	9476\\
0.784435775130987	9476\\
0.785769894719124	9476\\
0.7871039560996	9476\\
0.788438017480075	9476\\
0.789772078860551	9476\\
0.791106198448688	9476\\
0.792440259829164	9476\\
0.793774321209639	9476\\
0.795108382590115	9476\\
0.796442443970591	9476\\
0.797776563558728	9476\\
0.799110624939203	9476\\
0.800444686319679	9476\\
0.801778747700155	9476\\
0.803112867288291	9476\\
0.804446928668767	9476\\
0.805780990049243	9476\\
0.807115051429719	9476\\
0.808449112810194	9476\\
0.809783232398331	9476\\
0.811117293778807	9476\\
0.812451355159283	9476\\
0.813785416539758	9476\\
0.815119536127895	9476\\
0.816453597508371	9476\\
0.817787658888847	9476\\
0.819121720269322	9476\\
0.820455781649798	9476\\
0.821789901237935	9476\\
0.823123962618411	9476\\
0.824458023998886	9476\\
0.825792085379362	9476\\
0.827126204967499	9476\\
0.828460266347975	9476\\
0.82979432772845	9476\\
0.831128389108926	9476\\
0.832462450489402	9476\\
0.833796570077538	9476\\
0.835130631458014	9476\\
0.83646469283849	9476\\
0.837798754218966	9476\\
0.839132873807102	9476\\
0.840466935187578	9476\\
0.841800996568054	9476\\
0.84313505794853	9476\\
0.844469177536666	9476\\
0.845803238917142	9476\\
0.847137300297618	9476\\
0.848471361678094	9476\\
0.849805423058569	9476\\
0.851139542646706	9476\\
0.852473604027182	9476\\
0.853807665407658	9476\\
0.855141726788133	9476\\
0.85647584637627	9476\\
0.857809907756746	9476\\
0.859143969137222	9476\\
0.860478030517697	9476\\
0.861812091898173	9476\\
0.86314621148631	9476\\
0.864480272866786	9476\\
0.865814334247261	9476\\
0.867148395627737	9476\\
0.868482515215874	9476\\
0.869816576596349	9476\\
0.871150637976825	9476\\
0.872484699357301	9476\\
0.873818760737777	9476\\
0.875152880325913	9476\\
0.876486941706389	9476\\
0.877821003086865	9476\\
0.879155064467341	9476\\
0.880489184055477	9476\\
0.881823245435953	9476\\
0.883157306816429	9476\\
0.884491368196905	9476\\
0.88582542957738	9476\\
0.887159549165517	9476\\
0.888493610545993	9476\\
0.889827671926469	9476\\
0.891161733306944	9476\\
0.892495852895081	9476\\
0.893829914275557	9476\\
0.895163975656033	9476\\
0.896498037036508	9476\\
0.897832156624645	9476\\
0.899166218005121	9476\\
0.900500279385597	9476\\
0.901834340766072	9476\\
0.903168402146548	9476\\
0.904502521734685	9476\\
0.90583658311516	9476\\
0.907170644495636	9476\\
0.908504705876112	9476\\
0.909838825464249	9476\\
0.911172886844724	9476\\
0.9125069482252	9476\\
0.913841009605676	9476\\
0.915175070986152	9476\\
0.916509190574288	9476\\
0.917843251954764	9476\\
0.91917731333524	9476\\
0.920511374715716	9476\\
0.921845494303852	9476\\
0.923179555684328	9476\\
0.924513617064804	9476\\
0.92584767844528	9476\\
0.927181739825755	9476\\
0.928515859413892	9476\\
0.929849920794368	9476\\
0.931183982174844	9476\\
0.932518043555319	9476\\
0.933852163143456	9476\\
0.935186224523932	9476\\
0.936520285904408	9476\\
0.937854347284883	9476\\
0.93918846687302	9476\\
0.940522528253496	9476\\
0.941856589633971	9476\\
0.943190651014447	9476\\
0.944524712394923	9476\\
0.94585883198306	9476\\
0.947192893363535	9476\\
0.948526954744011	9476\\
0.949861016124487	9476\\
0.951195135712624	9476\\
0.952529197093099	9476\\
0.953863258473575	9476\\
0.955197319854051	9476\\
0.956531381234527	9476\\
0.957865500822663	9476\\
0.959199562203139	9476\\
0.960533623583615	9476\\
0.961867684964091	9476\\
0.963201804552227	9476\\
0.964535865932703	9476\\
0.965869927313179	9476\\
0.967203988693655	9476\\
0.96853805007413	9476\\
0.969872169662267	9476\\
0.971206231042743	9476\\
0.972540292423218	9476\\
0.973874353803694	9476\\
0.975208473391831	9476\\
0.976542534772307	9476\\
0.977876596152782	9476\\
0.979210715740919	9476\\
0.980544718913734	9476\\
0.981878838501871	9476\\
0.983212841674685	9476\\
0.984546961262822	9476\\
0.985881080850959	9476\\
0.987215084023774	9476\\
0.98854920361191	9476\\
0.989883323200047	9476\\
0.991217326372862	9476\\
0.992551445960999	9476\\
0.993885449133813	9476\\
0.99521956872195	9476\\
0.996553688310087	9476\\
0.997887691482902	9476\\
0.999221811071038	9476\\
1.00055581424385	9476\\
1.00188993383199	9476\\
1.00322405342013	9476\\
1.00455805659294	9476\\
1.00589217618108	9476\\
1.00722617935389	9476\\
1.00856029894203	9476\\
1.00989441853017	9476\\
1.01122842170298	9476\\
1.01256254129112	9476\\
1.01389666087925	9476\\
1.01523066405207	9476\\
1.01656478364021	9476\\
1.01789878681302	9476\\
1.01923290640116	9476\\
1.02056702598929	9476\\
1.02190102916211	9476\\
1.02323514875025	9476\\
1.02456915192306	9476\\
1.0259032715112	9476\\
1.02723739109933	9476\\
1.02857139427215	9476\\
1.02990551386029	9476\\
1.03123963344842	9476\\
1.03257363662124	9476\\
1.03390775620937	9476\\
1.03524175938219	9476\\
1.03657587897032	9476\\
1.03790999855846	9476\\
1.03924400173128	9476\\
1.04057812131941	9476\\
1.04191212449223	9476\\
1.04324624408036	9476\\
1.0445803636685	9476\\
1.04591436684132	9476\\
1.04724848642945	9476\\
1.04858248960227	9476\\
1.0499166091904	9476\\
1.05125072877854	9476\\
1.05258473195136	9476\\
1.05391885153949	9476\\
1.05525297112763	9476\\
1.05658697430044	9476\\
1.05792109388858	9476\\
1.0592550970614	9476\\
1.06058921664953	9476\\
1.06192333623767	9476\\
1.06325733941048	9476\\
1.06459145899862	9476\\
1.06592546217144	9476\\
1.06725958175957	9476\\
1.06859370134771	9476\\
1.06992770452052	9476\\
1.07126182410866	9476\\
1.0725959436968	9476\\
1.07392994686961	9476\\
1.07526406645775	9476\\
1.07659806963056	9476\\
1.0779321892187	9476\\
1.07926630880684	9476\\
1.08060031197965	9476\\
1.08193443156779	9476\\
1.0832684347406	9476\\
1.08460255432874	9476\\
1.08593667391688	9476\\
1.08727067708969	9476\\
1.08860479667783	9476\\
1.08993879985064	9476\\
1.09127291943878	9476\\
1.09260703902692	9476\\
1.09394104219973	9476\\
1.09527516178787	9476\\
1.096609281376	9476\\
1.09794328454882	9476\\
1.09927740413696	9476\\
1.10061140730977	9476\\
1.10194552689791	9476\\
1.10327964648604	9476\\
1.10461364965886	9476\\
1.105947769247	9476\\
1.10728177241981	9476\\
1.10861589200795	9476\\
1.10995001159608	9476\\
1.1112840147689	9476\\
1.11261813435704	9476\\
1.11395213752985	9476\\
1.11528625711799	9476\\
1.11662037670612	9476\\
1.11795437987894	9476\\
1.11928849946707	9476\\
1.12062261905521	9476\\
1.12195662222803	9476\\
1.12329074181616	9476\\
1.12462474498898	9476\\
1.12595886457711	9476\\
1.12729298416525	9476\\
1.12862698733807	9476\\
1.1299611069262	9476\\
1.13129511009902	9476\\
1.13262922968715	9476\\
1.13396334927529	9476\\
1.13529735244811	9476\\
1.13663147203624	9476\\
1.13796559162438	9476\\
1.13929959479719	9476\\
1.14063371438533	9476\\
1.14196771755815	9476\\
1.14330183714628	9476\\
1.14463595673442	9476\\
1.14596995990723	9476\\
1.14730407949537	9476\\
1.14863808266819	9476\\
1.14997220225632	9476\\
1.15130632184446	9476\\
1.15264032501727	9476\\
1.15397444460541	9476\\
1.15530844777822	9476\\
1.15664256736636	9476\\
1.1579766869545	9476\\
1.15931069012731	9476\\
1.16064480971545	9476\\
1.16197892930359	9476\\
1.1633129324764	9476\\
1.16464705206454	9476\\
1.16598105523735	9476\\
1.16731517482549	9476\\
1.16864929441363	9476\\
1.16998329758644	9476\\
1.17131741717458	9476\\
1.17265142034739	9476\\
1.17398553993553	9476\\
1.17531965952367	9476\\
1.17665366269648	9476\\
1.17798778228462	9476\\
1.17932190187275	9476\\
1.18065590504557	9476\\
1.18199002463371	9476\\
1.18332402780652	9476\\
1.18465814739466	9476\\
1.18599226698279	9476\\
1.18732627015561	9476\\
1.18866038974375	9476\\
1.18999439291656	9476\\
1.1913285125047	9476\\
1.19266263209283	9476\\
1.19399663526565	9476\\
1.19533075485379	9476\\
1.1966647580266	9476\\
1.19799887761474	9476\\
1.19933299720287	9476\\
1.20066700037569	9476\\
1.20200111996382	9476\\
1.20333523955196	9476\\
1.20466924272478	9476\\
1.20600336231291	9476\\
1.20733736548573	9476\\
1.20867148507386	9476\\
1.210005604662	9476\\
1.21133960783482	9476\\
1.21267372742295	9476\\
1.21400773059577	9476\\
1.2153418501839	9476\\
1.21667596977204	9476\\
1.21800997294486	9476\\
1.21934409253299	9476\\
1.22067821212113	9476\\
1.22201221529394	9476\\
1.22334633488208	9476\\
1.2246803380549	9476\\
1.22601445764303	9476\\
1.22734857723117	9476\\
1.22868258040398	9476\\
1.23001669999212	9476\\
1.23135070316494	9476\\
1.23268482275307	9476\\
1.23401894234121	9476\\
1.23535294551402	9476\\
1.23668706510216	9476\\
1.23802106827497	9476\\
1.23935518786311	9476\\
1.24068930745125	9476\\
1.24202331062406	9476\\
1.2433574302122	9476\\
1.24469154980034	9476\\
1.24602555297315	9476\\
1.24735967256129	9476\\
1.2486936757341	9476\\
1.25002779532224	9476\\
1.25136191491038	9476\\
1.25269591808319	9476\\
1.25403003767133	9476\\
1.25536404084414	9476\\
1.25669816043228	9476\\
1.25803228002042	9476\\
1.25936628319323	9476\\
1.26070040278137	9476\\
1.26203440595418	9476\\
1.26336852554232	9476\\
1.26470264513046	9476\\
1.26603664830327	9476\\
1.26737076789141	9476\\
1.26870488747954	9476\\
1.27003889065236	9476\\
1.2713730102405	9476\\
1.27270701341331	9476\\
1.27404113300145	9476\\
1.27537525258958	9476\\
1.2767092557624	9476\\
1.27804337535053	9476\\
1.27937737852335	9476\\
1.28071149811149	9476\\
1.28204561769962	9476\\
1.28337962087244	9476\\
1.28471374046057	9476\\
1.28604786004871	9476\\
1.28738186322153	9476\\
1.28871598280966	9476\\
1.29004998598248	9476\\
1.29138410557061	9476\\
1.29271822515875	9476\\
1.29405222833157	9476\\
1.2953863479197	9476\\
1.29672035109252	9476\\
1.29805447068065	9476\\
1.29938859026879	9476\\
1.30072259344161	9476\\
1.30205671302974	9476\\
1.30339071620256	9476\\
1.30472483579069	9476\\
1.30605895537883	9476\\
1.30739295855165	9476\\
1.30872707813978	9476\\
1.31006119772792	9476\\
1.31139520090073	9476\\
1.31272932048887	9476\\
1.31406332366168	9476\\
1.31539744324982	9476\\
1.31673156283796	9476\\
1.31806556601077	9476\\
1.31939968559891	9476\\
1.32073368877172	9476\\
1.32206780835986	9476\\
1.323401927948	9476\\
1.32473593112081	9476\\
1.32607005070895	9476\\
1.32740417029709	9476\\
1.3287381734699	9476\\
1.33007229305804	9476\\
1.33140629623085	9476\\
1.33274041581899	9476\\
1.33407453540713	9476\\
1.33540853857994	9476\\
1.33674265816808	9476\\
1.33807666134089	9476\\
1.33941078092903	9476\\
1.34074490051717	9476\\
1.34207890368998	9476\\
1.34341302327812	9476\\
1.34474702645093	9476\\
1.34608114603907	9476\\
1.34741526562721	9476\\
1.34874926880002	9476\\
1.35008338838816	9476\\
1.35141750797629	9476\\
1.35275151114911	9476\\
1.35408563073725	9476\\
1.35541963391006	9476\\
1.3567537534982	9476\\
1.35808787308633	9476\\
1.35942187625915	9476\\
1.36075599584728	9476\\
1.3620899990201	9476\\
1.36342411860824	9476\\
1.36475823819637	9476\\
1.36609224136919	9476\\
1.36742636095732	9476\\
1.36876048054546	9476\\
1.37009448371828	9476\\
1.37142860330641	9476\\
1.37276260647923	9476\\
1.37409672606736	9476\\
1.3754308456555	9476\\
1.37676484882832	9476\\
1.37809896841645	9476\\
1.37943297158927	9476\\
1.3807670911774	9476\\
1.38210121076554	9476\\
1.38343521393836	9476\\
1.38476933352649	9476\\
1.38610333669931	9476\\
1.38743745628744	9476\\
1.38877157587558	9476\\
1.3901055790484	9476\\
1.39143969863653	9476\\
1.39277381822467	9476\\
1.39410782139748	9476\\
1.39544194098562	9476\\
1.39677594415843	9476\\
1.39811006374657	9476\\
1.39944418333471	9476\\
1.40077818650752	9476\\
1.40211230609566	9476\\
1.40344630926847	9476\\
1.40478042885661	9476\\
1.40611454844475	9476\\
1.40744855161756	9476\\
1.4087826712057	9476\\
1.41011667437851	9476\\
1.41145079396665	9476\\
1.41278491355479	9476\\
1.4141189167276	9476\\
1.41545303631574	9476\\
1.41678715590388	9476\\
1.41812115907669	9476\\
1.41945527866483	9476\\
1.42078928183764	9476\\
1.42212340142578	9476\\
1.42345752101392	9476\\
1.42479152418673	9476\\
1.42612564377487	9476\\
1.42745964694768	9476\\
1.42879376653582	9476\\
1.43012788612396	9476\\
1.43146188929677	9476\\
1.43279600888491	9476\\
1.43413012847304	9476\\
1.43546413164586	9476\\
1.43679825123399	9476\\
1.43813225440681	9476\\
1.43946637399495	9476\\
1.44080049358308	9476\\
1.4421344967559	9476\\
1.44346861634403	9476\\
1.44480261951685	9476\\
1.44613673910499	9476\\
1.44747085869312	9476\\
1.44880486186594	9476\\
1.45013898145407	9476\\
1.45147298462689	9476\\
1.45280710421503	9476\\
1.45414122380316	9476\\
1.45547522697598	9476\\
1.45680934656411	9476\\
1.45814346615225	9476\\
1.45947746932507	9476\\
1.4608115889132	9476\\
1.46214559208602	9476\\
1.46347971167415	9476\\
1.46481383126229	9476\\
1.46614783443511	9476\\
1.46748195402324	9476\\
1.46881595719606	9476\\
1.47015007678419	9476\\
1.47148419637233	9476\\
1.47281819954515	9476\\
1.47415231913328	9476\\
1.47548643872142	9476\\
1.47682044189423	9476\\
1.47815456148237	9476\\
1.47948856465518	9476\\
1.48082268424332	9476\\
1.48215680383146	9476\\
1.48349080700427	9476\\
1.48482492659241	9476\\
1.48615892976522	9476\\
1.48749304935336	9476\\
1.4888271689415	9476\\
1.49016117211431	9476\\
1.49149529170245	9476\\
1.49282929487526	9476\\
1.4941634144634	9476\\
1.49549753405154	9476\\
1.49683153722435	9476\\
1.49816565681249	9476\\
1.49949977640063	9476\\
1.50083377957344	9476\\
1.50216789916158	9476\\
1.50350190233439	9476\\
1.50483602192253	9476\\
1.50617014151067	9476\\
1.50750414468348	9476\\
1.50883826427162	9476\\
1.51017226744443	9476\\
1.51150638703257	9476\\
1.51284050662071	9476\\
1.51417450979352	9476\\
1.51550862938166	9476\\
1.51684263255447	9476\\
1.51817675214261	9476\\
1.51951087173074	9476\\
1.52084487490356	9476\\
1.5221789944917	9476\\
1.52351311407983	9476\\
1.52484711725265	9476\\
1.52618123684078	9476\\
1.5275152400136	9476\\
1.52884935960174	9476\\
1.53018347918987	9476\\
1.53151748236269	9476\\
1.53285160195082	9476\\
1.53418560512364	9476\\
1.53551972471178	9476\\
1.53685384429991	9476\\
1.53818784747273	9476\\
1.53952196706086	9476\\
1.540856086649	9476\\
1.54219008982182	9476\\
1.54352420940995	9476\\
1.54485821258277	9476\\
1.5461923321709	9476\\
1.54752645175904	9476\\
1.54886045493186	9476\\
1.55019457451999	9476\\
1.55152857769281	9476\\
1.55286269728094	9476\\
1.55419681686908	9476\\
1.55553082004189	9476\\
1.55686493963003	9476\\
1.55819894280285	9476\\
1.55953306239098	9476\\
1.56086718197912	9476\\
1.56220118515193	9476\\
1.56353530474007	9476\\
1.56486942432821	9476\\
1.56620342750102	9476\\
1.56753754708916	9476\\
1.56887155026197	9476\\
1.57020566985011	9476\\
1.57153978943825	9476\\
1.57287379261106	9476\\
1.5742079121992	9476\\
1.57554191537201	9476\\
1.57687603496015	9476\\
1.57821015454829	9476\\
1.5795441577211	9476\\
1.58087827730924	9476\\
1.58221239689738	9476\\
1.58354640007019	9476\\
1.58488051965833	9476\\
1.58621452283114	9476\\
1.58754864241928	9476\\
1.58888276200742	9476\\
1.59021676518023	9476\\
1.59155088476837	9476\\
1.59288488794118	9476\\
1.59421900752932	9476\\
1.59555312711746	9476\\
1.59688713029027	9476\\
1.59822124987841	9476\\
1.59955525305122	9476\\
1.60088937263936	9476\\
1.60222349222749	9476\\
1.60355749540031	9476\\
1.60489161498845	9476\\
1.60622573457658	9476\\
1.6075597377494	9476\\
1.60889385733753	9476\\
1.61022786051035	9476\\
1.61156198009849	9476\\
1.61289609968662	9476\\
1.61423010285944	9476\\
1.61556422244757	9476\\
1.61689822562039	9476\\
1.61823234520853	9476\\
1.61956646479666	9476\\
1.62090046796948	9476\\
1.62223458755761	9476\\
1.62356870714575	9476\\
1.62490271031857	9476\\
1.6262368299067	9476\\
1.62757083307952	9476\\
1.62890495266765	9476\\
1.63023907225579	9476\\
1.63157307542861	9476\\
1.63290719501674	9476\\
1.63424119818956	9476\\
1.63557531777769	9476\\
1.63690943736583	9476\\
1.63824344053864	9476\\
1.63957756012678	9476\\
1.6409115632996	9476\\
1.64224568288773	9476\\
1.64357980247587	9476\\
1.64491380564868	9476\\
1.64624792523682	9476\\
1.64758204482496	9476\\
1.64891604799777	9476\\
1.65025016758591	9476\\
1.65158417075872	9476\\
1.65291829034686	9476\\
1.654252409935	9476\\
1.65558641310781	9476\\
1.65692053269595	9476\\
1.65825453586876	9476\\
1.6595886554569	9476\\
1.66092277504504	9476\\
1.66225677821785	9476\\
1.66359089780599	9476\\
1.6649249009788	9476\\
1.66625902056694	9476\\
1.66759314015508	9476\\
1.66892714332789	9476\\
1.67026126291603	9476\\
1.67159538250417	9476\\
1.67292938567698	9476\\
1.67426350526512	9476\\
1.67559750843793	9476\\
1.67693162802607	9476\\
1.6782657476142	9476\\
1.67959975078702	9476\\
1.68093387037516	9476\\
1.68226787354797	9476\\
1.68360199313611	9476\\
1.68493611272424	9476\\
1.68627011589706	9476\\
1.6876042354852	9476\\
1.68893835507333	9476\\
1.69027235824615	9476\\
1.69160647783428	9476\\
1.6929404810071	9476\\
1.69427460059524	9476\\
1.69560872018337	9476\\
1.69694272335619	9476\\
1.69827684294432	9476\\
1.69961084611714	9476\\
1.70094496570528	9476\\
1.70227908529341	9476\\
1.70361308846623	9476\\
1.70494720805436	9476\\
1.70628121122718	9476\\
1.70761533081532	9476\\
1.70894945040345	9476\\
1.71028345357627	9476\\
1.7116175731644	9476\\
1.71295169275254	9476\\
1.71428569592535	9476\\
1.71561981551349	9476\\
1.71695381868631	9476\\
1.71828793827444	9476\\
1.71962205786258	9476\\
1.72095606103539	9476\\
1.72229018062353	9476\\
1.72362418379635	9476\\
1.72495830338448	9476\\
1.72629242297262	9476\\
1.72762642614543	9476\\
1.72896054573357	9476\\
1.73029466532171	9476\\
1.73162866849452	9476\\
1.73296278808266	9476\\
1.73429679125547	9476\\
1.73563091084361	9476\\
1.73696503043175	9476\\
1.73829903360456	9476\\
1.7396331531927	9476\\
1.74096715636551	9476\\
1.74230127595365	9476\\
1.74363539554179	9476\\
1.7449693987146	9476\\
1.74630351830274	9476\\
1.74763752147555	9476\\
1.74897164106369	9476\\
1.75030576065183	9476\\
1.75163976382464	9476\\
1.75297388341278	9476\\
1.75430800300092	9476\\
1.75564200617373	9476\\
1.75697612576187	9476\\
1.75831012893468	9476\\
1.75964424852282	9476\\
1.76097836811095	9476\\
1.76231237128377	9476\\
1.76364649087191	9476\\
1.76498049404472	9476\\
1.76631461363286	9476\\
1.76764873322099	9476\\
1.76898273639381	9476\\
1.77031685598195	9476\\
1.77165085915476	9476\\
1.7729849787429	9476\\
1.77431909833103	9476\\
1.77565310150385	9476\\
1.77698722109199	9476\\
1.77832134068012	9476\\
1.77965534385294	9476\\
1.78098946344107	9476\\
1.78232346661389	9476\\
1.78365758620203	9476\\
1.78499170579016	9476\\
1.78632570896298	9476\\
1.78765982855111	9476\\
1.78899383172393	9476\\
1.79032795131207	9476\\
1.7916620709002	9476\\
1.79299607407302	9476\\
1.79433019366115	9476\\
1.79566431324929	9476\\
1.7969983164221	9476\\
1.79833243601024	9476\\
1.79966643918306	9476\\
1.80100055877119	9476\\
1.80233467835933	9476\\
1.80366868153214	9476\\
1.80500280112028	9476\\
1.8063368042931	9476\\
1.80767092388123	9476\\
1.80900504346937	9476\\
1.81033904664218	9476\\
1.81167316623032	9476\\
1.81300716940314	9476\\
1.81434128899127	9476\\
1.81567540857941	9476\\
1.81700941175222	9476\\
1.81834353134036	9476\\
1.8196776509285	9476\\
1.82101165410131	9476\\
1.82234577368945	9476\\
1.82367977686226	9476\\
1.8250138964504	9476\\
1.82634801603854	9476\\
1.82768201921135	9476\\
1.82901613879949	9476\\
1.8303501419723	9476\\
1.83168426156044	9476\\
1.83301838114858	9476\\
1.83435238432139	9476\\
1.83568650390953	9476\\
1.83702062349766	9476\\
1.83835462667048	9476\\
1.83968874625862	9476\\
1.84102274943143	9476\\
1.84235686901957	9476\\
1.8436909886077	9476\\
1.84502499178052	9476\\
1.84635911136866	9476\\
1.84769311454147	9476\\
1.84902723412961	9476\\
1.85036135371774	9476\\
1.85169535689056	9476\\
1.8530294764787	9476\\
1.85436347965151	9476\\
1.85569759923965	9476\\
1.85703171882778	9476\\
1.8583657220006	9476\\
1.85969984158874	9476\\
1.86103396117687	9476\\
1.86236796434969	9476\\
1.86370208393782	9476\\
1.86503608711064	9476\\
1.86637020669878	9476\\
1.86770432628691	9476\\
1.86903832945973	9476\\
1.87037244904786	9476\\
1.87170645222068	9476\\
1.87304057180882	9476\\
1.87437469139695	9476\\
1.87570869456977	9476\\
1.8770428141579	9476\\
1.87837693374604	9476\\
1.87971093691885	9476\\
1.88104505650699	9476\\
1.88237905967981	9476\\
1.88371317926794	9476\\
1.88504729885608	9476\\
1.88638130202889	9476\\
1.88771542161703	9476\\
1.88904942478985	9476\\
1.89038354437798	9476\\
1.89171766396612	9476\\
1.89305166713893	9476\\
1.89438578672707	9476\\
1.89571978989989	9476\\
1.89705390948802	9476\\
1.89838802907616	9476\\
1.89972203224897	9476\\
1.90105615183711	9476\\
1.90239027142525	9476\\
1.90372427459806	9476\\
1.9050583941862	9476\\
1.90639239735901	9476\\
1.90772651694715	9476\\
1.90906063653529	9476\\
1.9103946397081	9476\\
1.91172875929624	9476\\
1.91306276246905	9476\\
1.91439688205719	9476\\
1.91573100164533	9476\\
1.91706500481814	9476\\
1.91839912440628	9476\\
1.91973312757909	9476\\
1.92106724716723	9476\\
1.92240136675537	9476\\
1.92373536992818	9476\\
1.92506948951632	9476\\
1.92640360910445	9476\\
1.92773761227727	9476\\
1.92907173186541	9476\\
1.93040573503822	9476\\
1.93173985462636	9476\\
1.93307397421449	9476\\
1.93440797738731	9476\\
1.93574209697545	9476\\
1.93707610014826	9476\\
1.9384102197364	9476\\
1.93974433932453	9476\\
1.94107834249735	9476\\
1.94241246208549	9476\\
1.94374658167362	9476\\
1.94508058484644	9476\\
1.94641470443457	9476\\
1.94774870760739	9476\\
1.94908282719553	9476\\
1.95041694678366	9476\\
1.95175094995648	9476\\
1.95308506954461	9476\\
1.95441907271743	9476\\
1.95575319230556	9476\\
1.9570873118937	9476\\
1.95842143148184	9476\\
1.95975531823933	9476\\
1.96108943782747	9476\\
1.9624235574156	9476\\
1.96375767700374	9476\\
1.96509179659188	9476\\
1.96642568334937	9476\\
1.96775980293751	9476\\
1.96909392252564	9476\\
1.97042804211378	9476\\
1.97176216170192	9476\\
1.97309604845941	9476\\
1.97443016804755	9476\\
1.97576428763568	9476\\
1.97709840722382	9476\\
1.97843252681196	9476\\
1.97976664640009	9476\\
1.98110053315759	9476\\
1.98243465274572	9476\\
1.98376877233386	9476\\
1.985102891922	9476\\
1.98643701151013	9476\\
1.98777089826763	9476\\
1.98910501785576	9476\\
1.9904391374439	9476\\
1.99177325703204	9476\\
1.99310737662017	9476\\
1.99444126337767	9476\\
1.9957753829658	9476\\
1.99710950255394	9476\\
1.99844362214208	9476\\
1.99977774173021	9476\\
2.00111162848771	9476\\
2.00244574807584	9476\\
2.00377986766398	9476\\
2.00511398725212	9476\\
2.00644810684025	9476\\
2.00778199359775	9476\\
2.00911611318588	9476\\
2.01045023277402	9476\\
2.01178435236216	9476\\
2.01311847195029	9476\\
2.01445235870779	9476\\
2.01578647829592	9476\\
2.01712059788406	9476\\
2.0184547174722	9476\\
2.01978883706033	9476\\
2.02112295664847	9476\\
2.02245684340596	9476\\
2.0237909629941	9476\\
2.02512508258224	9476\\
2.02645920217037	9476\\
2.02779332175851	9476\\
2.029127208516	9476\\
2.03046132810414	9476\\
2.03179544769228	9476\\
2.03312956728041	9476\\
2.03446368686855	9476\\
2.03579757362604	9476\\
2.03713169321418	9476\\
2.03846581280231	9476\\
2.03979993239045	9476\\
2.04113405197859	9476\\
2.04246793873608	9476\\
2.04380205832422	9476\\
2.04513617791235	9476\\
2.04647029750049	9476\\
2.04780441708863	9476\\
2.04913830384612	9476\\
2.05047242343426	9476\\
2.05180654302239	9476\\
2.05314066261053	9476\\
2.05447478219867	9476\\
2.05580866895616	9476\\
2.0571427885443	9476\\
2.05847690813243	9476\\
2.05981102772057	9476\\
2.06114514730871	9476\\
2.06247926689684	9476\\
2.06381315365434	9476\\
2.06514727324247	9476\\
2.06648139283061	9476\\
2.06781551241875	9476\\
2.06914963200688	9476\\
2.07048351876438	9476\\
2.07181763835251	9476\\
2.07315175794065	9476\\
2.07448587752879	9476\\
2.07581999711692	9476\\
2.07715388387442	9476\\
2.07848800346255	9476\\
2.07982212305069	9476\\
2.08115624263883	9476\\
2.08249036222696	9476\\
2.08382424898446	9476\\
2.08515836857259	9476\\
2.08649248816073	9476\\
2.08782660774887	9476\\
2.089160727337	9476\\
2.0904946140945	9476\\
2.09182873368263	9476\\
2.09316285327077	9476\\
2.09449697285891	9476\\
2.09583109244704	9476\\
2.09716497920454	9476\\
2.09849909879267	9476\\
2.09983321838081	9476\\
2.10116733796895	9476\\
2.10250145755708	9476\\
2.10383557714522	9476\\
2.10516946390271	9476\\
2.10650358349085	9476\\
2.10783770307899	9476\\
2.10917182266712	9476\\
2.11050594225526	9476\\
2.11183982901275	9476\\
2.11317394860089	9476\\
2.11450806818902	9476\\
2.11584218777716	9476\\
2.1171763073653	9476\\
2.11851019412279	9476\\
2.11984431371093	9476\\
2.12117843329906	9476\\
2.1225125528872	9476\\
2.12384667247534	9476\\
2.12518055923283	9476\\
2.12651467882097	9476\\
2.1278487984091	9476\\
2.12918291799724	9476\\
2.13051703758538	9476\\
2.13185092434287	9476\\
2.13318504393101	9476\\
2.13451916351914	9476\\
2.13585328310728	9476\\
2.13718740269542	9476\\
2.13852128945291	9476\\
2.13985540904105	9476\\
2.14118952862918	9476\\
2.14252364821732	9476\\
2.14385776780546	9476\\
2.14519188739359	9476\\
2.14652577415109	9476\\
2.14785989373922	9476\\
2.14919401332736	9476\\
2.1505281329155	9476\\
2.15186225250363	9476\\
2.15319613926113	9476\\
2.15453025884926	9476\\
2.1558643784374	9476\\
2.15719849802554	9476\\
2.15853261761367	9476\\
2.15986650437117	9476\\
2.1612006239593	9476\\
2.16253474354744	9476\\
2.16386886313558	9476\\
2.16520298272371	9476\\
2.16653686948121	9476\\
2.16787098906934	9476\\
2.16920510865748	9476\\
2.17053922824562	9476\\
2.17187334783375	9476\\
2.17320723459125	9476\\
2.17454135417938	9476\\
2.17587547376752	9476\\
2.17720959335566	9476\\
2.17854371294379	9476\\
2.17987759970129	9476\\
2.18121171928942	9476\\
2.18254583887756	9476\\
2.1838799584657	9476\\
2.18521407805383	9476\\
2.18654819764197	9476\\
2.18788208439946	9476\\
2.1892162039876	9476\\
2.19055032357574	9476\\
2.19188444316387	9476\\
2.19321856275201	9476\\
2.1945524495095	9476\\
2.19588656909764	9476\\
2.19722068868577	9476\\
2.19855480827391	9476\\
2.19988892786205	9476.0009765625\\
2.20122281461954	9476.0009765625\\
2.20255693420768	9476.0009765625\\
2.20389105379581	9476.0009765625\\
2.20522517338395	9476.0009765625\\
2.20655929297209	9476.0009765625\\
2.20789317972958	9476.0009765625\\
2.20922729931772	9476.001953125\\
2.21056141890585	9476.001953125\\
2.21189553849399	9476.001953125\\
2.21322965808213	9476.001953125\\
2.21456354483962	9476.0029296875\\
2.21589766442776	9476.0029296875\\
2.21723178401589	9476.00390625\\
2.21856590360403	9476.0048828125\\
2.21990002319217	9476.0048828125\\
2.22123390994966	9476.005859375\\
2.2225680295378	9476.0068359375\\
2.22390214912593	9476.0087890625\\
2.22523626871407	9476.009765625\\
2.22657038830221	9476.01171875\\
2.2279042750597	9476.013671875\\
2.22923839464784	9476.015625\\
2.23057251423597	9476.0185546875\\
2.23190663382411	9476.021484375\\
2.23324075341225	9476.0244140625\\
2.23457487300038	9476.029296875\\
2.23590875975788	9476.0341796875\\
2.23724287934601	9476.0400390625\\
2.23857699893415	9476.046875\\
2.23991111852229	9476.0546875\\
2.24124523811042	9476.0634765625\\
2.24257912486792	9476.07421875\\
2.24391324445605	9476.0869140625\\
2.24524736404419	9476.1015625\\
2.24658148363233	9476.1181640625\\
2.24791560322046	9476.138671875\\
2.24924948997796	9476.1611328125\\
2.25058360956609	9476.1884765625\\
2.25191772915423	9476.220703125\\
2.25325184874237	9476.2578125\\
2.2545859683305	9476.3017578125\\
2.255919855088	9476.3525390625\\
2.25725397467613	9476.412109375\\
2.25858809426427	9476.4814453125\\
2.25992221385241	9476.5625\\
2.26125633344054	9476.6572265625\\
2.26259022019804	9476.767578125\\
2.26392433978617	9476.8974609375\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.105391882243566	9475.0361328125\\
0.106725958175957	9475.1748046875\\
0.108060034108348	9475.29296875\\
0.109394110040739	9475.39453125\\
0.110728178697173	9475.4814453125\\
0.112062254629564	9475.5556640625\\
0.113396330561955	9475.619140625\\
0.114730406494346	9475.673828125\\
0.116064482426737	9475.720703125\\
0.117398558359127	9475.7607421875\\
0.118732627015561	9475.794921875\\
0.120066702947952	9475.82421875\\
0.121400778880343	9475.849609375\\
0.122734854812734	9475.87109375\\
0.124068930745125	9475.8896484375\\
0.125403006677516	9475.9052734375\\
0.126737082609907	9475.9189453125\\
0.128071143990383	9475.9306640625\\
0.129405219922774	9475.9404296875\\
0.130739295855165	9475.94921875\\
0.132073371787556	9475.9560546875\\
0.133407447719947	9475.962890625\\
0.134741523652337	9475.9677734375\\
0.136075599584728	9475.97265625\\
0.137409675517119	9475.9765625\\
0.13874375144951	9475.9794921875\\
0.140077827381901	9475.982421875\\
0.141411888762377	9475.9853515625\\
0.142745964694768	9475.9873046875\\
0.144080040627159	9475.9892578125\\
0.14541411655955	9475.990234375\\
0.146748192491941	9475.9921875\\
0.148082268424332	9475.9931640625\\
0.149416344356723	9475.994140625\\
0.150750420289114	9475.9951171875\\
0.152084496221505	9475.99609375\\
0.153418572153896	9475.99609375\\
0.154752633534372	9475.9970703125\\
0.156086709466763	9475.9970703125\\
0.157420785399154	9475.998046875\\
0.158754861331545	9475.998046875\\
0.160088937263936	9475.998046875\\
0.161423013196327	9475.9990234375\\
0.162757089128718	9475.9990234375\\
0.164091165061109	9475.9990234375\\
0.1654252409935	9475.9990234375\\
0.166759316925891	9475.9990234375\\
0.168093378306367	9475.9990234375\\
0.169427454238757	9475.9990234375\\
0.170761530171148	9475.9990234375\\
0.172095606103539	9476\\
0.17342968203593	9476\\
0.174763757968321	9476\\
0.176097833900712	9476\\
0.177431909833103	9476\\
0.178765985765494	9476\\
0.180100061697885	9476\\
0.181434123078361	9476\\
0.182768199010752	9476\\
0.184102274943143	9476\\
0.185436350875534	9476\\
0.186770426807925	9476\\
0.188104502740316	9476\\
0.189438578672707	9476\\
0.190772654605098	9476\\
0.192106730537489	9476\\
0.19344080646988	9476\\
0.194774867850356	9476\\
0.196108943782747	9476\\
0.197443019715138	9476\\
0.198777095647529	9476\\
0.20011117157992	9476\\
0.201445247512311	9476\\
0.202779323444702	9476\\
0.204113399377093	9476\\
0.205447475309484	9476\\
0.206781551241875	9476\\
0.20811561262235	9476\\
0.209449688554741	9476\\
0.210783764487132	9476\\
0.212117840419523	9476\\
0.213451916351914	9476\\
0.214785992284305	9476\\
0.216120068216696	9476\\
0.217454144149087	9476\\
0.218788220081478	9476\\
0.220122296013869	9476\\
0.221456357394345	9476\\
0.222790433326736	9476\\
0.224124509259127	9476\\
0.225458585191518	9476\\
0.226792661123909	9476\\
0.2281267370563	9476\\
0.229460812988691	9476\\
0.230794888921082	9476\\
0.232128964853473	9476\\
0.233463040785864	9476\\
0.234797116718255	9476\\
0.236131178098731	9476\\
0.237465254031122	9476\\
0.238799329963513	9476\\
0.240133405895904	9476\\
0.241467481828295	9476\\
0.242801557760686	9476\\
0.244135633693077	9476\\
0.245469709625468	9476\\
0.246803771005943	9476\\
0.24813786149025	9476\\
0.249471922870725	9476\\
0.250806013355032	9476\\
0.252140074735507	9476\\
0.253474165219814	9476\\
0.254808226600289	9476\\
0.256142287980765	9476\\
0.257476378465071	9476\\
0.258810439845547	9476\\
0.260144530329853	9476\\
0.261478591710329	9476\\
0.262812682194635	9476\\
0.264146743575111	9476\\
0.265480834059417	9476\\
0.266814895439893	9476\\
0.268148985924199	9476\\
0.269483047304675	9476\\
0.270817108685151	9476\\
0.272151199169457	9476\\
0.273485260549933	9476\\
0.274819351034239	9476\\
0.276153412414715	9476\\
0.277487502899021	9476\\
0.278821564279497	9476\\
0.280155654763803	9476\\
0.281489716144279	9476\\
0.282823777524754	9476\\
0.284157868009061	9476\\
0.285491929389536	9476\\
0.286826019873843	9476\\
0.288160081254318	9476\\
0.289494171738625	9476\\
0.2908282331191	9476\\
0.292162323603407	9476\\
0.293496384983882	9476\\
0.294830475468189	9476\\
0.296164536848664	9476\\
0.29749859822914	9476\\
0.298832688713446	9476\\
0.300166750093922	9476\\
0.301500840578228	9476\\
0.302834901958704	9476\\
0.30416899244301	9476\\
0.305503053823486	9476\\
0.306837144307792	9476\\
0.308171205688268	9476\\
0.309505267068744	9476\\
0.31083935755305	9476\\
0.312173418933526	9476\\
0.313507509417832	9476\\
0.314841570798308	9476\\
0.316175661282614	9476\\
0.31750972266309	9476\\
0.318843813147396	9476\\
0.320177874527872	9476\\
0.321511965012178	9476\\
0.322846026392654	9476\\
0.324180087773129	9476\\
0.325514178257436	9476\\
0.326848239637911	9476\\
0.328182330122218	9476\\
0.329516391502693	9476\\
0.330850481987	9476\\
0.332184543367475	9476\\
0.333518633851781	9476\\
0.334852695232257	9476\\
0.336186756612733	9476\\
0.337520847097039	9476\\
0.338854908477515	9476\\
0.340188998961821	9476\\
0.341523060342297	9476\\
0.342857150826603	9476\\
0.344191212207079	9476\\
0.345525302691385	9476\\
0.346859364071861	9476\\
0.348193454556167	9476\\
0.349527515936643	9476\\
0.350861577317119	9476\\
0.352195667801425	9476\\
0.353529729181901	9476\\
0.354863819666207	9476\\
0.356197881046683	9476\\
0.357531971530989	9476\\
0.358866032911465	9476\\
0.360200123395771	9476\\
0.361534184776247	9476\\
0.362868246156722	9476\\
0.364202336641029	9476\\
0.365536398021504	9476\\
0.36687048850581	9476\\
0.368204549886286	9476\\
0.369538640370592	9476\\
0.370872701751068	9476\\
0.372206792235374	9476\\
0.37354085361585	9476\\
0.374874944100156	9476\\
0.376209005480632	9476\\
0.377543066861108	9476\\
0.378877157345414	9476\\
0.38021121872589	9476\\
0.381545309210196	9476\\
0.382879370590672	9476\\
0.384213461074978	9476\\
0.385547522455454	9476\\
0.38688161293976	9476\\
0.388215674320236	9476\\
0.389549735700712	9476\\
0.390883826185018	9476\\
0.392217887565494	9476\\
0.3935519780498	9476\\
0.394886039430276	9476\\
0.396220129914582	9476\\
0.397554191295058	9476\\
0.398888281779364	9476\\
0.40022234315984	9476\\
0.401556433644146	9476\\
0.402890495024621	9476\\
0.404224556405097	9476\\
0.405558646889403	9476\\
0.406892708269879	9476\\
0.408226798754185	9476\\
0.409560860134661	9476\\
0.410894950618967	9476\\
0.412229011999443	9476\\
0.413563102483749	9476\\
0.414897163864225	9476\\
0.416231225244701	9476\\
0.417565315729007	9476\\
0.418899377109483	9476\\
0.420233467593789	9476\\
0.421567528974265	9476\\
0.422901619458571	9476\\
0.424235680839047	9476\\
0.425569771323353	9476\\
0.426903832703829	9476\\
0.428237923188135	9476\\
0.429571984568611	9476\\
0.430906045949087	9476\\
0.432240136433393	9476\\
0.433574197813869	9476\\
0.434908288298175	9476\\
0.43624234967865	9476\\
0.437576440162957	9476\\
0.438910501543432	9476\\
0.440244592027739	9476\\
0.441578653408214	9476\\
0.44291271478869	9476\\
0.444246805272996	9476\\
0.445580866653472	9476\\
0.446914957137778	9476\\
0.448249018518254	9476\\
0.44958310900256	9476\\
0.450917170383036	9476\\
0.452251260867342	9476\\
0.453585322247818	9476\\
0.454919412732124	9476\\
0.4562534741126	9476\\
0.457587535493076	9476\\
0.458921625977382	9476\\
0.460255687357858	9476\\
0.461589777842164	9476\\
0.46292383922264	9476\\
0.464257929706946	9476\\
0.465591991087422	9476\\
0.466926081571728	9476\\
0.468260142952204	9476\\
0.46959423343651	9476\\
0.470928294816986	9476\\
0.472262356197461	9476\\
0.473596446681768	9476\\
0.474930508062243	9476\\
0.47626459854655	9476\\
0.477598659927025	9476\\
0.478932750411332	9476\\
0.480266811791807	9476\\
0.481600902276114	9476\\
0.482934963656589	9476\\
0.484269025037065	9476\\
0.485603115521371	9476\\
0.486937176901847	9476\\
0.488271267386153	9476\\
0.48960535787046	9476\\
0.490939419250935	9476\\
0.492273480631411	9476\\
0.493607542011887	9476\\
0.494941661600024	9476\\
0.496275722980499	9476\\
0.497609784360975	9476\\
0.498943845741451	9476\\
0.500277907121927	9476\\
0.501612026710063	9476\\
0.502946088090539	9476\\
0.504280149471015	9476\\
0.50561421085149	9476\\
0.506948330439627	9476\\
0.508282391820103	9476\\
0.509616453200579	9476\\
0.510950514581054	9476\\
0.51228457596153	9476\\
0.513618695549667	9476\\
0.514952756930143	9476\\
0.516286818310618	9476\\
0.517620879691094	9476\\
0.518954999279231	9476\\
0.520289060659707	9476\\
0.521623122040182	9476\\
0.522957183420658	9476\\
0.524291244801134	9476\\
0.525625364389271	9476\\
0.526959425769746	9476\\
0.528293487150222	9476\\
0.529627548530698	9476\\
0.530961668118834	9476\\
0.53229572949931	9476\\
0.533629790879786	9476\\
0.534963852260262	9476\\
0.536297971848398	9476\\
0.537632033228874	9476\\
0.53896609460935	9476\\
0.540300155989826	9476\\
0.541634217370301	9476\\
0.542968336958438	9476\\
0.544302398338914	9476\\
0.54563645971939	9476\\
0.546970521099865	9476\\
0.548304640688002	9476\\
0.549638702068478	9476\\
0.550972763448954	9476\\
0.552306824829429	9476\\
0.553640886209905	9476\\
0.554975005798042	9476\\
0.556309067178518	9476\\
0.557643128558993	9476\\
0.558977189939469	9476\\
0.560311309527606	9476\\
0.561645370908082	9476\\
0.562979432288557	9476\\
0.564313493669033	9476\\
0.565647555049509	9476\\
0.566981674637645	9476\\
0.568315736018121	9476\\
0.569649797398597	9476\\
0.570983858779073	9476\\
0.572317978367209	9476\\
0.573652039747685	9476\\
0.574986101128161	9476\\
0.576320162508637	9476\\
0.577654223889112	9476\\
0.578988343477249	9476\\
0.580322404857725	9476\\
0.581656466238201	9476\\
0.582990527618676	9476\\
0.584324647206813	9476\\
0.585658708587289	9476\\
0.586992769967765	9476\\
0.58832683134824	9476\\
0.589660950936377	9476\\
0.590995012316853	9476\\
0.592329073697329	9476\\
0.593663135077804	9476\\
0.59499719645828	9476\\
0.596331316046417	9476\\
0.597665377426893	9476\\
0.598999438807368	9476\\
0.600333500187844	9476\\
0.601667619775981	9476\\
0.603001681156456	9476\\
0.604335742536932	9476\\
0.605669803917408	9476\\
0.607003865297884	9476\\
0.60833798488602	9476\\
0.609672046266496	9476\\
0.611006107646972	9476\\
0.612340169027448	9476\\
0.613674288615584	9476\\
0.61500834999606	9476\\
0.616342411376536	9476\\
0.617676472757012	9476\\
0.619010534137487	9476\\
0.620344653725624	9476\\
0.6216787151061	9476\\
0.623012776486576	9476\\
0.624346837867051	9476\\
0.625680957455188	9476\\
0.627015018835664	9476\\
0.62834908021614	9476\\
0.629683141596615	9476\\
0.631017202977091	9476\\
0.632351322565228	9476\\
0.633685383945704	9476\\
0.635019445326179	9476\\
0.636353506706655	9476\\
0.637687626294792	9476\\
0.639021687675267	9476\\
0.640355749055743	9476\\
0.641689810436219	9476\\
0.643023930024356	9476\\
0.644357991404831	9476\\
0.645692052785307	9476\\
0.647026114165783	9476\\
0.648360175546259	9476\\
0.649694295134395	9476\\
0.651028356514871	9476\\
0.652362417895347	9476\\
0.653696479275823	9476\\
0.655030598863959	9476\\
0.656364660244435	9476\\
0.657698721624911	9476\\
0.659032783005387	9476\\
0.660366844385862	9476\\
0.661700963973999	9476\\
0.663035025354475	9476\\
0.664369086734951	9476\\
0.665703148115426	9476\\
0.667037267703563	9476\\
0.668371329084039	9476\\
0.669705390464514	9476\\
0.67103945184499	9476\\
0.672373513225466	9476\\
0.673707632813603	9476\\
0.675041694194078	9476\\
0.676375755574554	9476\\
0.67770981695503	9476\\
0.679043936543167	9476\\
0.680377997923642	9476\\
0.681712059304118	9476\\
0.683046120684594	9476\\
0.684380240272731	9476\\
0.685714301653206	9476\\
0.687048363033682	9476\\
0.688382424414158	9476\\
0.689716485794634	9476\\
0.69105060538277	9476\\
0.692384666763246	9476\\
0.693718728143722	9476\\
0.695052789524198	9476\\
0.696386909112334	9476\\
0.69772097049281	9476\\
0.699055031873286	9476\\
0.700389093253762	9476\\
0.701723154634237	9476\\
0.703057274222374	9476\\
0.70439133560285	9476\\
0.705725396983325	9476\\
0.707059458363801	9476\\
0.708393577951938	9476\\
0.709727639332414	9476\\
0.711061700712889	9476\\
0.712395762093365	9476\\
0.713729823473841	9476\\
0.715063943061978	9476\\
0.716398004442453	9476\\
0.717732065822929	9476\\
0.719066127203405	9476\\
0.720400246791542	9476\\
0.721734308172017	9476\\
0.723068369552493	9476\\
0.724402430932969	9476\\
0.725736492313445	9476\\
0.727070611901581	9476\\
0.728404673282057	9476\\
0.729738734662533	9476\\
0.731072796043009	9476\\
0.732406915631145	9476\\
0.733740977011621	9476\\
0.735075038392097	9476\\
0.736409099772573	9476\\
0.737743219360709	9476\\
0.739077280741185	9476\\
0.740411342121661	9476\\
0.741745403502136	9476\\
0.743079464882612	9476\\
0.744413584470749	9476\\
0.745747645851225	9476\\
0.7470817072317	9476\\
0.748415768612176	9476\\
0.749749888200313	9476\\
0.751083949580789	9476\\
0.752418010961264	9476\\
0.75375207234174	9476\\
0.755086133722216	9476\\
0.756420253310353	9476\\
0.757754314690828	9476\\
0.759088376071304	9476\\
0.76042243745178	9476\\
0.761756557039917	9476\\
0.763090618420392	9476\\
0.764424679800868	9476\\
0.765758741181344	9476\\
0.76709280256182	9476\\
0.768426922149956	9476\\
0.769760983530432	9476\\
0.771095044910908	9476\\
0.772429106291384	9476\\
0.77376322587952	9476\\
0.775097287259996	9476\\
0.776431348640472	9476\\
0.777765410020947	9476\\
0.779099471401423	9476\\
0.78043359098956	9476\\
0.781767652370036	9476\\
0.783101713750511	9476\\
0.784435775130987	9476\\
0.785769894719124	9476\\
0.7871039560996	9476\\
0.788438017480075	9476\\
0.789772078860551	9476\\
0.791106198448688	9476\\
0.792440259829164	9476\\
0.793774321209639	9476\\
0.795108382590115	9476\\
0.796442443970591	9476\\
0.797776563558728	9476\\
0.799110624939203	9476\\
0.800444686319679	9476\\
0.801778747700155	9476\\
0.803112867288291	9476\\
0.804446928668767	9476\\
0.805780990049243	9476\\
0.807115051429719	9476\\
0.808449112810194	9476\\
0.809783232398331	9476\\
0.811117293778807	9476\\
0.812451355159283	9476\\
0.813785416539758	9476\\
0.815119536127895	9476\\
0.816453597508371	9476\\
0.817787658888847	9476\\
0.819121720269322	9476\\
0.820455781649798	9476\\
0.821789901237935	9476\\
0.823123962618411	9476\\
0.824458023998886	9476\\
0.825792085379362	9476\\
0.827126204967499	9476\\
0.828460266347975	9476\\
0.82979432772845	9476\\
0.831128389108926	9476\\
0.832462450489402	9476\\
0.833796570077538	9476\\
0.835130631458014	9476\\
0.83646469283849	9476\\
0.837798754218966	9476\\
0.839132873807102	9476\\
0.840466935187578	9476\\
0.841800996568054	9476\\
0.84313505794853	9476\\
0.844469177536666	9476\\
0.845803238917142	9476\\
0.847137300297618	9476\\
0.848471361678094	9476\\
0.849805423058569	9476\\
0.851139542646706	9476\\
0.852473604027182	9476\\
0.853807665407658	9476\\
0.855141726788133	9476\\
0.85647584637627	9476\\
0.857809907756746	9476\\
0.859143969137222	9476\\
0.860478030517697	9476\\
0.861812091898173	9476\\
0.86314621148631	9476\\
0.864480272866786	9476\\
0.865814334247261	9476\\
0.867148395627737	9476\\
0.868482515215874	9476\\
0.869816576596349	9476\\
0.871150637976825	9476\\
0.872484699357301	9476\\
0.873818760737777	9476\\
0.875152880325913	9476\\
0.876486941706389	9476\\
0.877821003086865	9476\\
0.879155064467341	9476\\
0.880489184055477	9476\\
0.881823245435953	9476\\
0.883157306816429	9476\\
0.884491368196905	9476\\
0.88582542957738	9476\\
0.887159549165517	9476\\
0.888493610545993	9476\\
0.889827671926469	9476\\
0.891161733306944	9476\\
0.892495852895081	9476\\
0.893829914275557	9476\\
0.895163975656033	9476\\
0.896498037036508	9476\\
0.897832156624645	9476\\
0.899166218005121	9476\\
0.900500279385597	9476\\
0.901834340766072	9476\\
0.903168402146548	9476\\
0.904502521734685	9476\\
0.90583658311516	9476\\
0.907170644495636	9476\\
0.908504705876112	9476\\
0.909838825464249	9476\\
0.911172886844724	9476\\
0.9125069482252	9476\\
0.913841009605676	9476\\
0.915175070986152	9476\\
0.916509190574288	9476\\
0.917843251954764	9476\\
0.91917731333524	9476\\
0.920511374715716	9476\\
0.921845494303852	9476\\
0.923179555684328	9476\\
0.924513617064804	9476\\
0.92584767844528	9476\\
0.927181739825755	9476\\
0.928515859413892	9476\\
0.929849920794368	9476\\
0.931183982174844	9476\\
0.932518043555319	9476\\
0.933852163143456	9476\\
0.935186224523932	9476\\
0.936520285904408	9476\\
0.937854347284883	9476\\
0.93918846687302	9476\\
0.940522528253496	9476\\
0.941856589633971	9476\\
0.943190651014447	9476\\
0.944524712394923	9476\\
0.94585883198306	9476\\
0.947192893363535	9476\\
0.948526954744011	9476\\
0.949861016124487	9476\\
0.951195135712624	9476\\
0.952529197093099	9476\\
0.953863258473575	9476\\
0.955197319854051	9476\\
0.956531381234527	9476\\
0.957865500822663	9476\\
0.959199562203139	9476\\
0.960533623583615	9476\\
0.961867684964091	9476\\
0.963201804552227	9476\\
0.964535865932703	9476\\
0.965869927313179	9476\\
0.967203988693655	9476\\
0.96853805007413	9476\\
0.969872169662267	9476\\
0.971206231042743	9476\\
0.972540292423218	9476\\
0.973874353803694	9476\\
0.975208473391831	9476\\
0.976542534772307	9476\\
0.977876596152782	9476\\
0.979210715740919	9476\\
0.980544718913734	9476\\
0.981878838501871	9476\\
0.983212841674685	9476\\
0.984546961262822	9476\\
0.985881080850959	9476\\
0.987215084023774	9476\\
0.98854920361191	9476\\
0.989883323200047	9476\\
0.991217326372862	9476\\
0.992551445960999	9476\\
0.993885449133813	9476\\
0.99521956872195	9476\\
0.996553688310087	9476\\
0.997887691482902	9476\\
0.999221811071038	9476\\
1.00055581424385	9476\\
1.00188993383199	9476\\
1.00322405342013	9476\\
1.00455805659294	9476\\
1.00589217618108	9476\\
1.00722617935389	9476\\
1.00856029894203	9476\\
1.00989441853017	9476\\
1.01122842170298	9476\\
1.01256254129112	9476\\
1.01389666087925	9476\\
1.01523066405207	9476\\
1.01656478364021	9476\\
1.01789878681302	9476\\
1.01923290640116	9476\\
1.02056702598929	9476\\
1.02190102916211	9476\\
1.02323514875025	9476\\
1.02456915192306	9476\\
1.0259032715112	9476\\
1.02723739109933	9476\\
1.02857139427215	9476\\
1.02990551386029	9476\\
1.03123963344842	9476\\
1.03257363662124	9476\\
1.03390775620937	9476\\
1.03524175938219	9476\\
1.03657587897032	9476\\
1.03790999855846	9476\\
1.03924400173128	9476\\
1.04057812131941	9476\\
1.04191212449223	9476\\
1.04324624408036	9476\\
1.0445803636685	9476\\
1.04591436684132	9476\\
1.04724848642945	9476\\
1.04858248960227	9476\\
1.0499166091904	9476\\
1.05125072877854	9476\\
1.05258473195136	9476\\
1.05391885153949	9476\\
1.05525297112763	9476\\
1.05658697430044	9476\\
1.05792109388858	9476\\
1.0592550970614	9476\\
1.06058921664953	9476\\
1.06192333623767	9476\\
1.06325733941048	9476\\
1.06459145899862	9476\\
1.06592546217144	9476\\
1.06725958175957	9476\\
1.06859370134771	9476\\
1.06992770452052	9476\\
1.07126182410866	9476\\
1.0725959436968	9476\\
1.07392994686961	9476\\
1.07526406645775	9476\\
1.07659806963056	9476\\
1.0779321892187	9476\\
1.07926630880684	9476\\
1.08060031197965	9476\\
1.08193443156779	9476\\
1.0832684347406	9476\\
1.08460255432874	9476\\
1.08593667391688	9476\\
1.08727067708969	9476\\
1.08860479667783	9476\\
1.08993879985064	9476\\
1.09127291943878	9476\\
1.09260703902692	9476\\
1.09394104219973	9476\\
1.09527516178787	9476\\
1.096609281376	9476\\
1.09794328454882	9476\\
1.09927740413696	9476\\
1.10061140730977	9476\\
1.10194552689791	9476\\
1.10327964648604	9476\\
1.10461364965886	9476\\
1.105947769247	9476\\
1.10728177241981	9476\\
1.10861589200795	9476\\
1.10995001159608	9476\\
1.1112840147689	9476\\
1.11261813435704	9476\\
1.11395213752985	9476\\
1.11528625711799	9476\\
1.11662037670612	9476\\
1.11795437987894	9476\\
1.11928849946707	9476\\
1.12062261905521	9476\\
1.12195662222803	9476\\
1.12329074181616	9476\\
1.12462474498898	9476\\
1.12595886457711	9476\\
1.12729298416525	9476\\
1.12862698733807	9476\\
1.1299611069262	9476\\
1.13129511009902	9476\\
1.13262922968715	9476\\
1.13396334927529	9476\\
1.13529735244811	9476\\
1.13663147203624	9476\\
1.13796559162438	9476\\
1.13929959479719	9476\\
1.14063371438533	9476\\
1.14196771755815	9476\\
1.14330183714628	9476\\
1.14463595673442	9476\\
1.14596995990723	9476\\
1.14730407949537	9476\\
1.14863808266819	9476\\
1.14997220225632	9476\\
1.15130632184446	9476\\
1.15264032501727	9476\\
1.15397444460541	9476\\
1.15530844777822	9476\\
1.15664256736636	9476\\
1.1579766869545	9476\\
1.15931069012731	9476\\
1.16064480971545	9476\\
1.16197892930359	9476\\
1.1633129324764	9476\\
1.16464705206454	9476\\
1.16598105523735	9476\\
1.16731517482549	9476\\
1.16864929441363	9476\\
1.16998329758644	9476\\
1.17131741717458	9476\\
1.17265142034739	9476\\
1.17398553993553	9476\\
1.17531965952367	9476\\
1.17665366269648	9476\\
1.17798778228462	9476\\
1.17932190187275	9476\\
1.18065590504557	9476\\
1.18199002463371	9476\\
1.18332402780652	9476\\
1.18465814739466	9476\\
1.18599226698279	9476\\
1.18732627015561	9476\\
1.18866038974375	9476\\
1.18999439291656	9476\\
1.1913285125047	9476\\
1.19266263209283	9476\\
1.19399663526565	9476\\
1.19533075485379	9476\\
1.1966647580266	9476\\
1.19799887761474	9476\\
1.19933299720287	9476\\
1.20066700037569	9476\\
1.20200111996382	9476\\
1.20333523955196	9476\\
1.20466924272478	9476\\
1.20600336231291	9476\\
1.20733736548573	9476\\
1.20867148507386	9476\\
1.210005604662	9476\\
1.21133960783482	9476\\
1.21267372742295	9476\\
1.21400773059577	9476\\
1.2153418501839	9476\\
1.21667596977204	9476\\
1.21800997294486	9476\\
1.21934409253299	9476\\
1.22067821212113	9476\\
1.22201221529394	9476\\
1.22334633488208	9476\\
1.2246803380549	9476\\
1.22601445764303	9476\\
1.22734857723117	9476\\
1.22868258040398	9476\\
1.23001669999212	9476\\
1.23135070316494	9476\\
1.23268482275307	9476\\
1.23401894234121	9476\\
1.23535294551402	9476\\
1.23668706510216	9476\\
1.23802106827497	9476\\
1.23935518786311	9476\\
1.24068930745125	9476\\
1.24202331062406	9476\\
1.2433574302122	9476\\
1.24469154980034	9476\\
1.24602555297315	9476\\
1.24735967256129	9476\\
1.2486936757341	9476\\
1.25002779532224	9476\\
1.25136191491038	9476\\
1.25269591808319	9476\\
1.25403003767133	9476\\
1.25536404084414	9476\\
1.25669816043228	9476\\
1.25803228002042	9476\\
1.25936628319323	9476\\
1.26070040278137	9476\\
1.26203440595418	9476\\
1.26336852554232	9476\\
1.26470264513046	9476\\
1.26603664830327	9476\\
1.26737076789141	9476\\
1.26870488747954	9476\\
1.27003889065236	9476\\
1.2713730102405	9476\\
1.27270701341331	9476\\
1.27404113300145	9476\\
1.27537525258958	9476\\
1.2767092557624	9476\\
1.27804337535053	9476\\
1.27937737852335	9476\\
1.28071149811149	9476\\
1.28204561769962	9476\\
1.28337962087244	9476\\
1.28471374046057	9476\\
1.28604786004871	9476\\
1.28738186322153	9476\\
1.28871598280966	9476\\
1.29004998598248	9476\\
1.29138410557061	9476\\
1.29271822515875	9476\\
1.29405222833157	9476\\
1.2953863479197	9476\\
1.29672035109252	9476\\
1.29805447068065	9476\\
1.29938859026879	9476\\
1.30072259344161	9476\\
1.30205671302974	9476\\
1.30339071620256	9476\\
1.30472483579069	9476\\
1.30605895537883	9476\\
1.30739295855165	9476\\
1.30872707813978	9476\\
1.31006119772792	9476\\
1.31139520090073	9476\\
1.31272932048887	9476\\
1.31406332366168	9476\\
1.31539744324982	9476\\
1.31673156283796	9476\\
1.31806556601077	9476\\
1.31939968559891	9476\\
1.32073368877172	9476\\
1.32206780835986	9476\\
1.323401927948	9476\\
1.32473593112081	9476\\
1.32607005070895	9476\\
1.32740417029709	9476\\
1.3287381734699	9476\\
1.33007229305804	9476\\
1.33140629623085	9476\\
1.33274041581899	9476\\
1.33407453540713	9476\\
1.33540853857994	9476\\
1.33674265816808	9476\\
1.33807666134089	9476\\
1.33941078092903	9476\\
1.34074490051717	9476\\
1.34207890368998	9476\\
1.34341302327812	9476\\
1.34474702645093	9476\\
1.34608114603907	9476\\
1.34741526562721	9476\\
1.34874926880002	9476\\
1.35008338838816	9476\\
1.35141750797629	9476\\
1.35275151114911	9476\\
1.35408563073725	9476\\
1.35541963391006	9476\\
1.3567537534982	9476\\
1.35808787308633	9476\\
1.35942187625915	9476\\
1.36075599584728	9476\\
1.3620899990201	9476\\
1.36342411860824	9476\\
1.36475823819637	9476\\
1.36609224136919	9476\\
1.36742636095732	9476\\
1.36876048054546	9476\\
1.37009448371828	9476\\
1.37142860330641	9476\\
1.37276260647923	9476\\
1.37409672606736	9476\\
1.3754308456555	9476\\
1.37676484882832	9476\\
1.37809896841645	9476\\
1.37943297158927	9476\\
1.3807670911774	9476\\
1.38210121076554	9476\\
1.38343521393836	9476\\
1.38476933352649	9476\\
1.38610333669931	9476\\
1.38743745628744	9476\\
1.38877157587558	9476\\
1.3901055790484	9476\\
1.39143969863653	9476\\
1.39277381822467	9476\\
1.39410782139748	9476\\
1.39544194098562	9476\\
1.39677594415843	9476\\
1.39811006374657	9476\\
1.39944418333471	9476\\
1.40077818650752	9476\\
1.40211230609566	9476\\
1.40344630926847	9476\\
1.40478042885661	9476\\
1.40611454844475	9476\\
1.40744855161756	9476\\
1.4087826712057	9476\\
1.41011667437851	9476\\
1.41145079396665	9476\\
1.41278491355479	9476\\
1.4141189167276	9476\\
1.41545303631574	9476\\
1.41678715590388	9476\\
1.41812115907669	9476\\
1.41945527866483	9476\\
1.42078928183764	9476\\
1.42212340142578	9476\\
1.42345752101392	9476\\
1.42479152418673	9476\\
1.42612564377487	9476\\
1.42745964694768	9476\\
1.42879376653582	9476\\
1.43012788612396	9476\\
1.43146188929677	9476\\
1.43279600888491	9476\\
1.43413012847304	9476\\
1.43546413164586	9476\\
1.43679825123399	9476\\
1.43813225440681	9476\\
1.43946637399495	9476\\
1.44080049358308	9476\\
1.4421344967559	9476\\
1.44346861634403	9476\\
1.44480261951685	9476\\
1.44613673910499	9476\\
1.44747085869312	9476\\
1.44880486186594	9476\\
1.45013898145407	9476\\
1.45147298462689	9476\\
1.45280710421503	9476\\
1.45414122380316	9476\\
1.45547522697598	9476\\
1.45680934656411	9476\\
1.45814346615225	9476\\
1.45947746932507	9476\\
1.4608115889132	9476\\
1.46214559208602	9476\\
1.46347971167415	9476\\
1.46481383126229	9476\\
1.46614783443511	9476\\
1.46748195402324	9476\\
1.46881595719606	9476\\
1.47015007678419	9476\\
1.47148419637233	9476\\
1.47281819954515	9476\\
1.47415231913328	9476\\
1.47548643872142	9476\\
1.47682044189423	9476\\
1.47815456148237	9476\\
1.47948856465518	9476\\
1.48082268424332	9476\\
1.48215680383146	9476\\
1.48349080700427	9476\\
1.48482492659241	9476\\
1.48615892976522	9476\\
1.48749304935336	9476\\
1.4888271689415	9476\\
1.49016117211431	9476\\
1.49149529170245	9476\\
1.49282929487526	9476\\
1.4941634144634	9476\\
1.49549753405154	9476\\
1.49683153722435	9476\\
1.49816565681249	9476\\
1.49949977640063	9476\\
1.50083377957344	9476\\
1.50216789916158	9476\\
1.50350190233439	9476\\
1.50483602192253	9476\\
1.50617014151067	9476\\
1.50750414468348	9476\\
1.50883826427162	9476\\
1.51017226744443	9476\\
1.51150638703257	9476\\
1.51284050662071	9476\\
1.51417450979352	9476\\
1.51550862938166	9476\\
1.51684263255447	9476\\
1.51817675214261	9476\\
1.51951087173074	9476\\
1.52084487490356	9476\\
1.5221789944917	9476\\
1.52351311407983	9476\\
1.52484711725265	9476\\
1.52618123684078	9476\\
1.5275152400136	9476\\
1.52884935960174	9476\\
1.53018347918987	9476\\
1.53151748236269	9476\\
1.53285160195082	9476\\
1.53418560512364	9476\\
1.53551972471178	9476\\
1.53685384429991	9476\\
1.53818784747273	9476\\
1.53952196706086	9476\\
1.540856086649	9476\\
1.54219008982182	9476\\
1.54352420940995	9476\\
1.54485821258277	9476\\
1.5461923321709	9476\\
1.54752645175904	9476\\
1.54886045493186	9476\\
1.55019457451999	9476\\
1.55152857769281	9476\\
1.55286269728094	9476\\
1.55419681686908	9476\\
1.55553082004189	9476\\
1.55686493963003	9476\\
1.55819894280285	9476\\
1.55953306239098	9476\\
1.56086718197912	9476\\
1.56220118515193	9476\\
1.56353530474007	9476\\
1.56486942432821	9476\\
1.56620342750102	9476\\
1.56753754708916	9476\\
1.56887155026197	9476\\
1.57020566985011	9476\\
1.57153978943825	9476\\
1.57287379261106	9476\\
1.5742079121992	9476\\
1.57554191537201	9476\\
1.57687603496015	9476\\
1.57821015454829	9476\\
1.5795441577211	9476\\
1.58087827730924	9476\\
1.58221239689738	9476\\
1.58354640007019	9476\\
1.58488051965833	9476\\
1.58621452283114	9476\\
1.58754864241928	9476\\
1.58888276200742	9476\\
1.59021676518023	9476\\
1.59155088476837	9476\\
1.59288488794118	9476\\
1.59421900752932	9476\\
1.59555312711746	9476\\
1.59688713029027	9476\\
1.59822124987841	9476\\
1.59955525305122	9476\\
1.60088937263936	9476\\
1.60222349222749	9476\\
1.60355749540031	9476\\
1.60489161498845	9476\\
1.60622573457658	9476\\
1.6075597377494	9476\\
1.60889385733753	9476\\
1.61022786051035	9476\\
1.61156198009849	9476\\
1.61289609968662	9476\\
1.61423010285944	9476\\
1.61556422244757	9476\\
1.61689822562039	9476\\
1.61823234520853	9476\\
1.61956646479666	9476\\
1.62090046796948	9476\\
1.62223458755761	9476\\
1.62356870714575	9476\\
1.62490271031857	9476\\
1.6262368299067	9476\\
1.62757083307952	9476\\
1.62890495266765	9476\\
1.63023907225579	9476\\
1.63157307542861	9476\\
1.63290719501674	9476\\
1.63424119818956	9476\\
1.63557531777769	9476\\
1.63690943736583	9476\\
1.63824344053864	9476\\
1.63957756012678	9476\\
1.6409115632996	9476\\
1.64224568288773	9476\\
1.64357980247587	9476\\
1.64491380564868	9476\\
1.64624792523682	9476\\
1.64758204482496	9476\\
1.64891604799777	9476\\
1.65025016758591	9476\\
1.65158417075872	9476\\
1.65291829034686	9476\\
1.654252409935	9476\\
1.65558641310781	9476\\
1.65692053269595	9476\\
1.65825453586876	9476\\
1.6595886554569	9476\\
1.66092277504504	9476\\
1.66225677821785	9476\\
1.66359089780599	9476\\
1.6649249009788	9476\\
1.66625902056694	9476\\
1.66759314015508	9476\\
1.66892714332789	9476\\
1.67026126291603	9476\\
1.67159538250417	9476\\
1.67292938567698	9476\\
1.67426350526512	9476\\
1.67559750843793	9476\\
1.67693162802607	9476\\
1.6782657476142	9476\\
1.67959975078702	9476\\
1.68093387037516	9476\\
1.68226787354797	9476\\
1.68360199313611	9476\\
1.68493611272424	9476\\
1.68627011589706	9476\\
1.6876042354852	9476\\
1.68893835507333	9476\\
1.69027235824615	9476\\
1.69160647783428	9476\\
1.6929404810071	9476\\
1.69427460059524	9476\\
1.69560872018337	9476\\
1.69694272335619	9476\\
1.69827684294432	9476\\
1.69961084611714	9476\\
1.70094496570528	9476\\
1.70227908529341	9476\\
1.70361308846623	9476\\
1.70494720805436	9476\\
1.70628121122718	9476\\
1.70761533081532	9476\\
1.70894945040345	9476\\
1.71028345357627	9476\\
1.7116175731644	9476\\
1.71295169275254	9476\\
1.71428569592535	9476\\
1.71561981551349	9476\\
1.71695381868631	9476\\
1.71828793827444	9476\\
1.71962205786258	9476\\
1.72095606103539	9476\\
1.72229018062353	9476\\
1.72362418379635	9476\\
1.72495830338448	9476\\
1.72629242297262	9476\\
1.72762642614543	9476\\
1.72896054573357	9476\\
1.73029466532171	9476\\
1.73162866849452	9476\\
1.73296278808266	9476\\
1.73429679125547	9476\\
1.73563091084361	9476\\
1.73696503043175	9476\\
1.73829903360456	9476\\
1.7396331531927	9476\\
1.74096715636551	9476\\
1.74230127595365	9476\\
1.74363539554179	9476\\
1.7449693987146	9476\\
1.74630351830274	9476\\
1.74763752147555	9476\\
1.74897164106369	9476\\
1.75030576065183	9476\\
1.75163976382464	9476\\
1.75297388341278	9476\\
1.75430800300092	9476\\
1.75564200617373	9476\\
1.75697612576187	9476\\
1.75831012893468	9476\\
1.75964424852282	9476\\
1.76097836811095	9476\\
1.76231237128377	9476\\
1.76364649087191	9476\\
1.76498049404472	9476\\
1.76631461363286	9476\\
1.76764873322099	9476\\
1.76898273639381	9476\\
1.77031685598195	9476\\
1.77165085915476	9476\\
1.7729849787429	9476\\
1.77431909833103	9476\\
1.77565310150385	9476\\
1.77698722109199	9476\\
1.77832134068012	9476\\
1.77965534385294	9476\\
1.78098946344107	9476\\
1.78232346661389	9476\\
1.78365758620203	9476\\
1.78499170579016	9476\\
1.78632570896298	9476\\
1.78765982855111	9476\\
1.78899383172393	9476\\
1.79032795131207	9476\\
1.7916620709002	9476\\
1.79299607407302	9476\\
1.79433019366115	9476\\
1.79566431324929	9476\\
1.7969983164221	9476\\
1.79833243601024	9476\\
1.79966643918306	9476\\
1.80100055877119	9476\\
1.80233467835933	9476\\
1.80366868153214	9476\\
1.80500280112028	9476\\
1.8063368042931	9476\\
1.80767092388123	9476\\
1.80900504346937	9476\\
1.81033904664218	9476\\
1.81167316623032	9476\\
1.81300716940314	9476\\
1.81434128899127	9476\\
1.81567540857941	9476\\
1.81700941175222	9476\\
1.81834353134036	9476\\
1.8196776509285	9476\\
1.82101165410131	9476\\
1.82234577368945	9476\\
1.82367977686226	9476\\
1.8250138964504	9476\\
1.82634801603854	9476\\
1.82768201921135	9476\\
1.82901613879949	9476\\
1.8303501419723	9476\\
1.83168426156044	9476\\
1.83301838114858	9476\\
1.83435238432139	9476\\
1.83568650390953	9476\\
1.83702062349766	9476\\
1.83835462667048	9476\\
1.83968874625862	9476\\
1.84102274943143	9476\\
1.84235686901957	9476\\
1.8436909886077	9476\\
1.84502499178052	9476\\
1.84635911136866	9476\\
1.84769311454147	9476\\
1.84902723412961	9476\\
1.85036135371774	9476\\
1.85169535689056	9476\\
1.8530294764787	9476\\
1.85436347965151	9476\\
1.85569759923965	9476\\
1.85703171882778	9476\\
1.8583657220006	9476\\
1.85969984158874	9476\\
1.86103396117687	9476\\
1.86236796434969	9476\\
1.86370208393782	9476\\
1.86503608711064	9476\\
1.86637020669878	9476\\
1.86770432628691	9476\\
1.86903832945973	9476\\
1.87037244904786	9476\\
1.87170645222068	9476\\
1.87304057180882	9476\\
1.87437469139695	9476\\
1.87570869456977	9476\\
1.8770428141579	9476\\
1.87837693374604	9476\\
1.87971093691885	9476\\
1.88104505650699	9476\\
1.88237905967981	9476\\
1.88371317926794	9476\\
1.88504729885608	9476\\
1.88638130202889	9476\\
1.88771542161703	9476\\
1.88904942478985	9476\\
1.89038354437798	9476\\
1.89171766396612	9476\\
1.89305166713893	9476\\
1.89438578672707	9476\\
1.89571978989989	9476\\
1.89705390948802	9476\\
1.89838802907616	9476\\
1.89972203224897	9476\\
1.90105615183711	9476\\
1.90239027142525	9476\\
1.90372427459806	9476\\
1.9050583941862	9476\\
1.90639239735901	9476\\
1.90772651694715	9476\\
1.90906063653529	9476\\
1.9103946397081	9476\\
1.91172875929624	9476\\
1.91306276246905	9476\\
1.91439688205719	9476\\
1.91573100164533	9476\\
1.91706500481814	9476\\
1.91839912440628	9476\\
1.91973312757909	9476\\
1.92106724716723	9476\\
1.92240136675537	9476\\
1.92373536992818	9476\\
1.92506948951632	9476\\
1.92640360910445	9476\\
1.92773761227727	9476\\
1.92907173186541	9476\\
1.93040573503822	9476\\
1.93173985462636	9476\\
1.93307397421449	9476\\
1.93440797738731	9476\\
1.93574209697545	9476\\
1.93707610014826	9476\\
1.9384102197364	9476\\
1.93974433932453	9476\\
1.94107834249735	9476\\
1.94241246208549	9476\\
1.94374658167362	9476\\
1.94508058484644	9476\\
1.94641470443457	9476\\
1.94774870760739	9476\\
1.94908282719553	9476\\
1.95041694678366	9476\\
1.95175094995648	9476\\
1.95308506954461	9476\\
1.95441907271743	9476\\
1.95575319230556	9476\\
1.9570873118937	9476\\
1.95842143148184	9476\\
1.95975531823933	9476\\
1.96108943782747	9476\\
1.9624235574156	9476\\
1.96375767700374	9476\\
1.96509179659188	9476\\
1.96642568334937	9476\\
1.96775980293751	9476\\
1.96909392252564	9476\\
1.97042804211378	9476\\
1.97176216170192	9476\\
1.97309604845941	9476\\
1.97443016804755	9476\\
1.97576428763568	9476\\
1.97709840722382	9476\\
1.97843252681196	9476\\
1.97976664640009	9476\\
1.98110053315759	9476\\
1.98243465274572	9476\\
1.98376877233386	9476\\
1.985102891922	9476\\
1.98643701151013	9476\\
1.98777089826763	9476\\
1.98910501785576	9476\\
1.9904391374439	9476\\
1.99177325703204	9476\\
1.99310737662017	9476\\
1.99444126337767	9476\\
1.9957753829658	9476\\
1.99710950255394	9476\\
1.99844362214208	9476\\
1.99977774173021	9476\\
2.00111162848771	9476\\
2.00244574807584	9476\\
2.00377986766398	9476\\
2.00511398725212	9476\\
2.00644810684025	9476\\
2.00778199359775	9476\\
2.00911611318588	9476\\
2.01045023277402	9476\\
2.01178435236216	9476\\
2.01311847195029	9476\\
2.01445235870779	9476\\
2.01578647829592	9476\\
2.01712059788406	9476\\
2.0184547174722	9476\\
2.01978883706033	9476\\
2.02112295664847	9476\\
2.02245684340596	9476\\
2.0237909629941	9476\\
2.02512508258224	9476\\
2.02645920217037	9476\\
2.02779332175851	9476\\
2.029127208516	9476\\
2.03046132810414	9476\\
2.03179544769228	9476\\
2.03312956728041	9476\\
2.03446368686855	9476\\
2.03579757362604	9476\\
2.03713169321418	9476\\
2.03846581280231	9476\\
2.03979993239045	9476\\
2.04113405197859	9476\\
2.04246793873608	9476\\
2.04380205832422	9476\\
2.04513617791235	9476\\
2.04647029750049	9476\\
2.04780441708863	9476\\
2.04913830384612	9476\\
2.05047242343426	9476\\
2.05180654302239	9476\\
2.05314066261053	9476\\
2.05447478219867	9476\\
2.05580866895616	9476\\
2.0571427885443	9476\\
2.05847690813243	9476\\
2.05981102772057	9476\\
2.06114514730871	9476\\
2.06247926689684	9476\\
2.06381315365434	9476\\
2.06514727324247	9476\\
2.06648139283061	9476\\
2.06781551241875	9476\\
2.06914963200688	9476\\
2.07048351876438	9476\\
2.07181763835251	9476\\
2.07315175794065	9476\\
2.07448587752879	9476\\
2.07581999711692	9476\\
2.07715388387442	9476\\
2.07848800346255	9476\\
2.07982212305069	9476\\
2.08115624263883	9476\\
2.08249036222696	9476\\
2.08382424898446	9476\\
2.08515836857259	9476\\
2.08649248816073	9476\\
2.08782660774887	9476\\
2.089160727337	9476\\
2.0904946140945	9476\\
2.09182873368263	9476\\
2.09316285327077	9476\\
2.09449697285891	9476\\
2.09583109244704	9476\\
2.09716497920454	9476\\
2.09849909879267	9476\\
2.09983321838081	9476\\
2.10116733796895	9476\\
2.10250145755708	9476\\
2.10383557714522	9476\\
2.10516946390271	9476\\
2.10650358349085	9476\\
2.10783770307899	9476\\
2.10917182266712	9476\\
2.11050594225526	9476\\
2.11183982901275	9476\\
2.11317394860089	9476\\
2.11450806818902	9476\\
2.11584218777716	9476\\
2.1171763073653	9476\\
2.11851019412279	9476\\
2.11984431371093	9476\\
2.12117843329906	9476\\
2.1225125528872	9476\\
2.12384667247534	9476\\
2.12518055923283	9476\\
2.12651467882097	9476\\
2.1278487984091	9476\\
2.12918291799724	9476\\
2.13051703758538	9476\\
2.13185092434287	9476\\
2.13318504393101	9476\\
2.13451916351914	9476\\
2.13585328310728	9476\\
2.13718740269542	9476\\
2.13852128945291	9476\\
2.13985540904105	9476\\
2.14118952862918	9476\\
2.14252364821732	9476\\
2.14385776780546	9476\\
2.14519188739359	9476\\
2.14652577415109	9476\\
2.14785989373922	9476\\
2.14919401332736	9476\\
2.1505281329155	9476\\
2.15186225250363	9476\\
2.15319613926113	9476\\
2.15453025884926	9476\\
2.1558643784374	9476\\
2.15719849802554	9476\\
2.15853261761367	9476\\
2.15986650437117	9476\\
2.1612006239593	9476\\
2.16253474354744	9476\\
2.16386886313558	9476\\
2.16520298272371	9476\\
2.16653686948121	9476\\
2.16787098906934	9476\\
2.16920510865748	9476\\
2.17053922824562	9476\\
2.17187334783375	9476\\
2.17320723459125	9476\\
2.17454135417938	9476\\
2.17587547376752	9476\\
2.17720959335566	9476\\
2.17854371294379	9476\\
2.17987759970129	9476\\
2.18121171928942	9476\\
2.18254583887756	9476\\
2.1838799584657	9476\\
2.18521407805383	9476\\
2.18654819764197	9476\\
2.18788208439946	9476\\
2.1892162039876	9476\\
2.19055032357574	9476\\
2.19188444316387	9476\\
2.19321856275201	9476\\
2.1945524495095	9476\\
2.19588656909764	9476\\
2.19722068868577	9476.0009765625\\
2.19855480827391	9476.0009765625\\
2.19988892786205	9476.0009765625\\
2.20122281461954	9476.0009765625\\
2.20255693420768	9476.0009765625\\
2.20389105379581	9476.0009765625\\
2.20522517338395	9476.0009765625\\
2.20655929297209	9476.001953125\\
2.20789317972958	9476.001953125\\
2.20922729931772	9476.001953125\\
2.21056141890585	9476.0029296875\\
2.21189553849399	9476.0029296875\\
2.21322965808213	9476.0029296875\\
2.21456354483962	9476.00390625\\
2.21589766442776	9476.0048828125\\
2.21723178401589	9476.0048828125\\
2.21856590360403	9476.005859375\\
2.21990002319217	9476.0068359375\\
2.22123390994966	9476.0087890625\\
2.2225680295378	9476.009765625\\
2.22390214912593	9476.01171875\\
2.22523626871407	9476.013671875\\
2.22657038830221	9476.015625\\
2.2279042750597	9476.0185546875\\
2.22923839464784	9476.021484375\\
2.23057251423597	9476.025390625\\
2.23190663382411	9476.029296875\\
2.23324075341225	9476.0341796875\\
2.23457487300038	9476.0400390625\\
2.23590875975788	9476.046875\\
2.23724287934601	9476.0546875\\
2.23857699893415	9476.0634765625\\
2.23991111852229	9476.07421875\\
2.24124523811042	9476.0869140625\\
2.24257912486792	9476.1015625\\
2.24391324445605	9476.1181640625\\
2.24524736404419	9476.138671875\\
2.24658148363233	9476.1611328125\\
2.24791560322046	9476.1884765625\\
2.24924948997796	9476.2197265625\\
2.25058360956609	9476.2568359375\\
2.25191772915423	9476.2998046875\\
2.25325184874237	9476.3505859375\\
2.2545859683305	9476.4091796875\\
2.255919855088	9476.4775390625\\
2.25725397467613	9476.5576171875\\
2.25858809426427	9476.650390625\\
2.25992221385241	9476.759765625\\
2.26125633344054	9476.88671875\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.105391882243566	9475.013671875\\
0.106725958175957	9475.1552734375\\
0.108060034108348	9475.2763671875\\
0.109394110040739	9475.3798828125\\
0.110728178697173	9475.46875\\
0.112062254629564	9475.544921875\\
0.113396330561955	9475.6103515625\\
0.114730406494346	9475.666015625\\
0.116064482426737	9475.7138671875\\
0.117398558359127	9475.7548828125\\
0.118732627015561	9475.7900390625\\
0.120066702947952	9475.8203125\\
0.121400778880343	9475.845703125\\
0.122734854812734	9475.8681640625\\
0.124068930745125	9475.88671875\\
0.125403006677516	9475.9033203125\\
0.126737082609907	9475.9169921875\\
0.128071143990383	9475.9287109375\\
0.129405219922774	9475.939453125\\
0.130739295855165	9475.9482421875\\
0.132073371787556	9475.955078125\\
0.133407447719947	9475.9619140625\\
0.134741523652337	9475.966796875\\
0.136075599584728	9475.9716796875\\
0.137409675517119	9475.9755859375\\
0.13874375144951	9475.9794921875\\
0.140077827381901	9475.982421875\\
0.141411888762377	9475.984375\\
0.142745964694768	9475.9873046875\\
0.144080040627159	9475.9892578125\\
0.14541411655955	9475.990234375\\
0.146748192491941	9475.9921875\\
0.148082268424332	9475.9931640625\\
0.149416344356723	9475.994140625\\
0.150750420289114	9475.9951171875\\
0.152084496221505	9475.9951171875\\
0.153418572153896	9475.99609375\\
0.154752633534372	9475.9970703125\\
0.156086709466763	9475.9970703125\\
0.157420785399154	9475.998046875\\
0.158754861331545	9475.998046875\\
0.160088937263936	9475.998046875\\
0.161423013196327	9475.998046875\\
0.162757089128718	9475.9990234375\\
0.164091165061109	9475.9990234375\\
0.1654252409935	9475.9990234375\\
0.166759316925891	9475.9990234375\\
0.168093378306367	9475.9990234375\\
0.169427454238757	9475.9990234375\\
0.170761530171148	9475.9990234375\\
0.172095606103539	9476\\
0.17342968203593	9476\\
0.174763757968321	9476\\
0.176097833900712	9476\\
0.177431909833103	9476\\
0.178765985765494	9476\\
0.180100061697885	9476\\
0.181434123078361	9476\\
0.182768199010752	9476\\
0.184102274943143	9476\\
0.185436350875534	9476\\
0.186770426807925	9476\\
0.188104502740316	9476\\
0.189438578672707	9476\\
0.190772654605098	9476\\
0.192106730537489	9476\\
0.19344080646988	9476\\
0.194774867850356	9476\\
0.196108943782747	9476\\
0.197443019715138	9476\\
0.198777095647529	9476\\
0.20011117157992	9476\\
0.201445247512311	9476\\
0.202779323444702	9476\\
0.204113399377093	9476\\
0.205447475309484	9476\\
0.206781551241875	9476\\
0.20811561262235	9476\\
0.209449688554741	9476\\
0.210783764487132	9476\\
0.212117840419523	9476\\
0.213451916351914	9476\\
0.214785992284305	9476\\
0.216120068216696	9476\\
0.217454144149087	9476\\
0.218788220081478	9476\\
0.220122296013869	9476\\
0.221456357394345	9476\\
0.222790433326736	9476\\
0.224124509259127	9476\\
0.225458585191518	9476\\
0.226792661123909	9476\\
0.2281267370563	9476\\
0.229460812988691	9476\\
0.230794888921082	9476\\
0.232128964853473	9476\\
0.233463040785864	9476\\
0.234797116718255	9476\\
0.236131178098731	9476\\
0.237465254031122	9476\\
0.238799329963513	9476\\
0.240133405895904	9476\\
0.241467481828295	9476\\
0.242801557760686	9476\\
0.244135633693077	9476\\
0.245469709625468	9476\\
0.246803771005943	9476\\
0.24813786149025	9476\\
0.249471922870725	9476\\
0.250806013355032	9476\\
0.252140074735507	9476\\
0.253474165219814	9476\\
0.254808226600289	9476\\
0.256142287980765	9476\\
0.257476378465071	9476\\
0.258810439845547	9476\\
0.260144530329853	9476\\
0.261478591710329	9476\\
0.262812682194635	9476\\
0.264146743575111	9476\\
0.265480834059417	9476\\
0.266814895439893	9476\\
0.268148985924199	9476\\
0.269483047304675	9476\\
0.270817108685151	9476\\
0.272151199169457	9476\\
0.273485260549933	9476\\
0.274819351034239	9476\\
0.276153412414715	9476\\
0.277487502899021	9476\\
0.278821564279497	9476\\
0.280155654763803	9476\\
0.281489716144279	9476\\
0.282823777524754	9476\\
0.284157868009061	9476\\
0.285491929389536	9476\\
0.286826019873843	9476\\
0.288160081254318	9476\\
0.289494171738625	9476\\
0.2908282331191	9476\\
0.292162323603407	9476\\
0.293496384983882	9476\\
0.294830475468189	9476\\
0.296164536848664	9476\\
0.29749859822914	9476\\
0.298832688713446	9476\\
0.300166750093922	9476\\
0.301500840578228	9476\\
0.302834901958704	9476\\
0.30416899244301	9476\\
0.305503053823486	9476\\
0.306837144307792	9476\\
0.308171205688268	9476\\
0.309505267068744	9476\\
0.31083935755305	9476\\
0.312173418933526	9476\\
0.313507509417832	9476\\
0.314841570798308	9476\\
0.316175661282614	9476\\
0.31750972266309	9476\\
0.318843813147396	9476\\
0.320177874527872	9476\\
0.321511965012178	9476\\
0.322846026392654	9476\\
0.324180087773129	9476\\
0.325514178257436	9476\\
0.326848239637911	9476\\
0.328182330122218	9476\\
0.329516391502693	9476\\
0.330850481987	9476\\
0.332184543367475	9476\\
0.333518633851781	9476\\
0.334852695232257	9476\\
0.336186756612733	9476\\
0.337520847097039	9476\\
0.338854908477515	9476\\
0.340188998961821	9476\\
0.341523060342297	9476\\
0.342857150826603	9476\\
0.344191212207079	9476\\
0.345525302691385	9476\\
0.346859364071861	9476\\
0.348193454556167	9476\\
0.349527515936643	9476\\
0.350861577317119	9476\\
0.352195667801425	9476\\
0.353529729181901	9476\\
0.354863819666207	9476\\
0.356197881046683	9476\\
0.357531971530989	9476\\
0.358866032911465	9476\\
0.360200123395771	9476\\
0.361534184776247	9476\\
0.362868246156722	9476\\
0.364202336641029	9476\\
0.365536398021504	9476\\
0.36687048850581	9476\\
0.368204549886286	9476\\
0.369538640370592	9476\\
0.370872701751068	9476\\
0.372206792235374	9476\\
0.37354085361585	9476\\
0.374874944100156	9476\\
0.376209005480632	9476\\
0.377543066861108	9476\\
0.378877157345414	9476\\
0.38021121872589	9476\\
0.381545309210196	9476\\
0.382879370590672	9476\\
0.384213461074978	9476\\
0.385547522455454	9476\\
0.38688161293976	9476\\
0.388215674320236	9476\\
0.389549735700712	9476\\
0.390883826185018	9476\\
0.392217887565494	9476\\
0.3935519780498	9476\\
0.394886039430276	9476\\
0.396220129914582	9476\\
0.397554191295058	9476\\
0.398888281779364	9476\\
0.40022234315984	9476\\
0.401556433644146	9476\\
0.402890495024621	9476\\
0.404224556405097	9476\\
0.405558646889403	9476\\
0.406892708269879	9476\\
0.408226798754185	9476\\
0.409560860134661	9476\\
0.410894950618967	9476\\
0.412229011999443	9476\\
0.413563102483749	9476\\
0.414897163864225	9476\\
0.416231225244701	9476\\
0.417565315729007	9476\\
0.418899377109483	9476\\
0.420233467593789	9476\\
0.421567528974265	9476\\
0.422901619458571	9476\\
0.424235680839047	9476\\
0.425569771323353	9476\\
0.426903832703829	9476\\
0.428237923188135	9476\\
0.429571984568611	9476\\
0.430906045949087	9476\\
0.432240136433393	9476\\
0.433574197813869	9476\\
0.434908288298175	9476\\
0.43624234967865	9476\\
0.437576440162957	9476\\
0.438910501543432	9476\\
0.440244592027739	9476\\
0.441578653408214	9476\\
0.44291271478869	9476\\
0.444246805272996	9476\\
0.445580866653472	9476\\
0.446914957137778	9476\\
0.448249018518254	9476\\
0.44958310900256	9476\\
0.450917170383036	9476\\
0.452251260867342	9476\\
0.453585322247818	9476\\
0.454919412732124	9476\\
0.4562534741126	9476\\
0.457587535493076	9476\\
0.458921625977382	9476\\
0.460255687357858	9476\\
0.461589777842164	9476\\
0.46292383922264	9476\\
0.464257929706946	9476\\
0.465591991087422	9476\\
0.466926081571728	9476\\
0.468260142952204	9476\\
0.46959423343651	9476\\
0.470928294816986	9476\\
0.472262356197461	9476\\
0.473596446681768	9476\\
0.474930508062243	9476\\
0.47626459854655	9476\\
0.477598659927025	9476\\
0.478932750411332	9476\\
0.480266811791807	9476\\
0.481600902276114	9476\\
0.482934963656589	9476\\
0.484269025037065	9476\\
0.485603115521371	9476\\
0.486937176901847	9476\\
0.488271267386153	9476\\
0.48960535787046	9476\\
0.490939419250935	9476\\
0.492273480631411	9476\\
0.493607542011887	9476\\
0.494941661600024	9476\\
0.496275722980499	9476\\
0.497609784360975	9476\\
0.498943845741451	9476\\
0.500277907121927	9476\\
0.501612026710063	9476\\
0.502946088090539	9476\\
0.504280149471015	9476\\
0.50561421085149	9476\\
0.506948330439627	9476\\
0.508282391820103	9476\\
0.509616453200579	9476\\
0.510950514581054	9476\\
0.51228457596153	9476\\
0.513618695549667	9476\\
0.514952756930143	9476\\
0.516286818310618	9476\\
0.517620879691094	9476\\
0.518954999279231	9476\\
0.520289060659707	9476\\
0.521623122040182	9476\\
0.522957183420658	9476\\
0.524291244801134	9476\\
0.525625364389271	9476\\
0.526959425769746	9476\\
0.528293487150222	9476\\
0.529627548530698	9476\\
0.530961668118834	9476\\
0.53229572949931	9476\\
0.533629790879786	9476\\
0.534963852260262	9476\\
0.536297971848398	9476\\
0.537632033228874	9476\\
0.53896609460935	9476\\
0.540300155989826	9476\\
0.541634217370301	9476\\
0.542968336958438	9476\\
0.544302398338914	9476\\
0.54563645971939	9476\\
0.546970521099865	9476\\
0.548304640688002	9476\\
0.549638702068478	9476\\
0.550972763448954	9476\\
0.552306824829429	9476\\
0.553640886209905	9476\\
0.554975005798042	9476\\
0.556309067178518	9476\\
0.557643128558993	9476\\
0.558977189939469	9476\\
0.560311309527606	9476\\
0.561645370908082	9476\\
0.562979432288557	9476\\
0.564313493669033	9476\\
0.565647555049509	9476\\
0.566981674637645	9476\\
0.568315736018121	9476\\
0.569649797398597	9476\\
0.570983858779073	9476\\
0.572317978367209	9476\\
0.573652039747685	9476\\
0.574986101128161	9476\\
0.576320162508637	9476\\
0.577654223889112	9476\\
0.578988343477249	9476\\
0.580322404857725	9476\\
0.581656466238201	9476\\
0.582990527618676	9476\\
0.584324647206813	9476\\
0.585658708587289	9476\\
0.586992769967765	9476\\
0.58832683134824	9476\\
0.589660950936377	9476\\
0.590995012316853	9476\\
0.592329073697329	9476\\
0.593663135077804	9476\\
0.59499719645828	9476\\
0.596331316046417	9476\\
0.597665377426893	9476\\
0.598999438807368	9476\\
0.600333500187844	9476\\
0.601667619775981	9476\\
0.603001681156456	9476\\
0.604335742536932	9476\\
0.605669803917408	9476\\
0.607003865297884	9476\\
0.60833798488602	9476\\
0.609672046266496	9476\\
0.611006107646972	9476\\
0.612340169027448	9476\\
0.613674288615584	9476\\
0.61500834999606	9476\\
0.616342411376536	9476\\
0.617676472757012	9476\\
0.619010534137487	9476\\
0.620344653725624	9476\\
0.6216787151061	9476\\
0.623012776486576	9476\\
0.624346837867051	9476\\
0.625680957455188	9476\\
0.627015018835664	9476\\
0.62834908021614	9476\\
0.629683141596615	9476\\
0.631017202977091	9476\\
0.632351322565228	9476\\
0.633685383945704	9476\\
0.635019445326179	9476\\
0.636353506706655	9476\\
0.637687626294792	9476\\
0.639021687675267	9476\\
0.640355749055743	9476\\
0.641689810436219	9476\\
0.643023930024356	9476\\
0.644357991404831	9476\\
0.645692052785307	9476\\
0.647026114165783	9476\\
0.648360175546259	9476\\
0.649694295134395	9476\\
0.651028356514871	9476\\
0.652362417895347	9476\\
0.653696479275823	9476\\
0.655030598863959	9476\\
0.656364660244435	9476\\
0.657698721624911	9476\\
0.659032783005387	9476\\
0.660366844385862	9476\\
0.661700963973999	9476\\
0.663035025354475	9476\\
0.664369086734951	9476\\
0.665703148115426	9476\\
0.667037267703563	9476\\
0.668371329084039	9476\\
0.669705390464514	9476\\
0.67103945184499	9476\\
0.672373513225466	9476\\
0.673707632813603	9476\\
0.675041694194078	9476\\
0.676375755574554	9476\\
0.67770981695503	9476\\
0.679043936543167	9476\\
0.680377997923642	9476\\
0.681712059304118	9476\\
0.683046120684594	9476\\
0.684380240272731	9476\\
0.685714301653206	9476\\
0.687048363033682	9476\\
0.688382424414158	9476\\
0.689716485794634	9476\\
0.69105060538277	9476\\
0.692384666763246	9476\\
0.693718728143722	9476\\
0.695052789524198	9476\\
0.696386909112334	9476\\
0.69772097049281	9476\\
0.699055031873286	9476\\
0.700389093253762	9476\\
0.701723154634237	9476\\
0.703057274222374	9476\\
0.70439133560285	9476\\
0.705725396983325	9476\\
0.707059458363801	9476\\
0.708393577951938	9476\\
0.709727639332414	9476\\
0.711061700712889	9476\\
0.712395762093365	9476\\
0.713729823473841	9476\\
0.715063943061978	9476\\
0.716398004442453	9476\\
0.717732065822929	9476\\
0.719066127203405	9476\\
0.720400246791542	9476\\
0.721734308172017	9476\\
0.723068369552493	9476\\
0.724402430932969	9476\\
0.725736492313445	9476\\
0.727070611901581	9476\\
0.728404673282057	9476\\
0.729738734662533	9476\\
0.731072796043009	9476\\
0.732406915631145	9476\\
0.733740977011621	9476\\
0.735075038392097	9476\\
0.736409099772573	9476\\
0.737743219360709	9476\\
0.739077280741185	9476\\
0.740411342121661	9476\\
0.741745403502136	9476\\
0.743079464882612	9476\\
0.744413584470749	9476\\
0.745747645851225	9476\\
0.7470817072317	9476\\
0.748415768612176	9476\\
0.749749888200313	9476\\
0.751083949580789	9476\\
0.752418010961264	9476\\
0.75375207234174	9476\\
0.755086133722216	9476\\
0.756420253310353	9476\\
0.757754314690828	9476\\
0.759088376071304	9476\\
0.76042243745178	9476\\
0.761756557039917	9476\\
0.763090618420392	9476\\
0.764424679800868	9476\\
0.765758741181344	9476\\
0.76709280256182	9476\\
0.768426922149956	9476\\
0.769760983530432	9476\\
0.771095044910908	9476\\
0.772429106291384	9476\\
0.77376322587952	9476\\
0.775097287259996	9476\\
0.776431348640472	9476\\
0.777765410020947	9476\\
0.779099471401423	9476\\
0.78043359098956	9476\\
0.781767652370036	9476\\
0.783101713750511	9476\\
0.784435775130987	9476\\
0.785769894719124	9476\\
0.7871039560996	9476\\
0.788438017480075	9476\\
0.789772078860551	9476\\
0.791106198448688	9476\\
0.792440259829164	9476\\
0.793774321209639	9476\\
0.795108382590115	9476\\
0.796442443970591	9476\\
0.797776563558728	9476\\
0.799110624939203	9476\\
0.800444686319679	9476\\
0.801778747700155	9476\\
0.803112867288291	9476\\
0.804446928668767	9476\\
0.805780990049243	9476\\
0.807115051429719	9476\\
0.808449112810194	9476\\
0.809783232398331	9476\\
0.811117293778807	9476\\
0.812451355159283	9476\\
0.813785416539758	9476\\
0.815119536127895	9476\\
0.816453597508371	9476\\
0.817787658888847	9476\\
0.819121720269322	9476\\
0.820455781649798	9476\\
0.821789901237935	9476\\
0.823123962618411	9476\\
0.824458023998886	9476\\
0.825792085379362	9476\\
0.827126204967499	9476\\
0.828460266347975	9476\\
0.82979432772845	9476\\
0.831128389108926	9476\\
0.832462450489402	9476\\
0.833796570077538	9476\\
0.835130631458014	9476\\
0.83646469283849	9476\\
0.837798754218966	9476\\
0.839132873807102	9476\\
0.840466935187578	9476\\
0.841800996568054	9476\\
0.84313505794853	9476\\
0.844469177536666	9476\\
0.845803238917142	9476\\
0.847137300297618	9476\\
0.848471361678094	9476\\
0.849805423058569	9476\\
0.851139542646706	9476\\
0.852473604027182	9476\\
0.853807665407658	9476\\
0.855141726788133	9476\\
0.85647584637627	9476\\
0.857809907756746	9476\\
0.859143969137222	9476\\
0.860478030517697	9476\\
0.861812091898173	9476\\
0.86314621148631	9476\\
0.864480272866786	9476\\
0.865814334247261	9476\\
0.867148395627737	9476\\
0.868482515215874	9476\\
0.869816576596349	9476\\
0.871150637976825	9476\\
0.872484699357301	9476\\
0.873818760737777	9476\\
0.875152880325913	9476\\
0.876486941706389	9476\\
0.877821003086865	9476\\
0.879155064467341	9476\\
0.880489184055477	9476\\
0.881823245435953	9476\\
0.883157306816429	9476\\
0.884491368196905	9476\\
0.88582542957738	9476\\
0.887159549165517	9476\\
0.888493610545993	9476\\
0.889827671926469	9476\\
0.891161733306944	9476\\
0.892495852895081	9476\\
0.893829914275557	9476\\
0.895163975656033	9476\\
0.896498037036508	9476\\
0.897832156624645	9476\\
0.899166218005121	9476\\
0.900500279385597	9476\\
0.901834340766072	9476\\
0.903168402146548	9476\\
0.904502521734685	9476\\
0.90583658311516	9476\\
0.907170644495636	9476\\
0.908504705876112	9476\\
0.909838825464249	9476\\
0.911172886844724	9476\\
0.9125069482252	9476\\
0.913841009605676	9476\\
0.915175070986152	9476\\
0.916509190574288	9476\\
0.917843251954764	9476\\
0.91917731333524	9476\\
0.920511374715716	9476\\
0.921845494303852	9476\\
0.923179555684328	9476\\
0.924513617064804	9476\\
0.92584767844528	9476\\
0.927181739825755	9476\\
0.928515859413892	9476\\
0.929849920794368	9476\\
0.931183982174844	9476\\
0.932518043555319	9476\\
0.933852163143456	9476\\
0.935186224523932	9476\\
0.936520285904408	9476\\
0.937854347284883	9476\\
0.93918846687302	9476\\
0.940522528253496	9476\\
0.941856589633971	9476\\
0.943190651014447	9476\\
0.944524712394923	9476\\
0.94585883198306	9476\\
0.947192893363535	9476\\
0.948526954744011	9476\\
0.949861016124487	9476\\
0.951195135712624	9476\\
0.952529197093099	9476\\
0.953863258473575	9476\\
0.955197319854051	9476\\
0.956531381234527	9476\\
0.957865500822663	9476\\
0.959199562203139	9476\\
0.960533623583615	9476\\
0.961867684964091	9476\\
0.963201804552227	9476\\
0.964535865932703	9476\\
0.965869927313179	9476\\
0.967203988693655	9476\\
0.96853805007413	9476\\
0.969872169662267	9476\\
0.971206231042743	9476\\
0.972540292423218	9476\\
0.973874353803694	9476\\
0.975208473391831	9476\\
0.976542534772307	9476\\
0.977876596152782	9476\\
0.979210715740919	9476\\
0.980544718913734	9476\\
0.981878838501871	9476\\
0.983212841674685	9476\\
0.984546961262822	9476\\
0.985881080850959	9476\\
0.987215084023774	9476\\
0.98854920361191	9476\\
0.989883323200047	9476\\
0.991217326372862	9476\\
0.992551445960999	9476\\
0.993885449133813	9476\\
0.99521956872195	9476\\
0.996553688310087	9476\\
0.997887691482902	9476\\
0.999221811071038	9476\\
1.00055581424385	9476\\
1.00188993383199	9476\\
1.00322405342013	9476\\
1.00455805659294	9476\\
1.00589217618108	9476\\
1.00722617935389	9476\\
1.00856029894203	9476\\
1.00989441853017	9476\\
1.01122842170298	9476\\
1.01256254129112	9476\\
1.01389666087925	9476\\
1.01523066405207	9476\\
1.01656478364021	9476\\
1.01789878681302	9476\\
1.01923290640116	9476\\
1.02056702598929	9476\\
1.02190102916211	9476\\
1.02323514875025	9476\\
1.02456915192306	9476\\
1.0259032715112	9476\\
1.02723739109933	9476\\
1.02857139427215	9476\\
1.02990551386029	9476\\
1.03123963344842	9476\\
1.03257363662124	9476\\
1.03390775620937	9476\\
1.03524175938219	9476\\
1.03657587897032	9476\\
1.03790999855846	9476\\
1.03924400173128	9476\\
1.04057812131941	9476\\
1.04191212449223	9476\\
1.04324624408036	9476\\
1.0445803636685	9476\\
1.04591436684132	9476\\
1.04724848642945	9476\\
1.04858248960227	9476\\
1.0499166091904	9476\\
1.05125072877854	9476\\
1.05258473195136	9476\\
1.05391885153949	9476\\
1.05525297112763	9476\\
1.05658697430044	9476\\
1.05792109388858	9476\\
1.0592550970614	9476\\
1.06058921664953	9476\\
1.06192333623767	9476\\
1.06325733941048	9476\\
1.06459145899862	9476\\
1.06592546217144	9476\\
1.06725958175957	9476\\
1.06859370134771	9476\\
1.06992770452052	9476\\
1.07126182410866	9476\\
1.0725959436968	9476\\
1.07392994686961	9476\\
1.07526406645775	9476\\
1.07659806963056	9476\\
1.0779321892187	9476\\
1.07926630880684	9476\\
1.08060031197965	9476\\
1.08193443156779	9476\\
1.0832684347406	9476\\
1.08460255432874	9476\\
1.08593667391688	9476\\
1.08727067708969	9476\\
1.08860479667783	9476\\
1.08993879985064	9476\\
1.09127291943878	9476\\
1.09260703902692	9476\\
1.09394104219973	9476\\
1.09527516178787	9476\\
1.096609281376	9476\\
1.09794328454882	9476\\
1.09927740413696	9476\\
1.10061140730977	9476\\
1.10194552689791	9476\\
1.10327964648604	9476\\
1.10461364965886	9476\\
1.105947769247	9476\\
1.10728177241981	9476\\
1.10861589200795	9476\\
1.10995001159608	9476\\
1.1112840147689	9476\\
1.11261813435704	9476\\
1.11395213752985	9476\\
1.11528625711799	9476\\
1.11662037670612	9476\\
1.11795437987894	9476\\
1.11928849946707	9476\\
1.12062261905521	9476\\
1.12195662222803	9476\\
1.12329074181616	9476\\
1.12462474498898	9476\\
1.12595886457711	9476\\
1.12729298416525	9476\\
1.12862698733807	9476\\
1.1299611069262	9476\\
1.13129511009902	9476\\
1.13262922968715	9476\\
1.13396334927529	9476\\
1.13529735244811	9476\\
1.13663147203624	9476\\
1.13796559162438	9476\\
1.13929959479719	9476\\
1.14063371438533	9476\\
1.14196771755815	9476\\
1.14330183714628	9476\\
1.14463595673442	9476\\
1.14596995990723	9476\\
1.14730407949537	9476\\
1.14863808266819	9476\\
1.14997220225632	9476\\
1.15130632184446	9476\\
1.15264032501727	9476\\
1.15397444460541	9476\\
1.15530844777822	9476\\
1.15664256736636	9476\\
1.1579766869545	9476\\
1.15931069012731	9476\\
1.16064480971545	9476\\
1.16197892930359	9476\\
1.1633129324764	9476\\
1.16464705206454	9476\\
1.16598105523735	9476\\
1.16731517482549	9476\\
1.16864929441363	9476\\
1.16998329758644	9476\\
1.17131741717458	9476\\
1.17265142034739	9476\\
1.17398553993553	9476\\
1.17531965952367	9476\\
1.17665366269648	9476\\
1.17798778228462	9476\\
1.17932190187275	9476\\
1.18065590504557	9476\\
1.18199002463371	9476\\
1.18332402780652	9476\\
1.18465814739466	9476\\
1.18599226698279	9476\\
1.18732627015561	9476\\
1.18866038974375	9476\\
1.18999439291656	9476\\
1.1913285125047	9476\\
1.19266263209283	9476\\
1.19399663526565	9476\\
1.19533075485379	9476\\
1.1966647580266	9476\\
1.19799887761474	9476\\
1.19933299720287	9476\\
1.20066700037569	9476\\
1.20200111996382	9476\\
1.20333523955196	9476\\
1.20466924272478	9476\\
1.20600336231291	9476\\
1.20733736548573	9476\\
1.20867148507386	9476\\
1.210005604662	9476\\
1.21133960783482	9476\\
1.21267372742295	9476\\
1.21400773059577	9476\\
1.2153418501839	9476\\
1.21667596977204	9476\\
1.21800997294486	9476\\
1.21934409253299	9476\\
1.22067821212113	9476\\
1.22201221529394	9476\\
1.22334633488208	9476\\
1.2246803380549	9476\\
1.22601445764303	9476\\
1.22734857723117	9476\\
1.22868258040398	9476\\
1.23001669999212	9476\\
1.23135070316494	9476\\
1.23268482275307	9476\\
1.23401894234121	9476\\
1.23535294551402	9476\\
1.23668706510216	9476\\
1.23802106827497	9476\\
1.23935518786311	9476\\
1.24068930745125	9476\\
1.24202331062406	9476\\
1.2433574302122	9476\\
1.24469154980034	9476\\
1.24602555297315	9476\\
1.24735967256129	9476\\
1.2486936757341	9476\\
1.25002779532224	9476\\
1.25136191491038	9476\\
1.25269591808319	9476\\
1.25403003767133	9476\\
1.25536404084414	9476\\
1.25669816043228	9476\\
1.25803228002042	9476\\
1.25936628319323	9476\\
1.26070040278137	9476\\
1.26203440595418	9476\\
1.26336852554232	9476\\
1.26470264513046	9476\\
1.26603664830327	9476\\
1.26737076789141	9476\\
1.26870488747954	9476\\
1.27003889065236	9476\\
1.2713730102405	9476\\
1.27270701341331	9476\\
1.27404113300145	9476\\
1.27537525258958	9476\\
1.2767092557624	9476\\
1.27804337535053	9476\\
1.27937737852335	9476\\
1.28071149811149	9476\\
1.28204561769962	9476\\
1.28337962087244	9476\\
1.28471374046057	9476\\
1.28604786004871	9476\\
1.28738186322153	9476\\
1.28871598280966	9476\\
1.29004998598248	9476\\
1.29138410557061	9476\\
1.29271822515875	9476\\
1.29405222833157	9476\\
1.2953863479197	9476\\
1.29672035109252	9476\\
1.29805447068065	9476\\
1.29938859026879	9476\\
1.30072259344161	9476\\
1.30205671302974	9476\\
1.30339071620256	9476\\
1.30472483579069	9476\\
1.30605895537883	9476\\
1.30739295855165	9476\\
1.30872707813978	9476\\
1.31006119772792	9476\\
1.31139520090073	9476\\
1.31272932048887	9476\\
1.31406332366168	9476\\
1.31539744324982	9476\\
1.31673156283796	9476\\
1.31806556601077	9476\\
1.31939968559891	9476\\
1.32073368877172	9476\\
1.32206780835986	9476\\
1.323401927948	9476\\
1.32473593112081	9476\\
1.32607005070895	9476\\
1.32740417029709	9476\\
1.3287381734699	9476\\
1.33007229305804	9476\\
1.33140629623085	9476\\
1.33274041581899	9476\\
1.33407453540713	9476\\
1.33540853857994	9476\\
1.33674265816808	9476\\
1.33807666134089	9476\\
1.33941078092903	9476\\
1.34074490051717	9476\\
1.34207890368998	9476\\
1.34341302327812	9476\\
1.34474702645093	9476\\
1.34608114603907	9476\\
1.34741526562721	9476\\
1.34874926880002	9476\\
1.35008338838816	9476\\
1.35141750797629	9476\\
1.35275151114911	9476\\
1.35408563073725	9476\\
1.35541963391006	9476\\
1.3567537534982	9476\\
1.35808787308633	9476\\
1.35942187625915	9476\\
1.36075599584728	9476\\
1.3620899990201	9476\\
1.36342411860824	9476\\
1.36475823819637	9476\\
1.36609224136919	9476\\
1.36742636095732	9476\\
1.36876048054546	9476\\
1.37009448371828	9476\\
1.37142860330641	9476\\
1.37276260647923	9476\\
1.37409672606736	9476\\
1.3754308456555	9476\\
1.37676484882832	9476\\
1.37809896841645	9476\\
1.37943297158927	9476\\
1.3807670911774	9476\\
1.38210121076554	9476\\
1.38343521393836	9476\\
1.38476933352649	9476\\
1.38610333669931	9476\\
1.38743745628744	9476\\
1.38877157587558	9476\\
1.3901055790484	9476\\
1.39143969863653	9476\\
1.39277381822467	9476\\
1.39410782139748	9476\\
1.39544194098562	9476\\
1.39677594415843	9476\\
1.39811006374657	9476\\
1.39944418333471	9476\\
1.40077818650752	9476\\
1.40211230609566	9476\\
1.40344630926847	9476\\
1.40478042885661	9476\\
1.40611454844475	9476\\
1.40744855161756	9476\\
1.4087826712057	9476\\
1.41011667437851	9476\\
1.41145079396665	9476\\
1.41278491355479	9476\\
1.4141189167276	9476\\
1.41545303631574	9476\\
1.41678715590388	9476\\
1.41812115907669	9476\\
1.41945527866483	9476\\
1.42078928183764	9476\\
1.42212340142578	9476\\
1.42345752101392	9476\\
1.42479152418673	9476\\
1.42612564377487	9476\\
1.42745964694768	9476\\
1.42879376653582	9476\\
1.43012788612396	9476\\
1.43146188929677	9476\\
1.43279600888491	9476\\
1.43413012847304	9476\\
1.43546413164586	9476\\
1.43679825123399	9476\\
1.43813225440681	9476\\
1.43946637399495	9476\\
1.44080049358308	9476\\
1.4421344967559	9476\\
1.44346861634403	9476\\
1.44480261951685	9476\\
1.44613673910499	9476\\
1.44747085869312	9476\\
1.44880486186594	9476\\
1.45013898145407	9476\\
1.45147298462689	9476\\
1.45280710421503	9476\\
1.45414122380316	9476\\
1.45547522697598	9476\\
1.45680934656411	9476\\
1.45814346615225	9476\\
1.45947746932507	9476\\
1.4608115889132	9476\\
1.46214559208602	9476\\
1.46347971167415	9476\\
1.46481383126229	9476\\
1.46614783443511	9476\\
1.46748195402324	9476\\
1.46881595719606	9476\\
1.47015007678419	9476\\
1.47148419637233	9476\\
1.47281819954515	9476\\
1.47415231913328	9476\\
1.47548643872142	9476\\
1.47682044189423	9476\\
1.47815456148237	9476\\
1.47948856465518	9476\\
1.48082268424332	9476\\
1.48215680383146	9476\\
1.48349080700427	9476\\
1.48482492659241	9476\\
1.48615892976522	9476\\
1.48749304935336	9476\\
1.4888271689415	9476\\
1.49016117211431	9476\\
1.49149529170245	9476\\
1.49282929487526	9476\\
1.4941634144634	9476\\
1.49549753405154	9476\\
1.49683153722435	9476\\
1.49816565681249	9476\\
1.49949977640063	9476\\
1.50083377957344	9476\\
1.50216789916158	9476\\
1.50350190233439	9476\\
1.50483602192253	9476\\
1.50617014151067	9476\\
1.50750414468348	9476\\
1.50883826427162	9476\\
1.51017226744443	9476\\
1.51150638703257	9476\\
1.51284050662071	9476\\
1.51417450979352	9476\\
1.51550862938166	9476\\
1.51684263255447	9476\\
1.51817675214261	9476\\
1.51951087173074	9476\\
1.52084487490356	9476\\
1.5221789944917	9476\\
1.52351311407983	9476\\
1.52484711725265	9476\\
1.52618123684078	9476\\
1.5275152400136	9476\\
1.52884935960174	9476\\
1.53018347918987	9476\\
1.53151748236269	9476\\
1.53285160195082	9476\\
1.53418560512364	9476\\
1.53551972471178	9476\\
1.53685384429991	9476\\
1.53818784747273	9476\\
1.53952196706086	9476\\
1.540856086649	9476\\
1.54219008982182	9476\\
1.54352420940995	9476\\
1.54485821258277	9476\\
1.5461923321709	9476\\
1.54752645175904	9476\\
1.54886045493186	9476\\
1.55019457451999	9476\\
1.55152857769281	9476\\
1.55286269728094	9476\\
1.55419681686908	9476\\
1.55553082004189	9476\\
1.55686493963003	9476\\
1.55819894280285	9476\\
1.55953306239098	9476\\
1.56086718197912	9476\\
1.56220118515193	9476\\
1.56353530474007	9476\\
1.56486942432821	9476\\
1.56620342750102	9476\\
1.56753754708916	9476\\
1.56887155026197	9476\\
1.57020566985011	9476\\
1.57153978943825	9476\\
1.57287379261106	9476\\
1.5742079121992	9476\\
1.57554191537201	9476\\
1.57687603496015	9476\\
1.57821015454829	9476\\
1.5795441577211	9476\\
1.58087827730924	9476\\
1.58221239689738	9476\\
1.58354640007019	9476\\
1.58488051965833	9476\\
1.58621452283114	9476\\
1.58754864241928	9476\\
1.58888276200742	9476\\
1.59021676518023	9476\\
1.59155088476837	9476\\
1.59288488794118	9476\\
1.59421900752932	9476\\
1.59555312711746	9476\\
1.59688713029027	9476\\
1.59822124987841	9476\\
1.59955525305122	9476\\
1.60088937263936	9476\\
1.60222349222749	9476\\
1.60355749540031	9476\\
1.60489161498845	9476\\
1.60622573457658	9476\\
1.6075597377494	9476\\
1.60889385733753	9476\\
1.61022786051035	9476\\
1.61156198009849	9476\\
1.61289609968662	9476\\
1.61423010285944	9476\\
1.61556422244757	9476\\
1.61689822562039	9476\\
1.61823234520853	9476\\
1.61956646479666	9476\\
1.62090046796948	9476\\
1.62223458755761	9476\\
1.62356870714575	9476\\
1.62490271031857	9476\\
1.6262368299067	9476\\
1.62757083307952	9476\\
1.62890495266765	9476\\
1.63023907225579	9476\\
1.63157307542861	9476\\
1.63290719501674	9476\\
1.63424119818956	9476\\
1.63557531777769	9476\\
1.63690943736583	9476\\
1.63824344053864	9476\\
1.63957756012678	9476\\
1.6409115632996	9476\\
1.64224568288773	9476\\
1.64357980247587	9476\\
1.64491380564868	9476\\
1.64624792523682	9476\\
1.64758204482496	9476\\
1.64891604799777	9476\\
1.65025016758591	9476\\
1.65158417075872	9476\\
1.65291829034686	9476\\
1.654252409935	9476\\
1.65558641310781	9476\\
1.65692053269595	9476\\
1.65825453586876	9476\\
1.6595886554569	9476\\
1.66092277504504	9476\\
1.66225677821785	9476\\
1.66359089780599	9476\\
1.6649249009788	9476\\
1.66625902056694	9476\\
1.66759314015508	9476\\
1.66892714332789	9476\\
1.67026126291603	9476\\
1.67159538250417	9476\\
1.67292938567698	9476\\
1.67426350526512	9476\\
1.67559750843793	9476\\
1.67693162802607	9476\\
1.6782657476142	9476\\
1.67959975078702	9476\\
1.68093387037516	9476\\
1.68226787354797	9476\\
1.68360199313611	9476\\
1.68493611272424	9476\\
1.68627011589706	9476\\
1.6876042354852	9476\\
1.68893835507333	9476\\
1.69027235824615	9476\\
1.69160647783428	9476\\
1.6929404810071	9476\\
1.69427460059524	9476\\
1.69560872018337	9476\\
1.69694272335619	9476\\
1.69827684294432	9476\\
1.69961084611714	9476\\
1.70094496570528	9476\\
1.70227908529341	9476\\
1.70361308846623	9476\\
1.70494720805436	9476\\
1.70628121122718	9476\\
1.70761533081532	9476\\
1.70894945040345	9476\\
1.71028345357627	9476\\
1.7116175731644	9476\\
1.71295169275254	9476\\
1.71428569592535	9476\\
1.71561981551349	9476\\
1.71695381868631	9476\\
1.71828793827444	9476\\
1.71962205786258	9476\\
1.72095606103539	9476\\
1.72229018062353	9476\\
1.72362418379635	9476\\
1.72495830338448	9476\\
1.72629242297262	9476\\
1.72762642614543	9476\\
1.72896054573357	9476\\
1.73029466532171	9476\\
1.73162866849452	9476\\
1.73296278808266	9476\\
1.73429679125547	9476\\
1.73563091084361	9476\\
1.73696503043175	9476\\
1.73829903360456	9476\\
1.7396331531927	9476\\
1.74096715636551	9476\\
1.74230127595365	9476\\
1.74363539554179	9476\\
1.7449693987146	9476\\
1.74630351830274	9476\\
1.74763752147555	9476\\
1.74897164106369	9476\\
1.75030576065183	9476\\
1.75163976382464	9476\\
1.75297388341278	9476\\
1.75430800300092	9476\\
1.75564200617373	9476\\
1.75697612576187	9476\\
1.75831012893468	9476\\
1.75964424852282	9476\\
1.76097836811095	9476\\
1.76231237128377	9476\\
1.76364649087191	9476\\
1.76498049404472	9476\\
1.76631461363286	9476\\
1.76764873322099	9476\\
1.76898273639381	9476\\
1.77031685598195	9476\\
1.77165085915476	9476\\
1.7729849787429	9476\\
1.77431909833103	9476\\
1.77565310150385	9476\\
1.77698722109199	9476\\
1.77832134068012	9476\\
1.77965534385294	9476\\
1.78098946344107	9476\\
1.78232346661389	9476\\
1.78365758620203	9476\\
1.78499170579016	9476\\
1.78632570896298	9476\\
1.78765982855111	9476\\
1.78899383172393	9476\\
1.79032795131207	9476\\
1.7916620709002	9476\\
1.79299607407302	9476\\
1.79433019366115	9476\\
1.79566431324929	9476\\
1.7969983164221	9476\\
1.79833243601024	9476\\
1.79966643918306	9476\\
1.80100055877119	9476\\
1.80233467835933	9476\\
1.80366868153214	9476\\
1.80500280112028	9476\\
1.8063368042931	9476\\
1.80767092388123	9476\\
1.80900504346937	9476\\
1.81033904664218	9476\\
1.81167316623032	9476\\
1.81300716940314	9476\\
1.81434128899127	9476\\
1.81567540857941	9476\\
1.81700941175222	9476\\
1.81834353134036	9476\\
1.8196776509285	9476\\
1.82101165410131	9476\\
1.82234577368945	9476\\
1.82367977686226	9476\\
1.8250138964504	9476\\
1.82634801603854	9476\\
1.82768201921135	9476\\
1.82901613879949	9476\\
1.8303501419723	9476\\
1.83168426156044	9476\\
1.83301838114858	9476\\
1.83435238432139	9476\\
1.83568650390953	9476\\
1.83702062349766	9476\\
1.83835462667048	9476\\
1.83968874625862	9476\\
1.84102274943143	9476\\
1.84235686901957	9476\\
1.8436909886077	9476\\
1.84502499178052	9476\\
1.84635911136866	9476\\
1.84769311454147	9476\\
1.84902723412961	9476\\
1.85036135371774	9476\\
1.85169535689056	9476\\
1.8530294764787	9476\\
1.85436347965151	9476\\
1.85569759923965	9476\\
1.85703171882778	9476\\
1.8583657220006	9476\\
1.85969984158874	9476\\
1.86103396117687	9476\\
1.86236796434969	9476\\
1.86370208393782	9476\\
1.86503608711064	9476\\
1.86637020669878	9476\\
1.86770432628691	9476\\
1.86903832945973	9476\\
1.87037244904786	9476\\
1.87170645222068	9476\\
1.87304057180882	9476\\
1.87437469139695	9476\\
1.87570869456977	9476\\
1.8770428141579	9476\\
1.87837693374604	9476\\
1.87971093691885	9476\\
1.88104505650699	9476\\
1.88237905967981	9476\\
1.88371317926794	9476\\
1.88504729885608	9476\\
1.88638130202889	9476\\
1.88771542161703	9476\\
1.88904942478985	9476\\
1.89038354437798	9476\\
1.89171766396612	9476\\
1.89305166713893	9476\\
1.89438578672707	9476\\
1.89571978989989	9476\\
1.89705390948802	9476\\
1.89838802907616	9476\\
1.89972203224897	9476\\
1.90105615183711	9476\\
1.90239027142525	9476\\
1.90372427459806	9476\\
1.9050583941862	9476\\
1.90639239735901	9476\\
1.90772651694715	9476\\
1.90906063653529	9476\\
1.9103946397081	9476\\
1.91172875929624	9476\\
1.91306276246905	9476\\
1.91439688205719	9476\\
1.91573100164533	9476\\
1.91706500481814	9476\\
1.91839912440628	9476\\
1.91973312757909	9476\\
1.92106724716723	9476\\
1.92240136675537	9476\\
1.92373536992818	9476\\
1.92506948951632	9476\\
1.92640360910445	9476\\
1.92773761227727	9476\\
1.92907173186541	9476\\
1.93040573503822	9476\\
1.93173985462636	9476\\
1.93307397421449	9476\\
1.93440797738731	9476\\
1.93574209697545	9476\\
1.93707610014826	9476\\
1.9384102197364	9476\\
1.93974433932453	9476\\
1.94107834249735	9476\\
1.94241246208549	9476\\
1.94374658167362	9476\\
1.94508058484644	9476\\
1.94641470443457	9476\\
1.94774870760739	9476\\
1.94908282719553	9476\\
1.95041694678366	9476\\
1.95175094995648	9476\\
1.95308506954461	9476\\
1.95441907271743	9476\\
1.95575319230556	9476\\
1.9570873118937	9476\\
1.95842143148184	9476\\
1.95975531823933	9476\\
1.96108943782747	9476\\
1.9624235574156	9476\\
1.96375767700374	9476\\
1.96509179659188	9476\\
1.96642568334937	9476\\
1.96775980293751	9476\\
1.96909392252564	9476\\
1.97042804211378	9476\\
1.97176216170192	9476\\
1.97309604845941	9476\\
1.97443016804755	9476\\
1.97576428763568	9476\\
1.97709840722382	9476\\
1.97843252681196	9476\\
1.97976664640009	9476\\
1.98110053315759	9476\\
1.98243465274572	9476\\
1.98376877233386	9476\\
1.985102891922	9476\\
1.98643701151013	9476\\
1.98777089826763	9476\\
1.98910501785576	9476\\
1.9904391374439	9476\\
1.99177325703204	9476\\
1.99310737662017	9476\\
1.99444126337767	9476\\
1.9957753829658	9476\\
1.99710950255394	9476\\
1.99844362214208	9476\\
1.99977774173021	9476\\
2.00111162848771	9476\\
2.00244574807584	9476\\
2.00377986766398	9476\\
2.00511398725212	9476\\
2.00644810684025	9476\\
2.00778199359775	9476\\
2.00911611318588	9476\\
2.01045023277402	9476\\
2.01178435236216	9476\\
2.01311847195029	9476\\
2.01445235870779	9476\\
2.01578647829592	9476\\
2.01712059788406	9476\\
2.0184547174722	9476\\
2.01978883706033	9476\\
2.02112295664847	9476\\
2.02245684340596	9476\\
2.0237909629941	9476\\
2.02512508258224	9476\\
2.02645920217037	9476\\
2.02779332175851	9476\\
2.029127208516	9476\\
2.03046132810414	9476\\
2.03179544769228	9476\\
2.03312956728041	9476\\
2.03446368686855	9476\\
2.03579757362604	9476\\
2.03713169321418	9476\\
2.03846581280231	9476\\
2.03979993239045	9476\\
2.04113405197859	9476\\
2.04246793873608	9476\\
2.04380205832422	9476\\
2.04513617791235	9476\\
2.04647029750049	9476\\
2.04780441708863	9476\\
2.04913830384612	9476\\
2.05047242343426	9476\\
2.05180654302239	9476\\
2.05314066261053	9476\\
2.05447478219867	9476\\
2.05580866895616	9476\\
2.0571427885443	9476\\
2.05847690813243	9476\\
2.05981102772057	9476\\
2.06114514730871	9476\\
2.06247926689684	9476\\
2.06381315365434	9476\\
2.06514727324247	9476\\
2.06648139283061	9476\\
2.06781551241875	9476\\
2.06914963200688	9476\\
2.07048351876438	9476\\
2.07181763835251	9476\\
2.07315175794065	9476\\
2.07448587752879	9476\\
2.07581999711692	9476\\
2.07715388387442	9476\\
2.07848800346255	9476\\
2.07982212305069	9476\\
2.08115624263883	9476\\
2.08249036222696	9476\\
2.08382424898446	9476\\
2.08515836857259	9476\\
2.08649248816073	9476\\
2.08782660774887	9476\\
2.089160727337	9476\\
2.0904946140945	9476\\
2.09182873368263	9476\\
2.09316285327077	9476\\
2.09449697285891	9476\\
2.09583109244704	9476\\
2.09716497920454	9476\\
2.09849909879267	9476\\
2.09983321838081	9476\\
2.10116733796895	9476\\
2.10250145755708	9476\\
2.10383557714522	9476\\
2.10516946390271	9476\\
2.10650358349085	9476\\
2.10783770307899	9476\\
2.10917182266712	9476\\
2.11050594225526	9476\\
2.11183982901275	9476\\
2.11317394860089	9476\\
2.11450806818902	9476\\
2.11584218777716	9476\\
2.1171763073653	9476\\
2.11851019412279	9476\\
2.11984431371093	9476\\
2.12117843329906	9476\\
2.1225125528872	9476\\
2.12384667247534	9476\\
2.12518055923283	9476\\
2.12651467882097	9476\\
2.1278487984091	9476\\
2.12918291799724	9476\\
2.13051703758538	9476\\
2.13185092434287	9476\\
2.13318504393101	9476\\
2.13451916351914	9476\\
2.13585328310728	9476\\
2.13718740269542	9476\\
2.13852128945291	9476\\
2.13985540904105	9476\\
2.14118952862918	9476\\
2.14252364821732	9476\\
2.14385776780546	9476\\
2.14519188739359	9476\\
2.14652577415109	9476\\
2.14785989373922	9476\\
2.14919401332736	9476\\
2.1505281329155	9476\\
2.15186225250363	9476\\
2.15319613926113	9476\\
2.15453025884926	9476\\
2.1558643784374	9476\\
2.15719849802554	9476\\
2.15853261761367	9476\\
2.15986650437117	9476\\
2.1612006239593	9476\\
2.16253474354744	9476\\
2.16386886313558	9476\\
2.16520298272371	9476\\
2.16653686948121	9476\\
2.16787098906934	9476\\
2.16920510865748	9476\\
2.17053922824562	9476\\
2.17187334783375	9476\\
2.17320723459125	9476\\
2.17454135417938	9476\\
2.17587547376752	9476\\
2.17720959335566	9476\\
2.17854371294379	9476\\
2.17987759970129	9476\\
2.18121171928942	9476\\
2.18254583887756	9476\\
2.1838799584657	9476\\
2.18521407805383	9476\\
2.18654819764197	9476\\
2.18788208439946	9476\\
2.1892162039876	9476\\
2.19055032357574	9476\\
2.19188444316387	9476\\
2.19321856275201	9476\\
2.1945524495095	9476\\
2.19588656909764	9476\\
2.19722068868577	9476.0009765625\\
2.19855480827391	9476.0009765625\\
2.19988892786205	9476.0009765625\\
2.20122281461954	9476.0009765625\\
2.20255693420768	9476.0009765625\\
2.20389105379581	9476.0009765625\\
2.20522517338395	9476.0009765625\\
2.20655929297209	9476.001953125\\
2.20789317972958	9476.001953125\\
2.20922729931772	9476.001953125\\
2.21056141890585	9476.0029296875\\
2.21189553849399	9476.0029296875\\
2.21322965808213	9476.00390625\\
2.21456354483962	9476.00390625\\
2.21589766442776	9476.0048828125\\
2.21723178401589	9476.005859375\\
2.21856590360403	9476.0068359375\\
2.21990002319217	9476.0078125\\
2.22123390994966	9476.0087890625\\
2.2225680295378	9476.0107421875\\
2.22390214912593	9476.0126953125\\
2.22523626871407	9476.0146484375\\
2.22657038830221	9476.0166015625\\
2.2279042750597	9476.01953125\\
2.22923839464784	9476.0224609375\\
2.23057251423597	9476.0263671875\\
2.23190663382411	9476.03125\\
2.23324075341225	9476.0361328125\\
2.23457487300038	9476.0419921875\\
2.23590875975788	9476.048828125\\
2.23724287934601	9476.0576171875\\
2.23857699893415	9476.0673828125\\
2.23991111852229	9476.078125\\
2.24124523811042	9476.091796875\\
2.24257912486792	9476.1064453125\\
2.24391324445605	9476.1240234375\\
2.24524736404419	9476.1455078125\\
2.24658148363233	9476.169921875\\
2.24791560322046	9476.1982421875\\
2.24924948997796	9476.2314453125\\
2.25058360956609	9476.26953125\\
2.25191772915423	9476.314453125\\
2.25325184874237	9476.3671875\\
2.2545859683305	9476.4287109375\\
2.255919855088	9476.5009765625\\
2.25725397467613	9476.583984375\\
2.25858809426427	9476.6826171875\\
2.25992221385241	9476.7958984375\\
2.26125633344054	9476.9296875\\
};
% additional line at x=0.4e-3
\draw [densely dotted,ultra thick] (0.4,9475.5) -- (0.4,9476.5);
% additional line at x=2.0e-3
\draw [densely dotted,ultra thick] (2.0,9475.5) -- (2.0,9476.5);
\end{axis}
\end{tikzpicture}%

==> figures/comparison_1D_micro_macro_conc.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\newsavebox{\detailconcentration}
\savebox{\detailconcentration}{%
\begin{tikzpicture}
\begin{axis}[
width=4.8cm,
height=4.0cm,
xmin=2.25,
xmax=2.4,
xtick={2.25,2.3,2.35,2.4},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=2,
/tikz/.cd,
yshift=-.2em},
ymin=9000,
ymax=15000,
ytick={9000,11000,13000,15000},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2608695726376	9476\\
2.26220741751604	9476\\
2.26354514597915	9476\\
2.26488299085759	9476\\
2.2662207193207	9476\\
2.26755856419913	9476\\
2.26889640907757	9476\\
2.27023413754068	9476\\
2.27157198241912	9476\\
2.27290971088223	9476\\
2.27424755576067	9476\\
2.27558528422378	9476\\
2.27692312910222	9476\\
2.27826085756533	9476\\
2.27959870244376	9476\\
2.2809365473222	9476\\
2.28227427578531	9476\\
2.28361212066375	9476\\
2.28494984912686	9476\\
2.2862876940053	9476\\
2.28762542246841	9476\\
2.28896326734684	9476\\
2.29030099580996	9476\\
2.29163884068839	9476\\
2.29297656915151	9476\\
2.29431441402994	9476\\
2.29565225890838	9476\\
2.29698998737149	9476\\
2.29832783224992	9476\\
2.29966556071304	9476\\
2.30100340559147	9476\\
2.30234113405459	9476\\
2.30367897893302	9476\\
2.30501670739613	9476\\
2.30635455227457	9476\\
2.30769239715301	9476\\
2.30903012561612	9476\\
2.31036797049455	9476\\
2.31170569895767	9476\\
2.3130435438361	9476\\
2.31438138871454	9476\\
2.31571900076233	9476\\
2.31705684564076	9476\\
2.3183946905192	9476\\
2.31973253539763	9476.0009765625\\
2.32107038027607	9476.0009765625\\
2.32240799232386	9476.0009765625\\
2.3237458372023	9476.001953125\\
2.32508368208073	9476.001953125\\
2.32642152695917	9476.0029296875\\
2.32775913900696	9476.0048828125\\
2.32909698388539	9476.005859375\\
2.33043482876383	9476.0087890625\\
2.33177267364226	9476.01171875\\
2.3331105185207	9476.0166015625\\
2.33444813056849	9476.0224609375\\
2.33578597544692	9476.0302734375\\
2.33712382032536	9476.041015625\\
2.33846166520379	9476.0556640625\\
2.33979927725159	9476.0751953125\\
2.34113712213002	9476.1015625\\
2.34247496700846	9476.13671875\\
2.34381281188689	9476.1826171875\\
2.34515042393468	9476.2431640625\\
2.34648826881312	9476.3232421875\\
2.34782611369155	9476.427734375\\
2.34916395856999	9476.5654296875\\
2.35050180344842	9476.7431640625\\
2.35183941549622	9476.974609375\\
2.35317726037465	9477.2724609375\\
2.35451510525309	9477.6572265625\\
2.35585295013152	9478.150390625\\
2.35719056217931	9478.7802734375\\
2.35852840705775	9479.5830078125\\
2.35986625193618	9480.6025390625\\
2.36120409681462	9481.892578125\\
2.36254194169305	9483.51953125\\
2.36387955374084	9485.5654296875\\
2.36521739861928	9488.1298828125\\
2.36655524349771	9491.333984375\\
2.36789308837615	9495.3271484375\\
2.36923070042394	9500.2890625\\
2.37056854530238	9506.4365234375\\
2.37190639018081	9514.0341796875\\
2.37324423505925	9523.3984375\\
2.37458207993768	9534.91015625\\
2.37591969198547	9549.0263671875\\
2.37725753686391	9566.2939453125\\
2.37859538174234	9587.36328125\\
2.37993322662078	9613.0087890625\\
2.38127083866857	9644.1435546875\\
2.38260868354701	9681.83984375\\
2.38394652842544	9727.3505859375\\
2.38528437330388	9782.126953125\\
2.38662221818231	9847.830078125\\
2.3879598302301	9926.3525390625\\
2.38929767510854	10019.810546875\\
2.39063551998697	10130.525390625\\
2.39197336486541	10260.943359375\\
2.3933109769132	10413.47265625\\
2.39464882179163	10590.2392578125\\
2.39598666667007	10792.869140625\\
2.3973245115485	11022.4951171875\\
2.39866235642694	11279.7724609375\\
2.39999996847473	11562.4970703125\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	9476\\
2.28526955470443	9476\\
2.31061689555645	9476\\
2.33463034965098	9476.03125\\
2.35864380374551	9480.2841796875\\
2.38132290542126	9658.5771484375\\
2.39066150970757	10170.2666015625\\
2.39466363564134	10645.0751953125\\
2.39733187481761	11093.349609375\\
2.40000011399388	11616.4052734375\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	9476\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2608695726376	9476.00390625\\
2.26220741751604	9476.0048828125\\
2.26354514597915	9476.005859375\\
2.26488299085759	9476.0068359375\\
2.2662207193207	9476.0087890625\\
2.26755856419913	9476.009765625\\
2.26889640907757	9476.01171875\\
2.27023413754068	9476.013671875\\
2.27157198241912	9476.0166015625\\
2.27290971088223	9476.01953125\\
2.27424755576067	9476.0224609375\\
2.27558528422378	9476.02734375\\
2.27692312910222	9476.0322265625\\
2.27826085756533	9476.0380859375\\
2.27959870244376	9476.044921875\\
2.2809365473222	9476.052734375\\
2.28227427578531	9476.0625\\
2.28361212066375	9476.07421875\\
2.28494984912686	9476.0869140625\\
2.2862876940053	9476.103515625\\
2.28762542246841	9476.1220703125\\
2.28896326734684	9476.14453125\\
2.29030099580996	9476.1708984375\\
2.29163884068839	9476.201171875\\
2.29297656915151	9476.23828125\\
2.29431441402994	9476.2822265625\\
2.29565225890838	9476.3330078125\\
2.29698998737149	9476.39453125\\
2.29832783224992	9476.4658203125\\
2.29966556071304	9476.55078125\\
2.30100340559147	9476.6513671875\\
2.30234113405459	9476.7705078125\\
2.30367897893302	9476.91015625\\
2.30501670739613	9477.076171875\\
2.30635455227457	9477.2724609375\\
2.30769239715301	9477.5048828125\\
2.30903012561612	9477.7783203125\\
2.31036797049455	9478.1025390625\\
2.31170569895767	9478.4853515625\\
2.3130435438361	9478.9384765625\\
2.31438138871454	9479.47265625\\
2.31571900076233	9480.10546875\\
2.31705684564076	9480.8525390625\\
2.3183946905192	9481.7353515625\\
2.31973253539763	9482.779296875\\
2.32107038027607	9484.01171875\\
2.32240799232386	9485.46875\\
2.3237458372023	9487.1904296875\\
2.32508368208073	9489.224609375\\
2.32642152695917	9491.6279296875\\
2.32775913900696	9494.466796875\\
2.32909698388539	9497.8203125\\
2.33043482876383	9501.7802734375\\
2.33177267364226	9506.4580078125\\
2.3331105185207	9511.98046875\\
2.33444813056849	9518.5009765625\\
2.33578597544692	9526.1982421875\\
2.33712382032536	9535.28125\\
2.33846166520379	9545.998046875\\
2.33979927725159	9558.638671875\\
2.34113712213002	9573.5419921875\\
2.34247496700846	9591.107421875\\
2.34381281188689	9611.80078125\\
2.34515042393468	9636.1630859375\\
2.34648826881312	9664.8251953125\\
2.34782611369155	9698.51953125\\
2.34916395856999	9738.0908203125\\
2.35050180344842	9784.5078125\\
2.35183941549622	9838.8779296875\\
2.35317726037465	9902.455078125\\
2.35451510525309	9976.6435546875\\
2.35585295013152	10062.9970703125\\
2.35719056217931	10163.201171875\\
2.35852840705775	10279.0419921875\\
2.35986625193618	10412.34375\\
2.36120409681462	10564.875\\
2.36254194169305	10738.2021484375\\
2.36387955374084	10933.486328125\\
2.36521739861928	11151.2197265625\\
2.36655524349771	11390.8955078125\\
2.36789308837615	11650.65234375\\
2.36923070042394	11926.94140625\\
2.37056854530238	12214.31640625\\
2.37190639018081	12505.4677734375\\
2.37324423505925	12791.626953125\\
2.37458207993768	13063.3798828125\\
2.37591969198547	13311.8232421875\\
2.37725753686391	13529.8095703125\\
2.37859538174234	13712.9501953125\\
2.37993322662078	13860.072265625\\
2.38127083866857	13973.0166015625\\
2.38260868354701	14055.884765625\\
2.38394652842544	14114.0341796875\\
2.38528437330388	14153.0927734375\\
2.38662221818231	14178.2314453125\\
2.3879598302301	14193.75\\
2.38929767510854	14202.9462890625\\
2.39063551998697	14208.1826171875\\
2.39197336486541	14211.046875\\
2.3933109769132	14212.5546875\\
2.39464882179163	14213.3173828125\\
2.39598666667007	14213.689453125\\
2.3973245115485	14213.86328125\\
2.39866235642694	14213.9423828125\\
2.39999996847473	14213.9765625\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	9476.0048828125\\
2.28393543511629	9476.078125\\
2.30794888921082	9477.5830078125\\
2.33062822371721	9502.888671875\\
2.35197320580482	9851.130859375\\
2.36264592967927	10772.0283203125\\
2.36798217520118	11696.5771484375\\
2.37331842072308	12835.8603515625\\
2.37998878583312	13878.3642578125\\
2.40000011399388	14213.978515625\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	9476.0048828125\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2608695726376	9476.083984375\\
2.26220741751604	9476.099609375\\
2.26354514597915	9476.1171875\\
2.26488299085759	9476.1376953125\\
2.2662207193207	9476.1611328125\\
2.26755856419913	9476.1904296875\\
2.26889640907757	9476.2236328125\\
2.27023413754068	9476.2626953125\\
2.27157198241912	9476.30859375\\
2.27290971088223	9476.36328125\\
2.27424755576067	9476.427734375\\
2.27558528422378	9476.501953125\\
2.27692312910222	9476.5908203125\\
2.27826085756533	9476.6943359375\\
2.27959870244376	9476.81640625\\
2.2809365473222	9476.9599609375\\
2.28227427578531	9477.12890625\\
2.28361212066375	9477.328125\\
2.28494984912686	9477.5615234375\\
2.2862876940053	9477.8349609375\\
2.28762542246841	9478.158203125\\
2.28896326734684	9478.537109375\\
2.29030099580996	9478.982421875\\
2.29163884068839	9479.505859375\\
2.29297656915151	9480.1220703125\\
2.29431441402994	9480.845703125\\
2.29565225890838	9481.6962890625\\
2.29698998737149	9482.6953125\\
2.29832783224992	9483.8701171875\\
2.29966556071304	9485.2509765625\\
2.30100340559147	9486.873046875\\
2.30234113405459	9488.779296875\\
2.30367897893302	9491.01953125\\
2.30501670739613	9493.6513671875\\
2.30635455227457	9496.7431640625\\
2.30769239715301	9500.3759765625\\
2.30903012561612	9504.6416015625\\
2.31036797049455	9509.65234375\\
2.31170569895767	9515.537109375\\
2.3130435438361	9522.4453125\\
2.31438138871454	9530.5556640625\\
2.31571900076233	9540.07421875\\
2.31705684564076	9551.2421875\\
2.3183946905192	9564.3427734375\\
2.31973253539763	9579.705078125\\
2.32107038027607	9597.7119140625\\
2.32240799232386	9618.8076171875\\
2.3237458372023	9643.5087890625\\
2.32508368208073	9672.4130859375\\
2.32642152695917	9706.208984375\\
2.32775913900696	9745.685546875\\
2.32909698388539	9791.748046875\\
2.33043482876383	9845.4208984375\\
2.33177267364226	9907.86328125\\
2.3331105185207	9980.3642578125\\
2.33444813056849	10064.3486328125\\
2.33578597544692	10161.357421875\\
2.33712382032536	10273.0234375\\
2.33846166520379	10401.0224609375\\
2.33979927725159	10546.9892578125\\
2.34113712213002	10712.40234375\\
2.34247496700846	10898.4150390625\\
2.34381281188689	11105.6376953125\\
2.34515042393468	11333.8564453125\\
2.34648826881312	11581.7314453125\\
2.34782611369155	11846.482421875\\
2.34916395856999	12123.6572265625\\
2.35050180344842	12407.0751953125\\
2.35183941549622	12689.0380859375\\
2.35317726037465	12960.91015625\\
2.35451510525309	13214.0322265625\\
2.35585295013152	13440.833984375\\
2.35719056217931	13635.880859375\\
2.35852840705775	13796.5595703125\\
2.35986625193618	13923.212890625\\
2.36120409681462	14018.697265625\\
2.36254194169305	14087.5625\\
2.36387955374084	14135.103515625\\
2.36521739861928	14166.544921875\\
2.36655524349771	14186.482421875\\
2.36789308837615	14198.615234375\\
2.36923070042394	14205.7060546875\\
2.37056854530238	14209.6884765625\\
2.37190639018081	14211.8388671875\\
2.37324423505925	14212.955078125\\
2.37458207993768	14213.5126953125\\
2.37591969198547	14213.78125\\
2.37725753686391	14213.9052734375\\
2.37859538174234	14213.9599609375\\
2.37993322662078	14213.984375\\
2.38127083866857	14213.994140625\\
2.38260868354701	14213.998046875\\
2.38394652842544	14213.9990234375\\
2.38528437330388	14214\\
2.38662221818231	14214\\
2.3879598302301	14214\\
2.38929767510854	14214\\
2.39063551998697	14214\\
2.39197336486541	14214\\
2.3933109769132	14214.0009765625\\
2.39464882179163	14214.0009765625\\
2.39598666667007	14214.0009765625\\
2.3973245115485	14214.0009765625\\
2.39866235642694	14214.0009765625\\
2.39999996847473	14214.0009765625\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	9476.08984375\\
2.27726507000625	9476.6220703125\\
2.30127852410078	9487.3505859375\\
2.32262373901904	9623.8857421875\\
2.33463034965098	10081.9580078125\\
2.33996659517288	10575.412109375\\
2.34530284069479	11374.4501953125\\
2.35197320580482	12731.9580078125\\
2.37065041437745	14210.009765625\\
2.3933295160532	14214.0009765625\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	9476.08984375\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2608695726376	9476.626953125\\
2.26220741751604	9476.7333984375\\
2.26354514597915	9476.857421875\\
2.26488299085759	9477.001953125\\
2.2662207193207	9477.171875\\
2.26755856419913	9477.3701171875\\
2.26889640907757	9477.6015625\\
2.27023413754068	9477.8720703125\\
2.27157198241912	9478.1884765625\\
2.27290971088223	9478.55859375\\
2.27424755576067	9478.9921875\\
2.27558528422378	9479.498046875\\
2.27692312910222	9480.0888671875\\
2.27826085756533	9480.7802734375\\
2.27959870244376	9481.587890625\\
2.2809365473222	9482.533203125\\
2.28227427578531	9483.63671875\\
2.28361212066375	9484.927734375\\
2.28494984912686	9486.435546875\\
2.2862876940053	9488.19921875\\
2.28762542246841	9490.259765625\\
2.28896326734684	9492.66796875\\
2.29030099580996	9495.4814453125\\
2.29163884068839	9498.7705078125\\
2.29297656915151	9502.6123046875\\
2.29431441402994	9507.1015625\\
2.29565225890838	9512.345703125\\
2.29698998737149	9518.4716796875\\
2.29832783224992	9525.6259765625\\
2.29966556071304	9533.98046875\\
2.30100340559147	9543.7333984375\\
2.30234113405459	9555.1171875\\
2.30367897893302	9568.4013671875\\
2.30501670739613	9583.8974609375\\
2.30635455227457	9601.966796875\\
2.30769239715301	9623.0283203125\\
2.30903012561612	9647.5634765625\\
2.31036797049455	9676.12890625\\
2.31170569895767	9709.361328125\\
2.3130435438361	9747.990234375\\
2.31438138871454	9792.845703125\\
2.31571900076233	9844.8671875\\
2.31705684564076	9905.109375\\
2.3183946905192	9974.7490234375\\
2.31973253539763	10055.0810546875\\
2.32107038027607	10147.5087890625\\
2.32240799232386	10253.5244140625\\
2.3237458372023	10374.666015625\\
2.32508368208073	10512.4609375\\
2.32642152695917	10668.326171875\\
2.32775913900696	10843.4375\\
2.32909698388539	11038.552734375\\
2.33043482876383	11253.7822265625\\
2.33177267364226	11488.3232421875\\
2.3331105185207	11740.1865234375\\
2.33444813056849	12005.939453125\\
2.33578597544692	12280.5751953125\\
2.33712382032536	12557.564453125\\
2.33846166520379	12829.2021484375\\
2.33979927725159	13087.267578125\\
2.34113712213002	13323.9501953125\\
2.34247496700846	13532.8662109375\\
2.34381281188689	13709.90625\\
2.34515042393468	13853.6943359375\\
2.34648826881312	13965.5048828125\\
2.34782611369155	14048.72265625\\
2.34916395856999	14108.0146484375\\
2.35050180344842	14148.4794921875\\
2.35183941549622	14174.94921875\\
2.35317726037465	14191.5595703125\\
2.35451510525309	14201.5654296875\\
2.35585295013152	14207.3564453125\\
2.35719056217931	14210.576171875\\
2.35852840705775	14212.298828125\\
2.35986625193618	14213.1845703125\\
2.36120409681462	14213.623046875\\
2.36254194169305	14213.83203125\\
2.36387955374084	14213.927734375\\
2.36521739861928	14213.9697265625\\
2.36655524349771	14213.98828125\\
2.36789308837615	14213.9951171875\\
2.36923070042394	14213.998046875\\
2.37056854530238	14213.9990234375\\
2.37190639018081	14214\\
2.37324423505925	14214\\
2.37458207993768	14214\\
2.37591969198547	14214\\
2.37725753686391	14214\\
2.37859538174234	14214\\
2.37993322662078	14214.0009765625\\
2.38127083866857	14214.0009765625\\
2.38260868354701	14214.0009765625\\
2.38394652842544	14214.0009765625\\
2.38528437330388	14214.0009765625\\
2.38662221818231	14214.0009765625\\
2.3879598302301	14214.0009765625\\
2.38929767510854	14214.001953125\\
2.39063551998697	14214.001953125\\
2.39197336486541	14214.001953125\\
2.3933109769132	14214.001953125\\
2.39464882179163	14214.001953125\\
2.39598666667007	14214.001953125\\
2.3973245115485	14214.0029296875\\
2.39866235642694	14214.0029296875\\
2.39999996847473	14214.0029296875\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	9476.6572265625\\
2.28126742877066	9482.8017578125\\
2.30394653044641	9571.4619140625\\
2.31995549984276	10070.45703125\\
2.32795998454094	10873.19140625\\
2.33329623006284	11778.7919921875\\
2.33863247558475	12865.533203125\\
2.35063931904733	14152.05078125\\
2.37465254031122	14214\\
2.39733187481761	14214.0029296875\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	9476.6572265625\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2608695726376	9476.84765625\\
2.26220741751604	9476.990234375\\
2.26354514597915	9477.15625\\
2.26488299085759	9477.3505859375\\
2.2662207193207	9477.578125\\
2.26755856419913	9477.8427734375\\
2.26889640907757	9478.15234375\\
2.27023413754068	9478.513671875\\
2.27157198241912	9478.935546875\\
2.27290971088223	9479.4287109375\\
2.27424755576067	9480.0048828125\\
2.27558528422378	9480.6767578125\\
2.27692312910222	9481.462890625\\
2.27826085756533	9482.3798828125\\
2.27959870244376	9483.4501953125\\
2.2809365473222	9484.701171875\\
2.28227427578531	9486.1611328125\\
2.28361212066375	9487.8671875\\
2.28494984912686	9489.8583984375\\
2.2862876940053	9492.1826171875\\
2.28762542246841	9494.8974609375\\
2.28896326734684	9498.06640625\\
2.29030099580996	9501.765625\\
2.29163884068839	9506.083984375\\
2.29297656915151	9511.1240234375\\
2.29431441402994	9517.005859375\\
2.29565225890838	9523.869140625\\
2.29698998737149	9531.876953125\\
2.29832783224992	9541.21875\\
2.29966556071304	9552.1123046875\\
2.30100340559147	9564.8134765625\\
2.30234113405459	9579.6181640625\\
2.30367897893302	9596.8681640625\\
2.30501670739613	9616.958984375\\
2.30635455227457	9640.34765625\\
2.30769239715301	9667.5595703125\\
2.30903012561612	9699.197265625\\
2.31036797049455	9735.9521484375\\
2.31170569895767	9778.609375\\
2.3130435438361	9828.060546875\\
2.31438138871454	9885.310546875\\
2.31571900076233	9951.4775390625\\
2.31705684564076	10027.80078125\\
2.3183946905192	10115.62890625\\
2.31973253539763	10216.408203125\\
2.32107038027607	10331.64453125\\
2.32240799232386	10462.85546875\\
2.3237458372023	10611.490234375\\
2.32508368208073	10778.8134765625\\
2.32642152695917	10965.74609375\\
2.32775913900696	11172.6611328125\\
2.32909698388539	11399.138671875\\
2.33043482876383	11643.69140625\\
2.33177267364226	11903.501953125\\
2.3331105185207	12174.2373046875\\
2.33444813056849	12450.0146484375\\
2.33578597544692	12723.62109375\\
2.33712382032536	12987.0361328125\\
2.33846166520379	13232.25\\
2.33979927725159	13452.25\\
2.34113712213002	13641.9599609375\\
2.34247496700846	13798.8720703125\\
2.34381281188689	13923.1943359375\\
2.34515042393468	14017.490234375\\
2.34648826881312	14085.9560546875\\
2.34782611369155	14133.5625\\
2.34916395856999	14165.2841796875\\
2.35050180344842	14185.5537109375\\
2.35183941549622	14197.9833984375\\
2.35317726037465	14205.3046875\\
2.35451510525309	14209.447265625\\
2.35585295013152	14211.701171875\\
2.35719056217931	14212.880859375\\
2.35852840705775	14213.474609375\\
2.35986625193618	14213.76171875\\
2.36120409681462	14213.896484375\\
2.36254194169305	14213.9560546875\\
2.36387955374084	14213.982421875\\
2.36521739861928	14213.9931640625\\
2.36655524349771	14213.9970703125\\
2.36789308837615	14213.9990234375\\
2.36923070042394	14214\\
2.37056854530238	14214\\
2.37190639018081	14214\\
2.37324423505925	14214\\
2.37458207993768	14214\\
2.37591969198547	14214\\
2.37725753686391	14214\\
2.37859538174234	14214.0009765625\\
2.37993322662078	14214.0009765625\\
2.38127083866857	14214.0009765625\\
2.38260868354701	14214.0009765625\\
2.38394652842544	14214.0009765625\\
2.38528437330388	14214.0009765625\\
2.38662221818231	14214.0009765625\\
2.3879598302301	14214.001953125\\
2.38929767510854	14214.001953125\\
2.39063551998697	14214.001953125\\
2.39197336486541	14214.001953125\\
2.3933109769132	14214.001953125\\
2.39464882179163	14214.0029296875\\
2.39598666667007	14214.0029296875\\
2.3973245115485	14214.0029296875\\
2.39866235642694	14214.0029296875\\
2.39999996847473	14214.0029296875\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	9476.88671875\\
2.27859918959439	9482.63671875\\
2.30127852410078	9567.697265625\\
2.31728749349713	10042.1904296875\\
2.32395785860717	10636.9365234375\\
2.32929410412908	11434.38671875\\
2.33463034965098	12487.9267578125\\
2.34797107987106	14137.7294921875\\
2.37198453396559	14214\\
2.39466363564134	14214.0029296875\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	9476.88671875\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2608695726376	9476.888671875\\
2.26220741751604	9477.0380859375\\
2.26354514597915	9477.2119140625\\
2.26488299085759	9477.4150390625\\
2.2662207193207	9477.65234375\\
2.26755856419913	9477.9296875\\
2.26889640907757	9478.25390625\\
2.27023413754068	9478.6318359375\\
2.27157198241912	9479.0732421875\\
2.27290971088223	9479.5888671875\\
2.27424755576067	9480.1904296875\\
2.27558528422378	9480.8935546875\\
2.27692312910222	9481.7138671875\\
2.27826085756533	9482.6728515625\\
2.27959870244376	9483.791015625\\
2.2809365473222	9485.09765625\\
2.28227427578531	9486.623046875\\
2.28361212066375	9488.404296875\\
2.28494984912686	9490.4833984375\\
2.2862876940053	9492.91015625\\
2.28762542246841	9495.7431640625\\
2.28896326734684	9499.0498046875\\
2.29030099580996	9502.91015625\\
2.29163884068839	9507.4150390625\\
2.29297656915151	9512.671875\\
2.29431441402994	9518.806640625\\
2.29565225890838	9525.962890625\\
2.29698998737149	9534.310546875\\
2.29832783224992	9544.0458984375\\
2.29966556071304	9555.3974609375\\
2.30100340559147	9568.6298828125\\
2.30234113405459	9584.0498046875\\
2.30367897893302	9602.0126953125\\
2.30501670739613	9622.9287109375\\
2.30635455227457	9647.2705078125\\
2.30769239715301	9675.58203125\\
2.30903012561612	9708.48828125\\
2.31036797049455	9746.701171875\\
2.31170569895767	9791.0341796875\\
2.3130435438361	9842.40234375\\
2.31438138871454	9901.83984375\\
2.31571900076233	9970.4931640625\\
2.31705684564076	10049.6298828125\\
2.3183946905192	10140.62109375\\
2.31973253539763	10244.9296875\\
2.32107038027607	10364.06640625\\
2.32240799232386	10499.5380859375\\
2.3237458372023	10652.755859375\\
2.32508368208073	10824.9091796875\\
2.32642152695917	11016.80078125\\
2.32775913900696	11228.6240234375\\
2.32909698388539	11459.7177734375\\
2.33043482876383	11708.28515625\\
2.33177267364226	11971.14453125\\
2.3331105185207	12243.578125\\
2.33444813056849	12519.349609375\\
2.33578597544692	12790.99609375\\
2.33712382032536	13050.427734375\\
2.33846166520379	13289.802734375\\
2.33979927725159	13502.5205078125\\
2.34113712213002	13684.1064453125\\
2.34247496700846	13832.7333984375\\
2.34381281188689	13949.2421875\\
2.34515042393468	14036.6708984375\\
2.34648826881312	14099.4794921875\\
2.34782611369155	14142.697265625\\
2.34916395856999	14171.19921875\\
2.35050180344842	14189.228515625\\
2.35183941549622	14200.17578125\\
2.35317726037465	14206.560546875\\
2.35451510525309	14210.1396484375\\
2.35585295013152	14212.0673828125\\
2.35719056217931	14213.0673828125\\
2.35852840705775	14213.56640625\\
2.35986625193618	14213.8056640625\\
2.36120409681462	14213.916015625\\
2.36254194169305	14213.96484375\\
2.36387955374084	14213.986328125\\
2.36521739861928	14213.994140625\\
2.36655524349771	14213.998046875\\
2.36789308837615	14213.9990234375\\
2.36923070042394	14214\\
2.37056854530238	14214\\
2.37190639018081	14214\\
2.37324423505925	14214\\
2.37458207993768	14214\\
2.37591969198547	14214\\
2.37725753686391	14214.0009765625\\
2.37859538174234	14214.0009765625\\
2.37993322662078	14214.0009765625\\
2.38127083866857	14214.0009765625\\
2.38260868354701	14214.0009765625\\
2.38394652842544	14214.0009765625\\
2.38528437330388	14214.0009765625\\
2.38662221818231	14214.001953125\\
2.3879598302301	14214.001953125\\
2.38929767510854	14214.001953125\\
2.39063551998697	14214.001953125\\
2.39197336486541	14214.001953125\\
2.3933109769132	14214.001953125\\
2.39464882179163	14214.0029296875\\
2.39598666667007	14214.0029296875\\
2.3973245115485	14214.0029296875\\
2.39866235642694	14214.0029296875\\
2.39999996847473	14214.0029296875\\
};
\addplot [color=mycolor6, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	9476.9296875\\
2.27859918959439	9482.939453125\\
2.30127852410078	9571.6142578125\\
2.315953373909	9983.560546875\\
2.32395785860717	10678.7470703125\\
2.32929410412908	11495.3017578125\\
2.33463034965098	12556.767578125\\
2.34797107987106	14146.4150390625\\
2.37198453396559	14214\\
2.39466363564134	14214.0029296875\\
};
\addplot [color=mycolor6, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	9476.9296875\\
};
\end{axis}
\end{tikzpicture}
}
%
\begin{tikzpicture}
\begin{axis}[%
width=5.5cm,
height=5.5cm,
scale only axis,
xmin=0,
xmax=2.5,
xtick={0.0,5.0e-1,1.0,1.5,2.0,2.5},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Position in $\mu\text{m}$},
ymin=0,
ymax=15000,
ytick={0,2500,5000,7500,10000,12500,15000},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Concentration in $\frac{\text{mol}}{\text{m}^3}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7039.9091796875\\
0.00133779269617662	7480.0244140625\\
0.00267558539235324	7841.11669921875\\
0.00401337774746935	8136.396484375\\
0.00535117078470648	8378.283203125\\
0.00668896336719627	8576.4521484375\\
0.0080267554949387	8738.7666015625\\
0.00936454853217583	8871.7578125\\
0.010702341569413	8980.814453125\\
0.0120401336971554	9070.3310546875\\
0.0133779267343925	9143.86328125\\
0.014715718862135	9204.2919921875\\
0.0160535109898774	9253.9560546875\\
0.0173913049366092	9294.7626953125\\
0.0187290970643517	9328.2763671875\\
0.0200668891920941	9355.779296875\\
0.0214046831388259	9378.330078125\\
0.0227424752665684	9396.7998046875\\
0.0240802673943108	9411.90625\\
0.0254180595220532	9424.244140625\\
0.0267558534687851	9434.302734375\\
0.0280936455965275	9442.48828125\\
0.0294314377242699	9449.1357421875\\
0.0307692316710018	9454.521484375\\
0.0321070219797548	9458.875\\
0.0334448159264866	9462.3857421875\\
0.0347826098732185	9465.2080078125\\
0.0361204001819715	9467.4716796875\\
0.0374581941287033	9469.28125\\
0.0387959880754352	9470.7236328125\\
0.0401337783841882	9471.8701171875\\
0.04147157233092	9472.7783203125\\
0.0428093662776519	9473.4951171875\\
0.0441471565864049	9474.0595703125\\
0.0454849505331367	9474.5009765625\\
0.0468227408418898	9474.8466796875\\
0.0481605347886216	9475.115234375\\
0.0494983287353534	9475.32421875\\
0.0508361190441065	9475.4853515625\\
0.0521739129908383	9475.609375\\
0.0535117069375701	9475.705078125\\
0.0548494972463232	9475.77734375\\
0.056187291193055	9475.8330078125\\
0.0575250851397868	9475.875\\
0.0588628754485399	9475.90625\\
0.0602006693952717	9475.9306640625\\
0.0615384633420035	9475.9482421875\\
0.0628762572887354	9475.9619140625\\
0.0642140439595096	9475.9716796875\\
0.0655518379062414	9475.9794921875\\
0.0668896318529733	9475.9853515625\\
0.0682274257997051	9475.9892578125\\
0.0695652197464369	9475.9921875\\
0.0709030064172111	9475.994140625\\
0.072240800363943	9475.99609375\\
0.0735785943106748	9475.9970703125\\
0.0749163882574067	9475.998046875\\
0.0762541822041385	9475.998046875\\
0.0775919761508703	9475.9990234375\\
0.0789297628216445	9475.9990234375\\
0.0802675567683764	9475.9990234375\\
0.0816053507151082	9476\\
0.0829431446618401	9476\\
0.0842809386085719	9476\\
0.0856187325553037	9476\\
0.0869565192260779	9476\\
0.0882943131728098	9476\\
0.0896321071195416	9476\\
0.0909699010662735	9476\\
0.0923076950130053	9476\\
0.0936454816837795	9476\\
0.0949832756305113	9476\\
0.0963210695772432	9476\\
0.097658863523975	9476\\
0.0989966574707069	9476\\
0.100334451417439	9476\\
0.101672238088213	9476\\
0.103010032034945	9476\\
0.104347825981677	9476\\
0.105685619928408	9476\\
0.10702341387514	9476\\
0.108361200545914	9476\\
0.109698994492646	9476\\
0.111036788439378	9476\\
0.11237458238611	9476\\
0.113712376332842	9476\\
0.115050170279574	9476\\
0.116387956950348	9476\\
0.11772575089708	9476\\
0.119063544843812	9476\\
0.120401338790543	9476\\
0.121739132737275	9476\\
0.123076926684007	9476\\
0.124414713354781	9476\\
0.125752514577471	9476\\
0.127090301248245	9476\\
0.128428087919019	9476\\
0.129765889141709	9476\\
0.131103675812483	9476\\
0.132441477035172	9476\\
0.133779263705947	9476\\
0.135117050376721	9476\\
0.13645485159941	9476\\
0.137792638270184	9476\\
0.139130439492874	9476\\
0.140468226163648	9476\\
0.141806012834422	9476\\
0.143143814057112	9476\\
0.144481600727886	9476\\
0.145819401950575	9476\\
0.14715718862135	9476\\
0.148494989844039	9476\\
0.149832776514813	9476\\
0.151170563185588	9476\\
0.152508364408277	9476\\
0.153846151079051	9476\\
0.155183952301741	9476\\
0.156521738972515	9476\\
0.157859525643289	9476\\
0.159197326865979	9476\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
0.39999998989515	9476\\
1.19999979506247	9476\\
2.00000006589107	9476\\
2.00000006589107	9476\\
2.00133779435419	9476\\
2.00267563923262	9476\\
2.00401336769573	9476\\
2.00535121257417	9476\\
2.00668894103728	9476\\
2.00802678591572	9476\\
2.00936463079415	9476\\
2.01070235925727	9476\\
2.0120402041357	9476\\
2.01337793259881	9476\\
2.01471577747725	9476\\
2.01605350594036	9476\\
2.0173913508188	9476\\
2.01872907928191	9476\\
2.02006692416035	9476\\
2.02140476903878	9476\\
2.02274249750189	9476\\
2.02408034238033	9476\\
2.02541807084344	9476\\
2.02675591572188	9476\\
2.02809364418499	9476\\
2.02943148906343	9476\\
2.03076921752654	9476\\
2.03210706240498	9476\\
2.03344490728341	9476\\
2.03478263574652	9476\\
2.03612048062496	9476\\
2.03745820908807	9476\\
2.03879605396651	9476\\
2.04013378242962	9476\\
2.04147162730806	9476\\
2.04280935577117	9476\\
2.0441472006496	9476\\
2.04548492911272	9476\\
2.04682277399115	9476\\
2.04816061886959	9476\\
2.0494983473327	9476\\
2.05083619221114	9476\\
2.05217392067425	9476\\
2.05351176555268	9476\\
2.0548494940158	9476\\
2.05618733889423	9476\\
2.05752506735735	9476\\
2.05886291223578	9476\\
2.06020075711422	9476\\
2.06153848557733	9476\\
2.06287633045577	9476\\
2.06421405891888	9476\\
2.06555190379731	9476\\
2.06688963226043	9476\\
2.06822747713886	9476\\
2.06956520560198	9476\\
2.07090305048041	9476\\
2.07224089535885	9476\\
2.07357862382196	9476\\
2.07491646870039	9476\\
2.07625419716351	9476\\
2.07759204204194	9476\\
2.07892977050506	9476\\
2.08026761538349	9476\\
2.0816053438466	9476\\
2.08294318872504	9476\\
2.08428091718815	9476\\
2.08561876206659	9476\\
2.08695660694502	9476\\
2.08829433540814	9476\\
2.08963218028657	9476\\
2.09096990874968	9476\\
2.09230775362812	9476\\
2.09364548209123	9476\\
2.09498332696967	9476\\
2.09632105543278	9476\\
2.09765890031122	9476\\
2.09899674518965	9476\\
2.10033447365277	9476\\
2.1016723185312	9476\\
2.10301004699431	9476\\
2.10434789187275	9476\\
2.10568562033586	9476\\
2.1070234652143	9476\\
2.10836119367741	9476\\
2.10969903855585	9476\\
2.11103676701896	9476\\
2.11237461189739	9476\\
2.11371245677583	9476\\
2.11505018523894	9476\\
2.11638803011738	9476\\
2.11772575858049	9476\\
2.11906360345893	9476\\
2.12040133192204	9476\\
2.12173917680047	9476\\
2.12307690526359	9476\\
2.12441475014202	9476\\
2.12575259502046	9476\\
2.12709032348357	9476\\
2.12842816836201	9476\\
2.12976589682512	9476\\
2.13110374170355	9476\\
2.13244147016667	9476\\
2.1337793150451	9476\\
2.13511704350822	9476\\
2.13645488838665	9476\\
2.13779273326509	9476\\
2.1391304617282	9476\\
2.14046830660664	9476\\
2.14180603506975	9476\\
2.14314387994818	9476\\
2.1444816084113	9476\\
2.14581945328973	9476\\
2.14715718175285	9476\\
2.14849502663128	9476\\
2.14983275509439	9476\\
2.15117059997283	9476\\
2.15250844485126	9476\\
2.15384617331438	9476\\
2.15518401819281	9476\\
2.15652174665593	9476\\
2.15785959153436	9476\\
2.15919731999747	9476\\
2.16053516487591	9476\\
2.16187289333902	9476\\
2.16321073821746	9476\\
2.16454858309589	9476\\
2.16588631155901	9476\\
2.16722415643744	9476\\
2.16856188490056	9476\\
2.16989972977899	9476\\
2.1712374582421	9476\\
2.17257530312054	9476\\
2.17391303158365	9476\\
2.17525087646209	9476\\
2.17658872134052	9476\\
2.17792644980364	9476\\
2.17926429468207	9476\\
2.18060202314518	9476\\
2.18193986802362	9476\\
2.18327759648673	9476\\
2.18461544136517	9476\\
2.18595316982828	9476\\
2.18729101470672	9476\\
2.18862874316983	9476\\
2.18996658804826	9476\\
2.1913044329267	9476\\
2.19264216138981	9476\\
2.19398000626825	9476\\
2.19531773473136	9476\\
2.1966555796098	9476\\
2.19799330807291	9476\\
2.19933115295134	9476\\
2.20066888141446	9476\\
2.20200672629289	9476\\
2.20334457117133	9476\\
2.20468229963444	9476\\
2.20602014451288	9476\\
2.20735787297599	9476\\
2.20869571785443	9476\\
2.21003344631754	9476\\
2.21137129119597	9476\\
2.21270901965909	9476\\
2.21404686453752	9476\\
2.21538459300064	9476\\
2.21672243787907	9476\\
2.21806028275751	9476\\
2.21939801122062	9476\\
2.22073585609905	9476\\
2.22207358456217	9476\\
2.2234114294406	9476\\
2.22474915790372	9476\\
2.22608700278215	9476\\
2.22742473124526	9476\\
2.2287625761237	9476\\
2.23010042100213	9476\\
2.23143814946525	9476\\
2.23277599434368	9476\\
2.2341137228068	9476\\
2.23545156768523	9476\\
2.23678929614834	9476\\
2.23812714102678	9476\\
2.23946486948989	9476\\
2.24080271436833	9476\\
2.24214055924676	9476\\
2.24347828770988	9476\\
2.24481613258831	9476\\
2.24615386105143	9476\\
2.24749170592986	9476\\
2.24882943439297	9476\\
2.25016727927141	9476\\
2.25150500773452	9476\\
2.25284285261296	9476\\
2.25418058107607	9476\\
2.25551842595451	9476\\
2.25685627083294	9476\\
2.25819399929605	9476\\
2.25953184417449	9476\\
2.2608695726376	9476\\
2.26220741751604	9476\\
2.26354514597915	9476\\
2.26488299085759	9476\\
2.2662207193207	9476\\
2.26755856419913	9476\\
2.26889640907757	9476\\
2.27023413754068	9476\\
2.27157198241912	9476\\
2.27290971088223	9476\\
2.27424755576067	9476\\
2.27558528422378	9476\\
2.27692312910222	9476\\
2.27826085756533	9476\\
2.27959870244376	9476\\
2.2809365473222	9476\\
2.28227427578531	9476\\
2.28361212066375	9476\\
2.28494984912686	9476\\
2.2862876940053	9476\\
2.28762542246841	9476\\
2.28896326734684	9476\\
2.29030099580996	9476\\
2.29163884068839	9476\\
2.29297656915151	9476\\
2.29431441402994	9476\\
2.29565225890838	9476\\
2.29698998737149	9476\\
2.29832783224992	9476\\
2.29966556071304	9476\\
2.30100340559147	9476\\
2.30234113405459	9476\\
2.30367897893302	9476\\
2.30501670739613	9476\\
2.30635455227457	9476\\
2.30769239715301	9476\\
2.30903012561612	9476\\
2.31036797049455	9476\\
2.31170569895767	9476\\
2.3130435438361	9476\\
2.31438138871454	9476\\
2.31571900076233	9476\\
2.31705684564076	9476\\
2.3183946905192	9476\\
2.31973253539763	9476.0009765625\\
2.32107038027607	9476.0009765625\\
2.32240799232386	9476.0009765625\\
2.3237458372023	9476.001953125\\
2.32508368208073	9476.001953125\\
2.32642152695917	9476.0029296875\\
2.32775913900696	9476.0048828125\\
2.32909698388539	9476.005859375\\
2.33043482876383	9476.0087890625\\
2.33177267364226	9476.01171875\\
2.3331105185207	9476.0166015625\\
2.33444813056849	9476.0224609375\\
2.33578597544692	9476.0302734375\\
2.33712382032536	9476.041015625\\
2.33846166520379	9476.0556640625\\
2.33979927725159	9476.0751953125\\
2.34113712213002	9476.1015625\\
2.34247496700846	9476.13671875\\
2.34381281188689	9476.1826171875\\
2.34515042393468	9476.2431640625\\
2.34648826881312	9476.3232421875\\
2.34782611369155	9476.427734375\\
2.34916395856999	9476.5654296875\\
2.35050180344842	9476.7431640625\\
2.35183941549622	9476.974609375\\
2.35317726037465	9477.2724609375\\
2.35451510525309	9477.6572265625\\
2.35585295013152	9478.150390625\\
2.35719056217931	9478.7802734375\\
2.35852840705775	9479.5830078125\\
2.35986625193618	9480.6025390625\\
2.36120409681462	9481.892578125\\
2.36254194169305	9483.51953125\\
2.36387955374084	9485.5654296875\\
2.36521739861928	9488.1298828125\\
2.36655524349771	9491.333984375\\
2.36789308837615	9495.3271484375\\
2.36923070042394	9500.2890625\\
2.37056854530238	9506.4365234375\\
2.37190639018081	9514.0341796875\\
2.37324423505925	9523.3984375\\
2.37458207993768	9534.91015625\\
2.37591969198547	9549.0263671875\\
2.37725753686391	9566.2939453125\\
2.37859538174234	9587.36328125\\
2.37993322662078	9613.0087890625\\
2.38127083866857	9644.1435546875\\
2.38260868354701	9681.83984375\\
2.38394652842544	9727.3505859375\\
2.38528437330388	9782.126953125\\
2.38662221818231	9847.830078125\\
2.3879598302301	9926.3525390625\\
2.38929767510854	10019.810546875\\
2.39063551998697	10130.525390625\\
2.39197336486541	10260.943359375\\
2.3933109769132	10413.47265625\\
2.39464882179163	10590.2392578125\\
2.39598666667007	10792.869140625\\
2.3973245115485	11022.4951171875\\
2.39866235642694	11279.7724609375\\
2.39999996847473	11562.4970703125\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	6962.45556640625\\
0.0013340744544621	7373.4638671875\\
0.00400222324969945	8072.2275390625\\
0.00800444649939891	8697.1689453125\\
0.0146748197948909	9185.4560546875\\
0.149416344356723	9476\\
0.36687048850581	9476\\
0.584324647206813	9476\\
0.801778747700155	9476\\
1.01923290640116	9476\\
1.23668706510216	9476\\
1.45280710421503	9476\\
1.67026126291603	9476\\
1.88771542161703	9476\\
2.10516946390271	9476\\
2.32262373901904	9476.001953125\\
2.3879932705313	9956.5224609375\\
2.3933295160532	10463.5205078125\\
2.39733187481761	11093.349609375\\
2.40000011399388	11616.4052734375\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	6962.45556640625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	19.0615615844727\\
0.00133779269617662	45.7946434020996\\
0.00267558539235324	102.084800720215\\
0.00401337774746935	210.941543579102\\
0.00535117078470648	403.418853759766\\
0.00668896336719627	713.066162109375\\
0.0080267554949387	1164.37976074219\\
0.00936454853217583	1759.44250488281\\
0.010702341569413	2471.44946289062\\
0.0120401336971554	3251.17333984375\\
0.0133779267343925	4042.85107421875\\
0.014715718862135	4799.46875\\
0.0160535109898774	5490.36279296875\\
0.0173913049366092	6101.05224609375\\
0.0187290970643517	6629.0517578125\\
0.0200668891920941	7079.07958984375\\
0.0214046831388259	7459.31640625\\
0.0227424752665684	7779.00830078125\\
0.0240802673943108	8047.1552734375\\
0.0254180595220532	8271.896484375\\
0.0267558534687851	8460.3037109375\\
0.0280936455965275	8618.380859375\\
0.0294314377242699	8751.1630859375\\
0.0307692316710018	8862.8388671875\\
0.0321070219797548	8956.8857421875\\
0.0334448159264866	9036.1865234375\\
0.0347826098732185	9103.130859375\\
0.0361204001819715	9159.705078125\\
0.0374581941287033	9207.5615234375\\
0.0387959880754352	9248.0791015625\\
0.0401337783841882	9282.408203125\\
0.04147157233092	9311.5146484375\\
0.0428093662776519	9336.2060546875\\
0.0441471565864049	9357.1630859375\\
0.0454849505331367	9374.9580078125\\
0.0468227408418898	9390.0732421875\\
0.0481605347886216	9402.9169921875\\
0.0494983287353534	9413.8330078125\\
0.0508361190441065	9423.11328125\\
0.0521739129908383	9431.00390625\\
0.0535117069375701	9437.71484375\\
0.0548494972463232	9443.4228515625\\
0.056187291193055	9448.2783203125\\
0.0575250851397868	9452.4091796875\\
0.0588628754485399	9455.923828125\\
0.0602006693952717	9458.9150390625\\
0.0615384633420035	9461.458984375\\
0.0628762572887354	9463.625\\
0.0642140439595096	9465.4677734375\\
0.0655518379062414	9467.0361328125\\
0.0668896318529733	9468.37109375\\
0.0682274257997051	9469.5068359375\\
0.0695652197464369	9470.4736328125\\
0.0709030064172111	9471.296875\\
0.072240800363943	9471.9970703125\\
0.0735785943106748	9472.5927734375\\
0.0749163882574067	9473.1005859375\\
0.0762541822041385	9473.5322265625\\
0.0775919761508703	9473.8994140625\\
0.0789297628216445	9474.212890625\\
0.0802675567683764	9474.478515625\\
0.0816053507151082	9474.705078125\\
0.0829431446618401	9474.8984375\\
0.0842809386085719	9475.0625\\
0.0856187325553037	9475.2021484375\\
0.0869565192260779	9475.3203125\\
0.0882943131728098	9475.421875\\
0.0896321071195416	9475.5078125\\
0.0909699010662735	9475.5810546875\\
0.0923076950130053	9475.6435546875\\
0.0936454816837795	9475.697265625\\
0.0949832756305113	9475.7421875\\
0.0963210695772432	9475.7802734375\\
0.097658863523975	9475.8134765625\\
0.0989966574707069	9475.8408203125\\
0.100334451417439	9475.8642578125\\
0.101672238088213	9475.884765625\\
0.103010032034945	9475.90234375\\
0.104347825981677	9475.9169921875\\
0.105685619928408	9475.9287109375\\
0.10702341387514	9475.939453125\\
0.108361200545914	9475.9482421875\\
0.109698994492646	9475.9560546875\\
0.111036788439378	9475.962890625\\
0.11237458238611	9475.96875\\
0.113712376332842	9475.97265625\\
0.115050170279574	9475.9775390625\\
0.116387956950348	9475.98046875\\
0.11772575089708	9475.9833984375\\
0.119063544843812	9475.986328125\\
0.120401338790543	9475.98828125\\
0.121739132737275	9475.990234375\\
0.123076926684007	9475.9912109375\\
0.124414713354781	9475.9921875\\
0.125752514577471	9475.994140625\\
0.127090301248245	9475.9951171875\\
0.128428087919019	9475.9951171875\\
0.129765889141709	9475.99609375\\
0.131103675812483	9475.9970703125\\
0.132441477035172	9475.9970703125\\
0.133779263705947	9475.998046875\\
0.135117050376721	9475.998046875\\
0.13645485159941	9475.998046875\\
0.137792638270184	9475.998046875\\
0.139130439492874	9475.9990234375\\
0.140468226163648	9475.9990234375\\
0.141806012834422	9475.9990234375\\
0.143143814057112	9475.9990234375\\
0.144481600727886	9475.9990234375\\
0.145819401950575	9475.9990234375\\
0.14715718862135	9476\\
0.148494989844039	9476\\
0.149832776514813	9476\\
0.151170563185588	9476\\
0.152508364408277	9476\\
0.153846151079051	9476\\
0.155183952301741	9476\\
0.156521738972515	9476\\
0.157859525643289	9476\\
0.159197326865979	9476\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
0.39999998989515	9476\\
1.19999979506247	9476\\
2.00000006589107	9476\\
2.00000006589107	9476\\
2.00133779435419	9476\\
2.00267563923262	9476\\
2.00401336769573	9476\\
2.00535121257417	9476\\
2.00668894103728	9476\\
2.00802678591572	9476\\
2.00936463079415	9476\\
2.01070235925727	9476\\
2.0120402041357	9476\\
2.01337793259881	9476\\
2.01471577747725	9476\\
2.01605350594036	9476\\
2.0173913508188	9476\\
2.01872907928191	9476\\
2.02006692416035	9476\\
2.02140476903878	9476\\
2.02274249750189	9476\\
2.02408034238033	9476\\
2.02541807084344	9476\\
2.02675591572188	9476\\
2.02809364418499	9476\\
2.02943148906343	9476\\
2.03076921752654	9476\\
2.03210706240498	9476\\
2.03344490728341	9476\\
2.03478263574652	9476\\
2.03612048062496	9476\\
2.03745820908807	9476\\
2.03879605396651	9476\\
2.04013378242962	9476\\
2.04147162730806	9476\\
2.04280935577117	9476\\
2.0441472006496	9476\\
2.04548492911272	9476\\
2.04682277399115	9476\\
2.04816061886959	9476\\
2.0494983473327	9476\\
2.05083619221114	9476\\
2.05217392067425	9476\\
2.05351176555268	9476\\
2.0548494940158	9476\\
2.05618733889423	9476\\
2.05752506735735	9476\\
2.05886291223578	9476\\
2.06020075711422	9476\\
2.06153848557733	9476\\
2.06287633045577	9476\\
2.06421405891888	9476\\
2.06555190379731	9476\\
2.06688963226043	9476\\
2.06822747713886	9476\\
2.06956520560198	9476\\
2.07090305048041	9476\\
2.07224089535885	9476\\
2.07357862382196	9476\\
2.07491646870039	9476\\
2.07625419716351	9476\\
2.07759204204194	9476\\
2.07892977050506	9476\\
2.08026761538349	9476\\
2.0816053438466	9476\\
2.08294318872504	9476\\
2.08428091718815	9476\\
2.08561876206659	9476\\
2.08695660694502	9476\\
2.08829433540814	9476\\
2.08963218028657	9476\\
2.09096990874968	9476\\
2.09230775362812	9476\\
2.09364548209123	9476\\
2.09498332696967	9476\\
2.09632105543278	9476\\
2.09765890031122	9476\\
2.09899674518965	9476\\
2.10033447365277	9476\\
2.1016723185312	9476\\
2.10301004699431	9476\\
2.10434789187275	9476\\
2.10568562033586	9476\\
2.1070234652143	9476\\
2.10836119367741	9476\\
2.10969903855585	9476\\
2.11103676701896	9476\\
2.11237461189739	9476\\
2.11371245677583	9476\\
2.11505018523894	9476\\
2.11638803011738	9476\\
2.11772575858049	9476\\
2.11906360345893	9476\\
2.12040133192204	9476\\
2.12173917680047	9476\\
2.12307690526359	9476\\
2.12441475014202	9476\\
2.12575259502046	9476\\
2.12709032348357	9476\\
2.12842816836201	9476\\
2.12976589682512	9476\\
2.13110374170355	9476\\
2.13244147016667	9476\\
2.1337793150451	9476\\
2.13511704350822	9476\\
2.13645488838665	9476\\
2.13779273326509	9476\\
2.1391304617282	9476\\
2.14046830660664	9476\\
2.14180603506975	9476\\
2.14314387994818	9476\\
2.1444816084113	9476\\
2.14581945328973	9476\\
2.14715718175285	9476\\
2.14849502663128	9476\\
2.14983275509439	9476\\
2.15117059997283	9476\\
2.15250844485126	9476\\
2.15384617331438	9476\\
2.15518401819281	9476\\
2.15652174665593	9476\\
2.15785959153436	9476\\
2.15919731999747	9476\\
2.16053516487591	9476\\
2.16187289333902	9476\\
2.16321073821746	9476\\
2.16454858309589	9476\\
2.16588631155901	9476\\
2.16722415643744	9476\\
2.16856188490056	9476\\
2.16989972977899	9476\\
2.1712374582421	9476\\
2.17257530312054	9476\\
2.17391303158365	9476\\
2.17525087646209	9476\\
2.17658872134052	9476\\
2.17792644980364	9476\\
2.17926429468207	9476\\
2.18060202314518	9476\\
2.18193986802362	9476\\
2.18327759648673	9476\\
2.18461544136517	9476\\
2.18595316982828	9476\\
2.18729101470672	9476\\
2.18862874316983	9476\\
2.18996658804826	9476\\
2.1913044329267	9476\\
2.19264216138981	9476\\
2.19398000626825	9476\\
2.19531773473136	9476\\
2.1966555796098	9476\\
2.19799330807291	9476\\
2.19933115295134	9476\\
2.20066888141446	9476\\
2.20200672629289	9476\\
2.20334457117133	9476\\
2.20468229963444	9476\\
2.20602014451288	9476\\
2.20735787297599	9476\\
2.20869571785443	9476\\
2.21003344631754	9476\\
2.21137129119597	9476\\
2.21270901965909	9476\\
2.21404686453752	9476\\
2.21538459300064	9476\\
2.21672243787907	9476\\
2.21806028275751	9476\\
2.21939801122062	9476\\
2.22073585609905	9476\\
2.22207358456217	9476\\
2.2234114294406	9476\\
2.22474915790372	9476\\
2.22608700278215	9476\\
2.22742473124526	9476\\
2.2287625761237	9476\\
2.23010042100213	9476\\
2.23143814946525	9476\\
2.23277599434368	9476\\
2.2341137228068	9476\\
2.23545156768523	9476\\
2.23678929614834	9476\\
2.23812714102678	9476\\
2.23946486948989	9476\\
2.24080271436833	9476\\
2.24214055924676	9476\\
2.24347828770988	9476\\
2.24481613258831	9476.0009765625\\
2.24615386105143	9476.0009765625\\
2.24749170592986	9476.0009765625\\
2.24882943439297	9476.0009765625\\
2.25016727927141	9476.0009765625\\
2.25150500773452	9476.0009765625\\
2.25284285261296	9476.001953125\\
2.25418058107607	9476.001953125\\
2.25551842595451	9476.001953125\\
2.25685627083294	9476.0029296875\\
2.25819399929605	9476.0029296875\\
2.25953184417449	9476.00390625\\
2.2608695726376	9476.00390625\\
2.26220741751604	9476.0048828125\\
2.26354514597915	9476.005859375\\
2.26488299085759	9476.0068359375\\
2.2662207193207	9476.0087890625\\
2.26755856419913	9476.009765625\\
2.26889640907757	9476.01171875\\
2.27023413754068	9476.013671875\\
2.27157198241912	9476.0166015625\\
2.27290971088223	9476.01953125\\
2.27424755576067	9476.0224609375\\
2.27558528422378	9476.02734375\\
2.27692312910222	9476.0322265625\\
2.27826085756533	9476.0380859375\\
2.27959870244376	9476.044921875\\
2.2809365473222	9476.052734375\\
2.28227427578531	9476.0625\\
2.28361212066375	9476.07421875\\
2.28494984912686	9476.0869140625\\
2.2862876940053	9476.103515625\\
2.28762542246841	9476.1220703125\\
2.28896326734684	9476.14453125\\
2.29030099580996	9476.1708984375\\
2.29163884068839	9476.201171875\\
2.29297656915151	9476.23828125\\
2.29431441402994	9476.2822265625\\
2.29565225890838	9476.3330078125\\
2.29698998737149	9476.39453125\\
2.29832783224992	9476.4658203125\\
2.29966556071304	9476.55078125\\
2.30100340559147	9476.6513671875\\
2.30234113405459	9476.7705078125\\
2.30367897893302	9476.91015625\\
2.30501670739613	9477.076171875\\
2.30635455227457	9477.2724609375\\
2.30769239715301	9477.5048828125\\
2.30903012561612	9477.7783203125\\
2.31036797049455	9478.1025390625\\
2.31170569895767	9478.4853515625\\
2.3130435438361	9478.9384765625\\
2.31438138871454	9479.47265625\\
2.31571900076233	9480.10546875\\
2.31705684564076	9480.8525390625\\
2.3183946905192	9481.7353515625\\
2.31973253539763	9482.779296875\\
2.32107038027607	9484.01171875\\
2.32240799232386	9485.46875\\
2.3237458372023	9487.1904296875\\
2.32508368208073	9489.224609375\\
2.32642152695917	9491.6279296875\\
2.32775913900696	9494.466796875\\
2.32909698388539	9497.8203125\\
2.33043482876383	9501.7802734375\\
2.33177267364226	9506.4580078125\\
2.3331105185207	9511.98046875\\
2.33444813056849	9518.5009765625\\
2.33578597544692	9526.1982421875\\
2.33712382032536	9535.28125\\
2.33846166520379	9545.998046875\\
2.33979927725159	9558.638671875\\
2.34113712213002	9573.5419921875\\
2.34247496700846	9591.107421875\\
2.34381281188689	9611.80078125\\
2.34515042393468	9636.1630859375\\
2.34648826881312	9664.8251953125\\
2.34782611369155	9698.51953125\\
2.34916395856999	9738.0908203125\\
2.35050180344842	9784.5078125\\
2.35183941549622	9838.8779296875\\
2.35317726037465	9902.455078125\\
2.35451510525309	9976.6435546875\\
2.35585295013152	10062.9970703125\\
2.35719056217931	10163.201171875\\
2.35852840705775	10279.0419921875\\
2.35986625193618	10412.34375\\
2.36120409681462	10564.875\\
2.36254194169305	10738.2021484375\\
2.36387955374084	10933.486328125\\
2.36521739861928	11151.2197265625\\
2.36655524349771	11390.8955078125\\
2.36789308837615	11650.65234375\\
2.36923070042394	11926.94140625\\
2.37056854530238	12214.31640625\\
2.37190639018081	12505.4677734375\\
2.37324423505925	12791.626953125\\
2.37458207993768	13063.3798828125\\
2.37591969198547	13311.8232421875\\
2.37725753686391	13529.8095703125\\
2.37859538174234	13712.9501953125\\
2.37993322662078	13860.072265625\\
2.38127083866857	13973.0166015625\\
2.38260868354701	14055.884765625\\
2.38394652842544	14114.0341796875\\
2.38528437330388	14153.0927734375\\
2.38662221818231	14178.2314453125\\
2.3879598302301	14193.75\\
2.38929767510854	14202.9462890625\\
2.39063551998697	14208.1826171875\\
2.39197336486541	14211.046875\\
2.3933109769132	14212.5546875\\
2.39464882179163	14213.3173828125\\
2.39598666667007	14213.689453125\\
2.3973245115485	14213.86328125\\
2.39866235642694	14213.9423828125\\
2.39999996847473	14213.9765625\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	18.2171020507812\\
0.0093385215222952	1712.98645019531\\
0.0120066706585931	3190.39575195312\\
0.0160088929987978	5434.5537109375\\
0.020011117157992	7039.98486328125\\
0.0266814895439893	8441.4873046875\\
0.14541411655955	9475.9990234375\\
0.361534184776247	9476\\
0.576320162508637	9476\\
0.792440259829164	9476\\
1.00722617935389	9476\\
1.22334633488208	9476\\
1.43813225440681	9476\\
1.654252409935	9476\\
1.87037244904786	9476\\
2.08515836857259	9476\\
2.30127852410078	9476.6865234375\\
2.36398004926741	10970.7626953125\\
2.37198453396559	12552.1923828125\\
2.40000011399388	14213.978515625\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	18.2171020507812\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.00179203925654292\\
0.00133779269617662	0.00768917473033071\\
0.00267558539235324	0.0305054690688848\\
0.00401337774746935	0.112042620778084\\
0.00535117078470648	0.381337255239487\\
0.00668896336719627	1.20368266105652\\
0.0080267554949387	3.52590131759644\\
0.00936454853217583	9.58904552459717\\
0.010702341569413	24.2161979675293\\
0.0120401336971554	56.7786674499512\\
0.0133779267343925	123.520629882812\\
0.014715718862135	249.053512573242\\
0.0160535109898774	464.792846679688\\
0.0173913049366092	802.0458984375\\
0.0187290970643517	1280.04565429688\\
0.0200668891920941	1894.255859375\\
0.0214046831388259	2613.10668945312\\
0.0227424752665684	3386.7763671875\\
0.0240802673943108	4162.69580078125\\
0.0254180595220532	4898.5751953125\\
0.0267558534687851	5567.892578125\\
0.0280936455965275	6158.814453125\\
0.0294314377242699	6670.076171875\\
0.0307692316710018	7106.6552734375\\
0.0321070219797548	7476.47509765625\\
0.0334448159264866	7788.322265625\\
0.0347826098732185	8050.70166015625\\
0.0361204001819715	8271.302734375\\
0.0374581941287033	8456.818359375\\
0.0387959880754352	8612.9501953125\\
0.0401337783841882	8744.4951171875\\
0.04147157233092	8855.458984375\\
0.0428093662776519	8949.1767578125\\
0.0441471565864049	9028.423828125\\
0.0454849505331367	9095.51171875\\
0.0468227408418898	9152.3642578125\\
0.0481605347886216	9200.587890625\\
0.0494983287353534	9241.5263671875\\
0.0508361190441065	9276.306640625\\
0.0521739129908383	9305.873046875\\
0.0535117069375701	9331.0234375\\
0.0548494972463232	9352.42578125\\
0.056187291193055	9370.6474609375\\
0.0575250851397868	9386.1669921875\\
0.0588628754485399	9399.3896484375\\
0.0602006693952717	9410.6572265625\\
0.0615384633420035	9420.2626953125\\
0.0628762572887354	9428.451171875\\
0.0642140439595096	9435.43359375\\
0.0655518379062414	9441.388671875\\
0.0668896318529733	9446.4677734375\\
0.0682274257997051	9450.80078125\\
0.0695652197464369	9454.4970703125\\
0.0709030064172111	9457.650390625\\
0.072240800363943	9460.3408203125\\
0.0735785943106748	9462.63671875\\
0.0749163882574067	9464.5966796875\\
0.0762541822041385	9466.267578125\\
0.0775919761508703	9467.6943359375\\
0.0789297628216445	9468.912109375\\
0.0802675567683764	9469.951171875\\
0.0816053507151082	9470.837890625\\
0.0829431446618401	9471.5947265625\\
0.0842809386085719	9472.240234375\\
0.0856187325553037	9472.791015625\\
0.0869565192260779	9473.26171875\\
0.0882943131728098	9473.6630859375\\
0.0896321071195416	9474.005859375\\
0.0909699010662735	9474.2978515625\\
0.0923076950130053	9474.5478515625\\
0.0936454816837795	9474.7607421875\\
0.0949832756305113	9474.9423828125\\
0.0963210695772432	9475.09765625\\
0.097658863523975	9475.2294921875\\
0.0989966574707069	9475.3427734375\\
0.100334451417439	9475.4384765625\\
0.101672238088213	9475.521484375\\
0.103010032034945	9475.591796875\\
0.104347825981677	9475.6513671875\\
0.105685619928408	9475.7021484375\\
0.10702341387514	9475.74609375\\
0.108361200545914	9475.783203125\\
0.109698994492646	9475.8154296875\\
0.111036788439378	9475.841796875\\
0.11237458238611	9475.865234375\\
0.113712376332842	9475.884765625\\
0.115050170279574	9475.90234375\\
0.116387956950348	9475.916015625\\
0.11772575089708	9475.9287109375\\
0.119063544843812	9475.939453125\\
0.120401338790543	9475.9482421875\\
0.121739132737275	9475.9560546875\\
0.123076926684007	9475.9619140625\\
0.124414713354781	9475.9677734375\\
0.125752514577471	9475.97265625\\
0.127090301248245	9475.9765625\\
0.128428087919019	9475.9794921875\\
0.129765889141709	9475.982421875\\
0.131103675812483	9475.9853515625\\
0.132441477035172	9475.9873046875\\
0.133779263705947	9475.9892578125\\
0.135117050376721	9475.9912109375\\
0.13645485159941	9475.9921875\\
0.137792638270184	9475.9931640625\\
0.139130439492874	9475.994140625\\
0.140468226163648	9475.9951171875\\
0.141806012834422	9475.99609375\\
0.143143814057112	9475.99609375\\
0.144481600727886	9475.9970703125\\
0.145819401950575	9475.9970703125\\
0.14715718862135	9475.998046875\\
0.148494989844039	9475.998046875\\
0.149832776514813	9475.998046875\\
0.151170563185588	9475.9990234375\\
0.152508364408277	9475.9990234375\\
0.153846151079051	9475.9990234375\\
0.155183952301741	9475.9990234375\\
0.156521738972515	9475.9990234375\\
0.157859525643289	9475.9990234375\\
0.159197326865979	9475.9990234375\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
0.39999998989515	9476\\
1.19999979506247	9476\\
2.00000006589107	9476\\
2.00000006589107	9476\\
2.00133779435419	9476\\
2.00267563923262	9476\\
2.00401336769573	9476\\
2.00535121257417	9476\\
2.00668894103728	9476\\
2.00802678591572	9476\\
2.00936463079415	9476\\
2.01070235925727	9476\\
2.0120402041357	9476\\
2.01337793259881	9476\\
2.01471577747725	9476\\
2.01605350594036	9476\\
2.0173913508188	9476\\
2.01872907928191	9476\\
2.02006692416035	9476\\
2.02140476903878	9476\\
2.02274249750189	9476\\
2.02408034238033	9476\\
2.02541807084344	9476\\
2.02675591572188	9476\\
2.02809364418499	9476\\
2.02943148906343	9476\\
2.03076921752654	9476\\
2.03210706240498	9476\\
2.03344490728341	9476\\
2.03478263574652	9476\\
2.03612048062496	9476\\
2.03745820908807	9476\\
2.03879605396651	9476\\
2.04013378242962	9476\\
2.04147162730806	9476\\
2.04280935577117	9476\\
2.0441472006496	9476\\
2.04548492911272	9476\\
2.04682277399115	9476\\
2.04816061886959	9476\\
2.0494983473327	9476\\
2.05083619221114	9476\\
2.05217392067425	9476\\
2.05351176555268	9476\\
2.0548494940158	9476\\
2.05618733889423	9476\\
2.05752506735735	9476\\
2.05886291223578	9476\\
2.06020075711422	9476\\
2.06153848557733	9476\\
2.06287633045577	9476\\
2.06421405891888	9476\\
2.06555190379731	9476\\
2.06688963226043	9476\\
2.06822747713886	9476\\
2.06956520560198	9476\\
2.07090305048041	9476\\
2.07224089535885	9476\\
2.07357862382196	9476\\
2.07491646870039	9476\\
2.07625419716351	9476\\
2.07759204204194	9476\\
2.07892977050506	9476\\
2.08026761538349	9476\\
2.0816053438466	9476\\
2.08294318872504	9476\\
2.08428091718815	9476\\
2.08561876206659	9476\\
2.08695660694502	9476\\
2.08829433540814	9476\\
2.08963218028657	9476\\
2.09096990874968	9476\\
2.09230775362812	9476\\
2.09364548209123	9476\\
2.09498332696967	9476\\
2.09632105543278	9476\\
2.09765890031122	9476\\
2.09899674518965	9476\\
2.10033447365277	9476\\
2.1016723185312	9476\\
2.10301004699431	9476\\
2.10434789187275	9476\\
2.10568562033586	9476\\
2.1070234652143	9476\\
2.10836119367741	9476\\
2.10969903855585	9476\\
2.11103676701896	9476\\
2.11237461189739	9476\\
2.11371245677583	9476\\
2.11505018523894	9476\\
2.11638803011738	9476\\
2.11772575858049	9476\\
2.11906360345893	9476\\
2.12040133192204	9476\\
2.12173917680047	9476\\
2.12307690526359	9476\\
2.12441475014202	9476\\
2.12575259502046	9476\\
2.12709032348357	9476\\
2.12842816836201	9476\\
2.12976589682512	9476\\
2.13110374170355	9476\\
2.13244147016667	9476\\
2.1337793150451	9476\\
2.13511704350822	9476\\
2.13645488838665	9476\\
2.13779273326509	9476\\
2.1391304617282	9476\\
2.14046830660664	9476\\
2.14180603506975	9476\\
2.14314387994818	9476\\
2.1444816084113	9476\\
2.14581945328973	9476\\
2.14715718175285	9476\\
2.14849502663128	9476\\
2.14983275509439	9476\\
2.15117059997283	9476\\
2.15250844485126	9476\\
2.15384617331438	9476\\
2.15518401819281	9476\\
2.15652174665593	9476\\
2.15785959153436	9476\\
2.15919731999747	9476\\
2.16053516487591	9476\\
2.16187289333902	9476\\
2.16321073821746	9476\\
2.16454858309589	9476\\
2.16588631155901	9476\\
2.16722415643744	9476\\
2.16856188490056	9476\\
2.16989972977899	9476\\
2.1712374582421	9476\\
2.17257530312054	9476\\
2.17391303158365	9476\\
2.17525087646209	9476\\
2.17658872134052	9476\\
2.17792644980364	9476\\
2.17926429468207	9476\\
2.18060202314518	9476\\
2.18193986802362	9476\\
2.18327759648673	9476\\
2.18461544136517	9476\\
2.18595316982828	9476\\
2.18729101470672	9476\\
2.18862874316983	9476\\
2.18996658804826	9476\\
2.1913044329267	9476\\
2.19264216138981	9476\\
2.19398000626825	9476\\
2.19531773473136	9476\\
2.1966555796098	9476\\
2.19799330807291	9476\\
2.19933115295134	9476\\
2.20066888141446	9476\\
2.20200672629289	9476\\
2.20334457117133	9476\\
2.20468229963444	9476\\
2.20602014451288	9476\\
2.20735787297599	9476\\
2.20869571785443	9476\\
2.21003344631754	9476\\
2.21137129119597	9476\\
2.21270901965909	9476\\
2.21404686453752	9476\\
2.21538459300064	9476\\
2.21672243787907	9476\\
2.21806028275751	9476\\
2.21939801122062	9476.0009765625\\
2.22073585609905	9476.0009765625\\
2.22207358456217	9476.0009765625\\
2.2234114294406	9476.0009765625\\
2.22474915790372	9476.0009765625\\
2.22608700278215	9476.0009765625\\
2.22742473124526	9476.0009765625\\
2.2287625761237	9476.001953125\\
2.23010042100213	9476.001953125\\
2.23143814946525	9476.001953125\\
2.23277599434368	9476.0029296875\\
2.2341137228068	9476.0029296875\\
2.23545156768523	9476.00390625\\
2.23678929614834	9476.0048828125\\
2.23812714102678	9476.0048828125\\
2.23946486948989	9476.005859375\\
2.24080271436833	9476.0078125\\
2.24214055924676	9476.0087890625\\
2.24347828770988	9476.009765625\\
2.24481613258831	9476.01171875\\
2.24615386105143	9476.0146484375\\
2.24749170592986	9476.0166015625\\
2.24882943439297	9476.01953125\\
2.25016727927141	9476.0234375\\
2.25150500773452	9476.02734375\\
2.25284285261296	9476.0322265625\\
2.25418058107607	9476.037109375\\
2.25551842595451	9476.0439453125\\
2.25685627083294	9476.0517578125\\
2.25819399929605	9476.0615234375\\
2.25953184417449	9476.072265625\\
2.2608695726376	9476.083984375\\
2.26220741751604	9476.099609375\\
2.26354514597915	9476.1171875\\
2.26488299085759	9476.1376953125\\
2.2662207193207	9476.1611328125\\
2.26755856419913	9476.1904296875\\
2.26889640907757	9476.2236328125\\
2.27023413754068	9476.2626953125\\
2.27157198241912	9476.30859375\\
2.27290971088223	9476.36328125\\
2.27424755576067	9476.427734375\\
2.27558528422378	9476.501953125\\
2.27692312910222	9476.5908203125\\
2.27826085756533	9476.6943359375\\
2.27959870244376	9476.81640625\\
2.2809365473222	9476.9599609375\\
2.28227427578531	9477.12890625\\
2.28361212066375	9477.328125\\
2.28494984912686	9477.5615234375\\
2.2862876940053	9477.8349609375\\
2.28762542246841	9478.158203125\\
2.28896326734684	9478.537109375\\
2.29030099580996	9478.982421875\\
2.29163884068839	9479.505859375\\
2.29297656915151	9480.1220703125\\
2.29431441402994	9480.845703125\\
2.29565225890838	9481.6962890625\\
2.29698998737149	9482.6953125\\
2.29832783224992	9483.8701171875\\
2.29966556071304	9485.2509765625\\
2.30100340559147	9486.873046875\\
2.30234113405459	9488.779296875\\
2.30367897893302	9491.01953125\\
2.30501670739613	9493.6513671875\\
2.30635455227457	9496.7431640625\\
2.30769239715301	9500.3759765625\\
2.30903012561612	9504.6416015625\\
2.31036797049455	9509.65234375\\
2.31170569895767	9515.537109375\\
2.3130435438361	9522.4453125\\
2.31438138871454	9530.5556640625\\
2.31571900076233	9540.07421875\\
2.31705684564076	9551.2421875\\
2.3183946905192	9564.3427734375\\
2.31973253539763	9579.705078125\\
2.32107038027607	9597.7119140625\\
2.32240799232386	9618.8076171875\\
2.3237458372023	9643.5087890625\\
2.32508368208073	9672.4130859375\\
2.32642152695917	9706.208984375\\
2.32775913900696	9745.685546875\\
2.32909698388539	9791.748046875\\
2.33043482876383	9845.4208984375\\
2.33177267364226	9907.86328125\\
2.3331105185207	9980.3642578125\\
2.33444813056849	10064.3486328125\\
2.33578597544692	10161.357421875\\
2.33712382032536	10273.0234375\\
2.33846166520379	10401.0224609375\\
2.33979927725159	10546.9892578125\\
2.34113712213002	10712.40234375\\
2.34247496700846	10898.4150390625\\
2.34381281188689	11105.6376953125\\
2.34515042393468	11333.8564453125\\
2.34648826881312	11581.7314453125\\
2.34782611369155	11846.482421875\\
2.34916395856999	12123.6572265625\\
2.35050180344842	12407.0751953125\\
2.35183941549622	12689.0380859375\\
2.35317726037465	12960.91015625\\
2.35451510525309	13214.0322265625\\
2.35585295013152	13440.833984375\\
2.35719056217931	13635.880859375\\
2.35852840705775	13796.5595703125\\
2.35986625193618	13923.212890625\\
2.36120409681462	14018.697265625\\
2.36254194169305	14087.5625\\
2.36387955374084	14135.103515625\\
2.36521739861928	14166.544921875\\
2.36655524349771	14186.482421875\\
2.36789308837615	14198.615234375\\
2.36923070042394	14205.7060546875\\
2.37056854530238	14209.6884765625\\
2.37190639018081	14211.8388671875\\
2.37324423505925	14212.955078125\\
2.37458207993768	14213.5126953125\\
2.37591969198547	14213.78125\\
2.37725753686391	14213.9052734375\\
2.37859538174234	14213.9599609375\\
2.37993322662078	14213.984375\\
2.38127083866857	14213.994140625\\
2.38260868354701	14213.998046875\\
2.38394652842544	14213.9990234375\\
2.38528437330388	14214\\
2.38662221818231	14214\\
2.3879598302301	14214\\
2.38929767510854	14214\\
2.39063551998697	14214\\
2.39197336486541	14214\\
2.3933109769132	14214.0009765625\\
2.39464882179163	14214.0009765625\\
2.39598666667007	14214.0009765625\\
2.3973245115485	14214.0009765625\\
2.39866235642694	14214.0009765625\\
2.39999996847473	14214.0009765625\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.00172609032597393\\
0.0133407447719947	118.607933044434\\
0.0160088929987978	448.603240966797\\
0.0186770430445904	1244.08276367188\\
0.0226792653847951	3328.39819335938\\
0.0306837137031835	7069.521484375\\
0.13874375144951	9475.994140625\\
0.354863819666207	9476\\
0.569649797398597	9476\\
0.785769894719124	9476\\
1.00055581424385	9476\\
1.2153418501839	9476\\
1.43146188929677	9476\\
1.64624792523682	9476\\
1.86236796434969	9476\\
2.07715388387442	9476\\
2.2932740394026	9480.3154296875\\
2.33729858882725	10295.62109375\\
2.34530284069479	11374.4501953125\\
2.3933295160532	14214.0009765625\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.00172609032597393\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000458137248642743\\
0.00133779269617662	-0.00027843751013279\\
0.00267558539235324	-0.000105946150142699\\
0.00401337774746935	5.93449440202676e-05\\
0.00535117078470648	0.000302072265185416\\
0.00668896336719627	0.00141731207258999\\
0.0080267554949387	0.00613969378173351\\
0.00936454853217583	0.0245897863060236\\
0.010702341569413	0.0911597609519958\\
0.0120401336971554	0.313131898641586\\
0.0133779267343925	0.997447311878204\\
0.014715718862135	2.9483642578125\\
0.0160535109898774	8.0911226272583\\
0.0173913049366092	20.619421005249\\
0.0187290970643517	48.7919311523438\\
0.0200668891920941	107.154281616211\\
0.0214046831388259	218.203186035156\\
0.0227424752665684	411.521881103516\\
0.0240802673943108	718.132751464844\\
0.0254180595220532	1159.77380371094\\
0.0267558534687851	1737.25354003906\\
0.0280936455965275	2425.38134765625\\
0.0294314377242699	3179.07739257812\\
0.0307692316710018	3947.26733398438\\
0.0321070219797548	4686.201171875\\
0.0334448159264866	5366.36669921875\\
0.0347826098732185	5972.77685546875\\
0.0361204001819715	6501.61181640625\\
0.0374581941287033	6956.08837890625\\
0.0387959880754352	7343.06787109375\\
0.0401337783841882	7670.779296875\\
0.04147157233092	7947.49853515625\\
0.0428093662776519	8180.8798828125\\
0.0441471565864049	8377.6884765625\\
0.0454849505331367	8543.7451171875\\
0.0468227408418898	8683.984375\\
0.0481605347886216	8802.552734375\\
0.0494983287353534	8902.91796875\\
0.0508361190441065	8987.9736328125\\
0.0521739129908383	9060.1376953125\\
0.0535117069375701	9121.4267578125\\
0.0548494972463232	9173.529296875\\
0.056187291193055	9217.861328125\\
0.0575250851397868	9255.609375\\
0.0588628754485399	9287.7744140625\\
0.0602006693952717	9315.197265625\\
0.0615384633420035	9338.5908203125\\
0.0628762572887354	9358.5546875\\
0.0642140439595096	9375.599609375\\
0.0655518379062414	9390.15625\\
0.0668896318529733	9402.5927734375\\
0.0682274257997051	9413.2197265625\\
0.0695652197464369	9422.302734375\\
0.0709030064172111	9430.0673828125\\
0.072240800363943	9436.70703125\\
0.0735785943106748	9442.3837890625\\
0.0749163882574067	9447.2392578125\\
0.0762541822041385	9451.392578125\\
0.0775919761508703	9454.9443359375\\
0.0789297628216445	9457.9833984375\\
0.0802675567683764	9460.583984375\\
0.0816053507151082	9462.80859375\\
0.0829431446618401	9464.7109375\\
0.0842809386085719	9466.33984375\\
0.0856187325553037	9467.7333984375\\
0.0869565192260779	9468.92578125\\
0.0882943131728098	9469.9462890625\\
0.0896321071195416	9470.8193359375\\
0.0909699010662735	9471.56640625\\
0.0923076950130053	9472.205078125\\
0.0936454816837795	9472.7529296875\\
0.0949832756305113	9473.220703125\\
0.0963210695772432	9473.6220703125\\
0.097658863523975	9473.96484375\\
0.0989966574707069	9474.2578125\\
0.100334451417439	9474.509765625\\
0.101672238088213	9474.724609375\\
0.103010032034945	9474.908203125\\
0.104347825981677	9475.0654296875\\
0.105685619928408	9475.2001953125\\
0.10702341387514	9475.3154296875\\
0.108361200545914	9475.4140625\\
0.109698994492646	9475.4990234375\\
0.111036788439378	9475.5712890625\\
0.11237458238611	9475.6328125\\
0.113712376332842	9475.685546875\\
0.115050170279574	9475.7314453125\\
0.116387956950348	9475.76953125\\
0.11772575089708	9475.802734375\\
0.119063544843812	9475.8310546875\\
0.120401338790543	9475.85546875\\
0.121739132737275	9475.876953125\\
0.123076926684007	9475.89453125\\
0.124414713354781	9475.9091796875\\
0.125752514577471	9475.9228515625\\
0.127090301248245	9475.93359375\\
0.128428087919019	9475.943359375\\
0.129765889141709	9475.951171875\\
0.131103675812483	9475.958984375\\
0.132441477035172	9475.96484375\\
0.133779263705947	9475.9697265625\\
0.135117050376721	9475.9736328125\\
0.13645485159941	9475.9775390625\\
0.137792638270184	9475.9814453125\\
0.139130439492874	9475.9833984375\\
0.140468226163648	9475.986328125\\
0.141806012834422	9475.98828125\\
0.143143814057112	9475.990234375\\
0.144481600727886	9475.9912109375\\
0.145819401950575	9475.9921875\\
0.14715718862135	9475.9931640625\\
0.148494989844039	9475.994140625\\
0.149832776514813	9475.9951171875\\
0.151170563185588	9475.99609375\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.9970703125\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.998046875\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.9990234375\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
0.39999998989515	9476\\
1.19999979506247	9476\\
2.00000006589107	9476\\
2.00000006589107	9476\\
2.00133779435419	9476\\
2.00267563923262	9476\\
2.00401336769573	9476\\
2.00535121257417	9476\\
2.00668894103728	9476\\
2.00802678591572	9476\\
2.00936463079415	9476\\
2.01070235925727	9476\\
2.0120402041357	9476\\
2.01337793259881	9476\\
2.01471577747725	9476\\
2.01605350594036	9476\\
2.0173913508188	9476\\
2.01872907928191	9476\\
2.02006692416035	9476\\
2.02140476903878	9476\\
2.02274249750189	9476\\
2.02408034238033	9476\\
2.02541807084344	9476\\
2.02675591572188	9476\\
2.02809364418499	9476\\
2.02943148906343	9476\\
2.03076921752654	9476\\
2.03210706240498	9476\\
2.03344490728341	9476\\
2.03478263574652	9476\\
2.03612048062496	9476\\
2.03745820908807	9476\\
2.03879605396651	9476\\
2.04013378242962	9476\\
2.04147162730806	9476\\
2.04280935577117	9476\\
2.0441472006496	9476\\
2.04548492911272	9476\\
2.04682277399115	9476\\
2.04816061886959	9476\\
2.0494983473327	9476\\
2.05083619221114	9476\\
2.05217392067425	9476\\
2.05351176555268	9476\\
2.0548494940158	9476\\
2.05618733889423	9476\\
2.05752506735735	9476\\
2.05886291223578	9476\\
2.06020075711422	9476\\
2.06153848557733	9476\\
2.06287633045577	9476\\
2.06421405891888	9476\\
2.06555190379731	9476\\
2.06688963226043	9476\\
2.06822747713886	9476\\
2.06956520560198	9476\\
2.07090305048041	9476\\
2.07224089535885	9476\\
2.07357862382196	9476\\
2.07491646870039	9476\\
2.07625419716351	9476\\
2.07759204204194	9476\\
2.07892977050506	9476\\
2.08026761538349	9476\\
2.0816053438466	9476\\
2.08294318872504	9476\\
2.08428091718815	9476\\
2.08561876206659	9476\\
2.08695660694502	9476\\
2.08829433540814	9476\\
2.08963218028657	9476\\
2.09096990874968	9476\\
2.09230775362812	9476\\
2.09364548209123	9476\\
2.09498332696967	9476\\
2.09632105543278	9476\\
2.09765890031122	9476\\
2.09899674518965	9476\\
2.10033447365277	9476\\
2.1016723185312	9476\\
2.10301004699431	9476\\
2.10434789187275	9476\\
2.10568562033586	9476\\
2.1070234652143	9476\\
2.10836119367741	9476\\
2.10969903855585	9476\\
2.11103676701896	9476\\
2.11237461189739	9476\\
2.11371245677583	9476\\
2.11505018523894	9476\\
2.11638803011738	9476\\
2.11772575858049	9476\\
2.11906360345893	9476\\
2.12040133192204	9476\\
2.12173917680047	9476\\
2.12307690526359	9476\\
2.12441475014202	9476\\
2.12575259502046	9476\\
2.12709032348357	9476\\
2.12842816836201	9476\\
2.12976589682512	9476\\
2.13110374170355	9476\\
2.13244147016667	9476\\
2.1337793150451	9476\\
2.13511704350822	9476\\
2.13645488838665	9476\\
2.13779273326509	9476\\
2.1391304617282	9476\\
2.14046830660664	9476\\
2.14180603506975	9476\\
2.14314387994818	9476\\
2.1444816084113	9476\\
2.14581945328973	9476\\
2.14715718175285	9476\\
2.14849502663128	9476\\
2.14983275509439	9476\\
2.15117059997283	9476\\
2.15250844485126	9476\\
2.15384617331438	9476\\
2.15518401819281	9476\\
2.15652174665593	9476\\
2.15785959153436	9476\\
2.15919731999747	9476\\
2.16053516487591	9476\\
2.16187289333902	9476\\
2.16321073821746	9476\\
2.16454858309589	9476\\
2.16588631155901	9476\\
2.16722415643744	9476\\
2.16856188490056	9476\\
2.16989972977899	9476\\
2.1712374582421	9476\\
2.17257530312054	9476\\
2.17391303158365	9476\\
2.17525087646209	9476\\
2.17658872134052	9476\\
2.17792644980364	9476\\
2.17926429468207	9476\\
2.18060202314518	9476\\
2.18193986802362	9476\\
2.18327759648673	9476\\
2.18461544136517	9476\\
2.18595316982828	9476\\
2.18729101470672	9476\\
2.18862874316983	9476\\
2.18996658804826	9476\\
2.1913044329267	9476\\
2.19264216138981	9476\\
2.19398000626825	9476\\
2.19531773473136	9476\\
2.1966555796098	9476\\
2.19799330807291	9476\\
2.19933115295134	9476\\
2.20066888141446	9476.0009765625\\
2.20200672629289	9476.0009765625\\
2.20334457117133	9476.0009765625\\
2.20468229963444	9476.0009765625\\
2.20602014451288	9476.0009765625\\
2.20735787297599	9476.0009765625\\
2.20869571785443	9476.0009765625\\
2.21003344631754	9476.001953125\\
2.21137129119597	9476.001953125\\
2.21270901965909	9476.001953125\\
2.21404686453752	9476.0029296875\\
2.21538459300064	9476.0029296875\\
2.21672243787907	9476.00390625\\
2.21806028275751	9476.00390625\\
2.21939801122062	9476.0048828125\\
2.22073585609905	9476.005859375\\
2.22207358456217	9476.0068359375\\
2.2234114294406	9476.0078125\\
2.22474915790372	9476.0087890625\\
2.22608700278215	9476.0107421875\\
2.22742473124526	9476.0126953125\\
2.2287625761237	9476.0146484375\\
2.23010042100213	9476.017578125\\
2.23143814946525	9476.0205078125\\
2.23277599434368	9476.0234375\\
2.2341137228068	9476.02734375\\
2.23545156768523	9476.0322265625\\
2.23678929614834	9476.0380859375\\
2.23812714102678	9476.0439453125\\
2.23946486948989	9476.0517578125\\
2.24080271436833	9476.060546875\\
2.24214055924676	9476.0703125\\
2.24347828770988	9476.08203125\\
2.24481613258831	9476.095703125\\
2.24615386105143	9476.1123046875\\
2.24749170592986	9476.1318359375\\
2.24882943439297	9476.1533203125\\
2.25016727927141	9476.1796875\\
2.25150500773452	9476.2099609375\\
2.25284285261296	9476.2451171875\\
2.25418058107607	9476.287109375\\
2.25551842595451	9476.3359375\\
2.25685627083294	9476.392578125\\
2.25819399929605	9476.458984375\\
2.25953184417449	9476.5361328125\\
2.2608695726376	9476.626953125\\
2.26220741751604	9476.7333984375\\
2.26354514597915	9476.857421875\\
2.26488299085759	9477.001953125\\
2.2662207193207	9477.171875\\
2.26755856419913	9477.3701171875\\
2.26889640907757	9477.6015625\\
2.27023413754068	9477.8720703125\\
2.27157198241912	9478.1884765625\\
2.27290971088223	9478.55859375\\
2.27424755576067	9478.9921875\\
2.27558528422378	9479.498046875\\
2.27692312910222	9480.0888671875\\
2.27826085756533	9480.7802734375\\
2.27959870244376	9481.587890625\\
2.2809365473222	9482.533203125\\
2.28227427578531	9483.63671875\\
2.28361212066375	9484.927734375\\
2.28494984912686	9486.435546875\\
2.2862876940053	9488.19921875\\
2.28762542246841	9490.259765625\\
2.28896326734684	9492.66796875\\
2.29030099580996	9495.4814453125\\
2.29163884068839	9498.7705078125\\
2.29297656915151	9502.6123046875\\
2.29431441402994	9507.1015625\\
2.29565225890838	9512.345703125\\
2.29698998737149	9518.4716796875\\
2.29832783224992	9525.6259765625\\
2.29966556071304	9533.98046875\\
2.30100340559147	9543.7333984375\\
2.30234113405459	9555.1171875\\
2.30367897893302	9568.4013671875\\
2.30501670739613	9583.8974609375\\
2.30635455227457	9601.966796875\\
2.30769239715301	9623.0283203125\\
2.30903012561612	9647.5634765625\\
2.31036797049455	9676.12890625\\
2.31170569895767	9709.361328125\\
2.3130435438361	9747.990234375\\
2.31438138871454	9792.845703125\\
2.31571900076233	9844.8671875\\
2.31705684564076	9905.109375\\
2.3183946905192	9974.7490234375\\
2.31973253539763	10055.0810546875\\
2.32107038027607	10147.5087890625\\
2.32240799232386	10253.5244140625\\
2.3237458372023	10374.666015625\\
2.32508368208073	10512.4609375\\
2.32642152695917	10668.326171875\\
2.32775913900696	10843.4375\\
2.32909698388539	11038.552734375\\
2.33043482876383	11253.7822265625\\
2.33177267364226	11488.3232421875\\
2.3331105185207	11740.1865234375\\
2.33444813056849	12005.939453125\\
2.33578597544692	12280.5751953125\\
2.33712382032536	12557.564453125\\
2.33846166520379	12829.2021484375\\
2.33979927725159	13087.267578125\\
2.34113712213002	13323.9501953125\\
2.34247496700846	13532.8662109375\\
2.34381281188689	13709.90625\\
2.34515042393468	13853.6943359375\\
2.34648826881312	13965.5048828125\\
2.34782611369155	14048.72265625\\
2.34916395856999	14108.0146484375\\
2.35050180344842	14148.4794921875\\
2.35183941549622	14174.94921875\\
2.35317726037465	14191.5595703125\\
2.35451510525309	14201.5654296875\\
2.35585295013152	14207.3564453125\\
2.35719056217931	14210.576171875\\
2.35852840705775	14212.298828125\\
2.35986625193618	14213.1845703125\\
2.36120409681462	14213.623046875\\
2.36254194169305	14213.83203125\\
2.36387955374084	14213.927734375\\
2.36521739861928	14213.9697265625\\
2.36655524349771	14213.98828125\\
2.36789308837615	14213.9951171875\\
2.36923070042394	14213.998046875\\
2.37056854530238	14213.9990234375\\
2.37190639018081	14214\\
2.37324423505925	14214\\
2.37458207993768	14214\\
2.37591969198547	14214\\
2.37725753686391	14214\\
2.37859538174234	14214\\
2.37993322662078	14214.0009765625\\
2.38127083866857	14214.0009765625\\
2.38260868354701	14214.0009765625\\
2.38394652842544	14214.0009765625\\
2.38528437330388	14214.0009765625\\
2.38662221818231	14214.0009765625\\
2.3879598302301	14214.0009765625\\
2.38929767510854	14214.001953125\\
2.39063551998697	14214.001953125\\
2.39197336486541	14214.001953125\\
2.3933109769132	14214.001953125\\
2.39464882179163	14214.001953125\\
2.39598666667007	14214.001953125\\
2.3973245115485	14214.0029296875\\
2.39866235642694	14214.0029296875\\
2.39999996847473	14214.0029296875\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	-0.000457879708847031\\
0.0240133413171861	698.056274414062\\
0.0266814895439893	1699.0439453125\\
0.0293496395897819	3128.57177734375\\
0.0333518619299866	5318.38916015625\\
0.0413563102483749	7924.2412109375\\
0.142745964694768	9475.9892578125\\
0.358866032911465	9476\\
0.573652039747685	9476\\
0.788438017480075	9476\\
1.00455805659294	9476\\
1.21934409253299	9476\\
1.43546413164586	9476\\
1.65025016758591	9476\\
1.86503608711064	9476\\
2.08115624263883	9476\\
2.29460815899074	9508.236328125\\
2.3266258649528	10695.400390625\\
2.33596446923912	12320.08984375\\
2.39733187481761	14214.0029296875\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	-0.000457879708847031\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000613294541835785\\
0.00133779269617662	-0.000427977356594056\\
0.00267558539235324	-0.00024986857897602\\
0.00401337774746935	-7.89600744610652e-05\\
0.00535117078470648	8.47453338792548e-05\\
0.00668896336719627	0.000423636229243129\\
0.0080267554949387	0.00195281347259879\\
0.00936454853217583	0.00831371173262596\\
0.010702341569413	0.0327322818338871\\
0.0120401336971554	0.119316399097443\\
0.0133779267343925	0.40307492017746\\
0.014715718862135	1.26293325424194\\
0.0160535109898774	3.67246341705322\\
0.0173913049366092	9.91528701782227\\
0.0187290970643517	24.8600425720215\\
0.0200668891920941	57.8733291625977\\
0.0214046831388259	125.021675109863\\
0.0227424752665684	250.378570556641\\
0.0240802673943108	464.318634033203\\
0.0254180595220532	796.753356933594\\
0.0267558534687851	1265.80700683594\\
0.0280936455965275	1867.02014160156\\
0.0294314377242699	2570.49096679688\\
0.0307692316710018	3329.04321289062\\
0.0321070219797548	4092.5341796875\\
0.0334448159264866	4820.025390625\\
0.0347826098732185	5485.1708984375\\
0.0361204001819715	6075.5322265625\\
0.0374581941287033	6588.93359375\\
0.0387959880754352	7029.4521484375\\
0.0401337783841882	7404.27197265625\\
0.04147157233092	7721.6337890625\\
0.0428093662776519	7989.66748046875\\
0.0441471565864049	8215.8203125\\
0.0454849505331367	8406.6396484375\\
0.0468227408418898	8567.74609375\\
0.0481605347886216	8703.8974609375\\
0.0494983287353534	8819.0869140625\\
0.0508361190441065	8916.6572265625\\
0.0521739129908383	8999.400390625\\
0.0535117069375701	9069.6455078125\\
0.0548494972463232	9129.34375\\
0.056187291193055	9180.1240234375\\
0.0575250851397868	9223.3564453125\\
0.0588628754485399	9260.189453125\\
0.0602006693952717	9291.591796875\\
0.0615384633420035	9318.3798828125\\
0.0628762572887354	9341.2421875\\
0.0642140439595096	9360.7646484375\\
0.0655518379062414	9377.439453125\\
0.0668896318529733	9391.6884765625\\
0.0682274257997051	9403.8681640625\\
0.0695652197464369	9414.2802734375\\
0.0709030064172111	9423.1845703125\\
0.072240800363943	9430.7998046875\\
0.0735785943106748	9437.314453125\\
0.0749163882574067	9442.8876953125\\
0.0762541822041385	9447.65625\\
0.0775919761508703	9451.7373046875\\
0.0789297628216445	9455.23046875\\
0.0802675567683764	9458.2197265625\\
0.0816053507151082	9460.7783203125\\
0.0829431446618401	9462.9677734375\\
0.0842809386085719	9464.8427734375\\
0.0856187325553037	9466.447265625\\
0.0869565192260779	9467.8212890625\\
0.0882943131728098	9468.9970703125\\
0.0896321071195416	9470.0048828125\\
0.0909699010662735	9470.8662109375\\
0.0923076950130053	9471.6044921875\\
0.0936454816837795	9472.236328125\\
0.0949832756305113	9472.77734375\\
0.0963210695772432	9473.2412109375\\
0.097658863523975	9473.6376953125\\
0.0989966574707069	9473.9775390625\\
0.100334451417439	9474.267578125\\
0.101672238088213	9474.5166015625\\
0.103010032034945	9474.73046875\\
0.104347825981677	9474.9130859375\\
0.105685619928408	9475.0693359375\\
0.10702341387514	9475.203125\\
0.108361200545914	9475.3173828125\\
0.109698994492646	9475.416015625\\
0.111036788439378	9475.5\\
0.11237458238611	9475.5712890625\\
0.113712376332842	9475.6328125\\
0.115050170279574	9475.685546875\\
0.116387956950348	9475.7314453125\\
0.11772575089708	9475.76953125\\
0.119063544843812	9475.802734375\\
0.120401338790543	9475.8310546875\\
0.121739132737275	9475.85546875\\
0.123076926684007	9475.8759765625\\
0.124414713354781	9475.8935546875\\
0.125752514577471	9475.9091796875\\
0.127090301248245	9475.921875\\
0.128428087919019	9475.93359375\\
0.129765889141709	9475.943359375\\
0.131103675812483	9475.951171875\\
0.132441477035172	9475.9580078125\\
0.133779263705947	9475.9638671875\\
0.135117050376721	9475.9697265625\\
0.13645485159941	9475.9736328125\\
0.137792638270184	9475.9775390625\\
0.139130439492874	9475.98046875\\
0.140468226163648	9475.9833984375\\
0.141806012834422	9475.986328125\\
0.143143814057112	9475.98828125\\
0.144481600727886	9475.9892578125\\
0.145819401950575	9475.9912109375\\
0.14715718862135	9475.9921875\\
0.148494989844039	9475.9931640625\\
0.149832776514813	9475.994140625\\
0.151170563185588	9475.9951171875\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.99609375\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.9970703125\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.998046875\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9475.9990234375\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
0.39999998989515	9476\\
1.19999979506247	9476\\
2.00000006589107	9476\\
2.00000006589107	9476\\
2.00133779435419	9476\\
2.00267563923262	9476\\
2.00401336769573	9476\\
2.00535121257417	9476\\
2.00668894103728	9476\\
2.00802678591572	9476\\
2.00936463079415	9476\\
2.01070235925727	9476\\
2.0120402041357	9476\\
2.01337793259881	9476\\
2.01471577747725	9476\\
2.01605350594036	9476\\
2.0173913508188	9476\\
2.01872907928191	9476\\
2.02006692416035	9476\\
2.02140476903878	9476\\
2.02274249750189	9476\\
2.02408034238033	9476\\
2.02541807084344	9476\\
2.02675591572188	9476\\
2.02809364418499	9476\\
2.02943148906343	9476\\
2.03076921752654	9476\\
2.03210706240498	9476\\
2.03344490728341	9476\\
2.03478263574652	9476\\
2.03612048062496	9476\\
2.03745820908807	9476\\
2.03879605396651	9476\\
2.04013378242962	9476\\
2.04147162730806	9476\\
2.04280935577117	9476\\
2.0441472006496	9476\\
2.04548492911272	9476\\
2.04682277399115	9476\\
2.04816061886959	9476\\
2.0494983473327	9476\\
2.05083619221114	9476\\
2.05217392067425	9476\\
2.05351176555268	9476\\
2.0548494940158	9476\\
2.05618733889423	9476\\
2.05752506735735	9476\\
2.05886291223578	9476\\
2.06020075711422	9476\\
2.06153848557733	9476\\
2.06287633045577	9476\\
2.06421405891888	9476\\
2.06555190379731	9476\\
2.06688963226043	9476\\
2.06822747713886	9476\\
2.06956520560198	9476\\
2.07090305048041	9476\\
2.07224089535885	9476\\
2.07357862382196	9476\\
2.07491646870039	9476\\
2.07625419716351	9476\\
2.07759204204194	9476\\
2.07892977050506	9476\\
2.08026761538349	9476\\
2.0816053438466	9476\\
2.08294318872504	9476\\
2.08428091718815	9476\\
2.08561876206659	9476\\
2.08695660694502	9476\\
2.08829433540814	9476\\
2.08963218028657	9476\\
2.09096990874968	9476\\
2.09230775362812	9476\\
2.09364548209123	9476\\
2.09498332696967	9476\\
2.09632105543278	9476\\
2.09765890031122	9476\\
2.09899674518965	9476\\
2.10033447365277	9476\\
2.1016723185312	9476\\
2.10301004699431	9476\\
2.10434789187275	9476\\
2.10568562033586	9476\\
2.1070234652143	9476\\
2.10836119367741	9476\\
2.10969903855585	9476\\
2.11103676701896	9476\\
2.11237461189739	9476\\
2.11371245677583	9476\\
2.11505018523894	9476\\
2.11638803011738	9476\\
2.11772575858049	9476\\
2.11906360345893	9476\\
2.12040133192204	9476\\
2.12173917680047	9476\\
2.12307690526359	9476\\
2.12441475014202	9476\\
2.12575259502046	9476\\
2.12709032348357	9476\\
2.12842816836201	9476\\
2.12976589682512	9476\\
2.13110374170355	9476\\
2.13244147016667	9476\\
2.1337793150451	9476\\
2.13511704350822	9476\\
2.13645488838665	9476\\
2.13779273326509	9476\\
2.1391304617282	9476\\
2.14046830660664	9476\\
2.14180603506975	9476\\
2.14314387994818	9476\\
2.1444816084113	9476\\
2.14581945328973	9476\\
2.14715718175285	9476\\
2.14849502663128	9476\\
2.14983275509439	9476\\
2.15117059997283	9476\\
2.15250844485126	9476\\
2.15384617331438	9476\\
2.15518401819281	9476\\
2.15652174665593	9476\\
2.15785959153436	9476\\
2.15919731999747	9476\\
2.16053516487591	9476\\
2.16187289333902	9476\\
2.16321073821746	9476\\
2.16454858309589	9476\\
2.16588631155901	9476\\
2.16722415643744	9476\\
2.16856188490056	9476\\
2.16989972977899	9476\\
2.1712374582421	9476\\
2.17257530312054	9476\\
2.17391303158365	9476\\
2.17525087646209	9476\\
2.17658872134052	9476\\
2.17792644980364	9476\\
2.17926429468207	9476\\
2.18060202314518	9476\\
2.18193986802362	9476\\
2.18327759648673	9476\\
2.18461544136517	9476\\
2.18595316982828	9476\\
2.18729101470672	9476\\
2.18862874316983	9476\\
2.18996658804826	9476\\
2.1913044329267	9476\\
2.19264216138981	9476\\
2.19398000626825	9476\\
2.19531773473136	9476\\
2.1966555796098	9476.0009765625\\
2.19799330807291	9476.0009765625\\
2.19933115295134	9476.0009765625\\
2.20066888141446	9476.0009765625\\
2.20200672629289	9476.0009765625\\
2.20334457117133	9476.0009765625\\
2.20468229963444	9476.0009765625\\
2.20602014451288	9476.0009765625\\
2.20735787297599	9476.001953125\\
2.20869571785443	9476.001953125\\
2.21003344631754	9476.001953125\\
2.21137129119597	9476.0029296875\\
2.21270901965909	9476.0029296875\\
2.21404686453752	9476.00390625\\
2.21538459300064	9476.00390625\\
2.21672243787907	9476.0048828125\\
2.21806028275751	9476.005859375\\
2.21939801122062	9476.0068359375\\
2.22073585609905	9476.0078125\\
2.22207358456217	9476.009765625\\
2.2234114294406	9476.0107421875\\
2.22474915790372	9476.0126953125\\
2.22608700278215	9476.0146484375\\
2.22742473124526	9476.017578125\\
2.2287625761237	9476.0205078125\\
2.23010042100213	9476.0234375\\
2.23143814946525	9476.0283203125\\
2.23277599434368	9476.0322265625\\
2.2341137228068	9476.0380859375\\
2.23545156768523	9476.0439453125\\
2.23678929614834	9476.0517578125\\
2.23812714102678	9476.060546875\\
2.23946486948989	9476.0703125\\
2.24080271436833	9476.0830078125\\
2.24214055924676	9476.0966796875\\
2.24347828770988	9476.1123046875\\
2.24481613258831	9476.1318359375\\
2.24615386105143	9476.1533203125\\
2.24749170592986	9476.1796875\\
2.24882943439297	9476.2099609375\\
2.25016727927141	9476.2451171875\\
2.25150500773452	9476.2861328125\\
2.25284285261296	9476.333984375\\
2.25418058107607	9476.3896484375\\
2.25551842595451	9476.4560546875\\
2.25685627083294	9476.5322265625\\
2.25819399929605	9476.6220703125\\
2.25953184417449	9476.7255859375\\
2.2608695726376	9476.84765625\\
2.26220741751604	9476.990234375\\
2.26354514597915	9477.15625\\
2.26488299085759	9477.3505859375\\
2.2662207193207	9477.578125\\
2.26755856419913	9477.8427734375\\
2.26889640907757	9478.15234375\\
2.27023413754068	9478.513671875\\
2.27157198241912	9478.935546875\\
2.27290971088223	9479.4287109375\\
2.27424755576067	9480.0048828125\\
2.27558528422378	9480.6767578125\\
2.27692312910222	9481.462890625\\
2.27826085756533	9482.3798828125\\
2.27959870244376	9483.4501953125\\
2.2809365473222	9484.701171875\\
2.28227427578531	9486.1611328125\\
2.28361212066375	9487.8671875\\
2.28494984912686	9489.8583984375\\
2.2862876940053	9492.1826171875\\
2.28762542246841	9494.8974609375\\
2.28896326734684	9498.06640625\\
2.29030099580996	9501.765625\\
2.29163884068839	9506.083984375\\
2.29297656915151	9511.1240234375\\
2.29431441402994	9517.005859375\\
2.29565225890838	9523.869140625\\
2.29698998737149	9531.876953125\\
2.29832783224992	9541.21875\\
2.29966556071304	9552.1123046875\\
2.30100340559147	9564.8134765625\\
2.30234113405459	9579.6181640625\\
2.30367897893302	9596.8681640625\\
2.30501670739613	9616.958984375\\
2.30635455227457	9640.34765625\\
2.30769239715301	9667.5595703125\\
2.30903012561612	9699.197265625\\
2.31036797049455	9735.9521484375\\
2.31170569895767	9778.609375\\
2.3130435438361	9828.060546875\\
2.31438138871454	9885.310546875\\
2.31571900076233	9951.4775390625\\
2.31705684564076	10027.80078125\\
2.3183946905192	10115.62890625\\
2.31973253539763	10216.408203125\\
2.32107038027607	10331.64453125\\
2.32240799232386	10462.85546875\\
2.3237458372023	10611.490234375\\
2.32508368208073	10778.8134765625\\
2.32642152695917	10965.74609375\\
2.32775913900696	11172.6611328125\\
2.32909698388539	11399.138671875\\
2.33043482876383	11643.69140625\\
2.33177267364226	11903.501953125\\
2.3331105185207	12174.2373046875\\
2.33444813056849	12450.0146484375\\
2.33578597544692	12723.62109375\\
2.33712382032536	12987.0361328125\\
2.33846166520379	13232.25\\
2.33979927725159	13452.25\\
2.34113712213002	13641.9599609375\\
2.34247496700846	13798.8720703125\\
2.34381281188689	13923.1943359375\\
2.34515042393468	14017.490234375\\
2.34648826881312	14085.9560546875\\
2.34782611369155	14133.5625\\
2.34916395856999	14165.2841796875\\
2.35050180344842	14185.5537109375\\
2.35183941549622	14197.9833984375\\
2.35317726037465	14205.3046875\\
2.35451510525309	14209.447265625\\
2.35585295013152	14211.701171875\\
2.35719056217931	14212.880859375\\
2.35852840705775	14213.474609375\\
2.35986625193618	14213.76171875\\
2.36120409681462	14213.896484375\\
2.36254194169305	14213.9560546875\\
2.36387955374084	14213.982421875\\
2.36521739861928	14213.9931640625\\
2.36655524349771	14213.9970703125\\
2.36789308837615	14213.9990234375\\
2.36923070042394	14214\\
2.37056854530238	14214\\
2.37190639018081	14214\\
2.37324423505925	14214\\
2.37458207993768	14214\\
2.37591969198547	14214\\
2.37725753686391	14214\\
2.37859538174234	14214.0009765625\\
2.37993322662078	14214.0009765625\\
2.38127083866857	14214.0009765625\\
2.38260868354701	14214.0009765625\\
2.38394652842544	14214.0009765625\\
2.38528437330388	14214.0009765625\\
2.38662221818231	14214.0009765625\\
2.3879598302301	14214.001953125\\
2.38929767510854	14214.001953125\\
2.39063551998697	14214.001953125\\
2.39197336486541	14214.001953125\\
2.3933109769132	14214.001953125\\
2.39464882179163	14214.0029296875\\
2.39598666667007	14214.0029296875\\
2.3973245115485	14214.0029296875\\
2.39866235642694	14214.0029296875\\
2.39999996847473	14214.0029296875\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	-0.000612858799286187\\
0.0226792653847951	242.618377685547\\
0.0253474154305877	775.621337890625\\
0.0280155636573909	1828.32348632812\\
0.0320177859975956	4041.875\\
0.040022234315984	7375.09423828125\\
0.140077827381901	9475.982421875\\
0.356197881046683	9476\\
0.570983858779073	9476\\
0.785769894719124	9476\\
1.00188993383199	9476\\
1.21667596977204	9476\\
1.43146188929677	9476\\
1.64758204482496	9476\\
1.86236796434969	9476\\
2.07848800346255	9476\\
2.29193991981447	9507.1591796875\\
2.32262373901904	10485.791015625\\
2.33196211047471	11941.6748046875\\
2.39466363564134	14214.0029296875\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	-0.000612858799286187\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000632374314591289\\
0.00133779269617662	-0.000446179998107255\\
0.00267558539235324	-0.000267194031039253\\
0.00401337774746935	-9.54083443502896e-05\\
0.00535117078470648	6.91742461640388e-05\\
0.00668896336719627	0.00034926991793327\\
0.0080267554949387	0.00162584346253425\\
0.00936454853217583	0.00698853051289916\\
0.010702341569413	0.0277762822806835\\
0.0120401336971554	0.102199509739876\\
0.0133779267343925	0.348448127508163\\
0.014715718862135	1.10178792476654\\
0.0160535109898774	3.23304200172424\\
0.0173913049366092	8.80801200866699\\
0.0187290970643517	22.2839050292969\\
0.0200668891920941	52.3483772277832\\
0.0214046831388259	114.126876831055\\
0.0227424752665684	230.695953369141\\
0.0240802673943108	431.878997802734\\
0.0254180595220532	748.164916992188\\
0.0267558534687851	1199.78295898438\\
0.0280936455965275	1785.45092773438\\
0.0294314377242699	2478.22143554688\\
0.0307692316710018	3232.38623046875\\
0.0321070219797548	3997.45532226562\\
0.0334448159264866	4730.94140625\\
0.0347826098732185	5404.63671875\\
0.0361204001819715	6004.53466796875\\
0.0374581941287033	6527.3935546875\\
0.0387959880754352	6976.68701171875\\
0.0401337783841882	7359.3291015625\\
0.04147157233092	7683.49462890625\\
0.0428093662776519	7957.357421875\\
0.0441471565864049	8188.4619140625\\
0.0454849505331367	8383.466796875\\
0.0468227408418898	8548.1025390625\\
0.0481605347886216	8687.2275390625\\
0.0494983287353534	8804.9248046875\\
0.0508361190441065	8904.6123046875\\
0.0521739129908383	8989.1435546875\\
0.0535117069375701	9060.9033203125\\
0.0548494972463232	9121.8837890625\\
0.056187291193055	9173.75390625\\
0.0575250851397868	9217.9111328125\\
0.0588628754485399	9255.533203125\\
0.0602006693952717	9287.6064453125\\
0.0615384633420035	9314.966796875\\
0.0628762572887354	9338.3193359375\\
0.0642140439595096	9358.2587890625\\
0.0655518379062414	9375.2919921875\\
0.0668896318529733	9389.8466796875\\
0.0682274257997051	9402.287109375\\
0.0695652197464369	9412.923828125\\
0.0709030064172111	9422.0205078125\\
0.072240800363943	9429.80078125\\
0.0735785943106748	9436.45703125\\
0.0749163882574067	9442.1513671875\\
0.0762541822041385	9447.0244140625\\
0.0775919761508703	9451.1943359375\\
0.0789297628216445	9454.763671875\\
0.0802675567683764	9457.818359375\\
0.0816053507151082	9460.43359375\\
0.0829431446618401	9462.671875\\
0.0842809386085719	9464.5888671875\\
0.0856187325553037	9466.2294921875\\
0.0869565192260779	9467.6337890625\\
0.0882943131728098	9468.8369140625\\
0.0896321071195416	9469.8662109375\\
0.0909699010662735	9470.748046875\\
0.0923076950130053	9471.5029296875\\
0.0936454816837795	9472.1494140625\\
0.0949832756305113	9472.7021484375\\
0.0963210695772432	9473.17578125\\
0.097658863523975	9473.58203125\\
0.0989966574707069	9473.9296875\\
0.100334451417439	9474.2265625\\
0.101672238088213	9474.4814453125\\
0.103010032034945	9474.7001953125\\
0.104347825981677	9474.88671875\\
0.105685619928408	9475.046875\\
0.10702341387514	9475.18359375\\
0.108361200545914	9475.30078125\\
0.109698994492646	9475.4013671875\\
0.111036788439378	9475.4873046875\\
0.11237458238611	9475.560546875\\
0.113712376332842	9475.6240234375\\
0.115050170279574	9475.677734375\\
0.116387956950348	9475.724609375\\
0.11772575089708	9475.763671875\\
0.119063544843812	9475.7978515625\\
0.120401338790543	9475.8271484375\\
0.121739132737275	9475.8515625\\
0.123076926684007	9475.873046875\\
0.124414713354781	9475.8916015625\\
0.125752514577471	9475.9072265625\\
0.127090301248245	9475.919921875\\
0.128428087919019	9475.931640625\\
0.129765889141709	9475.94140625\\
0.131103675812483	9475.9501953125\\
0.132441477035172	9475.95703125\\
0.133779263705947	9475.962890625\\
0.135117050376721	9475.96875\\
0.13645485159941	9475.97265625\\
0.137792638270184	9475.9765625\\
0.139130439492874	9475.98046875\\
0.140468226163648	9475.9833984375\\
0.141806012834422	9475.9853515625\\
0.143143814057112	9475.9873046875\\
0.144481600727886	9475.9892578125\\
0.145819401950575	9475.9912109375\\
0.14715718862135	9475.9921875\\
0.148494989844039	9475.9931640625\\
0.149832776514813	9475.994140625\\
0.151170563185588	9475.9951171875\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.99609375\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.9970703125\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.998046875\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9475.9990234375\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
0.39999998989515	9476\\
1.19999979506247	9476\\
2.00000006589107	9476\\
2.00000006589107	9476\\
2.00133779435419	9476\\
2.00267563923262	9476\\
2.00401336769573	9476\\
2.00535121257417	9476\\
2.00668894103728	9476\\
2.00802678591572	9476\\
2.00936463079415	9476\\
2.01070235925727	9476\\
2.0120402041357	9476\\
2.01337793259881	9476\\
2.01471577747725	9476\\
2.01605350594036	9476\\
2.0173913508188	9476\\
2.01872907928191	9476\\
2.02006692416035	9476\\
2.02140476903878	9476\\
2.02274249750189	9476\\
2.02408034238033	9476\\
2.02541807084344	9476\\
2.02675591572188	9476\\
2.02809364418499	9476\\
2.02943148906343	9476\\
2.03076921752654	9476\\
2.03210706240498	9476\\
2.03344490728341	9476\\
2.03478263574652	9476\\
2.03612048062496	9476\\
2.03745820908807	9476\\
2.03879605396651	9476\\
2.04013378242962	9476\\
2.04147162730806	9476\\
2.04280935577117	9476\\
2.0441472006496	9476\\
2.04548492911272	9476\\
2.04682277399115	9476\\
2.04816061886959	9476\\
2.0494983473327	9476\\
2.05083619221114	9476\\
2.05217392067425	9476\\
2.05351176555268	9476\\
2.0548494940158	9476\\
2.05618733889423	9476\\
2.05752506735735	9476\\
2.05886291223578	9476\\
2.06020075711422	9476\\
2.06153848557733	9476\\
2.06287633045577	9476\\
2.06421405891888	9476\\
2.06555190379731	9476\\
2.06688963226043	9476\\
2.06822747713886	9476\\
2.06956520560198	9476\\
2.07090305048041	9476\\
2.07224089535885	9476\\
2.07357862382196	9476\\
2.07491646870039	9476\\
2.07625419716351	9476\\
2.07759204204194	9476\\
2.07892977050506	9476\\
2.08026761538349	9476\\
2.0816053438466	9476\\
2.08294318872504	9476\\
2.08428091718815	9476\\
2.08561876206659	9476\\
2.08695660694502	9476\\
2.08829433540814	9476\\
2.08963218028657	9476\\
2.09096990874968	9476\\
2.09230775362812	9476\\
2.09364548209123	9476\\
2.09498332696967	9476\\
2.09632105543278	9476\\
2.09765890031122	9476\\
2.09899674518965	9476\\
2.10033447365277	9476\\
2.1016723185312	9476\\
2.10301004699431	9476\\
2.10434789187275	9476\\
2.10568562033586	9476\\
2.1070234652143	9476\\
2.10836119367741	9476\\
2.10969903855585	9476\\
2.11103676701896	9476\\
2.11237461189739	9476\\
2.11371245677583	9476\\
2.11505018523894	9476\\
2.11638803011738	9476\\
2.11772575858049	9476\\
2.11906360345893	9476\\
2.12040133192204	9476\\
2.12173917680047	9476\\
2.12307690526359	9476\\
2.12441475014202	9476\\
2.12575259502046	9476\\
2.12709032348357	9476\\
2.12842816836201	9476\\
2.12976589682512	9476\\
2.13110374170355	9476\\
2.13244147016667	9476\\
2.1337793150451	9476\\
2.13511704350822	9476\\
2.13645488838665	9476\\
2.13779273326509	9476\\
2.1391304617282	9476\\
2.14046830660664	9476\\
2.14180603506975	9476\\
2.14314387994818	9476\\
2.1444816084113	9476\\
2.14581945328973	9476\\
2.14715718175285	9476\\
2.14849502663128	9476\\
2.14983275509439	9476\\
2.15117059997283	9476\\
2.15250844485126	9476\\
2.15384617331438	9476\\
2.15518401819281	9476\\
2.15652174665593	9476\\
2.15785959153436	9476\\
2.15919731999747	9476\\
2.16053516487591	9476\\
2.16187289333902	9476\\
2.16321073821746	9476\\
2.16454858309589	9476\\
2.16588631155901	9476\\
2.16722415643744	9476\\
2.16856188490056	9476\\
2.16989972977899	9476\\
2.1712374582421	9476\\
2.17257530312054	9476\\
2.17391303158365	9476\\
2.17525087646209	9476\\
2.17658872134052	9476\\
2.17792644980364	9476\\
2.17926429468207	9476\\
2.18060202314518	9476\\
2.18193986802362	9476\\
2.18327759648673	9476\\
2.18461544136517	9476\\
2.18595316982828	9476\\
2.18729101470672	9476\\
2.18862874316983	9476\\
2.18996658804826	9476\\
2.1913044329267	9476\\
2.19264216138981	9476\\
2.19398000626825	9476\\
2.19531773473136	9476\\
2.1966555796098	9476.0009765625\\
2.19799330807291	9476.0009765625\\
2.19933115295134	9476.0009765625\\
2.20066888141446	9476.0009765625\\
2.20200672629289	9476.0009765625\\
2.20334457117133	9476.0009765625\\
2.20468229963444	9476.0009765625\\
2.20602014451288	9476.001953125\\
2.20735787297599	9476.001953125\\
2.20869571785443	9476.001953125\\
2.21003344631754	9476.0029296875\\
2.21137129119597	9476.0029296875\\
2.21270901965909	9476.0029296875\\
2.21404686453752	9476.00390625\\
2.21538459300064	9476.0048828125\\
2.21672243787907	9476.0048828125\\
2.21806028275751	9476.005859375\\
2.21939801122062	9476.0068359375\\
2.22073585609905	9476.0087890625\\
2.22207358456217	9476.009765625\\
2.2234114294406	9476.01171875\\
2.22474915790372	9476.013671875\\
2.22608700278215	9476.015625\\
2.22742473124526	9476.0185546875\\
2.2287625761237	9476.021484375\\
2.23010042100213	9476.025390625\\
2.23143814946525	9476.029296875\\
2.23277599434368	9476.0341796875\\
2.2341137228068	9476.0400390625\\
2.23545156768523	9476.046875\\
2.23678929614834	9476.0546875\\
2.23812714102678	9476.0634765625\\
2.23946486948989	9476.07421875\\
2.24080271436833	9476.0869140625\\
2.24214055924676	9476.1015625\\
2.24347828770988	9476.1181640625\\
2.24481613258831	9476.138671875\\
2.24615386105143	9476.1611328125\\
2.24749170592986	9476.1884765625\\
2.24882943439297	9476.2197265625\\
2.25016727927141	9476.2568359375\\
2.25150500773452	9476.2998046875\\
2.25284285261296	9476.3505859375\\
2.25418058107607	9476.4091796875\\
2.25551842595451	9476.4775390625\\
2.25685627083294	9476.5576171875\\
2.25819399929605	9476.6513671875\\
2.25953184417449	9476.7607421875\\
2.2608695726376	9476.888671875\\
2.26220741751604	9477.0380859375\\
2.26354514597915	9477.2119140625\\
2.26488299085759	9477.4150390625\\
2.2662207193207	9477.65234375\\
2.26755856419913	9477.9296875\\
2.26889640907757	9478.25390625\\
2.27023413754068	9478.6318359375\\
2.27157198241912	9479.0732421875\\
2.27290971088223	9479.5888671875\\
2.27424755576067	9480.1904296875\\
2.27558528422378	9480.8935546875\\
2.27692312910222	9481.7138671875\\
2.27826085756533	9482.6728515625\\
2.27959870244376	9483.791015625\\
2.2809365473222	9485.09765625\\
2.28227427578531	9486.623046875\\
2.28361212066375	9488.404296875\\
2.28494984912686	9490.4833984375\\
2.2862876940053	9492.91015625\\
2.28762542246841	9495.7431640625\\
2.28896326734684	9499.0498046875\\
2.29030099580996	9502.91015625\\
2.29163884068839	9507.4150390625\\
2.29297656915151	9512.671875\\
2.29431441402994	9518.806640625\\
2.29565225890838	9525.962890625\\
2.29698998737149	9534.310546875\\
2.29832783224992	9544.0458984375\\
2.29966556071304	9555.3974609375\\
2.30100340559147	9568.6298828125\\
2.30234113405459	9584.0498046875\\
2.30367897893302	9602.0126953125\\
2.30501670739613	9622.9287109375\\
2.30635455227457	9647.2705078125\\
2.30769239715301	9675.58203125\\
2.30903012561612	9708.48828125\\
2.31036797049455	9746.701171875\\
2.31170569895767	9791.0341796875\\
2.3130435438361	9842.40234375\\
2.31438138871454	9901.83984375\\
2.31571900076233	9970.4931640625\\
2.31705684564076	10049.6298828125\\
2.3183946905192	10140.62109375\\
2.31973253539763	10244.9296875\\
2.32107038027607	10364.06640625\\
2.32240799232386	10499.5380859375\\
2.3237458372023	10652.755859375\\
2.32508368208073	10824.9091796875\\
2.32642152695917	11016.80078125\\
2.32775913900696	11228.6240234375\\
2.32909698388539	11459.7177734375\\
2.33043482876383	11708.28515625\\
2.33177267364226	11971.14453125\\
2.3331105185207	12243.578125\\
2.33444813056849	12519.349609375\\
2.33578597544692	12790.99609375\\
2.33712382032536	13050.427734375\\
2.33846166520379	13289.802734375\\
2.33979927725159	13502.5205078125\\
2.34113712213002	13684.1064453125\\
2.34247496700846	13832.7333984375\\
2.34381281188689	13949.2421875\\
2.34515042393468	14036.6708984375\\
2.34648826881312	14099.4794921875\\
2.34782611369155	14142.697265625\\
2.34916395856999	14171.19921875\\
2.35050180344842	14189.228515625\\
2.35183941549622	14200.17578125\\
2.35317726037465	14206.560546875\\
2.35451510525309	14210.1396484375\\
2.35585295013152	14212.0673828125\\
2.35719056217931	14213.0673828125\\
2.35852840705775	14213.56640625\\
2.35986625193618	14213.8056640625\\
2.36120409681462	14213.916015625\\
2.36254194169305	14213.96484375\\
2.36387955374084	14213.986328125\\
2.36521739861928	14213.994140625\\
2.36655524349771	14213.998046875\\
2.36789308837615	14213.9990234375\\
2.36923070042394	14214\\
2.37056854530238	14214\\
2.37190639018081	14214\\
2.37324423505925	14214\\
2.37458207993768	14214\\
2.37591969198547	14214\\
2.37725753686391	14214.0009765625\\
2.37859538174234	14214.0009765625\\
2.37993322662078	14214.0009765625\\
2.38127083866857	14214.0009765625\\
2.38260868354701	14214.0009765625\\
2.38394652842544	14214.0009765625\\
2.38528437330388	14214.0009765625\\
2.38662221818231	14214.001953125\\
2.3879598302301	14214.001953125\\
2.38929767510854	14214.001953125\\
2.39063551998697	14214.001953125\\
2.39197336486541	14214.001953125\\
2.3933109769132	14214.001953125\\
2.39464882179163	14214.0029296875\\
2.39598666667007	14214.0029296875\\
2.3973245115485	14214.0029296875\\
2.39866235642694	14214.0029296875\\
2.39999996847473	14214.0029296875\\
};
\addplot [color=mycolor6, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	-0.000631578208412975\\
0.0226792653847951	223.537963867188\\
0.0253474154305877	728.185302734375\\
0.0280155636573909	1747.95837402344\\
0.0320177859975956	3947.0068359375\\
0.040022234315984	7329.7626953125\\
0.140077827381901	9475.982421875\\
0.356197881046683	9476\\
0.570983858779073	9476\\
0.785769894719124	9476\\
1.00188993383199	9476\\
1.21667596977204	9476\\
1.43146188929677	9476\\
1.64758204482496	9476\\
1.86236796434969	9476\\
2.07848800346255	9476\\
2.29193991981447	9508.529296875\\
2.32262373901904	10523.0087890625\\
2.33062822371721	11745.490234375\\
2.39466363564134	14214.0029296875\\
};
\addplot [color=mycolor6, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	-0.000631578208412975\\
};
\draw (axis cs: 1.54, 4600)node{\usebox{\detailconcentration}};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_1D_micro_macro_pot.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\newsavebox{\detailpotential}
\savebox{\detailpotential}{%
\begin{tikzpicture}
\begin{axis}[
width=4.0cm,
height=3.2cm,
xmin=2.25,
xmax=2.4,
xtick={2.25,2.3,2.35,2.4},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=2,
/tikz/.cd,
yshift=-.2em},
ymin=0.0,
ymax=1.6,
ytick={0.0,0.8,1.6},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2608695726376	0.127105623483658\\
2.26220741751604	0.126004323363304\\
2.26354514597915	0.12490301579237\\
2.26488299085759	0.123801715672016\\
2.2662207193207	0.122700408101082\\
2.26755856419913	0.121599107980728\\
2.26889640907757	0.120497807860374\\
2.27023413754068	0.11939650028944\\
2.27157198241912	0.118295200169086\\
2.27290971088223	0.117193900048733\\
2.27424755576067	0.116092592477798\\
2.27558528422378	0.114991292357445\\
2.27692312910222	0.113889992237091\\
2.27826085756533	0.112788684666157\\
2.27959870244376	0.111687384545803\\
2.2809365473222	0.110586084425449\\
2.28227427578531	0.109484776854515\\
2.28361212066375	0.108383476734161\\
2.28494984912686	0.107282176613808\\
2.2862876940053	0.106180869042873\\
2.28762542246841	0.10507956892252\\
2.28896326734684	0.103978268802166\\
2.29030099580996	0.102876961231232\\
2.29163884068839	0.101775661110878\\
2.29297656915151	0.100674360990524\\
2.29431441402994	0.09957305341959\\
2.29565225890838	0.0984717532992363\\
2.29698998737149	0.0973704531788826\\
2.29832783224992	0.0962691456079483\\
2.29966556071304	0.0951678454875946\\
2.30100340559147	0.0940665453672409\\
2.30234113405459	0.0929652377963066\\
2.30367897893302	0.0918639376759529\\
2.30501670739613	0.0907626375555992\\
2.30635455227457	0.0896613299846649\\
2.30769239715301	0.0885600298643112\\
2.30903012561612	0.0874587297439575\\
2.31036797049455	0.0863574221730232\\
2.31170569895767	0.0852561220526695\\
2.3130435438361	0.0841548219323158\\
2.31438138871454	0.0830535218119621\\
2.31571900076233	0.0819522142410278\\
2.31705684564076	0.0808509141206741\\
2.3183946905192	0.0797496065497398\\
2.31973253539763	0.0786483064293861\\
2.32107038027607	0.0775470063090324\\
2.32240799232386	0.0764456987380981\\
2.3237458372023	0.0753443986177444\\
2.32508368208073	0.0742430910468102\\
2.32642152695917	0.0731417909264565\\
2.32775913900696	0.0720404833555222\\
2.32909698388539	0.0709391757845879\\
2.33043482876383	0.0698378756642342\\
2.33177267364226	0.0687365606427193\\
2.3331105185207	0.067635253071785\\
2.33444813056849	0.0665339380502701\\
2.33578597544692	0.0654326230287552\\
2.33712382032536	0.0643312931060791\\
2.33846166520379	0.063229963183403\\
2.33979927725159	0.0621286183595657\\
2.34113712213002	0.0610272586345673\\
2.34247496700846	0.0599258802831173\\
2.34381281188689	0.0588244721293449\\
2.34515042393468	0.0577230304479599\\
2.34648826881312	0.056621540337801\\
2.34782611369155	0.055519986897707\\
2.34916395856999	0.0544183477759361\\
2.35050180344842	0.0533165968954563\\
2.35183941549622	0.0522147007286549\\
2.35317726037465	0.0511126108467579\\
2.35451510525309	0.0500102713704109\\
2.35585295013152	0.0489076040685177\\
2.35719056217931	0.0478045120835304\\
2.35852840705775	0.0467008724808693\\
2.35986625193618	0.0455965250730515\\
2.36120409681462	0.0444912724196911\\
2.36254194169305	0.0433848574757576\\
2.36387955374084	0.0422769635915756\\
2.36521739861928	0.0411671847105026\\
2.36655524349771	0.0400550179183483\\
2.36789308837615	0.0389398336410522\\
2.36923070042394	0.0378208458423615\\
2.37056854530238	0.0366970784962177\\
2.37190639018081	0.0355673283338547\\
2.37324423505925	0.034430094063282\\
2.37458207993768	0.0332835428416729\\
2.37591969198547	0.0321254096925259\\
2.37725753686391	0.0309529229998589\\
2.37859538174234	0.0297626927495003\\
2.37993322662078	0.0285505820065737\\
2.38127083866857	0.0273115560412407\\
2.38260868354701	0.0260395053774118\\
2.38394652842544	0.0247270297259092\\
2.38528437330388	0.0233652051538229\\
2.38662221818231	0.0219432841986418\\
2.3879598302301	0.0204483866691589\\
2.38929767510854	0.0188651196658611\\
2.39063551998697	0.017175167798996\\
2.39197336486541	0.0153568489477038\\
2.3933109769132	0.0133846336975694\\
2.39464882179163	0.0112286861985922\\
2.39598666667007	0.0088544599711895\\
2.3973245115485	0.00622237473726273\\
2.39866235642694	0.00328759965486825\\
2.39999996847473	0\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	0.127538740634918\\
2.27726507000625	0.114370420575142\\
2.2932740394026	0.101202107965946\\
2.30928300879896	0.0880337953567505\\
2.32529174536467	0.0748654752969742\\
2.34130071476102	0.0616968832910061\\
2.35864380374551	0.0474193394184113\\
2.37465254031122	0.0340182036161423\\
2.38932739011943	0.0194314271211624\\
2.40000011399388	0\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	0.127538740634918\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2608695726376	0.391002357006073\\
2.26220741751604	0.390155017375946\\
2.26354514597915	0.389307677745819\\
2.26488299085759	0.38846030831337\\
2.2662207193207	0.387612968683243\\
2.26755856419913	0.386765599250793\\
2.26889640907757	0.385918259620667\\
2.27023413754068	0.385070890188217\\
2.27157198241912	0.38422355055809\\
2.27290971088223	0.383376181125641\\
2.27424755576067	0.382528811693192\\
2.27558528422378	0.381681442260742\\
2.27692312910222	0.380834072828293\\
2.27826085756533	0.379986703395844\\
2.27959870244376	0.379139304161072\\
2.2809365473222	0.3782919049263\\
2.28227427578531	0.377444505691528\\
2.28361212066375	0.376597076654434\\
2.28494984912686	0.37574964761734\\
2.2862876940053	0.374902188777924\\
2.28762542246841	0.374054729938507\\
2.28896326734684	0.373207211494446\\
2.29030099580996	0.372359693050385\\
2.29163884068839	0.371512144804001\\
2.29297656915151	0.370664536952972\\
2.29431441402994	0.369816899299622\\
2.29565225890838	0.368969202041626\\
2.29698998737149	0.368121445178986\\
2.29832783224992	0.367273598909378\\
2.29966556071304	0.366425663232803\\
2.30100340559147	0.365577638149261\\
2.30234113405459	0.364729464054108\\
2.30367897893302	0.363881140947342\\
2.30501670739613	0.363032639026642\\
2.30635455227457	0.362183928489685\\
2.30769239715301	0.361334979534149\\
2.30903012561612	0.360485702753067\\
2.31036797049455	0.359636127948761\\
2.31170569895767	0.358786106109619\\
2.3130435438361	0.357935607433319\\
2.31438138871454	0.357084512710571\\
2.31571900076233	0.356232762336731\\
2.31705684564076	0.355380207300186\\
2.3183946905192	0.354526668787003\\
2.31973253539763	0.353672027587891\\
2.32107038027607	0.352816075086594\\
2.32240799232386	0.35195854306221\\
2.3237458372023	0.351099133491516\\
2.32508368208073	0.350237548351288\\
2.32642152695917	0.349373370409012\\
2.32775913900696	0.34850612282753\\
2.32909698388539	0.347635239362717\\
2.33043482876383	0.346760094165802\\
2.33177267364226	0.345879912376404\\
2.3331105185207	0.344993740320206\\
2.33444813056849	0.344100505113602\\
2.33578597544692	0.343198955059052\\
2.33712382032536	0.342287570238113\\
2.33846166520379	0.341364532709122\\
2.33979927725159	0.340427815914154\\
2.34113712213002	0.339474856853485\\
2.34247496700846	0.338502794504166\\
2.34381281188689	0.337508171796799\\
2.34515042393468	0.33648693561554\\
2.34648826881312	0.335434287786484\\
2.34782611369155	0.334344625473022\\
2.34916395856999	0.333211362361908\\
2.35050180344842	0.332026720046997\\
2.35183941549622	0.330781638622284\\
2.35317726037465	0.329465419054031\\
2.35451510525309	0.328065633773804\\
2.35585295013152	0.326567769050598\\
2.35719056217931	0.324954897165298\\
2.35852840705775	0.323207408189774\\
2.35986625193618	0.321302652359009\\
2.36120409681462	0.319214522838593\\
2.36254194169305	0.316913276910782\\
2.36387955374084	0.314364969730377\\
2.36521739861928	0.311531513929367\\
2.36655524349771	0.308370441198349\\
2.36789308837615	0.304835021495819\\
2.36923070042394	0.300874710083008\\
2.37056854530238	0.296435743570328\\
2.37190639018081	0.291462272405624\\
2.37324423505925	0.285897791385651\\
2.37458207993768	0.279686748981476\\
2.37591969198547	0.272776395082474\\
2.37725753686391	0.265118509531021\\
2.37859538174234	0.256670653820038\\
2.37993322662078	0.247397154569626\\
2.38127083866857	0.237269252538681\\
2.38260868354701	0.226264744997025\\
2.38394652842544	0.214367315173149\\
2.38528437330388	0.201565399765968\\
2.38662221818231	0.1878512352705\\
2.3879598302301	0.1732197701931\\
2.38929767510854	0.157667860388756\\
2.39063551998697	0.141193643212318\\
2.39197336486541	0.123796038329601\\
2.3933109769132	0.105474464595318\\
2.39464882179163	0.0862285941839218\\
2.39598666667007	0.0660582706332207\\
2.3973245115485	0.0449634194374084\\
2.39866235642694	0.022944001480937\\
2.39999996847473	0\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	0.392900347709656\\
2.2826015483588	0.379411518573761\\
2.30528065003455	0.36507260799408\\
2.3266258649528	0.351477861404419\\
2.34797107987106	0.336465269327164\\
2.36798217520118	0.306574642658234\\
2.38132290542126	0.238155946135521\\
2.38932739011943	0.158058866858482\\
2.39466363564134	0.0863832086324692\\
2.40000011399388	0\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	0.392900347709656\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2608695726376	0.822138011455536\\
2.26220741751604	0.82168573141098\\
2.26354514597915	0.82123339176178\\
2.26488299085759	0.820781111717224\\
2.2662207193207	0.820328772068024\\
2.26755856419913	0.819876372814178\\
2.26889640907757	0.819423913955688\\
2.27023413754068	0.818971455097198\\
2.27157198241912	0.818518996238708\\
2.27290971088223	0.818066418170929\\
2.27424755576067	0.81761372089386\\
2.27558528422378	0.817161023616791\\
2.27692312910222	0.816708207130432\\
2.27826085756533	0.816255271434784\\
2.27959870244376	0.815802156925201\\
2.2809365473222	0.815348923206329\\
2.28227427578531	0.814895510673523\\
2.28361212066375	0.814441859722137\\
2.28494984912686	0.813987910747528\\
2.2862876940053	0.81353372335434\\
2.28762542246841	0.813079178333282\\
2.28896326734684	0.812624156475067\\
2.29030099580996	0.812168657779694\\
2.29163884068839	0.811712563037872\\
2.29297656915151	0.811255812644958\\
2.29431441402994	0.810798227787018\\
2.29565225890838	0.810339689254761\\
2.29698998737149	0.809880077838898\\
2.29832783224992	0.809419095516205\\
2.29966556071304	0.808956623077393\\
2.30100340559147	0.808492302894592\\
2.30234113405459	0.808025896549225\\
2.30367897893302	0.807556927204132\\
2.30501670739613	0.807085037231445\\
2.30635455227457	0.806609690189362\\
2.30769239715301	0.806130290031433\\
2.30903012561612	0.805646061897278\\
2.31036797049455	0.805156290531158\\
2.31170569895767	0.804659903049469\\
2.3130435438361	0.804155707359314\\
2.31438138871454	0.803642451763153\\
2.31571900076233	0.803118526935577\\
2.31705684564076	0.802582025527954\\
2.3183946905192	0.802030801773071\\
2.31973253539763	0.801462233066559\\
2.32107038027607	0.800873339176178\\
2.32240799232386	0.800260603427887\\
2.3237458372023	0.799619913101196\\
2.32508368208073	0.79894632101059\\
2.32642152695917	0.798234283924103\\
2.32775913900696	0.797477185726166\\
2.32909698388539	0.796667158603668\\
2.33043482876383	0.795795321464539\\
2.33177267364226	0.794851124286652\\
2.3331105185207	0.793822288513184\\
2.33444813056849	0.792694628238678\\
2.33578597544692	0.791451811790466\\
2.33712382032536	0.790074706077576\\
2.33846166520379	0.788541555404663\\
2.33979927725159	0.786827325820923\\
2.34113712213002	0.784903407096863\\
2.34247496700846	0.782737612724304\\
2.34381281188689	0.780293524265289\\
2.34515042393468	0.77753072977066\\
2.34648826881312	0.77440470457077\\
2.34782611369155	0.77086728811264\\
2.34916395856999	0.766866862773895\\
2.35050180344842	0.762349486351013\\
2.35183941549622	0.757260262966156\\
2.35317726037465	0.751544296741486\\
2.35451510525309	0.745148897171021\\
2.35585295013152	0.738024890422821\\
2.35719056217931	0.730128228664398\\
2.35852840705775	0.721420884132385\\
2.35986625193618	0.71187150478363\\
2.36120409681462	0.701455295085907\\
2.36254194169305	0.690153479576111\\
2.36387955374084	0.677952408790588\\
2.36521739861928	0.664842665195465\\
2.36655524349771	0.65081799030304\\
2.36789308837615	0.635874330997467\\
2.36923070042394	0.620009243488312\\
2.37056854530238	0.603221237659454\\
2.37190639018081	0.585509538650513\\
2.37324423505925	0.566873729228973\\
2.37458207993768	0.547313570976257\\
2.37591969198547	0.52682888507843\\
2.37725753686391	0.505419671535492\\
2.37859538174234	0.483085840940475\\
2.37993322662078	0.459827452898026\\
2.38127083866857	0.435644447803497\\
2.38260868354701	0.410536885261536\\
2.38394652842544	0.384504705667496\\
2.38528437330388	0.357547909021378\\
2.38662221818231	0.329666554927826\\
2.3879598302301	0.300860583782196\\
2.38929767510854	0.27113002538681\\
2.39063551998697	0.240474849939346\\
2.39197336486541	0.208895087242126\\
2.3933109769132	0.176390737295151\\
2.39464882179163	0.142961785197258\\
2.39598666667007	0.108608230948448\\
2.3973245115485	0.0733300819993019\\
2.39866235642694	0.0371273420751095\\
2.39999996847473	0\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	0.823886513710022\\
2.28393543511629	0.81624048948288\\
2.30528065003455	0.808926105499268\\
2.32795998454094	0.799304306507111\\
2.3493051994592	0.768188774585724\\
2.36664805561304	0.65103805065155\\
2.37732077948749	0.505221009254456\\
2.38665915094316	0.329370051622391\\
2.3933295160532	0.176178336143494\\
2.40000011399388	0\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	0.823886513710022\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2608695726376	1.23259270191193\\
2.26220741751604	1.23251593112946\\
2.26354514597915	1.23243892192841\\
2.26488299085759	1.23236179351807\\
2.2662207193207	1.23228442668915\\
2.26755856419913	1.23220694065094\\
2.26889640907757	1.23212909698486\\
2.27023413754068	1.23205089569092\\
2.27157198241912	1.23197245597839\\
2.27290971088223	1.23189342021942\\
2.27424755576067	1.23181402683258\\
2.27558528422378	1.23173391819\\
2.27692312910222	1.23165321350098\\
2.27826085756533	1.23157179355621\\
2.27959870244376	1.23148930072784\\
2.2809365473222	1.23140573501587\\
2.28227427578531	1.23132085800171\\
2.28361212066375	1.23123455047607\\
2.28494984912686	1.2311464548111\\
2.2862876940053	1.2310563325882\\
2.28762542246841	1.2309638261795\\
2.28896326734684	1.23086857795715\\
2.29030099580996	1.23076999187469\\
2.29163884068839	1.23066759109497\\
2.29297656915151	1.23056077957153\\
2.29431441402994	1.23044872283936\\
2.29565225890838	1.23033046722412\\
2.29698998737149	1.23020529747009\\
2.29832783224992	1.23007166385651\\
2.29966556071304	1.22992837429047\\
2.30100340559147	1.22977364063263\\
2.30234113405459	1.22960567474365\\
2.30367897893302	1.22942221164703\\
2.30501670739613	1.2292206287384\\
2.30635455227457	1.22899794578552\\
2.30769239715301	1.2287505865097\\
2.30903012561612	1.22847437858582\\
2.31036797049455	1.22816455364227\\
2.31170569895767	1.22781562805176\\
2.3130435438361	1.22742092609406\\
2.31438138871454	1.22697293758392\\
2.31571900076233	1.22646284103394\\
2.31705684564076	1.22588050365448\\
2.3183946905192	1.22521412372589\\
2.31973253539763	1.22445011138916\\
2.32107038027607	1.22357273101807\\
2.32240799232386	1.2225638628006\\
2.3237458372023	1.22140264511108\\
2.32508368208073	1.22006559371948\\
2.32642152695917	1.21852576732635\\
2.32775913900696	1.21675252914429\\
2.32909698388539	1.21471190452576\\
2.33043482876383	1.21236562728882\\
2.33177267364226	1.20967173576355\\
2.3331105185207	1.20658469200134\\
2.33444813056849	1.20305526256561\\
2.33578597544692	1.19903194904327\\
2.33712382032536	1.19446110725403\\
2.33846166520379	1.18928921222687\\
2.33979927725159	1.18346333503723\\
2.34113712213002	1.1769335269928\\
2.34247496700846	1.16965365409851\\
2.34381281188689	1.16158318519592\\
2.34515042393468	1.15268743038177\\
2.34648826881312	1.1429386138916\\
2.34782611369155	1.13231444358826\\
2.34916395856999	1.12079882621765\\
2.35050180344842	1.10837984085083\\
2.35183941549622	1.09504961967468\\
2.35317726037465	1.08080267906189\\
2.35451510525309	1.06563568115234\\
2.35585295013152	1.04954671859741\\
2.35719056217931	1.03253448009491\\
2.35852840705775	1.01459836959839\\
2.35986625193618	0.99573802947998\\
2.36120409681462	0.975953280925751\\
2.36254194169305	0.955244064331055\\
2.36387955374084	0.933610200881958\\
2.36521739861928	0.91105180978775\\
2.36655524349771	0.887568831443787\\
2.36789308837615	0.863161206245422\\
2.36923070042394	0.837829053401947\\
2.37056854530238	0.811572253704071\\
2.37190639018081	0.784390866756439\\
2.37324423505925	0.756284892559052\\
2.37458207993768	0.727254331111908\\
2.37591969198547	0.697299122810364\\
2.37725753686391	0.666419386863708\\
2.37859538174234	0.634615004062653\\
2.37993322662078	0.601886034011841\\
2.38127083866857	0.568232476711273\\
2.38260868354701	0.53365433216095\\
2.38394652842544	0.49815160036087\\
2.38528437330388	0.461724251508713\\
2.38662221818231	0.424372285604477\\
2.3879598302301	0.386095762252808\\
2.38929767510854	0.34689462184906\\
2.39063551998697	0.306768864393234\\
2.39197336486541	0.265718549489975\\
2.3933109769132	0.223743617534637\\
2.39464882179163	0.180844083428383\\
2.39598666667007	0.137019962072372\\
2.3973245115485	0.0922712385654449\\
2.39866235642694	0.0465979166328907\\
2.39999996847473	0\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	1.23296988010406\\
2.28393543511629	1.23161888122559\\
2.30528065003455	1.22958838939667\\
2.32795998454094	1.21686363220215\\
2.34797107987106	1.13142836093903\\
2.36264592967927	0.953822910785675\\
2.37465254031122	0.72585117816925\\
2.38399114459753	0.49704983830452\\
2.39199562929571	0.265075266361237\\
2.40000011399388	0\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	1.23296988010406\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2608695726376	1.30392825603485\\
2.26220741751604	1.30391657352448\\
2.26354514597915	1.30390465259552\\
2.26488299085759	1.3038923740387\\
2.2662207193207	1.30387997627258\\
2.26755856419913	1.3038672208786\\
2.26889640907757	1.30385410785675\\
2.27023413754068	1.30384063720703\\
2.27157198241912	1.30382657051086\\
2.27290971088223	1.30381202697754\\
2.27424755576067	1.30379664897919\\
2.27558528422378	1.30378067493439\\
2.27692312910222	1.30376362800598\\
2.27826085756533	1.30374562740326\\
2.27959870244376	1.30372631549835\\
2.2809365473222	1.30370557308197\\
2.28227427578531	1.30368316173553\\
2.28361212066375	1.30365872383118\\
2.28494984912686	1.30363190174103\\
2.2862876940053	1.30360245704651\\
2.28762542246841	1.30356979370117\\
2.28896326734684	1.30353343486786\\
2.29030099580996	1.30349266529083\\
2.29163884068839	1.30344700813293\\
2.29297656915151	1.30339539051056\\
2.29431441402994	1.30333685874939\\
2.29565225890838	1.30327033996582\\
2.29698998737149	1.30319440364838\\
2.29832783224992	1.30310750007629\\
2.29966556071304	1.30300784111023\\
2.30100340559147	1.30289328098297\\
2.30234113405459	1.30276131629944\\
2.30367897893302	1.30260908603668\\
2.30501670739613	1.30243313312531\\
2.30635455227457	1.30222964286804\\
2.30769239715301	1.30199384689331\\
2.30903012561612	1.30172061920166\\
2.31036797049455	1.30140352249146\\
2.31170569895767	1.3010356426239\\
2.3130435438361	1.30060851573944\\
2.31438138871454	1.30011236667633\\
2.31571900076233	1.29953598976135\\
2.31705684564076	1.29886662960052\\
2.3183946905192	1.29808914661407\\
2.31973253539763	1.29718637466431\\
2.32107038027607	1.29613864421844\\
2.32240799232386	1.29492354393005\\
2.3237458372023	1.2935152053833\\
2.32508368208073	1.29188466072083\\
2.32642152695917	1.28999924659729\\
2.32775913900696	1.28782248497009\\
2.32909698388539	1.28531408309937\\
2.33043482876383	1.28242969512939\\
2.33177267364226	1.27912175655365\\
2.3331105185207	1.27533984184265\\
2.33444813056849	1.27103114128113\\
2.33578597544692	1.26614224910736\\
2.33712382032536	1.26061987876892\\
2.33846166520379	1.25441288948059\\
2.33979927725159	1.24747371673584\\
2.34113712213002	1.23975968360901\\
2.34247496700846	1.23123371601105\\
2.34381281188689	1.22186517715454\\
2.34515042393468	1.21162974834442\\
2.34648826881312	1.20050895214081\\
2.34782611369155	1.18848919868469\\
2.34916395856999	1.1755610704422\\
2.35050180344842	1.16171824932098\\
2.35183941549622	1.14695656299591\\
2.35317726037465	1.13127362728119\\
2.35451510525309	1.11466789245605\\
2.35585295013152	1.09713852405548\\
2.35719056217931	1.07868504524231\\
2.35852840705775	1.05930721759796\\
2.35986625193618	1.03900492191315\\
2.36120409681462	1.01777803897858\\
2.36254194169305	0.99562656879425\\
2.36387955374084	0.972550511360168\\
2.36521739861928	0.948549866676331\\
2.36655524349771	0.923624634742737\\
2.36789308837615	0.897774815559387\\
2.36923070042394	0.871000409126282\\
2.37056854530238	0.84330141544342\\
2.37190639018081	0.814677774906158\\
2.37324423505925	0.785129547119141\\
2.37458207993768	0.754656791687012\\
2.37591969198547	0.723259389400482\\
2.37725753686391	0.690937340259552\\
2.37859538174234	0.657690763473511\\
2.37993322662078	0.623519539833069\\
2.38127083866857	0.588423788547516\\
2.38260868354701	0.552403390407562\\
2.38394652842544	0.515458405017853\\
2.38528437330388	0.477588832378387\\
2.38662221818231	0.438794642686844\\
2.3879598302301	0.399075865745544\\
2.38929767510854	0.358432501554489\\
2.39063551998697	0.316864520311356\\
2.39197336486541	0.274371951818466\\
2.3933109769132	0.23095478117466\\
2.39464882179163	0.186613023281097\\
2.39598666667007	0.141346663236618\\
2.3973245115485	0.0951557084918022\\
2.39866235642694	0.0480401515960693\\
2.39999996847473	0\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	1.30398261547089\\
2.2826015483588	1.30373585224152\\
2.30528065003455	1.30245447158813\\
2.3266258649528	1.28974378108978\\
2.34797107987106	1.18717658519745\\
2.36264592967927	0.993896067142487\\
2.37465254031122	0.753043651580811\\
2.38399114459753	0.514224052429199\\
2.39199562929571	0.273662388324738\\
2.40000011399388	0\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	1.30398261547089\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.2608695726376	1.31528055667877\\
2.26220741751604	1.31527924537659\\
2.26354514597915	1.31527757644653\\
2.26488299085759	1.31527578830719\\
2.2662207193207	1.31527364253998\\
2.26755856419913	1.3152711391449\\
2.26889640907757	1.31526839733124\\
2.27023413754068	1.31526505947113\\
2.27157198241912	1.31526124477386\\
2.27290971088223	1.31525695323944\\
2.27424755576067	1.31525182723999\\
2.27558528422378	1.31524586677551\\
2.27692312910222	1.31523907184601\\
2.27826085756533	1.31523108482361\\
2.27959870244376	1.31522178649902\\
2.2809365473222	1.31521093845367\\
2.28227427578531	1.31519830226898\\
2.28361212066375	1.31518363952637\\
2.28494984912686	1.31516647338867\\
2.2862876940053	1.31514656543732\\
2.28762542246841	1.31512331962585\\
2.28896326734684	1.31509613990784\\
2.29030099580996	1.31506454944611\\
2.29163884068839	1.31502759456635\\
2.29297656915151	1.31498456001282\\
2.29431441402994	1.31493425369263\\
2.29565225890838	1.31487560272217\\
2.29698998737149	1.31480717658997\\
2.29832783224992	1.31472730636597\\
2.29966556071304	1.31463408470154\\
2.30100340559147	1.31452536582947\\
2.30234113405459	1.3143984079361\\
2.30367897893302	1.31425034999847\\
2.30501670739613	1.31407761573792\\
2.30635455227457	1.31387615203857\\
2.30769239715301	1.31364107131958\\
2.30903012561612	1.31336677074432\\
2.31036797049455	1.31304705142975\\
2.31170569895767	1.31267440319061\\
2.3130435438361	1.3122398853302\\
2.31438138871454	1.31173372268677\\
2.31571900076233	1.31114399433136\\
2.31705684564076	1.31045758724213\\
2.3183946905192	1.30965876579285\\
2.31973253539763	1.30872988700867\\
2.32107038027607	1.30765044689178\\
2.32240799232386	1.30639719963074\\
2.3237458372023	1.30494356155396\\
2.32508368208073	1.30325973033905\\
2.32642152695917	1.30131196975708\\
2.32775913900696	1.29906284809113\\
2.32909698388539	1.29647123813629\\
2.33043482876383	1.29349184036255\\
2.33177267364226	1.29007637500763\\
2.3331105185207	1.28617370128632\\
2.33444813056849	1.28173077106476\\
2.33578597544692	1.27669417858124\\
2.33712382032536	1.27101099491119\\
2.33846166520379	1.26463103294373\\
2.33979927725159	1.25750756263733\\
2.34113712213002	1.24959945678711\\
2.34247496700846	1.24087119102478\\
2.34381281188689	1.23129379749298\\
2.34515042393468	1.22084438800812\\
2.34648826881312	1.2095057964325\\
2.34782611369155	1.19726550579071\\
2.34916395856999	1.1841151714325\\
2.35050180344842	1.17004883289337\\
2.35183941549622	1.15506303310394\\
2.35317726037465	1.13915538787842\\
2.35451510525309	1.12232482433319\\
2.35585295013152	1.10457038879395\\
2.35719056217931	1.08589172363281\\
2.35852840705775	1.0662887096405\\
2.35986625193618	1.04576110839844\\
2.36120409681462	1.02430903911591\\
2.36254194169305	1.00193238258362\\
2.36387955374084	0.978631198406219\\
2.36521739861928	0.954405307769775\\
2.36655524349771	0.92925488948822\\
2.36789308837615	0.903179883956909\\
2.36923070042394	0.876180231571198\\
2.37056854530238	0.84825599193573\\
2.37190639018081	0.819407165050507\\
2.37324423505925	0.789633750915527\\
2.37458207993768	0.758935749530792\\
2.37591969198547	0.727313160896301\\
2.37725753686391	0.69476592540741\\
2.37859538174234	0.661294102668762\\
2.37993322662078	0.626897692680359\\
2.38127083866857	0.5915766954422\\
2.38260868354701	0.555331110954285\\
2.38394652842544	0.518160939216614\\
2.38528437330388	0.480066120624542\\
2.38662221818231	0.441046744585037\\
2.3879598302301	0.401102751493454\\
2.38929767510854	0.360234171152115\\
2.39063551998697	0.318440973758698\\
2.39197336486541	0.275723218917847\\
2.3933109769132	0.232080832123756\\
2.39464882179163	0.18751385807991\\
2.39598666667007	0.142022296786308\\
2.3973245115485	0.0956061258912086\\
2.39866235642694	0.0482653602957726\\
2.39999996847473	0\\
};
\addplot [color=mycolor6, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	1.31528151035309\\
2.2826015483588	1.31519615650177\\
2.30528065003455	1.31404149532318\\
2.3266258649528	1.30098986625671\\
2.34797107987106	1.19588530063629\\
2.36264592967927	1.00015306472778\\
2.37465254031122	0.757289528846741\\
2.38399114459753	0.516905605792999\\
2.39199562929571	0.27500319480896\\
2.40000011399388	0\\
};
\addplot [color=mycolor6, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
2.26125633344054	1.31528151035309\\
};
\end{axis}
\end{tikzpicture}
}
%
\begin{tikzpicture}
\begin{axis}[%
width=5.5cm,
height=5.5cm,
scale only axis,
xmin=0,
xmax=2.5,
xtick={0.0,5.0e-1,1.0,1.5,2.0,2.5},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Position in $\mu\text{m}$},
ymin=0,
ymax=2,
ytick={0,0.4,0.8,1.2,1.6,2.0},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Electric potential in V},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.99674141407013\\
0.00267558539235324	1.99387490749359\\
0.00401337774746935	1.9913295507431\\
0.00535117078470648	1.98904728889465\\
0.00668896336719627	1.98698079586029\\
0.0080267554949387	1.98509085178375\\
0.00936454853217583	1.98334586620331\\
0.010702341569413	1.98171949386597\\
0.0120401336971554	1.9801903963089\\
0.0133779267343925	1.97874104976654\\
0.014715718862135	1.97735691070557\\
0.0160535109898774	1.97602617740631\\
0.0173913049366092	1.97473895549774\\
0.0187290970643517	1.97348737716675\\
0.0200668891920941	1.9722648859024\\
0.0214046831388259	1.97106599807739\\
0.0227424752665684	1.969886302948\\
0.0240802673943108	1.96872210502625\\
0.0254180595220532	1.96757054328918\\
0.0267558534687851	1.96642923355103\\
0.0280936455965275	1.96529603004456\\
0.0294314377242699	1.96416938304901\\
0.0307692316710018	1.9630481004715\\
0.0321070219797548	1.96193099021912\\
0.0334448159264866	1.96081733703613\\
0.0347826098732185	1.95970630645752\\
0.0361204001819715	1.95859742164612\\
0.0374581941287033	1.95749008655548\\
0.0387959880754352	1.95638418197632\\
0.0401337783841882	1.95527935028076\\
0.04147157233092	1.95417535305023\\
0.0428093662776519	1.95307183265686\\
0.0441471565864049	1.95196890830994\\
0.0454849505331367	1.95086646080017\\
0.0468227408418898	1.94976413249969\\
0.0481605347886216	1.94866216182709\\
0.0494983287353534	1.94756031036377\\
0.0508361190441065	1.94645857810974\\
0.0521739129908383	1.945356965065\\
0.0535117069375701	1.94425547122955\\
0.0548494972463232	1.9431539773941\\
0.056187291193055	1.94205260276794\\
0.0575250851397868	1.9409511089325\\
0.0588628754485399	1.93984973430634\\
0.0602006693952717	1.93874847888947\\
0.0615384633420035	1.93764710426331\\
0.0628762572887354	1.93654572963715\\
0.0642140439595096	1.93544447422028\\
0.0655518379062414	1.93434309959412\\
0.0668896318529733	1.93324184417725\\
0.0682274257997051	1.93214046955109\\
0.0695652197464369	1.93103921413422\\
0.0709030064172111	1.92993783950806\\
0.072240800363943	1.92883658409119\\
0.0735785943106748	1.92773520946503\\
0.0749163882574067	1.92663395404816\\
0.0762541822041385	1.92553269863129\\
0.0775919761508703	1.92443132400513\\
0.0789297628216445	1.92333006858826\\
0.0802675567683764	1.9222286939621\\
0.0816053507151082	1.92112743854523\\
0.0829431446618401	1.92002618312836\\
0.0842809386085719	1.9189248085022\\
0.0856187325553037	1.91782355308533\\
0.0869565192260779	1.91672217845917\\
0.0882943131728098	1.9156209230423\\
0.0896321071195416	1.91451966762543\\
0.0909699010662735	1.91341829299927\\
0.0923076950130053	1.9123170375824\\
0.0936454816837795	1.91121566295624\\
0.0949832756305113	1.91011440753937\\
0.0963210695772432	1.9090131521225\\
0.097658863523975	1.90791177749634\\
0.0989966574707069	1.90681052207947\\
0.100334451417439	1.90570914745331\\
0.101672238088213	1.90460789203644\\
0.103010032034945	1.90350663661957\\
0.104347825981677	1.90240526199341\\
0.105685619928408	1.90130400657654\\
0.10702341387514	1.90020275115967\\
0.108361200545914	1.89910137653351\\
0.109698994492646	1.89800012111664\\
0.111036788439378	1.89689874649048\\
0.11237458238611	1.89579749107361\\
0.113712376332842	1.89469623565674\\
0.115050170279574	1.89359486103058\\
0.116387956950348	1.89249360561371\\
0.11772575089708	1.89139223098755\\
0.119063544843812	1.89029097557068\\
0.120401338790543	1.88918972015381\\
0.121739132737275	1.88808834552765\\
0.123076926684007	1.88698709011078\\
0.124414713354781	1.88588571548462\\
0.125752514577471	1.88478446006775\\
0.127090301248245	1.88368320465088\\
0.128428087919019	1.88258183002472\\
0.129765889141709	1.88148057460785\\
0.131103675812483	1.88037919998169\\
0.132441477035172	1.87927794456482\\
0.133779263705947	1.87817668914795\\
0.135117050376721	1.87707531452179\\
0.13645485159941	1.87597405910492\\
0.137792638270184	1.87487268447876\\
0.139130439492874	1.87377142906189\\
0.140468226163648	1.87267017364502\\
0.141806012834422	1.87156879901886\\
0.143143814057112	1.87046754360199\\
0.144481600727886	1.86936616897583\\
0.145819401950575	1.86826491355896\\
0.14715718862135	1.86716365814209\\
0.148494989844039	1.86606228351593\\
0.149832776514813	1.86496102809906\\
0.151170563185588	1.8638596534729\\
0.152508364408277	1.86275839805603\\
0.153846151079051	1.86165714263916\\
0.155183952301741	1.860555768013\\
0.156521738972515	1.85945451259613\\
0.157859525643289	1.85835313796997\\
0.159197326865979	1.8572518825531\\
0.160535113536753	1.85615062713623\\
0.161872914759442	1.85504925251007\\
0.163210701430216	1.8539479970932\\
0.164548488100991	1.85284674167633\\
0.16588628932368	1.85174536705017\\
0.167224075994454	1.8506441116333\\
0.168561877217144	1.84954273700714\\
0.169899663887918	1.84844148159027\\
0.171237465110607	1.8473402261734\\
0.172575251781382	1.84623885154724\\
0.173913038452156	1.84513759613037\\
0.175250839674845	1.84403622150421\\
0.17658862634562	1.84293496608734\\
0.177926427568309	1.84183371067047\\
0.179264214239083	1.84073233604431\\
0.180602000909857	1.83963108062744\\
0.181939802132547	1.83852970600128\\
0.183277588803321	1.83742845058441\\
0.184615390026011	1.83632719516754\\
0.185953176696785	1.83522582054138\\
0.187290963367559	1.83412456512451\\
0.188628764590248	1.83302319049835\\
0.189966551261023	1.83192193508148\\
0.191304352483712	1.83082067966461\\
0.192642139154486	1.82971930503845\\
0.193979940377176	1.82861804962158\\
0.19531772704795	1.82751667499542\\
0.196655513718724	1.82641541957855\\
0.197993314941414	1.82531416416168\\
0.199331101612188	1.82421278953552\\
0.200668902834877	1.82311153411865\\
0.202006689505652	1.82201015949249\\
0.203344476176426	1.82090890407562\\
0.204682277399115	1.81980764865875\\
0.206020064069889	1.81870627403259\\
0.207357865292579	1.81760501861572\\
0.208695651963353	1.81650364398956\\
0.210033438634127	1.81540238857269\\
0.211371239856817	1.81430113315582\\
0.212709026527591	1.81319975852966\\
0.21404682775028	1.81209850311279\\
0.215384614421055	1.81099712848663\\
0.216722401091829	1.80989587306976\\
0.218060202314518	1.80879461765289\\
0.219397988985293	1.80769324302673\\
0.220735790207982	1.80659198760986\\
0.222073576878756	1.80549073219299\\
0.223411378101446	1.80438935756683\\
0.22474916477222	1.80328810214996\\
0.226086951442994	1.8021867275238\\
0.227424752665684	1.80108547210693\\
0.228762539336458	1.79998421669006\\
0.230100340559147	1.7988828420639\\
0.231438127229922	1.79778158664703\\
0.232775913900696	1.79668021202087\\
0.234113715123385	1.795578956604\\
0.235451501794159	1.79447770118713\\
0.236789303016849	1.79337632656097\\
0.238127089687623	1.7922750711441\\
0.239464876358397	1.79117369651794\\
0.240802677581087	1.79007244110107\\
0.242140464251861	1.7889711856842\\
0.24347826547455	1.78786981105804\\
0.24481606669724	1.78676855564117\\
0.246153853368014	1.78566718101501\\
0.247491640038788	1.78456592559814\\
0.248829426709563	1.78346467018127\\
0.250167213380337	1.78236329555511\\
0.251505029154941	1.78126204013824\\
0.252842815825716	1.78016066551208\\
0.25418060249649	1.77905941009521\\
0.255518389167264	1.77795815467834\\
0.256856175838038	1.77685678005219\\
0.258193991612643	1.77575552463531\\
0.259531778283417	1.77465415000916\\
0.260869564954191	1.77355289459229\\
0.262207351624966	1.77245163917542\\
0.26354513829574	1.77135026454926\\
0.264882954070345	1.77024900913239\\
0.266220740741119	1.76914763450623\\
0.267558527411893	1.76804637908936\\
0.268896314082667	1.76694512367249\\
0.270234100753441	1.76584374904633\\
0.271571916528046	1.76474249362946\\
0.27290970319882	1.76364123821259\\
0.274247489869595	1.76253986358643\\
0.275585276540369	1.76143860816956\\
0.276923063211143	1.7603372335434\\
0.278260878985748	1.75923597812653\\
0.279598665656522	1.75813472270966\\
0.280936452327296	1.7570333480835\\
0.28227423899807	1.75593209266663\\
0.283612025668845	1.75483071804047\\
0.284949841443449	1.7537294626236\\
0.286287628114223	1.75262820720673\\
0.287625414784998	1.75152683258057\\
0.288963201455772	1.7504255771637\\
0.290301017230377	1.74932420253754\\
0.291638803901151	1.74822294712067\\
0.292976590571925	1.7471216917038\\
0.294314377242699	1.74602031707764\\
0.295652163913473	1.74491906166077\\
0.296989979688078	1.74381768703461\\
0.298327766358852	1.74271643161774\\
0.299665553029627	1.74161517620087\\
0.301003339700401	1.74051380157471\\
0.302341126371175	1.73941254615784\\
0.30367894214578	1.73831117153168\\
0.305016728816554	1.73720991611481\\
0.306354515487328	1.73610866069794\\
0.307692302158102	1.73500728607178\\
0.309030088828877	1.73390603065491\\
0.310367904603481	1.73280465602875\\
0.311705691274256	1.73170340061188\\
0.31304347794503	1.73060214519501\\
0.314381264615804	1.72950077056885\\
0.315719051286578	1.72839951515198\\
0.317056867061183	1.72729814052582\\
0.318394653731957	1.72619688510895\\
0.319732440402731	1.72509562969208\\
0.321070227073506	1.72399425506592\\
0.32240801374428	1.72289299964905\\
0.323745829518884	1.72179162502289\\
0.325083616189659	1.72069036960602\\
0.326421402860433	1.71958911418915\\
0.327759189531207	1.71848773956299\\
0.329096976201981	1.71738648414612\\
0.330434791976586	1.71628522872925\\
0.33177257864736	1.71518385410309\\
0.333110365318134	1.71408259868622\\
0.334448151988909	1.71298122406006\\
0.335785938659683	1.71187996864319\\
0.337123754434288	1.71077871322632\\
0.338461541105062	1.70967733860016\\
0.339799327775836	1.70857608318329\\
0.34113711444661	1.70747470855713\\
0.342474930221215	1.70637345314026\\
0.343812716891989	1.70527219772339\\
0.345150503562763	1.70417082309723\\
0.346488290233538	1.70306956768036\\
0.347826076904312	1.7019681930542\\
0.349163892678916	1.70086693763733\\
0.350501679349691	1.69976568222046\\
0.351839466020465	1.6986643075943\\
0.353177252691239	1.69756305217743\\
0.354515039362013	1.69646167755127\\
0.355852855136618	1.6953604221344\\
0.357190641807392	1.69425916671753\\
0.358528428478166	1.69315779209137\\
0.359866215148941	1.6920565366745\\
0.361204001819715	1.69095516204834\\
0.36254181759432	1.68985390663147\\
0.363879604265094	1.6887526512146\\
0.365217390935868	1.68765127658844\\
0.366555177606642	1.68655002117157\\
0.367892964277416	1.68544864654541\\
0.369230780052021	1.68434739112854\\
0.370568566722795	1.68324613571167\\
0.37190635339357	1.68214476108551\\
0.373244140064344	1.68104350566864\\
0.374581926735118	1.67994213104248\\
0.375919742509723	1.67884087562561\\
0.377257529180497	1.67773962020874\\
0.378595315851271	1.67663824558258\\
0.379933102522045	1.67553699016571\\
0.38127088919282	1.67443561553955\\
0.382608704967424	1.67333436012268\\
0.383946491638198	1.67223310470581\\
0.385284278308973	1.67113173007965\\
0.386622064979747	1.67003047466278\\
0.387959880754352	1.66892921924591\\
0.389297667425126	1.66782784461975\\
0.3906354540959	1.66672658920288\\
0.391973240766674	1.66562521457672\\
0.393311027437449	1.66452395915985\\
0.394648843212053	1.66342270374298\\
0.395986629882827	1.66232132911682\\
0.397324416553602	1.66122007369995\\
0.398662203224376	1.66011869907379\\
0.39999998989515	1.65901744365692\\
0.39999998989515	1.65901744365692\\
1.19999979506247	1.00043857097626\\
2.00000006589107	0.341859608888626\\
2.00000006589107	0.341859608888626\\
2.00133779435419	0.340758323669434\\
2.00267563923262	0.339657008647919\\
2.00401336769573	0.338555693626404\\
2.00535121257417	0.337454408407211\\
2.00668894103728	0.336353093385696\\
2.00802678591572	0.335251808166504\\
2.00936463079415	0.334150493144989\\
2.01070235925727	0.333049178123474\\
2.0120402041357	0.331947892904282\\
2.01337793259881	0.330846577882767\\
2.01471577747725	0.329745292663574\\
2.01605350594036	0.328643977642059\\
2.0173913508188	0.327542692422867\\
2.01872907928191	0.326441377401352\\
2.02006692416035	0.325340062379837\\
2.02140476903878	0.324238777160645\\
2.02274249750189	0.32313746213913\\
2.02408034238033	0.322036176919937\\
2.02541807084344	0.320934861898422\\
2.02675591572188	0.31983357667923\\
2.02809364418499	0.318732261657715\\
2.02943148906343	0.3176309466362\\
2.03076921752654	0.316529661417007\\
2.03210706240498	0.315428346395493\\
2.03344490728341	0.3143270611763\\
2.03478263574652	0.313225746154785\\
2.03612048062496	0.31212443113327\\
2.03745820908807	0.311023145914078\\
2.03879605396651	0.309921830892563\\
2.04013378242962	0.30882054567337\\
2.04147162730806	0.307719230651855\\
2.04280935577117	0.306617945432663\\
2.0441472006496	0.305516630411148\\
2.04548492911272	0.304415315389633\\
2.04682277399115	0.303314030170441\\
2.04816061886959	0.302212715148926\\
2.0494983473327	0.301111429929733\\
2.05083619221114	0.300010114908218\\
2.05217392067425	0.298908799886703\\
2.05351176555268	0.297807514667511\\
2.0548494940158	0.296706199645996\\
2.05618733889423	0.295604914426804\\
2.05752506735735	0.294503599405289\\
2.05886291223578	0.293402314186096\\
2.06020075711422	0.292300999164581\\
2.06153848557733	0.291199684143066\\
2.06287633045577	0.290098398923874\\
2.06421405891888	0.288997083902359\\
2.06555190379731	0.287895798683167\\
2.06688963226043	0.286794483661652\\
2.06822747713886	0.285693198442459\\
2.06956520560198	0.284591883420944\\
2.07090305048041	0.283490568399429\\
2.07224089535885	0.282389283180237\\
2.07357862382196	0.281287968158722\\
2.07491646870039	0.280186682939529\\
2.07625419716351	0.279085367918015\\
2.07759204204194	0.2779840528965\\
2.07892977050506	0.276882767677307\\
2.08026761538349	0.275781452655792\\
2.0816053438466	0.2746801674366\\
2.08294318872504	0.273578852415085\\
2.08428091718815	0.272477567195892\\
2.08561876206659	0.271376252174377\\
2.08695660694502	0.270274937152863\\
2.08829433540814	0.26917365193367\\
2.08963218028657	0.268072336912155\\
2.09096990874968	0.266971051692963\\
2.09230775362812	0.265869736671448\\
2.09364548209123	0.264768421649933\\
2.09498332696967	0.26366713643074\\
2.09632105543278	0.262565821409225\\
2.09765890031122	0.261464536190033\\
2.09899674518965	0.260363221168518\\
2.10033447365277	0.259261935949326\\
2.1016723185312	0.258160620927811\\
2.10301004699431	0.257059305906296\\
2.10434789187275	0.255958020687103\\
2.10568562033586	0.254856705665588\\
2.1070234652143	0.253755420446396\\
2.10836119367741	0.252654105424881\\
2.10969903855585	0.251552820205688\\
2.11103676701896	0.250451505184174\\
2.11237461189739	0.24935020506382\\
2.11371245677583	0.248248904943466\\
2.11505018523894	0.247147589921951\\
2.11638803011738	0.246046289801598\\
2.11772575858049	0.244944989681244\\
2.11906360345893	0.24384368956089\\
2.12040133192204	0.242742389440536\\
2.12173917680047	0.241641089320183\\
2.12307690526359	0.240539774298668\\
2.12441475014202	0.239438474178314\\
2.12575259502046	0.238337174057961\\
2.12709032348357	0.237235873937607\\
2.12842816836201	0.236134573817253\\
2.12976589682512	0.235033273696899\\
2.13110374170355	0.233931958675385\\
2.13244147016667	0.232830658555031\\
2.1337793150451	0.231729358434677\\
2.13511704350822	0.230628058314323\\
2.13645488838665	0.22952675819397\\
2.13779273326509	0.228425458073616\\
2.1391304617282	0.227324143052101\\
2.14046830660664	0.226222842931747\\
2.14180603506975	0.225121542811394\\
2.14314387994818	0.22402024269104\\
2.1444816084113	0.222918942570686\\
2.14581945328973	0.221817642450333\\
2.14715718175285	0.220716327428818\\
2.14849502663128	0.219615027308464\\
2.14983275509439	0.21851372718811\\
2.15117059997283	0.217412427067757\\
2.15250844485126	0.216311126947403\\
2.15384617331438	0.215209826827049\\
2.15518401819281	0.214108526706696\\
2.15652174665593	0.213007211685181\\
2.15785959153436	0.211905911564827\\
2.15919731999747	0.210804611444473\\
2.16053516487591	0.20970331132412\\
2.16187289333902	0.208602011203766\\
2.16321073821746	0.207500711083412\\
2.16454858309589	0.206399396061897\\
2.16588631155901	0.205298095941544\\
2.16722415643744	0.20419679582119\\
2.16856188490056	0.203095495700836\\
2.16989972977899	0.201994195580482\\
2.1712374582421	0.200892895460129\\
2.17257530312054	0.199791580438614\\
2.17391303158365	0.19869028031826\\
2.17525087646209	0.197588980197906\\
2.17658872134052	0.196487680077553\\
2.17792644980364	0.195386379957199\\
2.17926429468207	0.194285079836845\\
2.18060202314518	0.193183764815331\\
2.18193986802362	0.192082464694977\\
2.18327759648673	0.190981164574623\\
2.18461544136517	0.189879864454269\\
2.18595316982828	0.188778564333916\\
2.18729101470672	0.187677264213562\\
2.18862874316983	0.186575949192047\\
2.18996658804826	0.185474649071693\\
2.1913044329267	0.18437334895134\\
2.19264216138981	0.183272048830986\\
2.19398000626825	0.182170748710632\\
2.19531773473136	0.181069448590279\\
2.1966555796098	0.179968133568764\\
2.19799330807291	0.17886683344841\\
2.19933115295134	0.177765533328056\\
2.20066888141446	0.176664233207703\\
2.20200672629289	0.175562933087349\\
2.20334457117133	0.174461632966995\\
2.20468229963444	0.173360332846642\\
2.20602014451288	0.172259017825127\\
2.20735787297599	0.171157717704773\\
2.20869571785443	0.170056417584419\\
2.21003344631754	0.168955117464066\\
2.21137129119597	0.167853817343712\\
2.21270901965909	0.166752517223358\\
2.21404686453752	0.165651202201843\\
2.21538459300064	0.16454990208149\\
2.21672243787907	0.163448601961136\\
2.21806028275751	0.162347301840782\\
2.21939801122062	0.161246001720428\\
2.22073585609905	0.160144701600075\\
2.22207358456217	0.15904338657856\\
2.2234114294406	0.157942086458206\\
2.22474915790372	0.156840786337852\\
2.22608700278215	0.155739486217499\\
2.22742473124526	0.154638186097145\\
2.2287625761237	0.153536885976791\\
2.23010042100213	0.152435570955276\\
2.23143814946525	0.151334270834923\\
2.23277599434368	0.150232970714569\\
2.2341137228068	0.149131670594215\\
2.23545156768523	0.148030370473862\\
2.23678929614834	0.146929070353508\\
2.23812714102678	0.145827755331993\\
2.23946486948989	0.144726455211639\\
2.24080271436833	0.143625155091286\\
2.24214055924676	0.142523854970932\\
2.24347828770988	0.141422554850578\\
2.24481613258831	0.140321254730225\\
2.24615386105143	0.139219954609871\\
2.24749170592986	0.138118639588356\\
2.24882943439297	0.137017339468002\\
2.25016727927141	0.135916039347649\\
2.25150500773452	0.134814739227295\\
2.25284285261296	0.133713439106941\\
2.25418058107607	0.132612138986588\\
2.25551842595451	0.131510823965073\\
2.25685627083294	0.130409523844719\\
2.25819399929605	0.129308223724365\\
2.25953184417449	0.128206923604012\\
2.2608695726376	0.127105623483658\\
2.26220741751604	0.126004323363304\\
2.26354514597915	0.12490301579237\\
2.26488299085759	0.123801715672016\\
2.2662207193207	0.122700408101082\\
2.26755856419913	0.121599107980728\\
2.26889640907757	0.120497807860374\\
2.27023413754068	0.11939650028944\\
2.27157198241912	0.118295200169086\\
2.27290971088223	0.117193900048733\\
2.27424755576067	0.116092592477798\\
2.27558528422378	0.114991292357445\\
2.27692312910222	0.113889992237091\\
2.27826085756533	0.112788684666157\\
2.27959870244376	0.111687384545803\\
2.2809365473222	0.110586084425449\\
2.28227427578531	0.109484776854515\\
2.28361212066375	0.108383476734161\\
2.28494984912686	0.107282176613808\\
2.2862876940053	0.106180869042873\\
2.28762542246841	0.10507956892252\\
2.28896326734684	0.103978268802166\\
2.29030099580996	0.102876961231232\\
2.29163884068839	0.101775661110878\\
2.29297656915151	0.100674360990524\\
2.29431441402994	0.09957305341959\\
2.29565225890838	0.0984717532992363\\
2.29698998737149	0.0973704531788826\\
2.29832783224992	0.0962691456079483\\
2.29966556071304	0.0951678454875946\\
2.30100340559147	0.0940665453672409\\
2.30234113405459	0.0929652377963066\\
2.30367897893302	0.0918639376759529\\
2.30501670739613	0.0907626375555992\\
2.30635455227457	0.0896613299846649\\
2.30769239715301	0.0885600298643112\\
2.30903012561612	0.0874587297439575\\
2.31036797049455	0.0863574221730232\\
2.31170569895767	0.0852561220526695\\
2.3130435438361	0.0841548219323158\\
2.31438138871454	0.0830535218119621\\
2.31571900076233	0.0819522142410278\\
2.31705684564076	0.0808509141206741\\
2.3183946905192	0.0797496065497398\\
2.31973253539763	0.0786483064293861\\
2.32107038027607	0.0775470063090324\\
2.32240799232386	0.0764456987380981\\
2.3237458372023	0.0753443986177444\\
2.32508368208073	0.0742430910468102\\
2.32642152695917	0.0731417909264565\\
2.32775913900696	0.0720404833555222\\
2.32909698388539	0.0709391757845879\\
2.33043482876383	0.0698378756642342\\
2.33177267364226	0.0687365606427193\\
2.3331105185207	0.067635253071785\\
2.33444813056849	0.0665339380502701\\
2.33578597544692	0.0654326230287552\\
2.33712382032536	0.0643312931060791\\
2.33846166520379	0.063229963183403\\
2.33979927725159	0.0621286183595657\\
2.34113712213002	0.0610272586345673\\
2.34247496700846	0.0599258802831173\\
2.34381281188689	0.0588244721293449\\
2.34515042393468	0.0577230304479599\\
2.34648826881312	0.056621540337801\\
2.34782611369155	0.055519986897707\\
2.34916395856999	0.0544183477759361\\
2.35050180344842	0.0533165968954563\\
2.35183941549622	0.0522147007286549\\
2.35317726037465	0.0511126108467579\\
2.35451510525309	0.0500102713704109\\
2.35585295013152	0.0489076040685177\\
2.35719056217931	0.0478045120835304\\
2.35852840705775	0.0467008724808693\\
2.35986625193618	0.0455965250730515\\
2.36120409681462	0.0444912724196911\\
2.36254194169305	0.0433848574757576\\
2.36387955374084	0.0422769635915756\\
2.36521739861928	0.0411671847105026\\
2.36655524349771	0.0400550179183483\\
2.36789308837615	0.0389398336410522\\
2.36923070042394	0.0378208458423615\\
2.37056854530238	0.0366970784962177\\
2.37190639018081	0.0355673283338547\\
2.37324423505925	0.034430094063282\\
2.37458207993768	0.0332835428416729\\
2.37591969198547	0.0321254096925259\\
2.37725753686391	0.0309529229998589\\
2.37859538174234	0.0297626927495003\\
2.37993322662078	0.0285505820065737\\
2.38127083866857	0.0273115560412407\\
2.38260868354701	0.0260395053774118\\
2.38394652842544	0.0247270297259092\\
2.38528437330388	0.0233652051538229\\
2.38662221818231	0.0219432841986418\\
2.3879598302301	0.0204483866691589\\
2.38929767510854	0.0188651196658611\\
2.39063551998697	0.017175167798996\\
2.39197336486541	0.0153568489477038\\
2.3933109769132	0.0133846336975694\\
2.39464882179163	0.0112286861985922\\
2.39598666667007	0.0088544599711895\\
2.3973245115485	0.00622237473726273\\
2.39866235642694	0.00328759965486825\\
2.39999996847473	0\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2\\
0.120066702947952	1.88880050182343\\
0.24813786149025	1.7834540605545\\
0.374874944100156	1.6792049407959\\
0.501612026710063	1.57495582103729\\
0.62834908021614	1.4707065820694\\
0.755086133722216	1.36645746231079\\
0.883157306816429	1.26111102104187\\
1.00989441853017	1.15686178207397\\
1.13663147203624	1.05261266231537\\
1.26336852554232	0.948363542556763\\
1.39143969863653	0.843017041683197\\
1.51817675214261	0.738767921924591\\
1.64491380564868	0.634518802165985\\
1.77165085915476	0.530269622802734\\
1.89838802907616	0.426020503044128\\
2.02645920217037	0.320674002170563\\
2.15319613926113	0.216424852609634\\
2.27993330918252	0.112175703048706\\
2.40000011399388	0\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	2\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.97751557826996\\
0.00267558539235324	1.9568704366684\\
0.00401337774746935	1.93805289268494\\
0.00535117078470648	1.92104065418243\\
0.00668896336719627	1.90579497814178\\
0.0080267554949387	1.89225482940674\\
0.00936454853217583	1.88033199310303\\
0.010702341569413	1.86991107463837\\
0.0120401336971554	1.86085498332977\\
0.0133779267343925	1.85301327705383\\
0.014715718862135	1.84623289108276\\
0.0160535109898774	1.84036719799042\\
0.0173913049366092	1.83528196811676\\
0.0187290970643517	1.83085799217224\\
0.0200668891920941	1.8269921541214\\
0.0214046831388259	1.82359623908997\\
0.0227424752665684	1.82059597969055\\
0.0240802673943108	1.81792843341827\\
0.0254180595220532	1.81554114818573\\
0.0267558534687851	1.81339013576508\\
0.0280936455965275	1.81143820285797\\
0.0294314377242699	1.80965447425842\\
0.0307692316710018	1.80801284313202\\
0.0321070219797548	1.80649149417877\\
0.0334448159264866	1.8050719499588\\
0.0347826098732185	1.80373859405518\\
0.0361204001819715	1.80247831344604\\
0.0374581941287033	1.80128014087677\\
0.0387959880754352	1.80013453960419\\
0.0401337783841882	1.79903364181519\\
0.04147157233092	1.79797065258026\\
0.0428093662776519	1.79693984985352\\
0.0441471565864049	1.79593646526337\\
0.0454849505331367	1.79495644569397\\
0.0468227408418898	1.79399621486664\\
0.0481605347886216	1.79305279254913\\
0.0494983287353534	1.79212379455566\\
0.0508361190441065	1.79120683670044\\
0.0521739129908383	1.7903003692627\\
0.0535117069375701	1.78940260410309\\
0.0548494972463232	1.78851246833801\\
0.056187291193055	1.78762865066528\\
0.0575250851397868	1.78675019741058\\
0.0588628754485399	1.78587651252747\\
0.0602006693952717	1.78500664234161\\
0.0615384633420035	1.78414011001587\\
0.0628762572887354	1.78327655792236\\
0.0642140439595096	1.78241527080536\\
0.0655518379062414	1.78155624866486\\
0.0668896318529733	1.78069877624512\\
0.0682274257997051	1.77984297275543\\
0.0695652197464369	1.77898836135864\\
0.0709030064172111	1.77813482284546\\
0.072240800363943	1.7772821187973\\
0.0735785943106748	1.77643036842346\\
0.0749163882574067	1.77557921409607\\
0.0762541822041385	1.77472865581512\\
0.0775919761508703	1.77387845516205\\
0.0789297628216445	1.77302885055542\\
0.0802675567683764	1.77217948436737\\
0.0816053507151082	1.77133047580719\\
0.0829431446618401	1.7704815864563\\
0.0842809386085719	1.76963305473328\\
0.0856187325553037	1.76878464221954\\
0.0869565192260779	1.76793646812439\\
0.0882943131728098	1.76708829402924\\
0.0896321071195416	1.76624035835266\\
0.0909699010662735	1.76539242267609\\
0.0923076950130053	1.7645446062088\\
0.0936454816837795	1.76369690895081\\
0.0949832756305113	1.76284921169281\\
0.0963210695772432	1.7620016336441\\
0.097658863523975	1.7611540555954\\
0.0989966574707069	1.76030647754669\\
0.100334451417439	1.75945889949799\\
0.101672238088213	1.75861144065857\\
0.103010032034945	1.75776398181915\\
0.104347825981677	1.75691652297974\\
0.105685619928408	1.75606906414032\\
0.10702341387514	1.75522172451019\\
0.108361200545914	1.75437426567078\\
0.109698994492646	1.75352680683136\\
0.111036788439378	1.75267946720123\\
0.11237458238611	1.75183212757111\\
0.113712376332842	1.75098466873169\\
0.115050170279574	1.75013732910156\\
0.116387956950348	1.74928998947144\\
0.11772575089708	1.74844264984131\\
0.119063544843812	1.74759531021118\\
0.120401338790543	1.74674785137177\\
0.121739132737275	1.74590051174164\\
0.123076926684007	1.74505317211151\\
0.124414713354781	1.74420583248138\\
0.125752514577471	1.74335849285126\\
0.127090301248245	1.74251115322113\\
0.128428087919019	1.741663813591\\
0.129765889141709	1.74081647396088\\
0.131103675812483	1.73996913433075\\
0.132441477035172	1.73912179470062\\
0.133779263705947	1.7382744550705\\
0.135117050376721	1.73742711544037\\
0.13645485159941	1.73657977581024\\
0.137792638270184	1.73573243618011\\
0.139130439492874	1.73488509654999\\
0.140468226163648	1.73403775691986\\
0.141806012834422	1.73319041728973\\
0.143143814057112	1.73234307765961\\
0.144481600727886	1.73149561882019\\
0.145819401950575	1.73064827919006\\
0.14715718862135	1.72980093955994\\
0.148494989844039	1.72895359992981\\
0.149832776514813	1.72810626029968\\
0.151170563185588	1.72725892066956\\
0.152508364408277	1.72641158103943\\
0.153846151079051	1.7255642414093\\
0.155183952301741	1.72471690177917\\
0.156521738972515	1.72386956214905\\
0.157859525643289	1.72302222251892\\
0.159197326865979	1.72217488288879\\
0.160535113536753	1.72132754325867\\
0.161872914759442	1.72048020362854\\
0.163210701430216	1.71963286399841\\
0.164548488100991	1.71878552436829\\
0.16588628932368	1.71793818473816\\
0.167224075994454	1.71709084510803\\
0.168561877217144	1.71624350547791\\
0.169899663887918	1.71539616584778\\
0.171237465110607	1.71454882621765\\
0.172575251781382	1.71370148658752\\
0.173913038452156	1.7128541469574\\
0.175250839674845	1.71200680732727\\
0.17658862634562	1.71115946769714\\
0.177926427568309	1.71031212806702\\
0.179264214239083	1.70946478843689\\
0.180602000909857	1.70861744880676\\
0.181939802132547	1.70777010917664\\
0.183277588803321	1.70692276954651\\
0.184615390026011	1.70607542991638\\
0.185953176696785	1.70522809028625\\
0.187290963367559	1.70438075065613\\
0.188628764590248	1.703533411026\\
0.189966551261023	1.70268607139587\\
0.191304352483712	1.70183873176575\\
0.192642139154486	1.70099139213562\\
0.193979940377176	1.70014405250549\\
0.19531772704795	1.69929671287537\\
0.196655513718724	1.69844937324524\\
0.197993314941414	1.69760203361511\\
0.199331101612188	1.69675469398499\\
0.200668902834877	1.69590735435486\\
0.202006689505652	1.69506001472473\\
0.203344476176426	1.6942126750946\\
0.204682277399115	1.69336533546448\\
0.206020064069889	1.69251799583435\\
0.207357865292579	1.69167065620422\\
0.208695651963353	1.6908233165741\\
0.210033438634127	1.68997597694397\\
0.211371239856817	1.68912863731384\\
0.212709026527591	1.68828129768372\\
0.21404682775028	1.68743395805359\\
0.215384614421055	1.68658661842346\\
0.216722401091829	1.68573927879333\\
0.218060202314518	1.68489193916321\\
0.219397988985293	1.68404459953308\\
0.220735790207982	1.68319725990295\\
0.222073576878756	1.68234992027283\\
0.223411378101446	1.6815025806427\\
0.22474916477222	1.68065524101257\\
0.226086951442994	1.67980790138245\\
0.227424752665684	1.67896056175232\\
0.228762539336458	1.67811322212219\\
0.230100340559147	1.67726588249207\\
0.231438127229922	1.67641854286194\\
0.232775913900696	1.67557120323181\\
0.234113715123385	1.67472386360168\\
0.235451501794159	1.67387652397156\\
0.236789303016849	1.67302918434143\\
0.238127089687623	1.6721818447113\\
0.239464876358397	1.67133450508118\\
0.240802677581087	1.67048716545105\\
0.242140464251861	1.66963982582092\\
0.24347826547455	1.6687924861908\\
0.24481606669724	1.66794514656067\\
0.246153853368014	1.66709780693054\\
0.247491640038788	1.66625046730042\\
0.248829426709563	1.66540312767029\\
0.250167213380337	1.66455578804016\\
0.251505029154941	1.66370844841003\\
0.252842815825716	1.66286110877991\\
0.25418060249649	1.66201376914978\\
0.255518389167264	1.66116642951965\\
0.256856175838038	1.66031908988953\\
0.258193991612643	1.6594717502594\\
0.259531778283417	1.65862441062927\\
0.260869564954191	1.65777707099915\\
0.262207351624966	1.65692973136902\\
0.26354513829574	1.65608239173889\\
0.264882954070345	1.65523505210876\\
0.266220740741119	1.65438759326935\\
0.267558527411893	1.65354025363922\\
0.268896314082667	1.65269291400909\\
0.270234100753441	1.65184557437897\\
0.271571916528046	1.65099823474884\\
0.27290970319882	1.65015089511871\\
0.274247489869595	1.64930355548859\\
0.275585276540369	1.64845621585846\\
0.276923063211143	1.64760887622833\\
0.278260878985748	1.64676153659821\\
0.279598665656522	1.64591419696808\\
0.280936452327296	1.64506685733795\\
0.28227423899807	1.64421951770782\\
0.283612025668845	1.6433721780777\\
0.284949841443449	1.64252483844757\\
0.286287628114223	1.64167749881744\\
0.287625414784998	1.64083015918732\\
0.288963201455772	1.63998281955719\\
0.290301017230377	1.63913547992706\\
0.291638803901151	1.63828814029694\\
0.292976590571925	1.63744080066681\\
0.294314377242699	1.63659346103668\\
0.295652163913473	1.63574612140656\\
0.296989979688078	1.63489878177643\\
0.298327766358852	1.6340514421463\\
0.299665553029627	1.63320410251617\\
0.301003339700401	1.63235676288605\\
0.302341126371175	1.63150942325592\\
0.30367894214578	1.63066208362579\\
0.305016728816554	1.62981474399567\\
0.306354515487328	1.62896740436554\\
0.307692302158102	1.62812006473541\\
0.309030088828877	1.62727272510529\\
0.310367904603481	1.62642538547516\\
0.311705691274256	1.62557804584503\\
0.31304347794503	1.6247307062149\\
0.314381264615804	1.62388336658478\\
0.315719051286578	1.62303602695465\\
0.317056867061183	1.62218868732452\\
0.318394653731957	1.6213413476944\\
0.319732440402731	1.62049400806427\\
0.321070227073506	1.61964666843414\\
0.32240801374428	1.61879932880402\\
0.323745829518884	1.61795198917389\\
0.325083616189659	1.61710464954376\\
0.326421402860433	1.61625730991364\\
0.327759189531207	1.61540997028351\\
0.329096976201981	1.61456263065338\\
0.330434791976586	1.61371529102325\\
0.33177257864736	1.61286795139313\\
0.333110365318134	1.612020611763\\
0.334448151988909	1.61117327213287\\
0.335785938659683	1.61032593250275\\
0.337123754434288	1.60947859287262\\
0.338461541105062	1.60863125324249\\
0.339799327775836	1.60778391361237\\
0.34113711444661	1.60693657398224\\
0.342474930221215	1.60608923435211\\
0.343812716891989	1.60524189472198\\
0.345150503562763	1.60439455509186\\
0.346488290233538	1.60354721546173\\
0.347826076904312	1.6026998758316\\
0.349163892678916	1.60185253620148\\
0.350501679349691	1.60100519657135\\
0.351839466020465	1.60015785694122\\
0.353177252691239	1.5993105173111\\
0.354515039362013	1.59846317768097\\
0.355852855136618	1.59761583805084\\
0.357190641807392	1.59676849842072\\
0.358528428478166	1.59592115879059\\
0.359866215148941	1.59507381916046\\
0.361204001819715	1.59422647953033\\
0.36254181759432	1.59337913990021\\
0.363879604265094	1.59253180027008\\
0.365217390935868	1.59168446063995\\
0.366555177606642	1.59083712100983\\
0.367892964277416	1.5899897813797\\
0.369230780052021	1.58914244174957\\
0.370568566722795	1.58829510211945\\
0.37190635339357	1.58744776248932\\
0.373244140064344	1.58660042285919\\
0.374581926735118	1.58575308322906\\
0.375919742509723	1.58490574359894\\
0.377257529180497	1.58405840396881\\
0.378595315851271	1.58321106433868\\
0.379933102522045	1.58236372470856\\
0.38127088919282	1.58151638507843\\
0.382608704967424	1.5806690454483\\
0.383946491638198	1.57982170581818\\
0.385284278308973	1.57897436618805\\
0.386622064979747	1.57812702655792\\
0.387959880754352	1.5772796869278\\
0.389297667425126	1.57643234729767\\
0.3906354540959	1.57558500766754\\
0.391973240766674	1.57473754882812\\
0.393311027437449	1.573890209198\\
0.394648843212053	1.57304286956787\\
0.395986629882827	1.57219552993774\\
0.397324416553602	1.57134819030762\\
0.398662203224376	1.57050085067749\\
0.39999998989515	1.56965351104736\\
0.39999998989515	1.56965351104736\\
1.19999979506247	1.06294369697571\\
2.00000006589107	0.556233882904053\\
2.00000006589107	0.556233882904053\\
2.00133779435419	0.555386543273926\\
2.00267563923262	0.554539203643799\\
2.00401336769573	0.553691864013672\\
2.00535121257417	0.552844524383545\\
2.00668894103728	0.551997184753418\\
2.00802678591572	0.551149785518646\\
2.00936463079415	0.550302445888519\\
2.01070235925727	0.549455106258392\\
2.0120402041357	0.548607766628265\\
2.01337793259881	0.547760426998138\\
2.01471577747725	0.546913087368011\\
2.01605350594036	0.546065747737885\\
2.0173913508188	0.545218408107758\\
2.01872907928191	0.544371068477631\\
2.02006692416035	0.543523728847504\\
2.02140476903878	0.542676389217377\\
2.02274249750189	0.54182904958725\\
2.02408034238033	0.540981709957123\\
2.02541807084344	0.540134370326996\\
2.02675591572188	0.539287030696869\\
2.02809364418499	0.538439691066742\\
2.02943148906343	0.537592351436615\\
2.03076921752654	0.536745011806488\\
2.03210706240498	0.535897672176361\\
2.03344490728341	0.535050332546234\\
2.03478263574652	0.534202992916107\\
2.03612048062496	0.53335565328598\\
2.03745820908807	0.532508313655853\\
2.03879605396651	0.531660974025726\\
2.04013378242962	0.530813634395599\\
2.04147162730806	0.529966294765472\\
2.04280935577117	0.529118955135345\\
2.0441472006496	0.528271615505219\\
2.04548492911272	0.527424275875092\\
2.04682277399115	0.526576936244965\\
2.04816061886959	0.525729596614838\\
2.0494983473327	0.524882256984711\\
2.05083619221114	0.524034917354584\\
2.05217392067425	0.523187577724457\\
2.05351176555268	0.52234023809433\\
2.0548494940158	0.521492898464203\\
2.05618733889423	0.520645558834076\\
2.05752506735735	0.519798219203949\\
2.05886291223578	0.518950879573822\\
2.06020075711422	0.518103539943695\\
2.06153848557733	0.517256200313568\\
2.06287633045577	0.516408860683441\\
2.06421405891888	0.515561521053314\\
2.06555190379731	0.514714181423187\\
2.06688963226043	0.51386684179306\\
2.06822747713886	0.513019502162933\\
2.06956520560198	0.512172162532806\\
2.07090305048041	0.511324763298035\\
2.07224089535885	0.510477423667908\\
2.07357862382196	0.509630084037781\\
2.07491646870039	0.508782744407654\\
2.07625419716351	0.507935404777527\\
2.07759204204194	0.5070880651474\\
2.07892977050506	0.506240725517273\\
2.08026761538349	0.505393385887146\\
2.0816053438466	0.504546046257019\\
2.08294318872504	0.503698706626892\\
2.08428091718815	0.502851366996765\\
2.08561876206659	0.502004027366638\\
2.08695660694502	0.501156687736511\\
2.08829433540814	0.500309348106384\\
2.08963218028657	0.499462008476257\\
2.09096990874968	0.49861466884613\\
2.09230775362812	0.497767329216003\\
2.09364548209123	0.496919989585876\\
2.09498332696967	0.49607264995575\\
2.09632105543278	0.495225310325623\\
2.09765890031122	0.494377970695496\\
2.09899674518965	0.493530631065369\\
2.10033447365277	0.492683291435242\\
2.1016723185312	0.491835951805115\\
2.10301004699431	0.490988612174988\\
2.10434789187275	0.490141272544861\\
2.10568562033586	0.489293932914734\\
2.1070234652143	0.488446593284607\\
2.10836119367741	0.48759925365448\\
2.10969903855585	0.486751914024353\\
2.11103676701896	0.485904574394226\\
2.11237461189739	0.485057234764099\\
2.11371245677583	0.484209895133972\\
2.11505018523894	0.483362555503845\\
2.11638803011738	0.482515215873718\\
2.11772575858049	0.481667876243591\\
2.11906360345893	0.480820506811142\\
2.12040133192204	0.479973167181015\\
2.12173917680047	0.479125827550888\\
2.12307690526359	0.478278487920761\\
2.12441475014202	0.477431148290634\\
2.12575259502046	0.476583808660507\\
2.12709032348357	0.47573646903038\\
2.12842816836201	0.474889129400253\\
2.12976589682512	0.474041789770126\\
2.13110374170355	0.473194450139999\\
2.13244147016667	0.472347110509872\\
2.1337793150451	0.471499770879745\\
2.13511704350822	0.470652431249619\\
2.13645488838665	0.469805091619492\\
2.13779273326509	0.468957751989365\\
2.1391304617282	0.468110412359238\\
2.14046830660664	0.467263072729111\\
2.14180603506975	0.466415733098984\\
2.14314387994818	0.465568393468857\\
2.1444816084113	0.46472105383873\\
2.14581945328973	0.463873714208603\\
2.14715718175285	0.463026374578476\\
2.14849502663128	0.462179034948349\\
2.14983275509439	0.461331695318222\\
2.15117059997283	0.460484325885773\\
2.15250844485126	0.459636986255646\\
2.15384617331438	0.458789646625519\\
2.15518401819281	0.457942306995392\\
2.15652174665593	0.457094967365265\\
2.15785959153436	0.456247627735138\\
2.15919731999747	0.455400288105011\\
2.16053516487591	0.454552948474884\\
2.16187289333902	0.453705608844757\\
2.16321073821746	0.45285826921463\\
2.16454858309589	0.452010929584503\\
2.16588631155901	0.451163589954376\\
2.16722415643744	0.450316250324249\\
2.16856188490056	0.449468910694122\\
2.16989972977899	0.448621571063995\\
2.1712374582421	0.447774231433868\\
2.17257530312054	0.446926891803741\\
2.17391303158365	0.446079552173615\\
2.17525087646209	0.445232212543488\\
2.17658872134052	0.444384872913361\\
2.17792644980364	0.443537533283234\\
2.17926429468207	0.442690193653107\\
2.18060202314518	0.44184285402298\\
2.18193986802362	0.44099548459053\\
2.18327759648673	0.440148144960403\\
2.18461544136517	0.439300805330276\\
2.18595316982828	0.43845346570015\\
2.18729101470672	0.437606126070023\\
2.18862874316983	0.436758786439896\\
2.18996658804826	0.435911446809769\\
2.1913044329267	0.435064107179642\\
2.19264216138981	0.434216767549515\\
2.19398000626825	0.433369427919388\\
2.19531773473136	0.432522088289261\\
2.1966555796098	0.431674748659134\\
2.19799330807291	0.430827409029007\\
2.19933115295134	0.42998006939888\\
2.20066888141446	0.429132729768753\\
2.20200672629289	0.428285390138626\\
2.20334457117133	0.427438050508499\\
2.20468229963444	0.426590710878372\\
2.20602014451288	0.425743371248245\\
2.20735787297599	0.424896031618118\\
2.20869571785443	0.424048691987991\\
2.21003344631754	0.423201352357864\\
2.21137129119597	0.422354012727737\\
2.21270901965909	0.42150667309761\\
2.21404686453752	0.420659303665161\\
2.21538459300064	0.419811964035034\\
2.21672243787907	0.418964624404907\\
2.21806028275751	0.41811728477478\\
2.21939801122062	0.417269945144653\\
2.22073585609905	0.416422605514526\\
2.22207358456217	0.415575265884399\\
2.2234114294406	0.414727926254272\\
2.22474915790372	0.413880586624146\\
2.22608700278215	0.413033246994019\\
2.22742473124526	0.412185907363892\\
2.2287625761237	0.411338567733765\\
2.23010042100213	0.410491228103638\\
2.23143814946525	0.409643888473511\\
2.23277599434368	0.408796548843384\\
2.2341137228068	0.407949209213257\\
2.23545156768523	0.40710186958313\\
2.23678929614834	0.406254529953003\\
2.23812714102678	0.405407190322876\\
2.23946486948989	0.404559850692749\\
2.24080271436833	0.403712511062622\\
2.24214055924676	0.402865141630173\\
2.24347828770988	0.402017802000046\\
2.24481613258831	0.401170462369919\\
2.24615386105143	0.400323122739792\\
2.24749170592986	0.399475783109665\\
2.24882943439297	0.398628443479538\\
2.25016727927141	0.397781103849411\\
2.25150500773452	0.396933764219284\\
2.25284285261296	0.396086424589157\\
2.25418058107607	0.39523908495903\\
2.25551842595451	0.394391745328903\\
2.25685627083294	0.393544405698776\\
2.25819399929605	0.392697036266327\\
2.25953184417449	0.3918496966362\\
2.2608695726376	0.391002357006073\\
2.26220741751604	0.390155017375946\\
2.26354514597915	0.389307677745819\\
2.26488299085759	0.38846030831337\\
2.2662207193207	0.387612968683243\\
2.26755856419913	0.386765599250793\\
2.26889640907757	0.385918259620667\\
2.27023413754068	0.385070890188217\\
2.27157198241912	0.38422355055809\\
2.27290971088223	0.383376181125641\\
2.27424755576067	0.382528811693192\\
2.27558528422378	0.381681442260742\\
2.27692312910222	0.380834072828293\\
2.27826085756533	0.379986703395844\\
2.27959870244376	0.379139304161072\\
2.2809365473222	0.3782919049263\\
2.28227427578531	0.377444505691528\\
2.28361212066375	0.376597076654434\\
2.28494984912686	0.37574964761734\\
2.2862876940053	0.374902188777924\\
2.28762542246841	0.374054729938507\\
2.28896326734684	0.373207211494446\\
2.29030099580996	0.372359693050385\\
2.29163884068839	0.371512144804001\\
2.29297656915151	0.370664536952972\\
2.29431441402994	0.369816899299622\\
2.29565225890838	0.368969202041626\\
2.29698998737149	0.368121445178986\\
2.29832783224992	0.367273598909378\\
2.29966556071304	0.366425663232803\\
2.30100340559147	0.365577638149261\\
2.30234113405459	0.364729464054108\\
2.30367897893302	0.363881140947342\\
2.30501670739613	0.363032639026642\\
2.30635455227457	0.362183928489685\\
2.30769239715301	0.361334979534149\\
2.30903012561612	0.360485702753067\\
2.31036797049455	0.359636127948761\\
2.31170569895767	0.358786106109619\\
2.3130435438361	0.357935607433319\\
2.31438138871454	0.357084512710571\\
2.31571900076233	0.356232762336731\\
2.31705684564076	0.355380207300186\\
2.3183946905192	0.354526668787003\\
2.31973253539763	0.353672027587891\\
2.32107038027607	0.352816075086594\\
2.32240799232386	0.35195854306221\\
2.3237458372023	0.351099133491516\\
2.32508368208073	0.350237548351288\\
2.32642152695917	0.349373370409012\\
2.32775913900696	0.34850612282753\\
2.32909698388539	0.347635239362717\\
2.33043482876383	0.346760094165802\\
2.33177267364226	0.345879912376404\\
2.3331105185207	0.344993740320206\\
2.33444813056849	0.344100505113602\\
2.33578597544692	0.343198955059052\\
2.33712382032536	0.342287570238113\\
2.33846166520379	0.341364532709122\\
2.33979927725159	0.340427815914154\\
2.34113712213002	0.339474856853485\\
2.34247496700846	0.338502794504166\\
2.34381281188689	0.337508171796799\\
2.34515042393468	0.33648693561554\\
2.34648826881312	0.335434287786484\\
2.34782611369155	0.334344625473022\\
2.34916395856999	0.333211362361908\\
2.35050180344842	0.332026720046997\\
2.35183941549622	0.330781638622284\\
2.35317726037465	0.329465419054031\\
2.35451510525309	0.328065633773804\\
2.35585295013152	0.326567769050598\\
2.35719056217931	0.324954897165298\\
2.35852840705775	0.323207408189774\\
2.35986625193618	0.321302652359009\\
2.36120409681462	0.319214522838593\\
2.36254194169305	0.316913276910782\\
2.36387955374084	0.314364969730377\\
2.36521739861928	0.311531513929367\\
2.36655524349771	0.308370441198349\\
2.36789308837615	0.304835021495819\\
2.36923070042394	0.300874710083008\\
2.37056854530238	0.296435743570328\\
2.37190639018081	0.291462272405624\\
2.37324423505925	0.285897791385651\\
2.37458207993768	0.279686748981476\\
2.37591969198547	0.272776395082474\\
2.37725753686391	0.265118509531021\\
2.37859538174234	0.256670653820038\\
2.37993322662078	0.247397154569626\\
2.38127083866857	0.237269252538681\\
2.38260868354701	0.226264744997025\\
2.38394652842544	0.214367315173149\\
2.38528437330388	0.201565399765968\\
2.38662221818231	0.1878512352705\\
2.3879598302301	0.1732197701931\\
2.38929767510854	0.157667860388756\\
2.39063551998697	0.141193643212318\\
2.39197336486541	0.123796038329601\\
2.3933109769132	0.105474464595318\\
2.39464882179163	0.0862285941839218\\
2.39598666667007	0.0660582706332207\\
2.3973245115485	0.0449634194374084\\
2.39866235642694	0.022944001480937\\
2.39999996847473	0\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0240133413171861	1.81700217723846\\
0.162757089128718	1.71898078918457\\
0.306837144307792	1.62793397903442\\
0.452251260867342	1.53604412078857\\
0.596331316046417	1.44499731063843\\
0.740411342121661	1.35395038127899\\
0.88582542957738	1.26206052303314\\
1.02990551386029	1.171013712883\\
1.17398553993553	1.07996690273285\\
1.31939968559891	0.988076984882355\\
1.46347971167415	0.897030115127563\\
1.6075597377494	0.805983304977417\\
1.75297388341278	0.714093446731567\\
1.89705390948802	0.623046576976776\\
2.04246793873608	0.531156718730927\\
2.18654819764197	0.440109848976135\\
2.33062822371721	0.348874628543854\\
2.38665915094316	0.188390329480171\\
2.40000011399388	0\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	2\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.96333491802216\\
0.00267558539235324	1.92851912975311\\
0.00401337774746935	1.89555239677429\\
0.00535117078470648	1.86443495750427\\
0.00668896336719627	1.83516657352448\\
0.0080267554949387	1.80774700641632\\
0.00936454853217583	1.78217589855194\\
0.010702341569413	1.75845193862915\\
0.0120401336971554	1.73657166957855\\
0.0133779267343925	1.71652853488922\\
0.014715718862135	1.69830858707428\\
0.0160535109898774	1.68188619613647\\
0.0173913049366092	1.66721832752228\\
0.0187290970643517	1.6542387008667\\
0.0200668891920941	1.64285397529602\\
0.0214046831388259	1.63294529914856\\
0.0227424752665684	1.62437427043915\\
0.0240802673943108	1.6169912815094\\
0.0254180595220532	1.61064660549164\\
0.0267558534687851	1.60519731044769\\
0.0280936455965275	1.60051310062408\\
0.0294314377242699	1.5964789390564\\
0.0307692316710018	1.59299468994141\\
0.0321070219797548	1.58997511863708\\
0.0334448159264866	1.58734750747681\\
0.0347826098732185	1.58505082130432\\
0.0361204001819715	1.58303368091583\\
0.0374581941287033	1.58125281333923\\
0.0387959880754352	1.57967174053192\\
0.0401337783841882	1.57825982570648\\
0.04147157233092	1.57699143886566\\
0.0428093662776519	1.57584464550018\\
0.0441471565864049	1.57480120658875\\
0.0454849505331367	1.57384538650513\\
0.0468227408418898	1.57296431064606\\
0.0481605347886216	1.57214653491974\\
0.0494983287353534	1.57138276100159\\
0.0508361190441065	1.5706650018692\\
0.0521739129908383	1.56998634338379\\
0.0535117069375701	1.56934106349945\\
0.0548494972463232	1.56872415542603\\
0.056187291193055	1.56813144683838\\
0.0575250851397868	1.56755936145782\\
0.0588628754485399	1.56700491905212\\
0.0602006693952717	1.56646549701691\\
0.0615384633420035	1.56593894958496\\
0.0628762572887354	1.56542325019836\\
0.0642140439595096	1.56491684913635\\
0.0655518379062414	1.56441843509674\\
0.0668896318529733	1.56392681598663\\
0.0682274257997051	1.56344103813171\\
0.0695652197464369	1.56296002864838\\
0.0709030064172111	1.56248342990875\\
0.072240800363943	1.56201028823853\\
0.0735785943106748	1.56154024600983\\
0.0749163882574067	1.5610728263855\\
0.0762541822041385	1.56060767173767\\
0.0775919761508703	1.56014442443848\\
0.0789297628216445	1.55968272686005\\
0.0802675567683764	1.55922245979309\\
0.0816053507151082	1.55876338481903\\
0.0829431446618401	1.55830538272858\\
0.0842809386085719	1.55784809589386\\
0.0856187325553037	1.55739164352417\\
0.0869565192260779	1.55693590641022\\
0.0882943131728098	1.55648052692413\\
0.0896321071195416	1.5560257434845\\
0.0909699010662735	1.55557131767273\\
0.0923076950130053	1.55511713027954\\
0.0936454816837795	1.55466330051422\\
0.0949832756305113	1.55420970916748\\
0.0963210695772432	1.55375635623932\\
0.097658863523975	1.55330324172974\\
0.0989966574707069	1.55285012722015\\
0.100334451417439	1.55239725112915\\
0.101672238088213	1.55194437503815\\
0.103010032034945	1.55149173736572\\
0.104347825981677	1.5510390996933\\
0.105685619928408	1.55058646202087\\
0.10702341387514	1.55013394355774\\
0.108361200545914	1.54968154430389\\
0.109698994492646	1.54922914505005\\
0.111036788439378	1.5487767457962\\
0.11237458238611	1.54832434654236\\
0.113712376332842	1.5478720664978\\
0.115050170279574	1.54741978645325\\
0.116387956950348	1.54696750640869\\
0.11772575089708	1.54651522636414\\
0.119063544843812	1.54606294631958\\
0.120401338790543	1.54561066627502\\
0.121739132737275	1.54515850543976\\
0.123076926684007	1.5447062253952\\
0.124414713354781	1.54425406455994\\
0.125752514577471	1.54380190372467\\
0.127090301248245	1.54334962368011\\
0.128428087919019	1.54289746284485\\
0.129765889141709	1.54244530200958\\
0.131103675812483	1.54199302196503\\
0.132441477035172	1.54154086112976\\
0.133779263705947	1.54108870029449\\
0.135117050376721	1.54063653945923\\
0.13645485159941	1.54018437862396\\
0.137792638270184	1.53973209857941\\
0.139130439492874	1.53927993774414\\
0.140468226163648	1.53882777690887\\
0.141806012834422	1.53837561607361\\
0.143143814057112	1.53792345523834\\
0.144481600727886	1.53747129440308\\
0.145819401950575	1.53701913356781\\
0.14715718862135	1.53656697273254\\
0.148494989844039	1.53611481189728\\
0.149832776514813	1.53566253185272\\
0.151170563185588	1.53521037101746\\
0.152508364408277	1.53475821018219\\
0.153846151079051	1.53430604934692\\
0.155183952301741	1.53385388851166\\
0.156521738972515	1.53340172767639\\
0.157859525643289	1.53294956684113\\
0.159197326865979	1.53249740600586\\
0.160535113536753	1.53204524517059\\
0.161872914759442	1.53159308433533\\
0.163210701430216	1.53114092350006\\
0.164548488100991	1.53068876266479\\
0.16588628932368	1.53023648262024\\
0.167224075994454	1.52978432178497\\
0.168561877217144	1.52933216094971\\
0.169899663887918	1.52888000011444\\
0.171237465110607	1.52842783927917\\
0.172575251781382	1.52797567844391\\
0.173913038452156	1.52752351760864\\
0.175250839674845	1.52707135677338\\
0.17658862634562	1.52661919593811\\
0.177926427568309	1.52616703510284\\
0.179264214239083	1.52571487426758\\
0.180602000909857	1.52526271343231\\
0.181939802132547	1.52481055259705\\
0.183277588803321	1.52435827255249\\
0.184615390026011	1.52390611171722\\
0.185953176696785	1.52345395088196\\
0.187290963367559	1.52300179004669\\
0.188628764590248	1.52254962921143\\
0.189966551261023	1.52209746837616\\
0.191304352483712	1.52164530754089\\
0.192642139154486	1.52119314670563\\
0.193979940377176	1.52074098587036\\
0.19531772704795	1.5202888250351\\
0.196655513718724	1.51983666419983\\
0.197993314941414	1.51938450336456\\
0.199331101612188	1.5189323425293\\
0.200668902834877	1.51848018169403\\
0.202006689505652	1.51802790164948\\
0.203344476176426	1.51757574081421\\
0.204682277399115	1.51712357997894\\
0.206020064069889	1.51667141914368\\
0.207357865292579	1.51621925830841\\
0.208695651963353	1.51576709747314\\
0.210033438634127	1.51531493663788\\
0.211371239856817	1.51486277580261\\
0.212709026527591	1.51441061496735\\
0.21404682775028	1.51395845413208\\
0.215384614421055	1.51350629329681\\
0.216722401091829	1.51305413246155\\
0.218060202314518	1.51260197162628\\
0.219397988985293	1.51214969158173\\
0.220735790207982	1.51169753074646\\
0.222073576878756	1.51124536991119\\
0.223411378101446	1.51079320907593\\
0.22474916477222	1.51034104824066\\
0.226086951442994	1.5098888874054\\
0.227424752665684	1.50943672657013\\
0.228762539336458	1.50898456573486\\
0.230100340559147	1.5085324048996\\
0.231438127229922	1.50808024406433\\
0.232775913900696	1.50762808322906\\
0.234113715123385	1.5071759223938\\
0.235451501794159	1.50672376155853\\
0.236789303016849	1.50627148151398\\
0.238127089687623	1.50581932067871\\
0.239464876358397	1.50536715984344\\
0.240802677581087	1.50491499900818\\
0.242140464251861	1.50446283817291\\
0.24347826547455	1.50401067733765\\
0.24481606669724	1.50355851650238\\
0.246153853368014	1.50310635566711\\
0.247491640038788	1.50265419483185\\
0.248829426709563	1.50220203399658\\
0.250167213380337	1.50174987316132\\
0.251505029154941	1.50129771232605\\
0.252842815825716	1.50084555149078\\
0.25418060249649	1.50039339065552\\
0.255518389167264	1.49994111061096\\
0.256856175838038	1.4994889497757\\
0.258193991612643	1.49903678894043\\
0.259531778283417	1.49858462810516\\
0.260869564954191	1.4981324672699\\
0.262207351624966	1.49768030643463\\
0.26354513829574	1.49722814559937\\
0.264882954070345	1.4967759847641\\
0.266220740741119	1.49632382392883\\
0.267558527411893	1.49587166309357\\
0.268896314082667	1.4954195022583\\
0.270234100753441	1.49496734142303\\
0.271571916528046	1.49451518058777\\
0.27290970319882	1.49406290054321\\
0.274247489869595	1.49361073970795\\
0.275585276540369	1.49315857887268\\
0.276923063211143	1.49270641803741\\
0.278260878985748	1.49225425720215\\
0.279598665656522	1.49180209636688\\
0.280936452327296	1.49134993553162\\
0.28227423899807	1.49089777469635\\
0.283612025668845	1.49044561386108\\
0.284949841443449	1.48999345302582\\
0.286287628114223	1.48954129219055\\
0.287625414784998	1.48908913135529\\
0.288963201455772	1.48863697052002\\
0.290301017230377	1.48818469047546\\
0.291638803901151	1.4877325296402\\
0.292976590571925	1.48728036880493\\
0.294314377242699	1.48682820796967\\
0.295652163913473	1.4863760471344\\
0.296989979688078	1.48592388629913\\
0.298327766358852	1.48547172546387\\
0.299665553029627	1.4850195646286\\
0.301003339700401	1.48456740379333\\
0.302341126371175	1.48411524295807\\
0.30367894214578	1.4836630821228\\
0.305016728816554	1.48321092128754\\
0.306354515487328	1.48275876045227\\
0.307692302158102	1.48230648040771\\
0.309030088828877	1.48185431957245\\
0.310367904603481	1.48140215873718\\
0.311705691274256	1.48094999790192\\
0.31304347794503	1.48049783706665\\
0.314381264615804	1.48004567623138\\
0.315719051286578	1.47959351539612\\
0.317056867061183	1.47914135456085\\
0.318394653731957	1.47868919372559\\
0.319732440402731	1.47823703289032\\
0.321070227073506	1.47778487205505\\
0.32240801374428	1.47733271121979\\
0.323745829518884	1.47688055038452\\
0.325083616189659	1.47642838954926\\
0.326421402860433	1.4759761095047\\
0.327759189531207	1.47552394866943\\
0.329096976201981	1.47507178783417\\
0.330434791976586	1.4746196269989\\
0.33177257864736	1.47416746616364\\
0.333110365318134	1.47371530532837\\
0.334448151988909	1.4732631444931\\
0.335785938659683	1.47281098365784\\
0.337123754434288	1.47235882282257\\
0.338461541105062	1.4719066619873\\
0.339799327775836	1.47145450115204\\
0.34113711444661	1.47100234031677\\
0.342474930221215	1.47055017948151\\
0.343812716891989	1.47009789943695\\
0.345150503562763	1.46964573860168\\
0.346488290233538	1.46919357776642\\
0.347826076904312	1.46874141693115\\
0.349163892678916	1.46828925609589\\
0.350501679349691	1.46783709526062\\
0.351839466020465	1.46738493442535\\
0.353177252691239	1.46693277359009\\
0.354515039362013	1.46648061275482\\
0.355852855136618	1.46602845191956\\
0.357190641807392	1.46557629108429\\
0.358528428478166	1.46512413024902\\
0.359866215148941	1.46467196941376\\
0.361204001819715	1.4642196893692\\
0.36254181759432	1.46376752853394\\
0.363879604265094	1.46331536769867\\
0.365217390935868	1.4628632068634\\
0.366555177606642	1.46241104602814\\
0.367892964277416	1.46195888519287\\
0.369230780052021	1.4615067243576\\
0.370568566722795	1.46105456352234\\
0.37190635339357	1.46060240268707\\
0.373244140064344	1.46015024185181\\
0.374581926735118	1.45969808101654\\
0.375919742509723	1.45924592018127\\
0.377257529180497	1.45879375934601\\
0.378595315851271	1.45834159851074\\
0.379933102522045	1.45788931846619\\
0.38127088919282	1.45743715763092\\
0.382608704967424	1.45698499679565\\
0.383946491638198	1.45653283596039\\
0.385284278308973	1.45608067512512\\
0.386622064979747	1.45562851428986\\
0.387959880754352	1.45517635345459\\
0.389297667425126	1.45472419261932\\
0.3906354540959	1.45427203178406\\
0.391973240766674	1.45381987094879\\
0.393311027437449	1.45336771011353\\
0.394648843212053	1.45291554927826\\
0.395986629882827	1.45246338844299\\
0.397324416553602	1.45201110839844\\
0.398662203224376	1.45155894756317\\
0.39999998989515	1.45110678672791\\
0.39999998989515	1.45110678672791\\
1.19999979506247	1.18070924282074\\
2.00000006589107	0.910311758518219\\
2.00000006589107	0.910311758518219\\
2.00133779435419	0.909859538078308\\
2.00267563923262	0.909407377243042\\
2.00401336769573	0.908955216407776\\
2.00535121257417	0.90850305557251\\
2.00668894103728	0.908050894737244\\
2.00802678591572	0.907598733901978\\
2.00936463079415	0.907146573066711\\
2.01070235925727	0.906694352626801\\
2.0120402041357	0.906242191791534\\
2.01337793259881	0.905790030956268\\
2.01471577747725	0.905337870121002\\
2.01605350594036	0.904885709285736\\
2.0173913508188	0.90443354845047\\
2.01872907928191	0.903981328010559\\
2.02006692416035	0.903529167175293\\
2.02140476903878	0.903077006340027\\
2.02274249750189	0.902624845504761\\
2.02408034238033	0.902172684669495\\
2.02541807084344	0.901720523834229\\
2.02675591572188	0.901268362998962\\
2.02809364418499	0.900816142559052\\
2.02943148906343	0.900363981723785\\
2.03076921752654	0.899911820888519\\
2.03210706240498	0.899459660053253\\
2.03344490728341	0.899007499217987\\
2.03478263574652	0.898555338382721\\
2.03612048062496	0.898103177547455\\
2.03745820908807	0.897650957107544\\
2.03879605396651	0.897198796272278\\
2.04013378242962	0.896746635437012\\
2.04147162730806	0.896294474601746\\
2.04280935577117	0.895842313766479\\
2.0441472006496	0.895390152931213\\
2.04548492911272	0.894937932491302\\
2.04682277399115	0.894485771656036\\
2.04816061886959	0.89403361082077\\
2.0494983473327	0.893581449985504\\
2.05083619221114	0.893129289150238\\
2.05217392067425	0.892677128314972\\
2.05351176555268	0.892224967479706\\
2.0548494940158	0.891772747039795\\
2.05618733889423	0.891320586204529\\
2.05752506735735	0.890868425369263\\
2.05886291223578	0.890416264533997\\
2.06020075711422	0.88996410369873\\
2.06153848557733	0.889511942863464\\
2.06287633045577	0.889059782028198\\
2.06421405891888	0.888607561588287\\
2.06555190379731	0.888155400753021\\
2.06688963226043	0.887703239917755\\
2.06822747713886	0.887251079082489\\
2.06956520560198	0.886798918247223\\
2.07090305048041	0.886346757411957\\
2.07224089535885	0.885894536972046\\
2.07357862382196	0.88544237613678\\
2.07491646870039	0.884990215301514\\
2.07625419716351	0.884538054466248\\
2.07759204204194	0.884085893630981\\
2.07892977050506	0.883633732795715\\
2.08026761538349	0.883181571960449\\
2.0816053438466	0.882729351520538\\
2.08294318872504	0.882277190685272\\
2.08428091718815	0.881825029850006\\
2.08561876206659	0.88137286901474\\
2.08695660694502	0.880920708179474\\
2.08829433540814	0.880468547344208\\
2.08963218028657	0.880016326904297\\
2.09096990874968	0.879564166069031\\
2.09230775362812	0.879112005233765\\
2.09364548209123	0.878659844398499\\
2.09498332696967	0.878207683563232\\
2.09632105543278	0.877755522727966\\
2.09765890031122	0.8773033618927\\
2.09899674518965	0.876851141452789\\
2.10033447365277	0.876398980617523\\
2.1016723185312	0.875946819782257\\
2.10301004699431	0.875494658946991\\
2.10434789187275	0.875042498111725\\
2.10568562033586	0.874590337276459\\
2.1070234652143	0.874138176441193\\
2.10836119367741	0.873685956001282\\
2.10969903855585	0.873233795166016\\
2.11103676701896	0.87278163433075\\
2.11237461189739	0.872329473495483\\
2.11371245677583	0.871877312660217\\
2.11505018523894	0.871425151824951\\
2.11638803011738	0.87097293138504\\
2.11772575858049	0.870520770549774\\
2.11906360345893	0.870068609714508\\
2.12040133192204	0.869616448879242\\
2.12173917680047	0.869164288043976\\
2.12307690526359	0.86871212720871\\
2.12441475014202	0.868259966373444\\
2.12575259502046	0.867807745933533\\
2.12709032348357	0.867355585098267\\
2.12842816836201	0.866903424263\\
2.12976589682512	0.866451263427734\\
2.13110374170355	0.865999102592468\\
2.13244147016667	0.865546941757202\\
2.1337793150451	0.865094780921936\\
2.13511704350822	0.864642560482025\\
2.13645488838665	0.864190399646759\\
2.13779273326509	0.863738238811493\\
2.1391304617282	0.863286077976227\\
2.14046830660664	0.862833917140961\\
2.14180603506975	0.862381756305695\\
2.14314387994818	0.861929535865784\\
2.1444816084113	0.861477375030518\\
2.14581945328973	0.861025214195251\\
2.14715718175285	0.860573053359985\\
2.14849502663128	0.860120892524719\\
2.14983275509439	0.859668731689453\\
2.15117059997283	0.859216570854187\\
2.15250844485126	0.858764350414276\\
2.15384617331438	0.85831218957901\\
2.15518401819281	0.857860028743744\\
2.15652174665593	0.857407867908478\\
2.15785959153436	0.856955707073212\\
2.15919731999747	0.856503546237946\\
2.16053516487591	0.856051385402679\\
2.16187289333902	0.855599164962769\\
2.16321073821746	0.855147004127502\\
2.16454858309589	0.854694843292236\\
2.16588631155901	0.85424268245697\\
2.16722415643744	0.853790521621704\\
2.16856188490056	0.853338360786438\\
2.16989972977899	0.852886140346527\\
2.1712374582421	0.852433979511261\\
2.17257530312054	0.851981818675995\\
2.17391303158365	0.851529657840729\\
2.17525087646209	0.851077497005463\\
2.17658872134052	0.850625336170197\\
2.17792644980364	0.85017317533493\\
2.17926429468207	0.84972095489502\\
2.18060202314518	0.849268794059753\\
2.18193986802362	0.848816633224487\\
2.18327759648673	0.848364472389221\\
2.18461544136517	0.847912311553955\\
2.18595316982828	0.847460150718689\\
2.18729101470672	0.847007989883423\\
2.18862874316983	0.846555769443512\\
2.18996658804826	0.846103608608246\\
2.1913044329267	0.84565144777298\\
2.19264216138981	0.845199286937714\\
2.19398000626825	0.844747126102448\\
2.19531773473136	0.844294965267181\\
2.1966555796098	0.843842744827271\\
2.19799330807291	0.843390583992004\\
2.19933115295134	0.842938423156738\\
2.20066888141446	0.842486262321472\\
2.20200672629289	0.842034101486206\\
2.20334457117133	0.84158194065094\\
2.20468229963444	0.841129779815674\\
2.20602014451288	0.840677559375763\\
2.20735787297599	0.840225398540497\\
2.20869571785443	0.839773237705231\\
2.21003344631754	0.839321076869965\\
2.21137129119597	0.838868916034698\\
2.21270901965909	0.838416755199432\\
2.21404686453752	0.837964534759521\\
2.21538459300064	0.837512373924255\\
2.21672243787907	0.837060213088989\\
2.21806028275751	0.836608052253723\\
2.21939801122062	0.836155891418457\\
2.22073585609905	0.835703730583191\\
2.22207358456217	0.835251569747925\\
2.2234114294406	0.834799349308014\\
2.22474915790372	0.834347188472748\\
2.22608700278215	0.833895027637482\\
2.22742473124526	0.833442866802216\\
2.2287625761237	0.832990705966949\\
2.23010042100213	0.832538485527039\\
2.23143814946525	0.832086324691772\\
2.23277599434368	0.831634163856506\\
2.2341137228068	0.83118200302124\\
2.23545156768523	0.830729842185974\\
2.23678929614834	0.830277621746063\\
2.23812714102678	0.829825460910797\\
2.23946486948989	0.829373300075531\\
2.24080271436833	0.828921139240265\\
2.24214055924676	0.828468918800354\\
2.24347828770988	0.828016757965088\\
2.24481613258831	0.827564597129822\\
2.24615386105143	0.827112376689911\\
2.24749170592986	0.826660215854645\\
2.24882943439297	0.826207995414734\\
2.25016727927141	0.825755834579468\\
2.25150500773452	0.825303614139557\\
2.25284285261296	0.824851393699646\\
2.25418058107607	0.824399173259735\\
2.25551842595451	0.823946952819824\\
2.25685627083294	0.823494732379913\\
2.25819399929605	0.823042511940002\\
2.25953184417449	0.822590231895447\\
2.2608695726376	0.822138011455536\\
2.26220741751604	0.82168573141098\\
2.26354514597915	0.82123339176178\\
2.26488299085759	0.820781111717224\\
2.2662207193207	0.820328772068024\\
2.26755856419913	0.819876372814178\\
2.26889640907757	0.819423913955688\\
2.27023413754068	0.818971455097198\\
2.27157198241912	0.818518996238708\\
2.27290971088223	0.818066418170929\\
2.27424755576067	0.81761372089386\\
2.27558528422378	0.817161023616791\\
2.27692312910222	0.816708207130432\\
2.27826085756533	0.816255271434784\\
2.27959870244376	0.815802156925201\\
2.2809365473222	0.815348923206329\\
2.28227427578531	0.814895510673523\\
2.28361212066375	0.814441859722137\\
2.28494984912686	0.813987910747528\\
2.2862876940053	0.81353372335434\\
2.28762542246841	0.813079178333282\\
2.28896326734684	0.812624156475067\\
2.29030099580996	0.812168657779694\\
2.29163884068839	0.811712563037872\\
2.29297656915151	0.811255812644958\\
2.29431441402994	0.810798227787018\\
2.29565225890838	0.810339689254761\\
2.29698998737149	0.809880077838898\\
2.29832783224992	0.809419095516205\\
2.29966556071304	0.808956623077393\\
2.30100340559147	0.808492302894592\\
2.30234113405459	0.808025896549225\\
2.30367897893302	0.807556927204132\\
2.30501670739613	0.807085037231445\\
2.30635455227457	0.806609690189362\\
2.30769239715301	0.806130290031433\\
2.30903012561612	0.805646061897278\\
2.31036797049455	0.805156290531158\\
2.31170569895767	0.804659903049469\\
2.3130435438361	0.804155707359314\\
2.31438138871454	0.803642451763153\\
2.31571900076233	0.803118526935577\\
2.31705684564076	0.802582025527954\\
2.3183946905192	0.802030801773071\\
2.31973253539763	0.801462233066559\\
2.32107038027607	0.800873339176178\\
2.32240799232386	0.800260603427887\\
2.3237458372023	0.799619913101196\\
2.32508368208073	0.79894632101059\\
2.32642152695917	0.798234283924103\\
2.32775913900696	0.797477185726166\\
2.32909698388539	0.796667158603668\\
2.33043482876383	0.795795321464539\\
2.33177267364226	0.794851124286652\\
2.3331105185207	0.793822288513184\\
2.33444813056849	0.792694628238678\\
2.33578597544692	0.791451811790466\\
2.33712382032536	0.790074706077576\\
2.33846166520379	0.788541555404663\\
2.33979927725159	0.786827325820923\\
2.34113712213002	0.784903407096863\\
2.34247496700846	0.782737612724304\\
2.34381281188689	0.780293524265289\\
2.34515042393468	0.77753072977066\\
2.34648826881312	0.77440470457077\\
2.34782611369155	0.77086728811264\\
2.34916395856999	0.766866862773895\\
2.35050180344842	0.762349486351013\\
2.35183941549622	0.757260262966156\\
2.35317726037465	0.751544296741486\\
2.35451510525309	0.745148897171021\\
2.35585295013152	0.738024890422821\\
2.35719056217931	0.730128228664398\\
2.35852840705775	0.721420884132385\\
2.35986625193618	0.71187150478363\\
2.36120409681462	0.701455295085907\\
2.36254194169305	0.690153479576111\\
2.36387955374084	0.677952408790588\\
2.36521739861928	0.664842665195465\\
2.36655524349771	0.65081799030304\\
2.36789308837615	0.635874330997467\\
2.36923070042394	0.620009243488312\\
2.37056854530238	0.603221237659454\\
2.37190639018081	0.585509538650513\\
2.37324423505925	0.566873729228973\\
2.37458207993768	0.547313570976257\\
2.37591969198547	0.52682888507843\\
2.37725753686391	0.505419671535492\\
2.37859538174234	0.483085840940475\\
2.37993322662078	0.459827452898026\\
2.38127083866857	0.435644447803497\\
2.38260868354701	0.410536885261536\\
2.38394652842544	0.384504705667496\\
2.38528437330388	0.357547909021378\\
2.38662221818231	0.329666554927826\\
2.3879598302301	0.300860583782196\\
2.38929767510854	0.27113002538681\\
2.39063551998697	0.240474849939346\\
2.39197336486541	0.208895087242126\\
2.3933109769132	0.176390737295151\\
2.39464882179163	0.142961785197258\\
2.39598666667007	0.108608230948448\\
2.3973245115485	0.0733300819993019\\
2.39866235642694	0.0371273420751095\\
2.39999996847473	0\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2\\
0.0093385215222952	1.78231167793274\\
0.0306837137031835	1.59229242801666\\
0.198777095647529	1.51834440231323\\
0.376209005480632	1.45860135555267\\
0.552306824829429	1.39930748939514\\
0.729738734662533	1.33956432342529\\
0.90583658311516	1.28027045726776\\
1.0832684347406	1.2205274105072\\
1.25936628319323	1.16123354434967\\
1.43679825123399	1.10149037837982\\
1.61289609968662	1.04219651222229\\
1.79032795131207	0.982453405857086\\
1.96642568334937	0.923159539699554\\
2.14385776780546	0.863416433334351\\
2.31995549984276	0.803312540054321\\
2.36931629478931	0.620094299316406\\
2.38265702500939	0.410251528024673\\
2.39199562929571	0.20865561068058\\
2.40000011399388	0\\
};
\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	2\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95386433601379\\
0.00267558539235324	1.90957796573639\\
0.00401337774746935	1.8671407699585\\
0.00535117078470648	1.82655262947083\\
0.00668896336719627	1.78781378269196\\
0.0080267554949387	1.75092422962189\\
0.00936454853217583	1.71588373184204\\
0.010702341569413	1.68269240856171\\
0.0120401336971554	1.65135037899017\\
0.0133779267343925	1.62185740470886\\
0.014715718862135	1.59421336650848\\
0.0160535109898774	1.56841778755188\\
0.0173913049366092	1.54446971416473\\
0.0187290970643517	1.52236616611481\\
0.0200668891920941	1.5021014213562\\
0.0214046831388259	1.48366320133209\\
0.0227424752665684	1.46702897548676\\
0.0240802673943108	1.4521598815918\\
0.0254180595220532	1.43899548053741\\
0.0267558534687851	1.42744946479797\\
0.0280936455965275	1.41741013526917\\
0.0294314377242699	1.40874445438385\\
0.0307692316710018	1.40130722522736\\
0.0321070219797548	1.39494979381561\\
0.0334448159264866	1.38952887058258\\
0.0347826098732185	1.38491249084473\\
0.0361204001819715	1.38098216056824\\
0.0374581941287033	1.37763476371765\\
0.0387959880754352	1.37478125095367\\
0.0401337783841882	1.37234592437744\\
0.04147157233092	1.37026453018188\\
0.0428093662776519	1.36848282814026\\
0.0441471565864049	1.36695516109467\\
0.0454849505331367	1.36564266681671\\
0.0468227408418898	1.36451303958893\\
0.0481605347886216	1.36353862285614\\
0.0494983287353534	1.36269617080688\\
0.0508361190441065	1.36196613311768\\
0.0521739129908383	1.36133170127869\\
0.0535117069375701	1.36077880859375\\
0.0548494972463232	1.36029541492462\\
0.056187291193055	1.3598712682724\\
0.0575250851397868	1.35949766635895\\
0.0588628754485399	1.3591673374176\\
0.0602006693952717	1.35887384414673\\
0.0615384633420035	1.3586118221283\\
0.0628762572887354	1.35837686061859\\
0.0642140439595096	1.35816478729248\\
0.0655518379062414	1.35797250270844\\
0.0668896318529733	1.35779690742493\\
0.0682274257997051	1.35763585567474\\
0.0695652197464369	1.35748696327209\\
0.0709030064172111	1.35734868049622\\
0.072240800363943	1.35721933841705\\
0.0735785943106748	1.35709774494171\\
0.0749163882574067	1.35698270797729\\
0.0762541822041385	1.35687327384949\\
0.0775919761508703	1.35676872730255\\
0.0789297628216445	1.35666823387146\\
0.0802675567683764	1.35657131671906\\
0.0816053507151082	1.35647737979889\\
0.0829431446618401	1.35638606548309\\
0.0842809386085719	1.3562970161438\\
0.0856187325553037	1.35620975494385\\
0.0869565192260779	1.35612416267395\\
0.0882943131728098	1.35604000091553\\
0.0896321071195416	1.35595691204071\\
0.0909699010662735	1.3558748960495\\
0.0923076950130053	1.3557938337326\\
0.0936454816837795	1.35571336746216\\
0.0949832756305113	1.35563361644745\\
0.0963210695772432	1.35555446147919\\
0.097658863523975	1.35547566413879\\
0.0989966574707069	1.35539734363556\\
0.100334451417439	1.35531938076019\\
0.101672238088213	1.35524165630341\\
0.103010032034945	1.3551641702652\\
0.104347825981677	1.35508692264557\\
0.105685619928408	1.35500979423523\\
0.10702341387514	1.35493290424347\\
0.108361200545914	1.354856133461\\
0.109698994492646	1.35477948188782\\
0.111036788439378	1.35470294952393\\
0.11237458238611	1.35462641716003\\
0.113712376332842	1.35455000400543\\
0.115050170279574	1.35447371006012\\
0.116387956950348	1.35439741611481\\
0.11772575089708	1.35432112216949\\
0.119063544843812	1.35424494743347\\
0.120401338790543	1.35416877269745\\
0.121739132737275	1.35409259796143\\
0.123076926684007	1.3540164232254\\
0.124414713354781	1.35394036769867\\
0.125752514577471	1.35386431217194\\
0.127090301248245	1.3537882566452\\
0.128428087919019	1.35371220111847\\
0.129765889141709	1.35363614559174\\
0.131103675812483	1.353560090065\\
0.132441477035172	1.35348403453827\\
0.133779263705947	1.35340797901154\\
0.135117050376721	1.35333204269409\\
0.13645485159941	1.35325598716736\\
0.137792638270184	1.35318005084991\\
0.139130439492874	1.35310399532318\\
0.140468226163648	1.35302793979645\\
0.141806012834422	1.352952003479\\
0.143143814057112	1.35287594795227\\
0.144481600727886	1.35280001163483\\
0.145819401950575	1.35272395610809\\
0.14715718862135	1.35264801979065\\
0.148494989844039	1.35257208347321\\
0.149832776514813	1.35249602794647\\
0.151170563185588	1.35242009162903\\
0.152508364408277	1.35234403610229\\
0.153846151079051	1.35226809978485\\
0.155183952301741	1.35219204425812\\
0.156521738972515	1.35211610794067\\
0.157859525643289	1.35204017162323\\
0.159197326865979	1.3519641160965\\
0.160535113536753	1.35188817977905\\
0.161872914759442	1.35181224346161\\
0.163210701430216	1.35173618793488\\
0.164548488100991	1.35166025161743\\
0.16588628932368	1.3515841960907\\
0.167224075994454	1.35150825977325\\
0.168561877217144	1.35143232345581\\
0.169899663887918	1.35135626792908\\
0.171237465110607	1.35128033161163\\
0.172575251781382	1.3512042760849\\
0.173913038452156	1.35112833976746\\
0.175250839674845	1.35105240345001\\
0.17658862634562	1.35097634792328\\
0.177926427568309	1.35090041160583\\
0.179264214239083	1.35082447528839\\
0.180602000909857	1.35074841976166\\
0.181939802132547	1.35067248344421\\
0.183277588803321	1.35059642791748\\
0.184615390026011	1.35052049160004\\
0.185953176696785	1.35044455528259\\
0.187290963367559	1.35036849975586\\
0.188628764590248	1.35029256343842\\
0.189966551261023	1.35021662712097\\
0.191304352483712	1.35014057159424\\
0.192642139154486	1.35006463527679\\
0.193979940377176	1.34998857975006\\
0.19531772704795	1.34991264343262\\
0.196655513718724	1.34983670711517\\
0.197993314941414	1.34976065158844\\
0.199331101612188	1.349684715271\\
0.200668902834877	1.34960877895355\\
0.202006689505652	1.34953272342682\\
0.203344476176426	1.34945678710938\\
0.204682277399115	1.34938073158264\\
0.206020064069889	1.3493047952652\\
0.207357865292579	1.34922885894775\\
0.208695651963353	1.34915280342102\\
0.210033438634127	1.34907686710358\\
0.211371239856817	1.34900093078613\\
0.212709026527591	1.3489248752594\\
0.21404682775028	1.34884893894196\\
0.215384614421055	1.34877288341522\\
0.216722401091829	1.34869694709778\\
0.218060202314518	1.34862101078033\\
0.219397988985293	1.3485449552536\\
0.220735790207982	1.34846901893616\\
0.222073576878756	1.34839308261871\\
0.223411378101446	1.34831702709198\\
0.22474916477222	1.34824109077454\\
0.226086951442994	1.3481650352478\\
0.227424752665684	1.34808909893036\\
0.228762539336458	1.34801316261292\\
0.230100340559147	1.34793710708618\\
0.231438127229922	1.34786117076874\\
0.232775913900696	1.34778523445129\\
0.234113715123385	1.34770917892456\\
0.235451501794159	1.34763324260712\\
0.236789303016849	1.34755718708038\\
0.238127089687623	1.34748125076294\\
0.239464876358397	1.3474053144455\\
0.240802677581087	1.34732925891876\\
0.242140464251861	1.34725332260132\\
0.24347826547455	1.34717738628387\\
0.24481606669724	1.34710133075714\\
0.246153853368014	1.3470253944397\\
0.247491640038788	1.34694933891296\\
0.248829426709563	1.34687340259552\\
0.250167213380337	1.34679746627808\\
0.251505029154941	1.34672141075134\\
0.252842815825716	1.3466454744339\\
0.25418060249649	1.34656953811646\\
0.255518389167264	1.34649348258972\\
0.256856175838038	1.34641754627228\\
0.258193991612643	1.34634149074554\\
0.259531778283417	1.3462655544281\\
0.260869564954191	1.34618961811066\\
0.262207351624966	1.34611356258392\\
0.26354513829574	1.34603762626648\\
0.264882954070345	1.34596157073975\\
0.266220740741119	1.3458856344223\\
0.267558527411893	1.34580969810486\\
0.268896314082667	1.34573364257812\\
0.270234100753441	1.34565770626068\\
0.271571916528046	1.34558176994324\\
0.27290970319882	1.3455057144165\\
0.274247489869595	1.34542977809906\\
0.275585276540369	1.34535372257233\\
0.276923063211143	1.34527778625488\\
0.278260878985748	1.34520184993744\\
0.279598665656522	1.34512579441071\\
0.280936452327296	1.34504985809326\\
0.28227423899807	1.34497392177582\\
0.283612025668845	1.34489786624908\\
0.284949841443449	1.34482192993164\\
0.286287628114223	1.34474587440491\\
0.287625414784998	1.34466993808746\\
0.288963201455772	1.34459400177002\\
0.290301017230377	1.34451794624329\\
0.291638803901151	1.34444200992584\\
0.292976590571925	1.3443660736084\\
0.294314377242699	1.34429001808167\\
0.295652163913473	1.34421408176422\\
0.296989979688078	1.34413802623749\\
0.298327766358852	1.34406208992004\\
0.299665553029627	1.3439861536026\\
0.301003339700401	1.34391009807587\\
0.302341126371175	1.34383416175842\\
0.30367894214578	1.34375822544098\\
0.305016728816554	1.34368216991425\\
0.306354515487328	1.3436062335968\\
0.307692302158102	1.34353017807007\\
0.309030088828877	1.34345424175262\\
0.310367904603481	1.34337830543518\\
0.311705691274256	1.34330224990845\\
0.31304347794503	1.343226313591\\
0.314381264615804	1.34315037727356\\
0.315719051286578	1.34307432174683\\
0.317056867061183	1.34299838542938\\
0.318394653731957	1.34292232990265\\
0.319732440402731	1.34284639358521\\
0.321070227073506	1.34277045726776\\
0.32240801374428	1.34269440174103\\
0.323745829518884	1.34261846542358\\
0.325083616189659	1.34254252910614\\
0.326421402860433	1.34246647357941\\
0.327759189531207	1.34239053726196\\
0.329096976201981	1.34231448173523\\
0.330434791976586	1.34223854541779\\
0.33177257864736	1.34216260910034\\
0.333110365318134	1.34208655357361\\
0.334448151988909	1.34201061725616\\
0.335785938659683	1.34193468093872\\
0.337123754434288	1.34185862541199\\
0.338461541105062	1.34178268909454\\
0.339799327775836	1.34170663356781\\
0.34113711444661	1.34163069725037\\
0.342474930221215	1.34155476093292\\
0.343812716891989	1.34147870540619\\
0.345150503562763	1.34140276908875\\
0.346488290233538	1.3413268327713\\
0.347826076904312	1.34125077724457\\
0.349163892678916	1.34117484092712\\
0.350501679349691	1.34109878540039\\
0.351839466020465	1.34102284908295\\
0.353177252691239	1.3409469127655\\
0.354515039362013	1.34087085723877\\
0.355852855136618	1.34079492092133\\
0.357190641807392	1.34071898460388\\
0.358528428478166	1.34064292907715\\
0.359866215148941	1.3405669927597\\
0.361204001819715	1.34049093723297\\
0.36254181759432	1.34041500091553\\
0.363879604265094	1.34033906459808\\
0.365217390935868	1.34026300907135\\
0.366555177606642	1.34018707275391\\
0.367892964277416	1.34011113643646\\
0.369230780052021	1.34003508090973\\
0.370568566722795	1.33995914459229\\
0.37190635339357	1.33988308906555\\
0.373244140064344	1.33980715274811\\
0.374581926735118	1.33973121643066\\
0.375919742509723	1.33965516090393\\
0.377257529180497	1.33957922458649\\
0.378595315851271	1.33950328826904\\
0.379933102522045	1.33942723274231\\
0.38127088919282	1.33935129642487\\
0.382608704967424	1.33927524089813\\
0.383946491638198	1.33919930458069\\
0.385284278308973	1.33912336826324\\
0.386622064979747	1.33904731273651\\
0.387959880754352	1.33897137641907\\
0.389297667425126	1.33889544010162\\
0.3906354540959	1.33881938457489\\
0.391973240766674	1.33874344825745\\
0.393311027437449	1.33866739273071\\
0.394648843212053	1.33859145641327\\
0.395986629882827	1.33851552009583\\
0.397324416553602	1.33843946456909\\
0.398662203224376	1.33836352825165\\
0.39999998989515	1.3382875919342\\
0.39999998989515	1.3382875919342\\
1.19999979506247	1.29285085201263\\
2.00000006589107	1.24741411209106\\
2.00000006589107	1.24741411209106\\
2.00133779435419	1.24733805656433\\
2.00267563923262	1.24726212024689\\
2.00401336769573	1.24718618392944\\
2.00535121257417	1.24711012840271\\
2.00668894103728	1.24703419208527\\
2.00802678591572	1.24695825576782\\
2.00936463079415	1.24688220024109\\
2.01070235925727	1.24680626392365\\
2.0120402041357	1.24673020839691\\
2.01337793259881	1.24665427207947\\
2.01471577747725	1.24657833576202\\
2.01605350594036	1.24650228023529\\
2.0173913508188	1.24642634391785\\
2.01872907928191	1.2463504076004\\
2.02006692416035	1.24627435207367\\
2.02140476903878	1.24619841575623\\
2.02274249750189	1.24612236022949\\
2.02408034238033	1.24604642391205\\
2.02541807084344	1.2459704875946\\
2.02675591572188	1.24589443206787\\
2.02809364418499	1.24581849575043\\
2.02943148906343	1.24574255943298\\
2.03076921752654	1.24566650390625\\
2.03210706240498	1.24559056758881\\
2.03344490728341	1.24551451206207\\
2.03478263574652	1.24543857574463\\
2.03612048062496	1.24536263942719\\
2.03745820908807	1.24528658390045\\
2.03879605396651	1.24521064758301\\
2.04013378242962	1.24513471126556\\
2.04147162730806	1.24505865573883\\
2.04280935577117	1.24498271942139\\
2.0441472006496	1.24490666389465\\
2.04548492911272	1.24483072757721\\
2.04682277399115	1.24475479125977\\
2.04816061886959	1.24467873573303\\
2.0494983473327	1.24460279941559\\
2.05083619221114	1.24452686309814\\
2.05217392067425	1.24445080757141\\
2.05351176555268	1.24437487125397\\
2.0548494940158	1.24429881572723\\
2.05618733889423	1.24422287940979\\
2.05752506735735	1.24414694309235\\
2.05886291223578	1.24407088756561\\
2.06020075711422	1.24399495124817\\
2.06153848557733	1.24391901493073\\
2.06287633045577	1.24384295940399\\
2.06421405891888	1.24376702308655\\
2.06555190379731	1.24369096755981\\
2.06688963226043	1.24361503124237\\
2.06822747713886	1.24353909492493\\
2.06956520560198	1.24346303939819\\
2.07090305048041	1.24338710308075\\
2.07224089535885	1.24331116676331\\
2.07357862382196	1.24323511123657\\
2.07491646870039	1.24315917491913\\
2.07625419716351	1.2430831193924\\
2.07759204204194	1.24300718307495\\
2.07892977050506	1.24293124675751\\
2.08026761538349	1.24285519123077\\
2.0816053438466	1.24277925491333\\
2.08294318872504	1.24270331859589\\
2.08428091718815	1.24262726306915\\
2.08561876206659	1.24255132675171\\
2.08695660694502	1.24247527122498\\
2.08829433540814	1.24239933490753\\
2.08963218028657	1.24232339859009\\
2.09096990874968	1.24224734306335\\
2.09230775362812	1.24217140674591\\
2.09364548209123	1.24209547042847\\
2.09498332696967	1.24201941490173\\
2.09632105543278	1.24194347858429\\
2.09765890031122	1.24186742305756\\
2.09899674518965	1.24179148674011\\
2.10033447365277	1.24171555042267\\
2.1016723185312	1.24163949489594\\
2.10301004699431	1.24156355857849\\
2.10434789187275	1.24148762226105\\
2.10568562033586	1.24141156673431\\
2.1070234652143	1.24133563041687\\
2.10836119367741	1.24125957489014\\
2.10969903855585	1.24118363857269\\
2.11103676701896	1.24110770225525\\
2.11237461189739	1.24103164672852\\
2.11371245677583	1.24095571041107\\
2.11505018523894	1.24087977409363\\
2.11638803011738	1.24080371856689\\
2.11772575858049	1.24072778224945\\
2.11906360345893	1.24065172672272\\
2.12040133192204	1.24057579040527\\
2.12173917680047	1.24049985408783\\
2.12307690526359	1.2404237985611\\
2.12441475014202	1.24034786224365\\
2.12575259502046	1.24027192592621\\
2.12709032348357	1.24019587039948\\
2.12842816836201	1.24011993408203\\
2.12976589682512	1.2400438785553\\
2.13110374170355	1.23996794223785\\
2.13244147016667	1.23989200592041\\
2.1337793150451	1.23981595039368\\
2.13511704350822	1.23974001407623\\
2.13645488838665	1.23966407775879\\
2.13779273326509	1.23958802223206\\
2.1391304617282	1.23951208591461\\
2.14046830660664	1.23943603038788\\
2.14180603506975	1.23936009407043\\
2.14314387994818	1.23928415775299\\
2.1444816084113	1.23920810222626\\
2.14581945328973	1.23913216590881\\
2.14715718175285	1.23905611038208\\
2.14849502663128	1.23898017406464\\
2.14983275509439	1.23890423774719\\
2.15117059997283	1.23882818222046\\
2.15250844485126	1.23875224590302\\
2.15384617331438	1.23867630958557\\
2.15518401819281	1.23860025405884\\
2.15652174665593	1.23852431774139\\
2.15785959153436	1.23844826221466\\
2.15919731999747	1.23837232589722\\
2.16053516487591	1.23829638957977\\
2.16187289333902	1.23822033405304\\
2.16321073821746	1.2381443977356\\
2.16454858309589	1.23806846141815\\
2.16588631155901	1.23799240589142\\
2.16722415643744	1.23791646957397\\
2.16856188490056	1.23784041404724\\
2.16989972977899	1.2377644777298\\
2.1712374582421	1.23768854141235\\
2.17257530312054	1.23761248588562\\
2.17391303158365	1.23753654956818\\
2.17525087646209	1.23746061325073\\
2.17658872134052	1.237384557724\\
2.17792644980364	1.23730862140656\\
2.17926429468207	1.23723256587982\\
2.18060202314518	1.23715662956238\\
2.18193986802362	1.23708069324493\\
2.18327759648673	1.2370046377182\\
2.18461544136517	1.23692870140076\\
2.18595316982828	1.23685276508331\\
2.18729101470672	1.23677670955658\\
2.18862874316983	1.23670077323914\\
2.18996658804826	1.2366247177124\\
2.1913044329267	1.23654878139496\\
2.19264216138981	1.23647284507751\\
2.19398000626825	1.23639678955078\\
2.19531773473136	1.23632085323334\\
2.1966555796098	1.23624491691589\\
2.19799330807291	1.23616886138916\\
2.19933115295134	1.23609292507172\\
2.20066888141446	1.23601686954498\\
2.20200672629289	1.23594093322754\\
2.20334457117133	1.2358649969101\\
2.20468229963444	1.23578894138336\\
2.20602014451288	1.23571300506592\\
2.20735787297599	1.23563694953918\\
2.20869571785443	1.23556101322174\\
2.21003344631754	1.2354850769043\\
2.21137129119597	1.23540902137756\\
2.21270901965909	1.23533308506012\\
2.21404686453752	1.23525714874268\\
2.21538459300064	1.23518109321594\\
2.21672243787907	1.2351051568985\\
2.21806028275751	1.23502910137177\\
2.21939801122062	1.23495316505432\\
2.22073585609905	1.23487710952759\\
2.22207358456217	1.23480117321014\\
2.2234114294406	1.2347252368927\\
2.22474915790372	1.23464918136597\\
2.22608700278215	1.23457324504852\\
2.22742473124526	1.23449718952179\\
2.2287625761237	1.23442125320435\\
2.23010042100213	1.23434519767761\\
2.23143814946525	1.23426914215088\\
2.23277599434368	1.23419320583344\\
2.2341137228068	1.2341171503067\\
2.23545156768523	1.23404121398926\\
2.23678929614834	1.23396515846252\\
2.23812714102678	1.23388910293579\\
2.23946486948989	1.23381304740906\\
2.24080271436833	1.23373699188232\\
2.24214055924676	1.23366093635559\\
2.24347828770988	1.23358488082886\\
2.24481613258831	1.23350882530212\\
2.24615386105143	1.2334326505661\\
2.24749170592986	1.23335647583008\\
2.24882943439297	1.23328042030334\\
2.25016727927141	1.23320424556732\\
2.25150500773452	1.23312795162201\\
2.25284285261296	1.2330516576767\\
2.25418058107607	1.23297536373138\\
2.25551842595451	1.23289906978607\\
2.25685627083294	1.23282253742218\\
2.25819399929605	1.23274612426758\\
2.25953184417449	1.2326694726944\\
2.2608695726376	1.23259270191193\\
2.26220741751604	1.23251593112946\\
2.26354514597915	1.23243892192841\\
2.26488299085759	1.23236179351807\\
2.2662207193207	1.23228442668915\\
2.26755856419913	1.23220694065094\\
2.26889640907757	1.23212909698486\\
2.27023413754068	1.23205089569092\\
2.27157198241912	1.23197245597839\\
2.27290971088223	1.23189342021942\\
2.27424755576067	1.23181402683258\\
2.27558528422378	1.23173391819\\
2.27692312910222	1.23165321350098\\
2.27826085756533	1.23157179355621\\
2.27959870244376	1.23148930072784\\
2.2809365473222	1.23140573501587\\
2.28227427578531	1.23132085800171\\
2.28361212066375	1.23123455047607\\
2.28494984912686	1.2311464548111\\
2.2862876940053	1.2310563325882\\
2.28762542246841	1.2309638261795\\
2.28896326734684	1.23086857795715\\
2.29030099580996	1.23076999187469\\
2.29163884068839	1.23066759109497\\
2.29297656915151	1.23056077957153\\
2.29431441402994	1.23044872283936\\
2.29565225890838	1.23033046722412\\
2.29698998737149	1.23020529747009\\
2.29832783224992	1.23007166385651\\
2.29966556071304	1.22992837429047\\
2.30100340559147	1.22977364063263\\
2.30234113405459	1.22960567474365\\
2.30367897893302	1.22942221164703\\
2.30501670739613	1.2292206287384\\
2.30635455227457	1.22899794578552\\
2.30769239715301	1.2287505865097\\
2.30903012561612	1.22847437858582\\
2.31036797049455	1.22816455364227\\
2.31170569895767	1.22781562805176\\
2.3130435438361	1.22742092609406\\
2.31438138871454	1.22697293758392\\
2.31571900076233	1.22646284103394\\
2.31705684564076	1.22588050365448\\
2.3183946905192	1.22521412372589\\
2.31973253539763	1.22445011138916\\
2.32107038027607	1.22357273101807\\
2.32240799232386	1.2225638628006\\
2.3237458372023	1.22140264511108\\
2.32508368208073	1.22006559371948\\
2.32642152695917	1.21852576732635\\
2.32775913900696	1.21675252914429\\
2.32909698388539	1.21471190452576\\
2.33043482876383	1.21236562728882\\
2.33177267364226	1.20967173576355\\
2.3331105185207	1.20658469200134\\
2.33444813056849	1.20305526256561\\
2.33578597544692	1.19903194904327\\
2.33712382032536	1.19446110725403\\
2.33846166520379	1.18928921222687\\
2.33979927725159	1.18346333503723\\
2.34113712213002	1.1769335269928\\
2.34247496700846	1.16965365409851\\
2.34381281188689	1.16158318519592\\
2.34515042393468	1.15268743038177\\
2.34648826881312	1.1429386138916\\
2.34782611369155	1.13231444358826\\
2.34916395856999	1.12079882621765\\
2.35050180344842	1.10837984085083\\
2.35183941549622	1.09504961967468\\
2.35317726037465	1.08080267906189\\
2.35451510525309	1.06563568115234\\
2.35585295013152	1.04954671859741\\
2.35719056217931	1.03253448009491\\
2.35852840705775	1.01459836959839\\
2.35986625193618	0.99573802947998\\
2.36120409681462	0.975953280925751\\
2.36254194169305	0.955244064331055\\
2.36387955374084	0.933610200881958\\
2.36521739861928	0.91105180978775\\
2.36655524349771	0.887568831443787\\
2.36789308837615	0.863161206245422\\
2.36923070042394	0.837829053401947\\
2.37056854530238	0.811572253704071\\
2.37190639018081	0.784390866756439\\
2.37324423505925	0.756284892559052\\
2.37458207993768	0.727254331111908\\
2.37591969198547	0.697299122810364\\
2.37725753686391	0.666419386863708\\
2.37859538174234	0.634615004062653\\
2.37993322662078	0.601886034011841\\
2.38127083866857	0.568232476711273\\
2.38260868354701	0.53365433216095\\
2.38394652842544	0.49815160036087\\
2.38528437330388	0.461724251508713\\
2.38662221818231	0.424372285604477\\
2.3879598302301	0.386095762252808\\
2.38929767510854	0.34689462184906\\
2.39063551998697	0.306768864393234\\
2.39197336486541	0.265718549489975\\
2.3933109769132	0.223743617534637\\
2.39464882179163	0.180844083428383\\
2.39598666667007	0.137019962072372\\
2.3973245115485	0.0922712385654449\\
2.39866235642694	0.0465979166328907\\
2.39999996847473	0\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00800444649939891	1.7514750957489\\
0.0173429689311888	1.54519641399384\\
0.0947192893363535	1.35545635223389\\
0.302834901958704	1.34367001056671\\
0.510950514581054	1.33190679550171\\
0.719066127203405	1.32014358043671\\
0.928515859413892	1.30830502510071\\
1.13663147203624	1.29654181003571\\
1.34474702645093	1.2847785949707\\
1.55419681686908	1.27293992042542\\
1.76231237128377	1.26117670536041\\
1.97042804211378	1.24941349029541\\
2.17854371294379	1.23765027523041\\
2.34396895393729	1.16092956066132\\
2.36398004926741	0.932170569896698\\
2.37598665989935	0.695923626422882\\
2.38532526418567	0.460686057806015\\
2.3933295160532	0.223194733262062\\
2.40000011399388	0\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	2\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95242214202881\\
0.00267558539235324	1.90669345855713\\
0.00401337774746935	1.86281406879425\\
0.00535117078470648	1.82078373432159\\
0.00668896336719627	1.78060269355774\\
0.0080267554949387	1.7422708272934\\
0.00936454853217583	1.70578813552856\\
0.010702341569413	1.67115461826324\\
0.0120401336971554	1.63837027549744\\
0.0133779267343925	1.60743510723114\\
0.014715718862135	1.57834911346436\\
0.0160535109898774	1.55111193656921\\
0.0173913049366092	1.52572309970856\\
0.0187290970643517	1.5021812915802\\
0.0200668891920941	1.48048317432404\\
0.0214046831388259	1.46062195301056\\
0.0227424752665684	1.4425835609436\\
0.0240802673943108	1.42634260654449\\
0.0254180595220532	1.41185641288757\\
0.0267558534687851	1.39905941486359\\
0.0280936455965275	1.38786041736603\\
0.0294314377242699	1.37814283370972\\
0.0307692316710018	1.36977112293243\\
0.0321070219797548	1.36259877681732\\
0.0334448159264866	1.35647809505463\\
0.0347826098732185	1.35126805305481\\
0.0361204001819715	1.34683930873871\\
0.0374581941287033	1.34307658672333\\
0.0387959880754352	1.33987963199615\\
0.0401337783841882	1.33716225624084\\
0.04147157233092	1.33485114574432\\
0.0428093662776519	1.33288383483887\\
0.0441471565864049	1.33120799064636\\
0.0454849505331367	1.3297792673111\\
0.0468227408418898	1.32856011390686\\
0.0481605347886216	1.32751905918121\\
0.0494983287353534	1.32662928104401\\
0.0508361190441065	1.3258683681488\\
0.0521739129908383	1.3252170085907\\
0.0535117069375701	1.3246591091156\\
0.0548494972463232	1.32418084144592\\
0.056187291193055	1.32377052307129\\
0.0575250851397868	1.32341825962067\\
0.0588628754485399	1.32311534881592\\
0.0602006693952717	1.32285487651825\\
0.0615384633420035	1.32263040542603\\
0.0628762572887354	1.32243692874908\\
0.0642140439595096	1.32226979732513\\
0.0655518379062414	1.3221253156662\\
0.0668896318529733	1.32200002670288\\
0.0682274257997051	1.32189130783081\\
0.0695652197464369	1.3217967748642\\
0.0709030064172111	1.32171428203583\\
0.072240800363943	1.32164216041565\\
0.0735785943106748	1.32157897949219\\
0.0749163882574067	1.32152318954468\\
0.0762541822041385	1.32147407531738\\
0.0775919761508703	1.32143044471741\\
0.0789297628216445	1.32139146327972\\
0.0802675567683764	1.32135665416718\\
0.0816053507151082	1.32132530212402\\
0.0829431446618401	1.3212970495224\\
0.0842809386085719	1.32127118110657\\
0.0856187325553037	1.32124757766724\\
0.0869565192260779	1.32122588157654\\
0.0882943131728098	1.3212057352066\\
0.0896321071195416	1.32118690013885\\
0.0909699010662735	1.32116937637329\\
0.0923076950130053	1.32115268707275\\
0.0936454816837795	1.32113695144653\\
0.0949832756305113	1.32112205028534\\
0.0963210695772432	1.3211076259613\\
0.097658863523975	1.32109379768372\\
0.0989966574707069	1.32108044624329\\
0.100334451417439	1.32106757164001\\
0.101672238088213	1.32105493545532\\
0.103010032034945	1.32104253768921\\
0.104347825981677	1.32103049755096\\
0.105685619928408	1.32101857662201\\
0.10702341387514	1.32100689411163\\
0.108361200545914	1.32099545001984\\
0.109698994492646	1.32098400592804\\
0.111036788439378	1.32097268104553\\
0.11237458238611	1.3209615945816\\
0.113712376332842	1.32095038890839\\
0.115050170279574	1.32093942165375\\
0.116387956950348	1.32092845439911\\
0.11772575089708	1.32091748714447\\
0.119063544843812	1.32090663909912\\
0.120401338790543	1.32089579105377\\
0.121739132737275	1.32088506221771\\
0.123076926684007	1.32087421417236\\
0.124414713354781	1.3208634853363\\
0.125752514577471	1.32085275650024\\
0.127090301248245	1.32084214687347\\
0.128428087919019	1.32083141803741\\
0.129765889141709	1.32082068920135\\
0.131103675812483	1.32081007957458\\
0.132441477035172	1.32079935073853\\
0.133779263705947	1.32078874111176\\
0.135117050376721	1.32077813148499\\
0.13645485159941	1.32076752185822\\
0.137792638270184	1.32075679302216\\
0.139130439492874	1.32074618339539\\
0.140468226163648	1.32073557376862\\
0.141806012834422	1.32072496414185\\
0.143143814057112	1.32071435451508\\
0.144481600727886	1.32070374488831\\
0.145819401950575	1.32069313526154\\
0.14715718862135	1.32068252563477\\
0.148494989844039	1.320671916008\\
0.149832776514813	1.32066130638123\\
0.151170563185588	1.32065069675446\\
0.152508364408277	1.32064008712769\\
0.153846151079051	1.32062947750092\\
0.155183952301741	1.32061886787415\\
0.156521738972515	1.32060825824738\\
0.157859525643289	1.32059764862061\\
0.159197326865979	1.32058703899384\\
0.160535113536753	1.32057642936707\\
0.161872914759442	1.32056593894958\\
0.163210701430216	1.32055532932281\\
0.164548488100991	1.32054471969604\\
0.16588628932368	1.32053411006927\\
0.167224075994454	1.3205235004425\\
0.168561877217144	1.32051289081573\\
0.169899663887918	1.32050228118896\\
0.171237465110607	1.32049167156219\\
0.172575251781382	1.32048106193542\\
0.173913038452156	1.32047045230865\\
0.175250839674845	1.32045984268188\\
0.17658862634562	1.32044923305511\\
0.177926427568309	1.32043874263763\\
0.179264214239083	1.32042813301086\\
0.180602000909857	1.32041752338409\\
0.181939802132547	1.32040691375732\\
0.183277588803321	1.32039630413055\\
0.184615390026011	1.32038569450378\\
0.185953176696785	1.32037508487701\\
0.187290963367559	1.32036447525024\\
0.188628764590248	1.32035386562347\\
0.189966551261023	1.3203432559967\\
0.191304352483712	1.32033264636993\\
0.192642139154486	1.32032203674316\\
0.193979940377176	1.32031154632568\\
0.19531772704795	1.32030093669891\\
0.196655513718724	1.32029032707214\\
0.197993314941414	1.32027971744537\\
0.199331101612188	1.3202691078186\\
0.200668902834877	1.32025849819183\\
0.202006689505652	1.32024788856506\\
0.203344476176426	1.32023727893829\\
0.204682277399115	1.32022666931152\\
0.206020064069889	1.32021605968475\\
0.207357865292579	1.32020545005798\\
0.208695651963353	1.32019484043121\\
0.210033438634127	1.32018435001373\\
0.211371239856817	1.32017374038696\\
0.212709026527591	1.32016313076019\\
0.21404682775028	1.32015252113342\\
0.215384614421055	1.32014191150665\\
0.216722401091829	1.32013130187988\\
0.218060202314518	1.32012069225311\\
0.219397988985293	1.32011008262634\\
0.220735790207982	1.32009947299957\\
0.222073576878756	1.3200888633728\\
0.223411378101446	1.32007825374603\\
0.22474916477222	1.32006764411926\\
0.226086951442994	1.32005715370178\\
0.227424752665684	1.32004654407501\\
0.228762539336458	1.32003593444824\\
0.230100340559147	1.32002532482147\\
0.231438127229922	1.3200147151947\\
0.232775913900696	1.32000410556793\\
0.234113715123385	1.31999349594116\\
0.235451501794159	1.31998288631439\\
0.236789303016849	1.31997227668762\\
0.238127089687623	1.31996166706085\\
0.239464876358397	1.31995105743408\\
0.240802677581087	1.31994044780731\\
0.242140464251861	1.31992995738983\\
0.24347826547455	1.31991934776306\\
0.24481606669724	1.31990873813629\\
0.246153853368014	1.31989812850952\\
0.247491640038788	1.31988751888275\\
0.248829426709563	1.31987690925598\\
0.250167213380337	1.31986629962921\\
0.251505029154941	1.31985569000244\\
0.252842815825716	1.31984508037567\\
0.25418060249649	1.3198344707489\\
0.255518389167264	1.31982386112213\\
0.256856175838038	1.31981325149536\\
0.258193991612643	1.31980276107788\\
0.259531778283417	1.31979215145111\\
0.260869564954191	1.31978154182434\\
0.262207351624966	1.31977093219757\\
0.26354513829574	1.3197603225708\\
0.264882954070345	1.31974971294403\\
0.266220740741119	1.31973910331726\\
0.267558527411893	1.31972849369049\\
0.268896314082667	1.31971788406372\\
0.270234100753441	1.31970727443695\\
0.271571916528046	1.31969666481018\\
0.27290970319882	1.31968605518341\\
0.274247489869595	1.31967556476593\\
0.275585276540369	1.31966495513916\\
0.276923063211143	1.31965434551239\\
0.278260878985748	1.31964373588562\\
0.279598665656522	1.31963312625885\\
0.280936452327296	1.31962251663208\\
0.28227423899807	1.31961190700531\\
0.283612025668845	1.31960129737854\\
0.284949841443449	1.31959068775177\\
0.286287628114223	1.319580078125\\
0.287625414784998	1.31956946849823\\
0.288963201455772	1.31955897808075\\
0.290301017230377	1.31954836845398\\
0.291638803901151	1.31953775882721\\
0.292976590571925	1.31952714920044\\
0.294314377242699	1.31951653957367\\
0.295652163913473	1.3195059299469\\
0.296989979688078	1.31949532032013\\
0.298327766358852	1.31948471069336\\
0.299665553029627	1.31947410106659\\
0.301003339700401	1.31946349143982\\
0.302341126371175	1.31945288181305\\
0.30367894214578	1.31944227218628\\
0.305016728816554	1.3194317817688\\
0.306354515487328	1.31942117214203\\
0.307692302158102	1.31941056251526\\
0.309030088828877	1.31939995288849\\
0.310367904603481	1.31938934326172\\
0.311705691274256	1.31937873363495\\
0.31304347794503	1.31936812400818\\
0.314381264615804	1.31935751438141\\
0.315719051286578	1.31934690475464\\
0.317056867061183	1.31933629512787\\
0.318394653731957	1.3193256855011\\
0.319732440402731	1.31931507587433\\
0.321070227073506	1.31930458545685\\
0.32240801374428	1.31929397583008\\
0.323745829518884	1.31928336620331\\
0.325083616189659	1.31927275657654\\
0.326421402860433	1.31926214694977\\
0.327759189531207	1.319251537323\\
0.329096976201981	1.31924092769623\\
0.330434791976586	1.31923031806946\\
0.33177257864736	1.31921970844269\\
0.333110365318134	1.31920909881592\\
0.334448151988909	1.31919848918915\\
0.335785938659683	1.31918787956238\\
0.337123754434288	1.3191773891449\\
0.338461541105062	1.31916677951813\\
0.339799327775836	1.31915616989136\\
0.34113711444661	1.31914556026459\\
0.342474930221215	1.31913495063782\\
0.343812716891989	1.31912434101105\\
0.345150503562763	1.31911373138428\\
0.346488290233538	1.31910312175751\\
0.347826076904312	1.31909251213074\\
0.349163892678916	1.31908190250397\\
0.350501679349691	1.3190712928772\\
0.351839466020465	1.31906068325043\\
0.353177252691239	1.31905019283295\\
0.354515039362013	1.31903958320618\\
0.355852855136618	1.31902897357941\\
0.357190641807392	1.31901836395264\\
0.358528428478166	1.31900775432587\\
0.359866215148941	1.3189971446991\\
0.361204001819715	1.31898653507233\\
0.36254181759432	1.31897592544556\\
0.363879604265094	1.31896531581879\\
0.365217390935868	1.31895470619202\\
0.366555177606642	1.31894409656525\\
0.367892964277416	1.31893348693848\\
0.369230780052021	1.318922996521\\
0.370568566722795	1.31891238689423\\
0.37190635339357	1.31890177726746\\
0.373244140064344	1.31889116764069\\
0.374581926735118	1.31888055801392\\
0.375919742509723	1.31886994838715\\
0.377257529180497	1.31885933876038\\
0.378595315851271	1.31884872913361\\
0.379933102522045	1.31883811950684\\
0.38127088919282	1.31882750988007\\
0.382608704967424	1.3188169002533\\
0.383946491638198	1.31880640983582\\
0.385284278308973	1.31879580020905\\
0.386622064979747	1.31878519058228\\
0.387959880754352	1.31877458095551\\
0.389297667425126	1.31876397132874\\
0.3906354540959	1.31875336170197\\
0.391973240766674	1.3187427520752\\
0.393311027437449	1.31873214244843\\
0.394648843212053	1.31872153282166\\
0.395986629882827	1.31871092319489\\
0.397324416553602	1.31870031356812\\
0.398662203224376	1.31868970394135\\
0.39999998989515	1.31867921352386\\
0.39999998989515	1.31867921352386\\
1.19999979506247	1.31234061717987\\
2.00000006589107	1.30600214004517\\
2.00000006589107	1.30600214004517\\
2.00133779435419	1.3059915304184\\
2.00267563923262	1.30598092079163\\
2.00401336769573	1.30597031116486\\
2.00535121257417	1.30595970153809\\
2.00668894103728	1.30594909191132\\
2.00802678591572	1.30593848228455\\
2.00936463079415	1.30592787265778\\
2.01070235925727	1.30591726303101\\
2.0120402041357	1.30590665340424\\
2.01337793259881	1.30589616298676\\
2.01471577747725	1.30588555335999\\
2.01605350594036	1.30587494373322\\
2.0173913508188	1.30586433410645\\
2.01872907928191	1.30585372447968\\
2.02006692416035	1.30584311485291\\
2.02140476903878	1.30583250522614\\
2.02274249750189	1.30582189559937\\
2.02408034238033	1.3058112859726\\
2.02541807084344	1.30580067634583\\
2.02675591572188	1.30579006671906\\
2.02809364418499	1.30577945709229\\
2.02943148906343	1.3057689666748\\
2.03076921752654	1.30575835704803\\
2.03210706240498	1.30574774742126\\
2.03344490728341	1.30573713779449\\
2.03478263574652	1.30572652816772\\
2.03612048062496	1.30571591854095\\
2.03745820908807	1.30570530891418\\
2.03879605396651	1.30569469928741\\
2.04013378242962	1.30568408966064\\
2.04147162730806	1.30567348003387\\
2.04280935577117	1.3056628704071\\
2.0441472006496	1.30565226078033\\
2.04548492911272	1.30564177036285\\
2.04682277399115	1.30563116073608\\
2.04816061886959	1.30562055110931\\
2.0494983473327	1.30560994148254\\
2.05083619221114	1.30559933185577\\
2.05217392067425	1.305588722229\\
2.05351176555268	1.30557811260223\\
2.0548494940158	1.30556750297546\\
2.05618733889423	1.30555689334869\\
2.05752506735735	1.30554628372192\\
2.05886291223578	1.30553567409515\\
2.06020075711422	1.30552506446838\\
2.06153848557733	1.3055145740509\\
2.06287633045577	1.30550396442413\\
2.06421405891888	1.30549335479736\\
2.06555190379731	1.30548274517059\\
2.06688963226043	1.30547213554382\\
2.06822747713886	1.30546152591705\\
2.06956520560198	1.30545091629028\\
2.07090305048041	1.30544030666351\\
2.07224089535885	1.30542969703674\\
2.07357862382196	1.30541908740997\\
2.07491646870039	1.3054084777832\\
2.07625419716351	1.30539786815643\\
2.07759204204194	1.30538737773895\\
2.07892977050506	1.30537676811218\\
2.08026761538349	1.30536615848541\\
2.0816053438466	1.30535554885864\\
2.08294318872504	1.30534493923187\\
2.08428091718815	1.3053343296051\\
2.08561876206659	1.30532371997833\\
2.08695660694502	1.30531311035156\\
2.08829433540814	1.30530250072479\\
2.08963218028657	1.30529189109802\\
2.09096990874968	1.30528128147125\\
2.09230775362812	1.30527079105377\\
2.09364548209123	1.305260181427\\
2.09498332696967	1.30524957180023\\
2.09632105543278	1.30523896217346\\
2.09765890031122	1.30522835254669\\
2.09899674518965	1.30521774291992\\
2.10033447365277	1.30520713329315\\
2.1016723185312	1.30519652366638\\
2.10301004699431	1.30518591403961\\
2.10434789187275	1.30517530441284\\
2.10568562033586	1.30516469478607\\
2.1070234652143	1.3051540851593\\
2.10836119367741	1.30514359474182\\
2.10969903855585	1.30513298511505\\
2.11103676701896	1.30512237548828\\
2.11237461189739	1.30511176586151\\
2.11371245677583	1.30510115623474\\
2.11505018523894	1.30509054660797\\
2.11638803011738	1.3050799369812\\
2.11772575858049	1.30506932735443\\
2.11906360345893	1.30505871772766\\
2.12040133192204	1.30504810810089\\
2.12173917680047	1.30503749847412\\
2.12307690526359	1.30502688884735\\
2.12441475014202	1.30501639842987\\
2.12575259502046	1.3050057888031\\
2.12709032348357	1.30499517917633\\
2.12842816836201	1.30498456954956\\
2.12976589682512	1.30497395992279\\
2.13110374170355	1.30496335029602\\
2.13244147016667	1.30495274066925\\
2.1337793150451	1.30494213104248\\
2.13511704350822	1.30493152141571\\
2.13645488838665	1.30492091178894\\
2.13779273326509	1.30491030216217\\
2.1391304617282	1.3048996925354\\
2.14046830660664	1.30488920211792\\
2.14180603506975	1.30487859249115\\
2.14314387994818	1.30486798286438\\
2.1444816084113	1.30485737323761\\
2.14581945328973	1.30484676361084\\
2.14715718175285	1.30483615398407\\
2.14849502663128	1.3048255443573\\
2.14983275509439	1.30481493473053\\
2.15117059997283	1.30480432510376\\
2.15250844485126	1.30479371547699\\
2.15384617331438	1.30478310585022\\
2.15518401819281	1.30477249622345\\
2.15652174665593	1.30476200580597\\
2.15785959153436	1.3047513961792\\
2.15919731999747	1.30474078655243\\
2.16053516487591	1.30473017692566\\
2.16187289333902	1.30471956729889\\
2.16321073821746	1.30470895767212\\
2.16454858309589	1.30469834804535\\
2.16588631155901	1.30468773841858\\
2.16722415643744	1.30467712879181\\
2.16856188490056	1.30466651916504\\
2.16989972977899	1.30465590953827\\
2.1712374582421	1.3046452999115\\
2.17257530312054	1.30463480949402\\
2.17391303158365	1.30462419986725\\
2.17525087646209	1.30461359024048\\
2.17658872134052	1.30460298061371\\
2.17792644980364	1.30459237098694\\
2.17926429468207	1.30458176136017\\
2.18060202314518	1.3045711517334\\
2.18193986802362	1.30456054210663\\
2.18327759648673	1.30454993247986\\
2.18461544136517	1.30453932285309\\
2.18595316982828	1.30452871322632\\
2.18729101470672	1.30451822280884\\
2.18862874316983	1.30450761318207\\
2.18996658804826	1.3044970035553\\
2.1913044329267	1.30448639392853\\
2.19264216138981	1.30447578430176\\
2.19398000626825	1.30446517467499\\
2.19531773473136	1.30445456504822\\
2.1966555796098	1.30444395542145\\
2.19799330807291	1.30443334579468\\
2.19933115295134	1.30442273616791\\
2.20066888141446	1.30441212654114\\
2.20200672629289	1.30440151691437\\
2.20334457117133	1.3043909072876\\
2.20468229963444	1.30438041687012\\
2.20602014451288	1.30436980724335\\
2.20735787297599	1.30435919761658\\
2.20869571785443	1.30434858798981\\
2.21003344631754	1.30433797836304\\
2.21137129119597	1.30432736873627\\
2.21270901965909	1.3043167591095\\
2.21404686453752	1.30430614948273\\
2.21538459300064	1.30429553985596\\
2.21672243787907	1.30428493022919\\
2.21806028275751	1.30427432060242\\
2.21939801122062	1.30426371097565\\
2.22073585609905	1.30425310134888\\
2.22207358456217	1.30424249172211\\
2.2234114294406	1.30423188209534\\
2.22474915790372	1.30422127246857\\
2.22608700278215	1.3042106628418\\
2.22742473124526	1.30420005321503\\
2.2287625761237	1.30418944358826\\
2.23010042100213	1.30417883396149\\
2.23143814946525	1.30416810512543\\
2.23277599434368	1.30415749549866\\
2.2341137228068	1.30414688587189\\
2.23545156768523	1.30413627624512\\
2.23678929614834	1.30412554740906\\
2.23812714102678	1.30411493778229\\
2.23946486948989	1.30410420894623\\
2.24080271436833	1.30409348011017\\
2.24214055924676	1.30408275127411\\
2.24347828770988	1.30407202243805\\
2.24481613258831	1.30406129360199\\
2.24615386105143	1.30405056476593\\
2.24749170592986	1.30403971672058\\
2.24882943439297	1.30402886867523\\
2.25016727927141	1.30401802062988\\
2.25150500773452	1.30400705337524\\
2.25284285261296	1.30399608612061\\
2.25418058107607	1.30398499965668\\
2.25551842595451	1.30397391319275\\
2.25685627083294	1.30396270751953\\
2.25819399929605	1.30395138263702\\
2.25953184417449	1.30393993854523\\
2.2608695726376	1.30392825603485\\
2.26220741751604	1.30391657352448\\
2.26354514597915	1.30390465259552\\
2.26488299085759	1.3038923740387\\
2.2662207193207	1.30387997627258\\
2.26755856419913	1.3038672208786\\
2.26889640907757	1.30385410785675\\
2.27023413754068	1.30384063720703\\
2.27157198241912	1.30382657051086\\
2.27290971088223	1.30381202697754\\
2.27424755576067	1.30379664897919\\
2.27558528422378	1.30378067493439\\
2.27692312910222	1.30376362800598\\
2.27826085756533	1.30374562740326\\
2.27959870244376	1.30372631549835\\
2.2809365473222	1.30370557308197\\
2.28227427578531	1.30368316173553\\
2.28361212066375	1.30365872383118\\
2.28494984912686	1.30363190174103\\
2.2862876940053	1.30360245704651\\
2.28762542246841	1.30356979370117\\
2.28896326734684	1.30353343486786\\
2.29030099580996	1.30349266529083\\
2.29163884068839	1.30344700813293\\
2.29297656915151	1.30339539051056\\
2.29431441402994	1.30333685874939\\
2.29565225890838	1.30327033996582\\
2.29698998737149	1.30319440364838\\
2.29832783224992	1.30310750007629\\
2.29966556071304	1.30300784111023\\
2.30100340559147	1.30289328098297\\
2.30234113405459	1.30276131629944\\
2.30367897893302	1.30260908603668\\
2.30501670739613	1.30243313312531\\
2.30635455227457	1.30222964286804\\
2.30769239715301	1.30199384689331\\
2.30903012561612	1.30172061920166\\
2.31036797049455	1.30140352249146\\
2.31170569895767	1.3010356426239\\
2.3130435438361	1.30060851573944\\
2.31438138871454	1.30011236667633\\
2.31571900076233	1.29953598976135\\
2.31705684564076	1.29886662960052\\
2.3183946905192	1.29808914661407\\
2.31973253539763	1.29718637466431\\
2.32107038027607	1.29613864421844\\
2.32240799232386	1.29492354393005\\
2.3237458372023	1.2935152053833\\
2.32508368208073	1.29188466072083\\
2.32642152695917	1.28999924659729\\
2.32775913900696	1.28782248497009\\
2.32909698388539	1.28531408309937\\
2.33043482876383	1.28242969512939\\
2.33177267364226	1.27912175655365\\
2.3331105185207	1.27533984184265\\
2.33444813056849	1.27103114128113\\
2.33578597544692	1.26614224910736\\
2.33712382032536	1.26061987876892\\
2.33846166520379	1.25441288948059\\
2.33979927725159	1.24747371673584\\
2.34113712213002	1.23975968360901\\
2.34247496700846	1.23123371601105\\
2.34381281188689	1.22186517715454\\
2.34515042393468	1.21162974834442\\
2.34648826881312	1.20050895214081\\
2.34782611369155	1.18848919868469\\
2.34916395856999	1.1755610704422\\
2.35050180344842	1.16171824932098\\
2.35183941549622	1.14695656299591\\
2.35317726037465	1.13127362728119\\
2.35451510525309	1.11466789245605\\
2.35585295013152	1.09713852405548\\
2.35719056217931	1.07868504524231\\
2.35852840705775	1.05930721759796\\
2.35986625193618	1.03900492191315\\
2.36120409681462	1.01777803897858\\
2.36254194169305	0.99562656879425\\
2.36387955374084	0.972550511360168\\
2.36521739861928	0.948549866676331\\
2.36655524349771	0.923624634742737\\
2.36789308837615	0.897774815559387\\
2.36923070042394	0.871000409126282\\
2.37056854530238	0.84330141544342\\
2.37190639018081	0.814677774906158\\
2.37324423505925	0.785129547119141\\
2.37458207993768	0.754656791687012\\
2.37591969198547	0.723259389400482\\
2.37725753686391	0.690937340259552\\
2.37859538174234	0.657690763473511\\
2.37993322662078	0.623519539833069\\
2.38127083866857	0.588423788547516\\
2.38260868354701	0.552403390407562\\
2.38394652842544	0.515458405017853\\
2.38528437330388	0.477588832378387\\
2.38662221818231	0.438794642686844\\
2.3879598302301	0.399075865745544\\
2.38929767510854	0.358432501554489\\
2.39063551998697	0.316864520311356\\
2.39197336486541	0.274371951818466\\
2.3933109769132	0.23095478117466\\
2.39464882179163	0.186613023281097\\
2.39598666667007	0.141346663236618\\
2.3973245115485	0.0951557084918022\\
2.39866235642694	0.0480401515960693\\
2.39999996847473	0\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00667037238599733	1.78114259243011\\
0.0173429689311888	1.52659332752228\\
0.0773763167671859	1.321408867836\\
0.2908282331191	1.31952428817749\\
0.504280149471015	1.3178414106369\\
0.717732065822929	1.3161586523056\\
0.931183982174844	1.31447577476501\\
1.14596995990723	1.31278252601624\\
1.35942187625915	1.31109964847565\\
1.57287379261106	1.30941689014435\\
1.78632570896298	1.30773401260376\\
1.99977774173021	1.30605125427246\\
2.21322965808213	1.30436837673187\\
2.34797107987106	1.18717658519745\\
2.36531416885555	0.946809530258179\\
2.37598665989935	0.721684992313385\\
2.38532526418567	0.476429104804993\\
2.3933295160532	0.230350658297539\\
2.40000011399388	0\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	2\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95219695568085\\
0.00267558539235324	1.90624308586121\\
0.00401337774746935	1.86213839054108\\
0.00535117078470648	1.81988286972046\\
0.00668896336719627	1.77947664260864\\
0.0080267554949387	1.74091947078705\\
0.00936454853217583	1.70421159267426\\
0.010702341569413	1.66935288906097\\
0.0120401336971554	1.6363433599472\\
0.0133779267343925	1.60518300533295\\
0.014715718862135	1.5758718252182\\
0.0160535109898774	1.5484094619751\\
0.0173913049366092	1.52279555797577\\
0.0187290970643517	1.49902892112732\\
0.0200668891920941	1.47710657119751\\
0.0214046831388259	1.45702219009399\\
0.0227424752665684	1.43876302242279\\
0.0240802673943108	1.4223051071167\\
0.0254180595220532	1.40760850906372\\
0.0267558534687851	1.39461064338684\\
0.0280936455965275	1.38322341442108\\
0.0294314377242699	1.37333357334137\\
0.0307692316710018	1.36480724811554\\
0.0321070219797548	1.35749900341034\\
0.0334448159264866	1.35126090049744\\
0.0347826098732185	1.3459507226944\\
0.0361204001819715	1.341437458992\\
0.0374581941287033	1.33760416507721\\
0.0387959880754352	1.33434855937958\\
0.0401337783841882	1.33158302307129\\
0.04147157233092	1.32923233509064\\
0.0428093662776519	1.32723307609558\\
0.0441471565864049	1.32553160190582\\
0.0454849505331367	1.32408249378204\\
0.0468227408418898	1.32284760475159\\
0.0481605347886216	1.32179462909698\\
0.0494983287353534	1.32089626789093\\
0.0508361190441065	1.32012951374054\\
0.0521739129908383	1.31947469711304\\
0.0535117069375701	1.31891524791718\\
0.0548494972463232	1.31843721866608\\
0.056187291193055	1.3180285692215\\
0.0575250851397868	1.31767916679382\\
0.0588628754485399	1.31738042831421\\
0.0602006693952717	1.31712472438812\\
0.0615384633420035	1.31690609455109\\
0.0628762572887354	1.31671893596649\\
0.0642140439595096	1.31655871868134\\
0.0655518379062414	1.31642162799835\\
0.0668896318529733	1.31630432605743\\
0.0682274257997051	1.31620383262634\\
0.0695652197464369	1.31611776351929\\
0.0709030064172111	1.31604409217834\\
0.072240800363943	1.31598091125488\\
0.0735785943106748	1.31592690944672\\
0.0749163882574067	1.31588065624237\\
0.0762541822041385	1.31584095954895\\
0.0775919761508703	1.31580698490143\\
0.0789297628216445	1.31577777862549\\
0.0802675567683764	1.31575286388397\\
0.0816053507151082	1.31573140621185\\
0.0829431446618401	1.31571304798126\\
0.0842809386085719	1.31569731235504\\
0.0856187325553037	1.31568384170532\\
0.0869565192260779	1.31567215919495\\
0.0882943131728098	1.31566226482391\\
0.0896321071195416	1.31565368175507\\
0.0909699010662735	1.31564629077911\\
0.0923076950130053	1.31563997268677\\
0.0936454816837795	1.31563448905945\\
0.0949832756305113	1.31562983989716\\
0.0963210695772432	1.31562578678131\\
0.097658863523975	1.31562232971191\\
0.0989966574707069	1.31561934947968\\
0.100334451417439	1.31561672687531\\
0.101672238088213	1.3156144618988\\
0.103010032034945	1.31561243534088\\
0.104347825981677	1.31561076641083\\
0.105685619928408	1.31560921669006\\
0.10702341387514	1.31560790538788\\
0.108361200545914	1.31560683250427\\
0.109698994492646	1.31560575962067\\
0.111036788439378	1.31560492515564\\
0.11237458238611	1.31560409069061\\
0.113712376332842	1.31560337543488\\
0.115050170279574	1.31560277938843\\
0.116387956950348	1.31560218334198\\
0.11772575089708	1.31560170650482\\
0.119063544843812	1.31560122966766\\
0.120401338790543	1.31560075283051\\
0.121739132737275	1.31560039520264\\
0.123076926684007	1.31560003757477\\
0.124414713354781	1.3155996799469\\
0.125752514577471	1.31559932231903\\
0.127090301248245	1.31559908390045\\
0.128428087919019	1.31559872627258\\
0.129765889141709	1.315598487854\\
0.131103675812483	1.31559824943542\\
0.132441477035172	1.31559801101685\\
0.133779263705947	1.31559765338898\\
0.135117050376721	1.3155974149704\\
0.13645485159941	1.31559729576111\\
0.137792638270184	1.31559705734253\\
0.139130439492874	1.31559681892395\\
0.140468226163648	1.31559658050537\\
0.141806012834422	1.31559634208679\\
0.143143814057112	1.31559610366821\\
0.144481600727886	1.31559598445892\\
0.145819401950575	1.31559574604034\\
0.14715718862135	1.31559550762177\\
0.148494989844039	1.31559526920319\\
0.149832776514813	1.3155951499939\\
0.151170563185588	1.31559491157532\\
0.152508364408277	1.31559467315674\\
0.153846151079051	1.31559455394745\\
0.155183952301741	1.31559431552887\\
0.156521738972515	1.31559407711029\\
0.157859525643289	1.315593957901\\
0.159197326865979	1.31559371948242\\
0.160535113536753	1.31559348106384\\
0.161872914759442	1.31559336185455\\
0.163210701430216	1.31559312343597\\
0.164548488100991	1.3155928850174\\
0.16588628932368	1.31559276580811\\
0.167224075994454	1.31559252738953\\
0.168561877217144	1.31559240818024\\
0.169899663887918	1.31559216976166\\
0.171237465110607	1.31559193134308\\
0.172575251781382	1.31559181213379\\
0.173913038452156	1.31559157371521\\
0.175250839674845	1.31559133529663\\
0.17658862634562	1.31559121608734\\
0.177926427568309	1.31559097766876\\
0.179264214239083	1.31559073925018\\
0.180602000909857	1.31559062004089\\
0.181939802132547	1.31559038162231\\
0.183277588803321	1.31559026241302\\
0.184615390026011	1.31559002399445\\
0.185953176696785	1.31558978557587\\
0.187290963367559	1.31558966636658\\
0.188628764590248	1.315589427948\\
0.189966551261023	1.31558918952942\\
0.191304352483712	1.31558907032013\\
0.192642139154486	1.31558883190155\\
0.193979940377176	1.31558859348297\\
0.19531772704795	1.31558847427368\\
0.196655513718724	1.3155882358551\\
0.197993314941414	1.31558811664581\\
0.199331101612188	1.31558787822723\\
0.200668902834877	1.31558763980865\\
0.202006689505652	1.31558752059937\\
0.203344476176426	1.31558728218079\\
0.204682277399115	1.31558704376221\\
0.206020064069889	1.31558692455292\\
0.207357865292579	1.31558668613434\\
0.208695651963353	1.31558656692505\\
0.210033438634127	1.31558632850647\\
0.211371239856817	1.31558609008789\\
0.212709026527591	1.3155859708786\\
0.21404682775028	1.31558573246002\\
0.215384614421055	1.31558549404144\\
0.216722401091829	1.31558537483215\\
0.218060202314518	1.31558513641357\\
0.219397988985293	1.315584897995\\
0.220735790207982	1.31558477878571\\
0.222073576878756	1.31558454036713\\
0.223411378101446	1.31558442115784\\
0.22474916477222	1.31558418273926\\
0.226086951442994	1.31558394432068\\
0.227424752665684	1.31558382511139\\
0.228762539336458	1.31558358669281\\
0.230100340559147	1.31558334827423\\
0.231438127229922	1.31558322906494\\
0.232775913900696	1.31558299064636\\
0.234113715123385	1.31558275222778\\
0.235451501794159	1.31558263301849\\
0.236789303016849	1.31558239459991\\
0.238127089687623	1.31558227539062\\
0.239464876358397	1.31558203697205\\
0.240802677581087	1.31558179855347\\
0.242140464251861	1.31558167934418\\
0.24347826547455	1.3155814409256\\
0.24481606669724	1.31558120250702\\
0.246153853368014	1.31558108329773\\
0.247491640038788	1.31558084487915\\
0.248829426709563	1.31558072566986\\
0.250167213380337	1.31558048725128\\
0.251505029154941	1.3155802488327\\
0.252842815825716	1.31558012962341\\
0.25418060249649	1.31557989120483\\
0.255518389167264	1.31557965278625\\
0.256856175838038	1.31557953357697\\
0.258193991612643	1.31557929515839\\
0.259531778283417	1.31557905673981\\
0.260869564954191	1.31557893753052\\
0.262207351624966	1.31557869911194\\
0.26354513829574	1.31557857990265\\
0.264882954070345	1.31557834148407\\
0.266220740741119	1.31557810306549\\
0.267558527411893	1.3155779838562\\
0.268896314082667	1.31557774543762\\
0.270234100753441	1.31557750701904\\
0.271571916528046	1.31557738780975\\
0.27290970319882	1.31557714939117\\
0.274247489869595	1.3155769109726\\
0.275585276540369	1.31557679176331\\
0.276923063211143	1.31557655334473\\
0.278260878985748	1.31557643413544\\
0.279598665656522	1.31557619571686\\
0.280936452327296	1.31557595729828\\
0.28227423899807	1.31557583808899\\
0.283612025668845	1.31557559967041\\
0.284949841443449	1.31557536125183\\
0.286287628114223	1.31557524204254\\
0.287625414784998	1.31557500362396\\
0.288963201455772	1.31557488441467\\
0.290301017230377	1.31557464599609\\
0.291638803901151	1.31557440757751\\
0.292976590571925	1.31557428836823\\
0.294314377242699	1.31557404994965\\
0.295652163913473	1.31557381153107\\
0.296989979688078	1.31557369232178\\
0.298327766358852	1.3155734539032\\
0.299665553029627	1.31557321548462\\
0.301003339700401	1.31557309627533\\
0.302341126371175	1.31557285785675\\
0.30367894214578	1.31557273864746\\
0.305016728816554	1.31557250022888\\
0.306354515487328	1.3155722618103\\
0.307692302158102	1.31557214260101\\
0.309030088828877	1.31557190418243\\
0.310367904603481	1.31557166576385\\
0.311705691274256	1.31557154655457\\
0.31304347794503	1.31557130813599\\
0.314381264615804	1.31557106971741\\
0.315719051286578	1.31557095050812\\
0.317056867061183	1.31557071208954\\
0.318394653731957	1.31557059288025\\
0.319732440402731	1.31557035446167\\
0.321070227073506	1.31557011604309\\
0.32240801374428	1.3155699968338\\
0.323745829518884	1.31556975841522\\
0.325083616189659	1.31556951999664\\
0.326421402860433	1.31556940078735\\
0.327759189531207	1.31556916236877\\
0.329096976201981	1.31556904315948\\
0.330434791976586	1.31556880474091\\
0.33177257864736	1.31556856632233\\
0.333110365318134	1.31556844711304\\
0.334448151988909	1.31556820869446\\
0.335785938659683	1.31556797027588\\
0.337123754434288	1.31556785106659\\
0.338461541105062	1.31556761264801\\
0.339799327775836	1.31556737422943\\
0.34113711444661	1.31556725502014\\
0.342474930221215	1.31556701660156\\
0.343812716891989	1.31556689739227\\
0.345150503562763	1.31556665897369\\
0.346488290233538	1.31556642055511\\
0.347826076904312	1.31556630134583\\
0.349163892678916	1.31556606292725\\
0.350501679349691	1.31556582450867\\
0.351839466020465	1.31556570529938\\
0.353177252691239	1.3155654668808\\
0.354515039362013	1.31556522846222\\
0.355852855136618	1.31556510925293\\
0.357190641807392	1.31556487083435\\
0.358528428478166	1.31556475162506\\
0.359866215148941	1.31556451320648\\
0.361204001819715	1.3155642747879\\
0.36254181759432	1.31556415557861\\
0.363879604265094	1.31556391716003\\
0.365217390935868	1.31556367874146\\
0.366555177606642	1.31556355953217\\
0.367892964277416	1.31556332111359\\
0.369230780052021	1.3155632019043\\
0.370568566722795	1.31556296348572\\
0.37190635339357	1.31556272506714\\
0.373244140064344	1.31556260585785\\
0.374581926735118	1.31556236743927\\
0.375919742509723	1.31556212902069\\
0.377257529180497	1.3155620098114\\
0.378595315851271	1.31556177139282\\
0.379933102522045	1.31556153297424\\
0.38127088919282	1.31556141376495\\
0.382608704967424	1.31556117534637\\
0.383946491638198	1.31556105613708\\
0.385284278308973	1.31556081771851\\
0.386622064979747	1.31556057929993\\
0.387959880754352	1.31556046009064\\
0.389297667425126	1.31556022167206\\
0.3906354540959	1.31555998325348\\
0.391973240766674	1.31555986404419\\
0.393311027437449	1.31555962562561\\
0.394648843212053	1.31555938720703\\
0.395986629882827	1.31555926799774\\
0.397324416553602	1.31555902957916\\
0.398662203224376	1.31555891036987\\
0.39999998989515	1.31555867195129\\
0.39999998989515	1.31555867195129\\
1.19999979506247	1.3154422044754\\
2.00000006589107	1.3153258562088\\
2.00000006589107	1.3153258562088\\
2.00133779435419	1.31532561779022\\
2.00267563923262	1.31532537937164\\
2.00401336769573	1.31532526016235\\
2.00535121257417	1.31532502174377\\
2.00668894103728	1.3153247833252\\
2.00802678591572	1.31532466411591\\
2.00936463079415	1.31532442569733\\
2.01070235925727	1.31532418727875\\
2.0120402041357	1.31532406806946\\
2.01337793259881	1.31532382965088\\
2.01471577747725	1.31532371044159\\
2.01605350594036	1.31532347202301\\
2.0173913508188	1.31532323360443\\
2.01872907928191	1.31532311439514\\
2.02006692416035	1.31532287597656\\
2.02140476903878	1.31532263755798\\
2.02274249750189	1.31532251834869\\
2.02408034238033	1.31532227993011\\
2.02541807084344	1.31532216072083\\
2.02675591572188	1.31532192230225\\
2.02809364418499	1.31532168388367\\
2.02943148906343	1.31532156467438\\
2.03076921752654	1.3153213262558\\
2.03210706240498	1.31532108783722\\
2.03344490728341	1.31532096862793\\
2.03478263574652	1.31532073020935\\
2.03612048062496	1.31532049179077\\
2.03745820908807	1.31532037258148\\
2.03879605396651	1.3153201341629\\
2.04013378242962	1.31532001495361\\
2.04147162730806	1.31531977653503\\
2.04280935577117	1.31531953811646\\
2.0441472006496	1.31531941890717\\
2.04548492911272	1.31531918048859\\
2.04682277399115	1.31531894207001\\
2.04816061886959	1.31531882286072\\
2.0494983473327	1.31531858444214\\
2.05083619221114	1.31531846523285\\
2.05217392067425	1.31531822681427\\
2.05351176555268	1.31531798839569\\
2.0548494940158	1.3153178691864\\
2.05618733889423	1.31531763076782\\
2.05752506735735	1.31531739234924\\
2.05886291223578	1.31531727313995\\
2.06020075711422	1.31531703472137\\
2.06153848557733	1.3153167963028\\
2.06287633045577	1.31531667709351\\
2.06421405891888	1.31531643867493\\
2.06555190379731	1.31531631946564\\
2.06688963226043	1.31531608104706\\
2.06822747713886	1.31531584262848\\
2.06956520560198	1.31531572341919\\
2.07090305048041	1.31531548500061\\
2.07224089535885	1.31531524658203\\
2.07357862382196	1.31531512737274\\
2.07491646870039	1.31531488895416\\
2.07625419716351	1.31531465053558\\
2.07759204204194	1.31531453132629\\
2.07892977050506	1.31531429290771\\
2.08026761538349	1.31531417369843\\
2.0816053438466	1.31531393527985\\
2.08294318872504	1.31531369686127\\
2.08428091718815	1.31531357765198\\
2.08561876206659	1.3153133392334\\
2.08695660694502	1.31531310081482\\
2.08829433540814	1.31531298160553\\
2.08963218028657	1.31531274318695\\
2.09096990874968	1.31531262397766\\
2.09230775362812	1.31531238555908\\
2.09364548209123	1.3153121471405\\
2.09498332696967	1.31531202793121\\
2.09632105543278	1.31531178951263\\
2.09765890031122	1.31531155109406\\
2.09899674518965	1.31531143188477\\
2.10033447365277	1.31531119346619\\
2.1016723185312	1.31531095504761\\
2.10301004699431	1.31531083583832\\
2.10434789187275	1.31531059741974\\
2.10568562033586	1.31531047821045\\
2.1070234652143	1.31531023979187\\
2.10836119367741	1.31531000137329\\
2.10969903855585	1.315309882164\\
2.11103676701896	1.31530964374542\\
2.11237461189739	1.31530940532684\\
2.11371245677583	1.31530928611755\\
2.11505018523894	1.31530904769897\\
2.11638803011738	1.3153088092804\\
2.11772575858049	1.31530869007111\\
2.11906360345893	1.31530845165253\\
2.12040133192204	1.31530833244324\\
2.12173917680047	1.31530809402466\\
2.12307690526359	1.31530785560608\\
2.12441475014202	1.31530773639679\\
2.12575259502046	1.31530749797821\\
2.12709032348357	1.31530725955963\\
2.12842816836201	1.31530714035034\\
2.12976589682512	1.31530690193176\\
2.13110374170355	1.31530678272247\\
2.13244147016667	1.31530654430389\\
2.1337793150451	1.31530630588531\\
2.13511704350822	1.31530618667603\\
2.13645488838665	1.31530594825745\\
2.13779273326509	1.31530570983887\\
2.1391304617282	1.31530559062958\\
2.14046830660664	1.315305352211\\
2.14180603506975	1.31530511379242\\
2.14314387994818	1.31530499458313\\
2.1444816084113	1.31530475616455\\
2.14581945328973	1.31530463695526\\
2.14715718175285	1.31530439853668\\
2.14849502663128	1.3153041601181\\
2.14983275509439	1.31530404090881\\
2.15117059997283	1.31530380249023\\
2.15250844485126	1.31530356407166\\
2.15384617331438	1.31530344486237\\
2.15518401819281	1.31530320644379\\
2.15652174665593	1.31530296802521\\
2.15785959153436	1.31530284881592\\
2.15919731999747	1.31530261039734\\
2.16053516487591	1.31530249118805\\
2.16187289333902	1.31530225276947\\
2.16321073821746	1.31530201435089\\
2.16454858309589	1.3153018951416\\
2.16588631155901	1.31530165672302\\
2.16722415643744	1.31530141830444\\
2.16856188490056	1.31530129909515\\
2.16989972977899	1.31530106067657\\
2.1712374582421	1.31530094146729\\
2.17257530312054	1.31530070304871\\
2.17391303158365	1.31530046463013\\
2.17525087646209	1.31530034542084\\
2.17658872134052	1.31530010700226\\
2.17792644980364	1.31529986858368\\
2.17926429468207	1.31529974937439\\
2.18060202314518	1.31529951095581\\
2.18193986802362	1.31529927253723\\
2.18327759648673	1.31529915332794\\
2.18461544136517	1.31529891490936\\
2.18595316982828	1.31529879570007\\
2.18729101470672	1.31529855728149\\
2.18862874316983	1.31529831886292\\
2.18996658804826	1.31529819965363\\
2.1913044329267	1.31529796123505\\
2.19264216138981	1.31529772281647\\
2.19398000626825	1.31529760360718\\
2.19531773473136	1.3152973651886\\
2.1966555796098	1.31529712677002\\
2.19799330807291	1.31529700756073\\
2.19933115295134	1.31529676914215\\
2.20066888141446	1.31529664993286\\
2.20200672629289	1.31529641151428\\
2.20334457117133	1.3152961730957\\
2.20468229963444	1.31529605388641\\
2.20602014451288	1.31529581546783\\
2.20735787297599	1.31529557704926\\
2.20869571785443	1.31529545783997\\
2.21003344631754	1.31529521942139\\
2.21137129119597	1.31529498100281\\
2.21270901965909	1.31529486179352\\
2.21404686453752	1.31529462337494\\
2.21538459300064	1.31529438495636\\
2.21672243787907	1.31529426574707\\
2.21806028275751	1.31529402732849\\
2.21939801122062	1.31529378890991\\
2.22073585609905	1.31529355049133\\
2.22207358456217	1.31529343128204\\
2.2234114294406	1.31529319286346\\
2.22474915790372	1.31529295444489\\
2.22608700278215	1.31529271602631\\
2.22742473124526	1.31529259681702\\
2.2287625761237	1.31529235839844\\
2.23010042100213	1.31529211997986\\
2.23143814946525	1.31529188156128\\
2.23277599434368	1.3152916431427\\
2.2341137228068	1.31529140472412\\
2.23545156768523	1.31529116630554\\
2.23678929614834	1.31529092788696\\
2.23812714102678	1.31529068946838\\
2.23946486948989	1.31529033184052\\
2.24080271436833	1.31529009342194\\
2.24214055924676	1.31528973579407\\
2.24347828770988	1.3152893781662\\
2.24481613258831	1.31528902053833\\
2.24615386105143	1.31528866291046\\
2.24749170592986	1.31528830528259\\
2.24882943439297	1.31528782844543\\
2.25016727927141	1.31528735160828\\
2.25150500773452	1.31528675556183\\
2.25284285261296	1.31528615951538\\
2.25418058107607	1.31528544425964\\
2.25551842595451	1.31528472900391\\
2.25685627083294	1.31528389453888\\
2.25819399929605	1.31528294086456\\
2.25953184417449	1.31528186798096\\
2.2608695726376	1.31528055667877\\
2.26220741751604	1.31527924537659\\
2.26354514597915	1.31527757644653\\
2.26488299085759	1.31527578830719\\
2.2662207193207	1.31527364253998\\
2.26755856419913	1.3152711391449\\
2.26889640907757	1.31526839733124\\
2.27023413754068	1.31526505947113\\
2.27157198241912	1.31526124477386\\
2.27290971088223	1.31525695323944\\
2.27424755576067	1.31525182723999\\
2.27558528422378	1.31524586677551\\
2.27692312910222	1.31523907184601\\
2.27826085756533	1.31523108482361\\
2.27959870244376	1.31522178649902\\
2.2809365473222	1.31521093845367\\
2.28227427578531	1.31519830226898\\
2.28361212066375	1.31518363952637\\
2.28494984912686	1.31516647338867\\
2.2862876940053	1.31514656543732\\
2.28762542246841	1.31512331962585\\
2.28896326734684	1.31509613990784\\
2.29030099580996	1.31506454944611\\
2.29163884068839	1.31502759456635\\
2.29297656915151	1.31498456001282\\
2.29431441402994	1.31493425369263\\
2.29565225890838	1.31487560272217\\
2.29698998737149	1.31480717658997\\
2.29832783224992	1.31472730636597\\
2.29966556071304	1.31463408470154\\
2.30100340559147	1.31452536582947\\
2.30234113405459	1.3143984079361\\
2.30367897893302	1.31425034999847\\
2.30501670739613	1.31407761573792\\
2.30635455227457	1.31387615203857\\
2.30769239715301	1.31364107131958\\
2.30903012561612	1.31336677074432\\
2.31036797049455	1.31304705142975\\
2.31170569895767	1.31267440319061\\
2.3130435438361	1.3122398853302\\
2.31438138871454	1.31173372268677\\
2.31571900076233	1.31114399433136\\
2.31705684564076	1.31045758724213\\
2.3183946905192	1.30965876579285\\
2.31973253539763	1.30872988700867\\
2.32107038027607	1.30765044689178\\
2.32240799232386	1.30639719963074\\
2.3237458372023	1.30494356155396\\
2.32508368208073	1.30325973033905\\
2.32642152695917	1.30131196975708\\
2.32775913900696	1.29906284809113\\
2.32909698388539	1.29647123813629\\
2.33043482876383	1.29349184036255\\
2.33177267364226	1.29007637500763\\
2.3331105185207	1.28617370128632\\
2.33444813056849	1.28173077106476\\
2.33578597544692	1.27669417858124\\
2.33712382032536	1.27101099491119\\
2.33846166520379	1.26463103294373\\
2.33979927725159	1.25750756263733\\
2.34113712213002	1.24959945678711\\
2.34247496700846	1.24087119102478\\
2.34381281188689	1.23129379749298\\
2.34515042393468	1.22084438800812\\
2.34648826881312	1.2095057964325\\
2.34782611369155	1.19726550579071\\
2.34916395856999	1.1841151714325\\
2.35050180344842	1.17004883289337\\
2.35183941549622	1.15506303310394\\
2.35317726037465	1.13915538787842\\
2.35451510525309	1.12232482433319\\
2.35585295013152	1.10457038879395\\
2.35719056217931	1.08589172363281\\
2.35852840705775	1.0662887096405\\
2.35986625193618	1.04576110839844\\
2.36120409681462	1.02430903911591\\
2.36254194169305	1.00193238258362\\
2.36387955374084	0.978631198406219\\
2.36521739861928	0.954405307769775\\
2.36655524349771	0.92925488948822\\
2.36789308837615	0.903179883956909\\
2.36923070042394	0.876180231571198\\
2.37056854530238	0.84825599193573\\
2.37190639018081	0.819407165050507\\
2.37324423505925	0.789633750915527\\
2.37458207993768	0.758935749530792\\
2.37591969198547	0.727313160896301\\
2.37725753686391	0.69476592540741\\
2.37859538174234	0.661294102668762\\
2.37993322662078	0.626897692680359\\
2.38127083866857	0.5915766954422\\
2.38260868354701	0.555331110954285\\
2.38394652842544	0.518160939216614\\
2.38528437330388	0.480066120624542\\
2.38662221818231	0.441046744585037\\
2.3879598302301	0.401102751493454\\
2.38929767510854	0.360234171152115\\
2.39063551998697	0.318440973758698\\
2.39197336486541	0.275723218917847\\
2.3933109769132	0.232080832123756\\
2.39464882179163	0.18751385807991\\
2.39598666667007	0.142022296786308\\
2.3973245115485	0.0956061258912086\\
2.39866235642694	0.0482653602957726\\
2.39999996847473	0\\
};
\addplot [color=mycolor6, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00667037238599733	1.78002536296844\\
0.0173429689311888	1.52368855476379\\
0.0747081721783616	1.31588709354401\\
0.289494171738625	1.3155745267868\\
0.502946088090539	1.31554365158081\\
0.717732065822929	1.31551253795624\\
0.932518043555319	1.31548142433167\\
1.14730407949537	1.31545031070709\\
1.36075599584728	1.3154194355011\\
1.57554191537201	1.31538832187653\\
1.79032795131207	1.31535720825195\\
2.00511398725212	1.31532609462738\\
2.21856590360403	1.31529521942139\\
2.34797107987106	1.19588530063629\\
2.36531416885555	0.952619612216949\\
2.37598665989935	0.725707352161407\\
2.38532526418567	0.478887230157852\\
2.3933295160532	0.231467977166176\\
2.40000011399388	0\\
};
\addplot [color=mycolor6, line width=1.0pt, only marks, mark size=2.5pt, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0	2\\
};
\draw (axis cs: 0.8, 0.4)node{\usebox{\detailpotential}};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_coupled_pure.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=200,
xtick={0,50,100,150,200},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=0,
ymax=7e-2,
ytick={0,1e-2,2e-2,3e-2,4e-2,5e-2,6e-2,7e-2},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Thickness of SCL in $\mu$m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.25)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00149253726704067\\
0.2	0.00598535989411175\\
0.4	0.0107044028118253\\
0.6	0.0138756167143583\\
0.8	0.016182204708457\\
1	0.0181101588532329\\
1.2	0.0197979854419827\\
1.4	0.0212283525615931\\
1.6	0.0224667228758335\\
1.8	0.0236093951389194\\
2	0.024634578730911\\
2.2	0.0255302200093865\\
2.4	0.0263919169083238\\
2.6	0.0271576945669949\\
2.8	0.0278876139782369\\
3	0.0285417214035988\\
3.2	0.0291897286660969\\
3.4	0.0297537120059133\\
3.6	0.0303302356041968\\
3.8	0.0308575900271535\\
4	0.0313270790502429\\
4.2	0.0318284658715129\\
4.4	0.0322830071672797\\
4.6	0.0326944584958255\\
4.8	0.0331142148934305\\
5	0.0335236103273928\\
5.2	0.0338984001427889\\
5.4	0.0342427636496723\\
5.6	0.0346053787507117\\
5.8	0.0349574536085129\\
6	0.0352834141813219\\
6.2	0.0355860590934753\\
6.4	0.0358771276660264\\
6.6	0.0361932464875281\\
6.8	0.0364883756265044\\
7	0.0367653486318886\\
7.2	0.0370258628390729\\
7.4	0.0372698786668479\\
7.6	0.0375376734882593\\
7.8	0.037797698751092\\
8	0.038044371176511\\
8.2	0.0382772996090353\\
8.4	0.0384978391230106\\
8.6	0.0387077266350389\\
8.8	0.0389264663681388\\
9	0.039153229445219\\
9.2	0.0393698923289776\\
9.4	0.0395754957571626\\
9.6	0.0397724378854036\\
9.8	0.0399596989154816\\
10	0.040139495395124\\
10.2	0.0403136294335127\\
10.4	0.0405106926336884\\
10.6	0.0406994018703699\\
10.8	0.0408806186169386\\
11	0.0410542543977499\\
11.2	0.0412211427465081\\
11.4	0.0413820939138532\\
11.6	0.0415370380505919\\
11.8	0.0416855746880174\\
12	0.0418364070355892\\
12.2	0.042001293040812\\
12.4	0.0421605119481683\\
12.6	0.0423149112612009\\
12.8	0.0424635410308838\\
13	0.0426068529486656\\
13.2	0.0427459366619587\\
13.4	0.042880023829639\\
13.6	0.043010450899601\\
13.8	0.0431361701339483\\
14	0.0432579591870308\\
14.2	0.0433936063200235\\
14.4	0.0435305992141366\\
14.6	0.0436634616926312\\
14.8	0.043792431242764\\
15	0.043917684815824\\
15.2	0.0440389569848776\\
15.4	0.0441573141142726\\
15.6	0.0442721182480454\\
15.8	0.0443833088502288\\
16	0.044492157176137\\
16.2	0.044597527012229\\
16.4	0.0447000982239842\\
16.6	0.0448052026331425\\
16.8	0.0449215807020664\\
17	0.0450342474505305\\
17.2	0.0451449025422335\\
17.4	0.045252819545567\\
17.6	0.0453575700521469\\
17.8	0.0454599130898714\\
18	0.0455599278211594\\
18.2	0.0456576934084296\\
18.4	0.045752739533782\\
18.6	0.045846183784306\\
18.8	0.0459367875009775\\
19	0.0460255704820156\\
19.2	0.0461122905835509\\
19.4	0.04619718529284\\
19.6	0.0462821032851934\\
19.8	0.0463783089071512\\
20	0.0464726518839598\\
20.2	0.0465657142922282\\
20.4	0.046656122431159\\
20.6	0.0467449985444546\\
20.8	0.0468318862840533\\
21	0.0469165714457631\\
21.2	0.0470001390203834\\
21.4	0.0470812479034066\\
21.6	0.0471616396680474\\
21.8	0.0472396844998002\\
22	0.0473168352618814\\
22.2	0.0473918253555894\\
22.4	0.0474656699225307\\
22.6	0.047538042999804\\
22.8	0.0476085534319282\\
23	0.0476784212514758\\
23.2	0.0477471202611923\\
23.4	0.047823591157794\\
23.6	0.0479018734768033\\
23.8	0.047978819347918\\
24	0.0480546429753304\\
24.2	0.0481290649622679\\
24.4	0.0482022482901812\\
24.6	0.0482742255553603\\
24.8	0.0483441492542624\\
25	0.048413323238492\\
25.2	0.0484814587980509\\
25.4	0.0485481321811676\\
25.6	0.048613753169775\\
25.8	0.0486788526177406\\
26	0.0487424619495869\\
26.2	0.0488048372790217\\
26.4	0.0488659273833036\\
26.6	0.0489264726638794\\
26.8	0.0489861704409122\\
27	0.0490443408489227\\
27.2	0.0491023575887084\\
27.4	0.0491587864235044\\
27.6	0.0492144608870149\\
27.8	0.049271872267127\\
28	0.0493364175781608\\
28.2	0.0493999989703298\\
28.4	0.0494619971141219\\
28.6	0.0495238183066249\\
28.8	0.0495842471718788\\
29	0.0496443780139089\\
29.2	0.0497030327096581\\
29.4	0.0497609237208962\\
29.6	0.0498180696740746\\
29.8	0.0498744798824191\\
30	0.0499297818168998\\
30.2	0.0499843060970306\\
30.4	0.0500386068597436\\
30.6	0.0500913849100471\\
30.8	0.0501435017213225\\
31	0.0501955114305019\\
31.2	0.0502463802695274\\
31.4	0.0502966297790408\\
31.6	0.0503462692722678\\
31.8	0.0503953080624342\\
32	0.0504429498687387\\
32.2	0.0504908338189125\\
32.4	0.0505373440682888\\
32.6	0.0505840219557285\\
32.8	0.0506294658407569\\
33	0.0506743835285306\\
33.2	0.0507195526733994\\
33.4	0.0507662817835808\\
33.6	0.050817122682929\\
33.8	0.050868303515017\\
34	0.0509189208969474\\
34.2	0.050968979485333\\
34.4	0.0510177528485656\\
34.6	0.051066568121314\\
34.8	0.0511143496260047\\
35	0.0511614186689258\\
35.2	0.0512079894542694\\
35.4	0.0512543600052595\\
35.6	0.0512999715283513\\
35.8	0.0513451034203172\\
36	0.05138976033777\\
36.2	0.0514334859326482\\
36.4	0.0514768250286579\\
36.6	0.0515196984633803\\
36.8	0.0515625672414899\\
37	0.0516041554510593\\
37.2	0.0516458228230476\\
37.4	0.0516865868121386\\
37.6	0.0517274904996157\\
37.8	0.0517674628645182\\
38	0.0518070347607136\\
38.2	0.0518459966406226\\
38.4	0.0518848095089197\\
38.6	0.0519230728968978\\
38.8	0.0519611500203609\\
39	0.0519980490207672\\
39.2	0.0520352879539132\\
39.4	0.052072205580771\\
39.6	0.0521080801263452\\
39.8	0.0521443504840136\\
40	0.0521795591339469\\
40.2	0.0522144185379148\\
40.4	0.052250474691391\\
40.6	0.0522912992164493\\
40.8	0.0523317698389292\\
41	0.0523718912154436\\
41.2	0.0524116680026054\\
41.4	0.0524511048570275\\
41.6	0.0524902064353228\\
41.8	0.0525280693545938\\
42	0.0525665143504739\\
42.2	0.0526037393137813\\
42.4	0.0526408897712827\\
42.6	0.0526781426742673\\
42.8	0.0527144363150001\\
43	0.0527504319325089\\
43.2	0.0527864508330822\\
43.4	0.0528218736872077\\
43.6	0.0528570078313351\\
43.8	0.0528918579220772\\
44	0.0529259536415339\\
44.2	0.0529598444700241\\
44.4	0.0529934326186776\\
44.6	0.0530271930620074\\
44.8	0.0530598312616348\\
45	0.0530930608510971\\
45.2	0.0531251821666956\\
45.4	0.053157564252615\\
45.6	0.0531891966238618\\
45.8	0.0532205775380135\\
46	0.0532522844150662\\
46.2	0.0532831950113177\\
46.4	0.053313635289669\\
46.6	0.0533440848812461\\
46.8	0.0533743016421795\\
47	0.0534041086211801\\
47.2	0.0534332310780883\\
47.4	0.0534626189619303\\
47.6	0.0534918159246445\\
47.8	0.0535201281309128\\
48	0.0535489385947585\\
48.2	0.0535769201815128\\
48.4	0.0536052649840713\\
48.6	0.0536327622830868\\
48.8	0.0536600593477488\\
49	0.0536879198625684\\
49.2	0.0537148164585233\\
49.4	0.0537430262193084\\
49.6	0.0537746259942651\\
49.8	0.0538060395047069\\
50	0.0538371922448277\\
50.2	0.0538673624396324\\
50.4	0.0538980960845947\\
50.6	0.0539286062121391\\
50.8	0.0539581151679158\\
51	0.0539883552119136\\
51.2	0.0540175056084991\\
51.4	0.0540471961721778\\
51.6	0.0540759740397334\\
51.8	0.0541045796126127\\
52	0.0541336694732308\\
52.2	0.0541619118303061\\
52.4	0.0541897164657712\\
52.6	0.0542176142334938\\
52.8	0.054245344363153\\
53	0.0542725902050734\\
53.2	0.0542999757453799\\
53.4	0.0543266767635942\\
53.6	0.0543534010648727\\
53.8	0.0543799344450235\\
54	0.0544062023982406\\
54.2	0.0544324005022645\\
54.4	0.0544579746201634\\
54.6	0.054484261199832\\
54.8	0.054509537294507\\
55	0.0545346736907959\\
55.2	0.0545596610754728\\
55.4	0.0545845087617636\\
55.6	0.0546095659956336\\
55.8	0.0546341156587005\\
56	0.054657687433064\\
56.2	0.0546819623559713\\
56.4	0.0547061068937182\\
56.6	0.054730111733079\\
56.8	0.0547531526535749\\
57	0.0547768920660019\\
57.2	0.0547999097034335\\
57.4	0.0548231601715088\\
57.6	0.0548458937555552\\
57.8	0.0548682874068618\\
58	0.0548911932855844\\
58.2	0.0549133494496346\\
58.4	0.0549355428665876\\
58.6	0.0549574475735426\\
58.8	0.0549792312085629\\
59	0.0550008984282613\\
59.2	0.0550224492326379\\
59.4	0.0550437858328223\\
59.6	0.0550651177763939\\
59.8	0.0550863333046436\\
60	0.0551073765382171\\
60.2	0.055127632804215\\
60.4	0.0551485177129507\\
60.6	0.0551684945821762\\
60.8	0.0551891420036554\\
61	0.0552089279517531\\
61.2	0.0552299665287137\\
61.4	0.0552532775327563\\
61.6	0.0552774034440517\\
61.8	0.0553004816174507\\
62	0.0553234433755279\\
62.2	0.055346293374896\\
62.4	0.0553690316155553\\
62.6	0.0553916580975056\\
62.8	0.055414168164134\\
63	0.0554365711286664\\
63.2	0.0554588669911027\\
63.4	0.05548105109483\\
63.6	0.0555031280964613\\
63.8	0.0555250979959965\\
64	0.0555462529882789\\
64.2	0.0555678177624941\\
64.4	0.0555894710123539\\
64.6	0.0556103605777025\\
64.8	0.0556315761059523\\
65	0.0556522887200117\\
65.2	0.0556726567447186\\
65.4	0.0556938163936138\\
65.6	0.05571398884058\\
65.8	0.0557340634986758\\
66	0.0557543616741896\\
66.2	0.0557748135179281\\
66.4	0.0557946087792516\\
66.6	0.0558143062517047\\
66.8	0.0558339105919003\\
67	0.0558534264564514\\
67.2	0.0558727374300361\\
67.4	0.0558920949697495\\
67.6	0.0559109589084983\\
67.8	0.0559301255270839\\
68	0.0559487612918019\\
68.2	0.055967764928937\\
68.4	0.0559862563386559\\
68.6	0.0560050969943404\\
68.8	0.0560229970142245\\
69	0.0560416653752327\\
69.2	0.0560598727315664\\
69.4	0.056077535264194\\
69.6	0.0560959614813328\\
69.8	0.0561134610325098\\
70	0.056131393648684\\
70.2	0.0561487395316362\\
70.4	0.0561660109087825\\
70.6	0.0561837432906032\\
70.8	0.0562008656561375\\
71	0.0562179135158658\\
71.2	0.0562348868697882\\
71.4	0.0562523538246751\\
71.6	0.0562689360231161\\
71.8	0.0562856951728463\\
72	0.0563023844733834\\
72.2	0.0563187804073095\\
72.4	0.0563353300094604\\
72.6	0.0563509855419397\\
72.8	0.0563673954457045\\
73	0.0563835492357612\\
73.2	0.0563996471464634\\
73.4	0.0564158568158746\\
73.6	0.0564311817288399\\
73.8	0.0564471073448658\\
74	0.0564623065292835\\
74.2	0.0564781203866005\\
74.4	0.0564938830211759\\
74.6	0.0565089005976915\\
74.8	0.056523852981627\\
75	0.0565394479781389\\
75.2	0.0565542746335268\\
75.4	0.0565690407529473\\
75.6	0.0565843982622027\\
75.8	0.0565990526229143\\
76	0.0566136464476585\\
76.2	0.0566281285136938\\
76.4	0.0566426012665033\\
76.6	0.0566569808870554\\
76.8	0.056671341881156\\
77	0.0566856283694506\\
77.2	0.0566998636350036\\
77.4	0.0567140569910407\\
77.6	0.0567299872636795\\
77.8	0.0567467696964741\\
78	0.056762583553791\\
78.2	0.0567792495712638\\
78.4	0.0567958550527692\\
78.6	0.0568114686757326\\
78.8	0.0568279530853033\\
79	0.0568435294553638\\
79.2	0.0568599021062255\\
79.4	0.0568752968683839\\
79.6	0.0568915484473109\\
79.8	0.0569069432094693\\
80	0.0569229619577527\\
80.2	0.0569382589310408\\
80.4	0.0569533742964268\\
80.6	0.0569685874506831\\
80.8	0.0569843500852585\\
81	0.0569992978125811\\
81.2	0.0570143759250641\\
81.4	0.0570292212069035\\
81.6	0.0570440199226141\\
81.8	0.0570589676499367\\
82	0.0570736639201641\\
82.2	0.0570883043110371\\
82.4	0.0571022322401404\\
82.6	0.0571167794987559\\
82.8	0.0571312755346298\\
83	0.0571457156911492\\
83.2	0.0571594806388021\\
83.4	0.0571738323196769\\
83.6	0.0571881327778101\\
83.8	0.0572017813101411\\
84	0.057215983979404\\
84.2	0.0572295626625419\\
84.4	0.0572436768561602\\
84.6	0.0572571810334921\\
84.8	0.0572703219950199\\
85	0.057284296490252\\
85.2	0.057297688908875\\
85.4	0.0573106994852424\\
85.6	0.0573240220546722\\
85.8	0.0573378195986152\\
86	0.0573506997898221\\
86.2	0.057363910600543\\
86.4	0.0573767069727182\\
86.6	0.0573898479342461\\
86.8	0.0574025604873896\\
87	0.0574152311310172\\
87.2	0.0574282696470618\\
87.4	0.0574404094368219\\
87.6	0.0574529636651278\\
87.8	0.0574654713273048\\
88	0.0574783748015761\\
88.2	0.0574903888627887\\
88.4	0.0575027847662568\\
88.6	0.0575151341035962\\
88.8	0.0575270503759384\\
89	0.0575393252074718\\
89.2	0.0575511809438467\\
89.4	0.0575633812695742\\
89.6	0.0575751764699817\\
89.8	0.0575869437307119\\
90	0.0575990322977304\\
90.2	0.0576107390224934\\
90.4	0.057622417807579\\
90.6	0.0576338823884726\\
90.8	0.057645495980978\\
91	0.0576570862904191\\
91.2	0.057668648660183\\
91.4	0.0576796429231763\\
91.6	0.0576911494135857\\
91.8	0.0577020738273859\\
92	0.0577135197818279\\
92.2	0.0577249424532056\\
92.4	0.0577357690781355\\
92.6	0.0577471358701587\\
92.8	0.0577576411888003\\
93	0.0577683700248599\\
93.2	0.0577796576544642\\
93.4	0.0577903166413307\\
93.6	0.0578007195144892\\
93.8	0.0578119233250618\\
94	0.0578222796320915\\
94.2	0.0578328175470233\\
94.4	0.0578431226313114\\
94.6	0.057853595353663\\
94.8	0.0578638492152095\\
95	0.0578748993575573\\
95.2	0.0578851019963622\\
95.4	0.0578952860087156\\
95.6	0.0579054467380047\\
95.8	0.0579157471656799\\
96	0.0579251954331994\\
96.2	0.0579352816566825\\
96.4	0.0579453399404883\\
96.6	0.0579553795978427\\
96.8	0.0579654006287456\\
97	0.0579753937199712\\
97.2	0.057984683662653\\
97.4	0.0579946301877499\\
97.6	0.0580045580863953\\
97.8	0.0580137595534325\\
98	0.0580236408859491\\
98.2	0.0580334989354014\\
98.4	0.0580425327643752\\
98.6	0.0580523489043117\\
98.8	0.0580614199861884\\
99	0.0580711150541902\\
99.2	0.0580801395699382\\
99.4	0.0580890662968159\\
99.6	0.0580987753346562\\
99.8	0.0581076694652438\\
100	0.0581165868788958\\
100.2	0.05812618881464\\
100.4	0.0581350596621633\\
100.6	0.0581438699737191\\
100.8	0.0581526616588235\\
101	0.0581614580005407\\
101.2	0.0581709761172533\\
101.4	0.0581797119230032\\
101.6	0.0581884291023016\\
101.8	0.0581971229985356\\
102	0.058205802924931\\
102.2	0.058215050958097\\
102.4	0.0582253420725465\\
102.6	0.0582356052473187\\
102.8	0.0582449324429035\\
103	0.0582551490515471\\
103.2	0.0582653423771262\\
103.4	0.058275512419641\\
103.6	0.0582856545224786\\
103.8	0.0582948978990316\\
104	0.0583049934357405\\
104.2	0.0583150703459978\\
104.4	0.0583242671564221\\
104.6	0.0583342975005507\\
104.8	0.058344304561615\\
105	0.0583534548059106\\
105.2	0.058363419957459\\
105.4	0.0583724398165941\\
105.6	0.0583823537454009\\
105.8	0.0583914387971163\\
106	0.0584013154730201\\
106.2	0.0584103725850582\\
106.4	0.0584192899987102\\
106.6	0.0584291014820337\\
106.8	0.058438116684556\\
107	0.0584469689056277\\
107.2	0.0584559561684728\\
107.4	0.0584655301645398\\
107.6	0.0584744801744819\\
107.8	0.0584832578897476\\
108	0.0584921799600124\\
108.2	0.0585009157657623\\
108.4	0.0585098145529628\\
108.6	0.0585185131058097\\
108.8	0.0585273839533329\\
109	0.0585360499098897\\
109.2	0.0585448928177357\\
109.4	0.0585535168647766\\
109.6	0.0585621222853661\\
109.8	0.0585707044228911\\
110	0.0585794914513826\\
110.2	0.0585880409926176\\
110.4	0.0585959013551474\\
110.6	0.0586044136434793\\
110.8	0.0586131447926164\\
111	0.0586216198280454\\
111.2	0.0586294336244464\\
111.4	0.0586378760635853\\
111.6	0.0586462952196598\\
111.8	0.0586540717631578\\
112	0.0586624583229423\\
112.2	0.0586702069267631\\
112.4	0.0586785608902574\\
112.6	0.0586862908676267\\
112.8	0.058694607578218\\
113	0.0587023096159101\\
113.2	0.0587105937302113\\
113.4	0.0587182771414518\\
113.6	0.0587259465828538\\
113.8	0.0587341841310263\\
114	0.0587415182963014\\
114.2	0.0587491551414132\\
114.4	0.0587573368102312\\
114.6	0.0587649503722787\\
114.8	0.0587722193449736\\
115	0.0587798142805696\\
115.2	0.0587873952463269\\
115.4	0.0587946223095059\\
115.6	0.0588021799921989\\
115.8	0.0588102545589209\\
116	0.0588174350559711\\
116.2	0.0588249554857612\\
116.4	0.0588321080431342\\
116.6	0.0588391022756696\\
116.8	0.0588462268933654\\
117	0.0588537147268653\\
117.2	0.058860806748271\\
117.4	0.0588682712987065\\
117.6	0.058875335380435\\
117.8	0.058882781304419\\
118	0.0588893424719572\\
118.2	0.0588963693007827\\
118.4	0.0589037779718637\\
118.6	0.058910776861012\\
118.8	0.0589173007756472\\
119	0.0589242670685053\\
119.2	0.0589316384866834\\
119.4	0.0589381344616413\\
119.6	0.0589450635015965\\
119.8	0.0589515408501029\\
120	0.0589584419503808\\
120.2	0.0589653383940458\\
120.4	0.0589722115546465\\
120.6	0.0589786563068628\\
120.8	0.0589855061843991\\
121	0.058991932310164\\
121.2	0.0589983491227031\\
121.4	0.0590051617473364\\
121.6	0.059011559933424\\
121.8	0.0590179488062859\\
122	0.0590247241780162\\
122.2	0.0590310944244266\\
122.4	0.0590374646708369\\
122.6	0.0590438209474087\\
122.8	0.0590501725673676\\
123	0.0590564031153917\\
123.2	0.0590627314522862\\
123.4	0.0590690551325679\\
123.6	0.0590753694996238\\
123.8	0.0590816792100668\\
124	0.0590874766930938\\
124.2	0.0590937677770853\\
124.4	0.0591000495478511\\
124.6	0.0591058190912008\\
124.8	0.0591120822355151\\
125	0.0591183407232165\\
125.2	0.0591240776702762\\
125.4	0.059129991568625\\
125.6	0.0591357052326202\\
125.8	0.0591419357806444\\
126	0.0591481570154428\\
126.2	0.0591538334265351\\
126.4	0.0591597333550453\\
126.6	0.0591653911396861\\
126.8	0.0591715844348073\\
127	0.0591769255697727\\
127.2	0.0591825554147363\\
127.4	0.0591887207701802\\
127.6	0.0591940386220813\\
127.8	0.0592001946642995\\
128	0.0592055032029748\\
128.2	0.0592110771685839\\
128.4	0.0592169351875782\\
128.6	0.0592224951833487\\
128.8	0.0592277757823467\\
129	0.0592333124950528\\
129.2	0.0592391565442085\\
129.4	0.0592446746304631\\
129.6	0.059249927289784\\
129.8	0.0592551752924919\\
130	0.0592606607824564\\
130.2	0.0592658948153257\\
130.4	0.0592717155814171\\
130.6	0.0592771731317043\\
130.8	0.0592823885381222\\
131	0.0592875992879272\\
131.2	0.0592928053811193\\
131.4	0.0592980021610856\\
131.6	0.0593031942844391\\
131.8	0.0593085959553719\\
132	0.0593137741088867\\
132.2	0.0593189476057887\\
132.4	0.0593241164460778\\
132.6	0.0593292759731412\\
132.8	0.0593344308435917\\
133	0.0593389524146914\\
133.2	0.0593440933153033\\
133.4	0.0593492295593023\\
133.6	0.0593543611466885\\
133.8	0.0593594834208488\\
134	0.0593646010383964\\
134.2	0.0593688944354653\\
134.4	0.0593740027397871\\
134.6	0.0593791017308831\\
134.8	0.0593835534527898\\
135	0.0593886431306601\\
135.2	0.0593935558572412\\
135.4	0.0593986362218857\\
135.6	0.0594030553475022\\
135.8	0.0594081217423081\\
136	0.0594123685732484\\
136.2	0.0594174209982157\\
136.4	0.0594223197549582\\
136.6	0.0594267016276717\\
136.8	0.0594317447394133\\
137	0.0594359636306763\\
137.2	0.0594409927725792\\
137.4	0.0594452023506165\\
137.6	0.0594502221792936\\
137.8	0.0594544224441051\\
138	0.0594594283029437\\
138.2	0.0594636192545295\\
138.4	0.0594679312780499\\
138.6	0.0594727974385023\\
138.8	0.0594769744202495\\
139	0.0594812678173184\\
139.2	0.0594861246645451\\
139.4	0.0594902876764536\\
139.6	0.0594945577904582\\
139.8	0.0594994099810719\\
140	0.0595035590231419\\
140.2	0.0595078058540821\\
140.4	0.0595119455829263\\
140.6	0.0595167838037014\\
140.8	0.0595209142193198\\
141	0.0595250399783254\\
141.2	0.0595292542129755\\
141.4	0.0595333706587553\\
141.6	0.0595374777913094\\
141.8	0.0595423020422459\\
142	0.0595464091747999\\
142.2	0.0595505069941282\\
142.4	0.0595546001568437\\
142.6	0.0595586933195591\\
142.8	0.0595627771690488\\
143	0.0595668563619256\\
143.2	0.0595709355548024\\
143.4	0.0595750100910664\\
143.6	0.0595790753141046\\
143.8	0.0595831405371428\\
144	0.0595872011035681\\
144.2	0.0595911964774132\\
144.4	0.0595952477306128\\
144.6	0.0595985539257526\\
144.8	0.0596025958657265\\
145	0.0596066378057003\\
145.2	0.0596106238663197\\
145.4	0.0596146518364549\\
145.6	0.0596186798065901\\
145.8	0.0596227031201124\\
146	0.0596259301528335\\
146.2	0.0596299441531301\\
146.4	0.0596339534968138\\
146.6	0.0596379255875945\\
146.8	0.059641171246767\\
147	0.0596451386809349\\
147.2	0.05964913405478\\
147.4	0.059652361087501\\
147.6	0.059656323865056\\
147.8	0.0596603052690625\\
148	0.0596634950488806\\
148.2	0.0596674717962742\\
148.4	0.0596706522628665\\
148.6	0.0596746196970344\\
148.8	0.0596785731613636\\
149	0.0596817443147302\\
149.2	0.0596857024356723\\
149.4	0.059688868932426\\
149.6	0.0596928177401423\\
149.8	0.0596959749236703\\
150	0.0596999144181609\\
150.2	0.0597029086202383\\
150.4	0.0597075931727886\\
150.6	0.0597113417461514\\
150.8	0.059716016985476\\
151	0.0597197515890002\\
151.2	0.0597234955057502\\
151.4	0.0597281567752361\\
151.6	0.0597319006919861\\
151.8	0.0597356213256717\\
152	0.059740268625319\\
152.2	0.0597439799457788\\
152.4	0.0597477145493031\\
152.6	0.0597523525357246\\
152.8	0.0597560498863459\\
153	0.0597597798332572\\
153.2	0.0597643665969372\\
153.4	0.0597680918872356\\
153.6	0.0597718171775341\\
153.8	0.0597754959017038\\
154	0.0597792165353894\\
154.2	0.0597837660461664\\
154.4	0.059787486679852\\
154.6	0.0597911514341831\\
154.8	0.0597948674112558\\
155	0.0597985228523612\\
155.2	0.059802234172821\\
155.4	0.0598058849573135\\
155.6	0.0598095264285803\\
155.8	0.0598140945658088\\
156	0.0598177313804626\\
156.2	0.0598214333876967\\
156.4	0.0598250608891249\\
156.6	0.0598286837339401\\
156.8	0.0598323857411742\\
157	0.0598359992727637\\
157.2	0.0598397012799978\\
157.4	0.0598433101549745\\
157.6	0.0598469143733382\\
157.8	0.0598505139350891\\
158	0.0598533777520061\\
158.2	0.0598569726571441\\
158.4	0.0598605675622821\\
158.6	0.0598642555996776\\
158.8	0.0598678411915898\\
159	0.0598714221268892\\
159.2	0.0598749984055758\\
159.4	0.0598786817863584\\
159.6	0.0598814431577921\\
159.8	0.0598850101232529\\
160	0.0598885770887136\\
160.2	0.0598921347409487\\
160.4	0.0598958088085055\\
160.6	0.0598985655233264\\
160.8	0.0599021185189486\\
161	0.059905662201345\\
161.2	0.0599092058837414\\
161.4	0.0599119579419494\\
161.6	0.05991549231112\\
161.8	0.0599190266802907\\
162	0.0599219091236591\\
162.2	0.0599254388362169\\
162.4	0.0599289638921618\\
162.6	0.0599317066371441\\
162.8	0.0599352270364761\\
163	0.0599387381225824\\
163.2	0.0599414855241776\\
163.4	0.059944991953671\\
163.6	0.0599477300420403\\
163.8	0.0599512318149209\\
164	0.0599539745599031\\
164.2	0.059957467019558\\
164.4	0.0599609594792128\\
164.6	0.0599636975675821\\
164.8	0.0599671807140112\\
165	0.0599699188023806\\
165.2	0.0599733972921968\\
165.4	0.0599761307239532\\
165.6	0.0599786918610334\\
165.8	0.0599821610376239\\
166	0.0599848898127675\\
166.2	0.0599883543327451\\
166.4	0.0599910831078887\\
166.6	0.0599945429712534\\
166.8	0.0599972670897841\\
167	0.0599999958649278\\
167.2	0.0600032601505518\\
167.4	0.0600059842690825\\
167.6	0.0600087083876133\\
167.8	0.0600121496245265\\
168	0.0600148690864444\\
168.2	0.0600173976272345\\
168.4	0.0600208295509219\\
168.6	0.0600235490128398\\
168.8	0.0600262638181448\\
169	0.0600294908508658\\
169.2	0.0600322056561708\\
169.4	0.0600349204614758\\
169.6	0.0600376352667809\\
169.8	0.0600401451811194\\
170	0.0600435538217425\\
170.2	0.0600462639704347\\
170.4	0.0600487645715475\\
170.6	0.0600514747202396\\
170.8	0.0600541848689318\\
171	0.0600573653355241\\
171.2	0.0600600708276033\\
171.4	0.0600627809762955\\
171.6	0.0600652629509568\\
171.8	0.0600679684430361\\
172	0.0600704504176974\\
172.2	0.0600731559097767\\
172.4	0.0600758567452431\\
172.6	0.0600783340632915\\
172.8	0.0600817054510117\\
173	0.0600841734558344\\
173.2	0.0600868742913008\\
173.4	0.0600893376395106\\
173.6	0.0600920338183641\\
173.8	0.0600947299972177\\
174	0.0600971886888146\\
174.2	0.0600998848676682\\
174.4	0.0601023342460394\\
174.6	0.0601050304248929\\
174.8	0.0601074798032641\\
175	0.0601101713255048\\
175.2	0.0601119641214609\\
175.4	0.0601144088432193\\
175.6	0.060117095708847\\
175.8	0.0601195357739925\\
176	0.0601222272962332\\
176.2	0.0601246580481529\\
176.4	0.0601273449137807\\
176.6	0.0601297756657004\\
176.8	0.0601322017610073\\
177	0.0601342506706715\\
177.2	0.0601366767659783\\
177.4	0.0601393589749932\\
177.6	0.0601417804136872\\
177.8	0.0601441971957684\\
178	0.0601468747481704\\
178.2	0.0601486628875136\\
178.4	0.0601510750129819\\
178.6	0.0601537525653839\\
178.8	0.0601561600342393\\
179	0.0601579435169697\\
179.2	0.0601606210693717\\
179.4	0.0601630238816142\\
179.6	0.0601654220372438\\
179.8	0.0601674802601337\\
180	0.0601698784157634\\
180.2	0.0601722719147801\\
180.4	0.0601740507408977\\
180.6	0.0601767236366868\\
180.8	0.0601791124790907\\
181	0.0601808913052082\\
181.2	0.0601832754909992\\
181.4	0.0601856550201774\\
181.6	0.060187722556293\\
181.8	0.0601901020854712\\
182	0.0601924769580364\\
182.2	0.0601942557841539\\
182.4	0.0601966260001063\\
182.6	0.0601986981928349\\
182.8	0.0602010637521744\\
183	0.0602034293115139\\
183.2	0.0602052081376314\\
183.4	0.0602075690403581\\
183.6	0.0602093432098627\\
183.8	0.0602120021358132\\
184	0.0602137763053179\\
184.2	0.0602161325514317\\
184.4	0.0602179067209363\\
184.6	0.0602202583104372\\
184.8	0.060222027823329\\
185	0.0602243794128299\\
185.2	0.0602261489257216\\
185.4	0.0602284912019968\\
185.6	0.0602302607148886\\
185.8	0.0602326029911637\\
186	0.0602343725040555\\
186.2	0.0602361420169473\\
186.4	0.0602387916296721\\
186.6	0.0602405611425638\\
186.8	0.0602428941056132\\
187	0.060244663618505\\
187.2	0.0602464331313968\\
187.4	0.0602487567812204\\
187.6	0.0602505262941122\\
187.8	0.0602528499439359\\
188	0.0602546148002148\\
188.2	0.0602563796564937\\
188.4	0.0602583680301905\\
188.6	0.0602601328864694\\
188.8	0.0602618977427483\\
189	0.0602642120793462\\
189.2	0.0602659722790122\\
189.4	0.0602677371352911\\
189.6	0.0602694973349571\\
189.8	0.0602718070149422\\
190	0.0602735672146082\\
190.2	0.0602753274142742\\
190.4	0.0602776324376464\\
190.6	0.0602793926373124\\
190.8	0.0602811528369784\\
191	0.0602825684472919\\
191.2	0.0602843286469579\\
191.4	0.0602866243571043\\
191.6	0.0602883845567703\\
191.8	0.0602901400998235\\
192	0.0602919002994895\\
192.2	0.0602936604991555\\
192.4	0.0602955976501107\\
192.6	0.0602973531931639\\
192.8	0.060299108736217\\
193	0.0603008642792702\\
193.2	0.0603026198223233\\
193.4	0.0603040214627981\\
193.6	0.0603062985464931\\
193.8	0.0603080540895462\\
194	0.0603098096325994\\
194.2	0.0603115651756525\\
194.4	0.0603129575029016\\
194.6	0.0603147130459547\\
194.8	0.060316463932395\\
195	0.0603182194754481\\
195.2	0.0603196071460843\\
195.4	0.0603213626891375\\
195.6	0.0603231135755777\\
195.8	0.0603253766894341\\
196	0.0603267597034574\\
196.2	0.0603285105898976\\
196.4	0.0603302614763379\\
196.6	0.0603316398337483\\
196.8	0.0603333907201886\\
197	0.0603351416066289\\
197.2	0.0603365153074265\\
197.4	0.0603382661938667\\
197.6	0.0603400124236941\\
197.8	0.0603413861244917\\
198	0.0603431323543191\\
198.2	0.0603448832407594\\
198.4	0.0603462522849441\\
198.6	0.0603479985147715\\
198.8	0.0603492511436343\\
199	0.0603506155312061\\
199.2	0.0603523617610335\\
199.4	0.0603541079908609\\
199.6	0.0603554723784328\\
199.8	0.0603572186082602\\
200	0.0603585783392191\\
};
\addlegendentry{w/o assumption}

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.00149253010749827\\
0.2	0.00917317054700106\\
0.4	0.014667926589027\\
0.6	0.018556424183771\\
0.8	0.021405378356576\\
1	0.0236197398044169\\
1.2	0.0254623242653906\\
1.4	0.0270616542547941\\
1.6	0.0284185702912509\\
1.8	0.0296309823170304\\
2	0.0307118846103549\\
2.2	0.0316509371623397\\
2.4	0.0325147435069084\\
2.6	0.0333044934086502\\
2.8	0.0340177165344357\\
3	0.0346805574372411\\
3.2	0.0353028369136155\\
3.4	0.0358440331183374\\
3.6	0.0364087568596005\\
3.8	0.0369049119763076\\
4	0.0373509572818875\\
4.2	0.0378220994025469\\
4.4	0.0382451969198883\\
4.6	0.0386265967972577\\
4.8	0.0390046299435198\\
5	0.0393825164064765\\
5.2	0.0397270079702139\\
5.4	0.0400433177128434\\
5.6	0.0403412384912372\\
5.8	0.0406636949628592\\
6	0.0409626262262464\\
6.2	0.0412397040054202\\
6.4	0.0414978014305234\\
6.6	0.0417390046641231\\
6.8	0.0419980147853494\\
7	0.042251031845808\\
7.2	0.0424890546128154\\
7.4	0.0427123159170151\\
7.6	0.0429233396425843\\
7.8	0.0431226380169392\\
8	0.0433159712702036\\
8.2	0.0435292767360806\\
8.4	0.0437313644215465\\
8.6	0.0439238268882036\\
8.8	0.0441068969666958\\
9	0.0442809052765369\\
9.2	0.0444470159709454\\
9.4	0.0446053314954042\\
9.6	0.0447568157687783\\
9.8	0.0449259486049414\\
10	0.0450915144756436\\
10.2	0.0452503049746156\\
10.4	0.0454027485102415\\
10.6	0.0455487705767155\\
10.8	0.0456895679235458\\
11	0.0458246795460582\\
11.2	0.0459539564326406\\
11.4	0.0460792565718293\\
11.6	0.046199974603951\\
11.8	0.0463251583278179\\
12	0.0464592315256596\\
12.2	0.0465887598693371\\
12.4	0.0467138923704624\\
12.6	0.0468350108712912\\
12.8	0.0469521293416619\\
13	0.0470650242641568\\
13.2	0.0471750134602189\\
13.4	0.0472811236977577\\
13.6	0.0473840720951557\\
13.8	0.0474836677312851\\
14	0.0475807301700115\\
14.2	0.0476748030632734\\
14.4	0.0477672182023525\\
14.6	0.0478733936324716\\
14.8	0.0479763466864824\\
15	0.0480761798098683\\
15.2	0.0481738755479455\\
15.4	0.0482686329632998\\
15.6	0.0483614020049572\\
15.8	0.0484513910487294\\
16	0.048538688570261\\
16.2	0.0486242119222879\\
16.4	0.048707714304328\\
16.6	0.0487888185307384\\
16.8	0.0488684140145779\\
17	0.0489457277581096\\
17.2	0.0490209506824613\\
17.4	0.0490946462377906\\
17.6	0.049167019315064\\
17.8	0.0492373248562217\\
18	0.0493160914629698\\
18.2	0.0493961572647095\\
18.4	0.0494748586788774\\
18.6	0.049551329575479\\
18.8	0.0496265199035406\\
19	0.0497004576027393\\
19.2	0.0497726118192077\\
19.4	0.0498433224856853\\
19.6	0.0499120214954019\\
19.8	0.0499800313264132\\
20	0.0500457314774394\\
20.2	0.0501108774915338\\
20.4	0.0501745520159602\\
20.6	0.0502369506284595\\
20.8	0.0502984505146742\\
21	0.0503582507371902\\
21.2	0.0504172034561634\\
21.4	0.0504753272980452\\
21.6	0.05053183529526\\
21.8	0.0505875563248992\\
22	0.0506425090134144\\
22.2	0.0506966840475798\\
22.4	0.0507495319470763\\
22.6	0.0508106360211968\\
22.8	0.050871754065156\\
23	0.0509312888607383\\
23.2	0.0509900972247124\\
23.4	0.0510480115190148\\
23.6	0.0511044822633266\\
23.8	0.0511600309982896\\
24	0.0512151326984167\\
24.2	0.0512692797929049\\
24.4	0.0513221882283688\\
24.6	0.0513744819909334\\
24.8	0.0514261703938246\\
25	0.0514764059334993\\
25.2	0.0515260640531778\\
25.4	0.0515751540660858\\
25.6	0.0516236945986748\\
25.8	0.0516708428040147\\
26	0.0517177581787109\\
26.2	0.05176383536309\\
26.4	0.0518091628327966\\
26.6	0.0518542574718595\\
26.8	0.0518980389460921\\
27	0.0519419927150011\\
27.2	0.051984847523272\\
27.4	0.0520264403894544\\
27.6	0.0520682893693447\\
27.8	0.0521090161055326\\
28	0.0521500501781702\\
28.2	0.0521899340674281\\
28.4	0.0522293895483017\\
28.6	0.0522727845236659\\
28.8	0.0523188710212708\\
29	0.0523636816069484\\
29.2	0.0524080032482743\\
29.4	0.0524518871679902\\
29.6	0.0524953473359346\\
29.8	0.0525376666337252\\
30	0.0525801116600633\\
30.2	0.0526216672733426\\
30.4	0.0526626221835613\\
30.6	0.0527031859382987\\
30.8	0.0527436658740044\\
31	0.0527829304337502\\
31.2	0.052821533754468\\
31.4	0.0528606446459889\\
31.6	0.0528985261917114\\
31.8	0.0529364589601755\\
32	0.0529732275754213\\
32.2	0.053010112605989\\
32.4	0.0530462712049484\\
32.6	0.0530821364372969\\
32.8	0.0531177222728729\\
33	0.0531525118276477\\
33.2	0.0531875202432275\\
33.4	0.0532216997817159\\
33.6	0.0532553158700466\\
33.8	0.0532886665314436\\
34	0.0533217564225197\\
34.2	0.0533545948565006\\
34.4	0.0533865531906486\\
34.6	0.0534188747406006\\
34.8	0.0534501345828176\\
35	0.0534819718450308\\
35.2	0.0535127567127347\\
35.4	0.0535433134064078\\
35.6	0.0535736372694373\\
35.8	0.0536037376150489\\
36	0.0536328181624413\\
36.2	0.053662471473217\\
36.4	0.0536911189556122\\
36.6	0.0537203345447779\\
36.8	0.0537514081224799\\
37	0.0537848006933928\\
37.2	0.0538179418072104\\
37.4	0.0538508361205459\\
37.6	0.0538826640695333\\
37.8	0.0539150973781943\\
38	0.0539472978562117\\
38.2	0.0539785018190742\\
38.4	0.0540095148608088\\
38.6	0.0540408678352833\\
38.8	0.0540714664384723\\
39	0.0541016599163413\\
39.2	0.0541316391900182\\
39.4	0.0541610224172473\\
39.6	0.05419060587883\\
39.8	0.0542199797928333\\
40	0.054248571395874\\
40.2	0.0542769907042384\\
40.4	0.0543054472655058\\
40.6	0.0543335033580661\\
40.8	0.0543613918125629\\
41	0.0543887400999665\\
41.2	0.0544162932783365\\
41.4	0.0544428220018744\\
41.6	0.0544696301221848\\
41.8	0.0544958375394344\\
42	0.0545227527618408\\
42.2	0.0545486574992537\\
42.4	0.0545744178816676\\
42.6	0.0545998895540833\\
42.8	0.054625328630209\\
43	0.0546506233513355\\
43.2	0.0546749355271459\\
43.4	0.0546999461948872\\
43.6	0.0547242630273104\\
43.8	0.0547487195581198\\
44	0.0547727383673191\\
44.2	0.0547963613644242\\
44.4	0.0548200774937868\\
44.6	0.0548434257507324\\
44.8	0.0548666436225176\\
45	0.0548897357657552\\
45.2	0.0549127021804452\\
45.4	0.0549355428665876\\
45.6	0.0549581134691834\\
45.8	0.0549800414592028\\
46	0.0550025142729282\\
46.2	0.055024060420692\\
46.4	0.0550462957471609\\
46.6	0.055067609064281\\
46.8	0.0550888059660792\\
47	0.0551098911091685\\
47.2	0.0551308644935489\\
47.4	0.0551517261192203\\
47.6	0.0551724806427956\\
47.8	0.0551931234076619\\
48	0.0552136544138193\\
48.2	0.0552355730906129\\
48.4	0.0552588561549783\\
48.6	0.0552829541265965\\
48.8	0.0553068798035383\\
49	0.055329860188067\\
49.2	0.0553526822477579\\
49.4	0.0553762167692184\\
49.6	0.0553989037871361\\
49.8	0.0554213859140873\\
50	0.0554437562823296\\
50.2	0.0554660195484757\\
50.4	0.055488171055913\\
50.6	0.055510220117867\\
50.8	0.0555321574211121\\
51	0.0555539922788739\\
51.2	0.0555755058303475\\
51.4	0.0555964419618249\\
51.6	0.0556179648265243\\
51.8	0.0556384865194559\\
52	0.0556598044931889\\
52.2	0.0556801306083798\\
52.4	0.0557012483477592\\
52.6	0.0557213788852096\\
52.8	0.055741723626852\\
53	0.0557616725564003\\
53.2	0.055781533010304\\
53.4	0.0558012956753373\\
53.6	0.0558209698647261\\
53.8	0.0558405462652445\\
54	0.0558600341901183\\
54.2	0.0558794336393476\\
54.4	0.0558982649818063\\
54.6	0.0559174921363592\\
54.8	0.0559361837804317\\
55	0.0559552479535341\\
55.2	0.0559733621776104\\
55.4	0.0559922540560365\\
55.6	0.056010652333498\\
55.8	0.0560285244137049\\
56	0.0560471694916487\\
56.2	0.056064878590405\\
56.4	0.0560829974710941\\
56.6	0.0561005575582385\\
56.8	0.0561180338263512\\
57	0.056135430932045\\
57.2	0.0561532750725746\\
57.4	0.0561702204868197\\
57.6	0.0561874033883214\\
57.8	0.0562045071274042\\
58	0.0562212616205215\\
58.2	0.0562382256612182\\
58.4	0.0562551105394959\\
58.6	0.0562716787680984\\
58.8	0.0562881864607334\\
59	0.056304270401597\\
59.2	0.0563206523656845\\
59.4	0.0563369831070304\\
59.6	0.0563526339828968\\
59.8	0.0563690345734358\\
60	0.0563845504075289\\
60.2	0.0564006390050054\\
60.4	0.0564160197973251\\
60.6	0.0564318429678679\\
60.8	0.0564471073448658\\
61	0.0564623065292835\\
61.2	0.0564781203866005\\
61.4	0.0564930727705359\\
61.6	0.0565080903470516\\
61.8	0.0565230427309871\\
62	0.0565378367900848\\
62.2	0.0565526681020856\\
62.4	0.0565673597157001\\
62.6	0.0565820001065731\\
62.8	0.0565966591238976\\
63	0.0566111970692873\\
63.2	0.0566256931051612\\
63.4	0.056639383547008\\
63.6	0.0566537817940116\\
63.8	0.0566681288182735\\
64	0.0566816609352827\\
64.2	0.0566959101706743\\
64.4	0.0567093351855874\\
64.6	0.0567243807017803\\
64.8	0.0567402644082904\\
65	0.0567569863051176\\
65.2	0.0567727675661445\\
65.4	0.0567884650081396\\
65.6	0.056805033236742\\
65.8	0.0568206142634153\\
66	0.0568362092599273\\
66.2	0.0568516831845045\\
66.4	0.0568671897053719\\
66.6	0.0568825611844659\\
66.8	0.0568978721275926\\
67	0.0569131271913648\\
67.2	0.0569284567609429\\
67.4	0.0569436093792319\\
67.6	0.0569587061181664\\
67.8	0.0569737469777465\\
68	0.056988731957972\\
68.2	0.0570029299706221\\
68.4	0.0570178171619773\\
68.6	0.0570326531305909\\
68.8	0.0570467300713062\\
69	0.0570614635944366\\
69.2	0.057075466029346\\
69.4	0.0570901064202189\\
69.6	0.0571040296927094\\
69.8	0.0571183301508427\\
70	0.0571321696043015\\
70.2	0.0571459764614701\\
70.4	0.0571594806388021\\
70.6	0.0571738323196769\\
70.8	0.0571875227615237\\
71	0.0572008918970823\\
71.2	0.0572145078331232\\
71.4	0.0572277884930372\\
71.6	0.057241334579885\\
71.8	0.0572545314207673\\
72	0.0572680030018091\\
72.2	0.0572811113670468\\
72.4	0.0572941731661558\\
72.6	0.0573075376451015\\
72.8	0.057319994084537\\
73	0.0573329348117113\\
73.2	0.0573458289727569\\
73.4	0.0573586765676737\\
73.6	0.057370993308723\\
73.8	0.0573841528967023\\
74	0.0573964091017842\\
74.2	0.0574091030284762\\
74.4	0.057421294040978\\
74.6	0.0574339088052511\\
74.8	0.0574460392817855\\
75	0.0574577134102583\\
75.2	0.0574702024459839\\
75.4	0.0574822351336479\\
75.6	0.0574942398816347\\
75.8	0.0575062166899443\\
76	0.0575181003659964\\
76.2	0.0575300073251128\\
76.4	0.057541886344552\\
76.6	0.0575537420809269\\
76.8	0.0575650809332728\\
77	0.0575768761336803\\
77.2	0.0575881451368332\\
77.4	0.0575998798012733\\
77.6	0.0576110789552331\\
77.8	0.057622417807579\\
78	0.0576335564255714\\
78.2	0.0576451793313026\\
78.4	0.0576562434434891\\
78.6	0.0576669629663229\\
78.8	0.0576779618859291\\
79	0.0576891750097275\\
79.2	0.0577001133933663\\
79.4	0.0577110098674893\\
79.6	0.0577215990051627\\
79.8	0.0577324302867055\\
80	0.0577435409650207\\
80.2	0.0577540555968881\\
80.4	0.0577647984027863\\
80.6	0.0577752618119121\\
80.8	0.0577857019379735\\
81	0.0577961234375834\\
81.2	0.0578067405149341\\
81.4	0.0578171061351895\\
81.6	0.0578268337994814\\
81.8	0.0578371481969953\\
82	0.0578474393114448\\
82.2	0.0578577117994428\\
82.4	0.0578679563477635\\
82.6	0.0578775443136692\\
82.8	0.0578877376392484\\
83	0.057897912338376\\
83.2	0.0579074118286371\\
83.4	0.0579173816367984\\
83.6	0.057926825247705\\
83.8	0.0579369068145752\\
84	0.0579462992027402\\
84.2	0.0579561945050955\\
84.4	0.057965531013906\\
84.6	0.0579753937199712\\
84.8	0.057984683662653\\
85	0.0579946301877499\\
85.2	0.0580037478357553\\
85.4	0.0580128468573093\\
85.6	0.0580220296978951\\
85.8	0.0580317946150899\\
86	0.0580409215763211\\
86.2	0.0580499367788434\\
86.4	0.0580589333549142\\
86.6	0.0580679113045335\\
86.8	0.0580769358202815\\
87	0.058086602948606\\
87.2	0.058095520362258\\
87.4	0.0581044238060713\\
87.6	0.0581132993102074\\
87.8	0.0581221608445048\\
88	0.0581302493810654\\
88.2	0.058139069005847\\
88.4	0.0581478700041771\\
88.6	0.0581566523760557\\
88.8	0.0581654161214828\\
89	0.0581741612404585\\
89.2	0.0581821100786328\\
89.4	0.0581908039748669\\
89.6	0.0581994978711009\\
89.8	0.0582081684842706\\
90	0.058216922916472\\
90.2	0.0582272000610828\\
90.4	0.0582365412265062\\
90.6	0.0582467764616013\\
90.8	0.0582560803741217\\
91	0.0582662736997008\\
91.2	0.0582755543291569\\
91.4	0.0582856545224786\\
91.6	0.0582948978990316\\
91.8	0.0583049934357405\\
92	0.0583142088726163\\
92.2	0.0583233404904604\\
92.4	0.058333370834589\\
92.6	0.0583425397053361\\
92.8	0.0583516061306\\
93	0.0583615759387612\\
93.2	0.0583705957978964\\
93.4	0.0583796994760633\\
93.6	0.0583886820822954\\
93.8	0.058397757820785\\
94	0.0584067031741142\\
94.2	0.0584157509729266\\
94.4	0.0584246590733528\\
94.6	0.058433678932488\\
94.8	0.0584425451233983\\
95	0.0584515416994691\\
95.2	0.0584603659808636\\
95.4	0.0584691762924194\\
95.6	0.0584779633209109\\
95.8	0.0584868947044015\\
96	0.05849564447999\\
96.2	0.0585043709725142\\
96.4	0.0585123524069786\\
96.6	0.0585212325677276\\
96.8	0.0585299078375101\\
97	0.0585385644808412\\
97.2	0.058546494692564\\
97.4	0.0585551140829921\\
97.6	0.0585637101903558\\
97.8	0.0585716078057885\\
98	0.0585801666602492\\
98.2	0.0585880409926176\\
98.4	0.0585965672507882\\
98.6	0.0586044136434793\\
98.8	0.058612902648747\\
99	0.0586207257583737\\
99.2	0.0586291821673512\\
99.4	0.0586369819939137\\
99.6	0.0586447725072503\\
99.8	0.0586531776934862\\
100	0.0586609449237585\\
100.2	0.0586684281006455\\
100.4	0.0586767820641398\\
100.6	0.0586845073848963\\
100.8	0.0586922280490398\\
101	0.0586996460333467\\
101.2	0.0587073434144258\\
101.4	0.0587150314822793\\
101.6	0.0587229849770665\\
101.8	0.0587306451052427\\
102	0.0587382959201932\\
102.2	0.0587456207722425\\
102.4	0.0587532483041286\\
102.6	0.0587605405598879\\
102.8	0.0587681494653225\\
103	0.0587754091247916\\
103.2	0.0587829947471619\\
103.4	0.0587896909564734\\
103.6	0.0587972579523921\\
103.8	0.0588044663891196\\
104	0.058812010101974\\
104.2	0.0588191859424114\\
104.4	0.0588263478130102\\
104.6	0.0588333467021585\\
104.8	0.0588404852896929\\
105	0.0588476005941629\\
105.2	0.0588545855134726\\
105.4	0.0588616821914911\\
105.6	0.0588687555864453\\
105.8	0.058875335380435\\
106	0.058882781304419\\
106.2	0.0588893424719572\\
106.4	0.0588963693007827\\
106.6	0.0589029118418694\\
106.8	0.0589099060744047\\
107	0.0589164346456528\\
107.2	0.0589234009385109\\
107.4	0.0589303253218532\\
107.6	0.058936825953424\\
107.8	0.058943759649992\\
108	0.0589502416551113\\
108.2	0.0589571474120021\\
108.4	0.0589636107906699\\
108.6	0.0589696317911148\\
108.8	0.0589760765433311\\
109	0.0589829264208674\\
109.2	0.0589893525466323\\
109.4	0.0589957740157843\\
109.6	0.0590021861717105\\
109.8	0.059008589014411\\
110	0.0590149872004986\\
110.2	0.0590209104120731\\
110.4	0.0590272899717093\\
110.6	0.0590336602181196\\
110.8	0.0590400258079171\\
111	0.0590459024533629\\
111.2	0.0590522494167089\\
111.4	0.0590585917234421\\
111.6	0.0590644357725978\\
111.8	0.0590707547962666\\
112	0.0590770691633224\\
112.2	0.059082880616188\\
112.4	0.0590891763567924\\
112.6	0.0590946152806282\\
112.8	0.0591009017080069\\
113	0.0591066665947437\\
113.2	0.059112929739058\\
113.4	0.0591183407232165\\
113.6	0.0591245945543051\\
113.8	0.0591303175315261\\
114	0.0591365527361631\\
114.2	0.0591419357806444\\
114.4	0.0591481570154428\\
114.6	0.0591535260900855\\
114.8	0.0591591978445649\\
115	0.0591650931164622\\
115.2	0.0591707415878773\\
115.4	0.0591760827228427\\
115.6	0.0591817125678062\\
115.8	0.0591875938698649\\
116	0.0591932004317641\\
116.2	0.0591985182836652\\
116.4	0.0592041062191129\\
116.6	0.0592099688947201\\
116.8	0.0592152634635568\\
117	0.0592208234593272\\
117.2	0.0592261040583253\\
117.4	0.0592313800007105\\
117.6	0.0592366512864828\\
117.8	0.0592421740293503\\
118	0.0592474266886711\\
118.2	0.0592526793479919\\
118.4	0.059257922694087\\
118.6	0.0592637481167912\\
118.8	0.0592692196369171\\
119	0.0592738529667258\\
119.2	0.0592790730297565\\
119.4	0.0592842837795615\\
119.6	0.0592894898727536\\
119.8	0.05929468665272\\
120	0.0592998834326863\\
120.2	0.0593050708994269\\
120.4	0.0593102537095547\\
120.6	0.0593154272064567\\
120.8	0.0593199860304594\\
121	0.0593251502141356\\
121.2	0.0593303050845861\\
121.4	0.0593352550640702\\
121.6	0.0593404052779078\\
121.8	0.0593449175357819\\
122	0.0593500537797809\\
122.2	0.0593551807105541\\
122.4	0.0593594834208488\\
122.6	0.0593646010383964\\
122.8	0.059369713999331\\
123	0.0593741796910763\\
123.2	0.0593791017308831\\
123.4	0.0593842007219791\\
123.6	0.0593886431306601\\
123.8	0.0593935558572412\\
124	0.0593979842960835\\
124.2	0.0594028923660517\\
124.4	0.0594073068350554\\
124.6	0.0594122102484107\\
124.8	0.0594166060909629\\
125	0.0594216585159302\\
125.2	0.0594258867204189\\
125.4	0.0594307808205485\\
125.6	0.0594351487234235\\
125.8	0.0594393629580736\\
126	0.0594443874433637\\
126.2	0.0594485923647881\\
126.4	0.059453472495079\\
126.6	0.059457803145051\\
126.8	0.0594619940966368\\
127	0.0594661850482225\\
127.2	0.0594711769372225\\
127.4	0.0594753539189696\\
127.6	0.0594795262441039\\
127.8	0.0594845041632652\\
128	0.0594886718317866\\
128.2	0.0594928301870823\\
128.4	0.0594969838857651\\
128.6	0.059501132927835\\
128.8	0.059505277313292\\
129	0.0595102272927761\\
129.2	0.0595143623650074\\
129.4	0.0595184974372387\\
129.6	0.0595226231962442\\
129.8	0.0595267442986369\\
130	0.0595308654010296\\
130.2	0.0595349771901965\\
130.4	0.0595390889793634\\
130.6	0.0595431914553046\\
130.8	0.0595472939312458\\
131	0.0595513917505741\\
131.2	0.0595554802566767\\
131.4	0.0595594942569733\\
131.6	0.059563578106463\\
131.8	0.0595676619559526\\
132	0.0595717364922166\\
132.2	0.0595758110284805\\
132.4	0.0595798762515187\\
132.6	0.0595839414745569\\
132.8	0.0595872011035681\\
133	0.0595912570133805\\
133.2	0.0595953082665801\\
133.4	0.0595992989838123\\
133.6	0.0596033409237862\\
133.8	0.0596066378057003\\
134	0.0596106704324484\\
134.2	0.0596146518364549\\
134.4	0.0596186798065901\\
134.6	0.0596219068393111\\
134.8	0.0596259301528335\\
135	0.0596299441531301\\
135.2	0.0596331618726254\\
135.4	0.0596371665596962\\
135.6	0.0596411386504769\\
135.8	0.0596443749964237\\
136	0.0596483424305916\\
136.2	0.0596523331478238\\
136.4	0.0596555322408676\\
136.6	0.0596595136448741\\
136.8	0.0596627034246922\\
137	0.0596666615456343\\
137.2	0.0596698606386781\\
137.4	0.0596738141030073\\
137.6	0.0596770038828254\\
137.8	0.0596809526905417\\
138	0.0596841238439083\\
138.2	0.0596880773082376\\
138.4	0.0596912391483784\\
138.6	0.0596951832994819\\
138.8	0.0596983404830098\\
139	0.0597010320052505\\
139.2	0.0597057212144136\\
139.4	0.0597094651311636\\
139.6	0.059714145027101\\
139.8	0.059717888943851\\
140	0.0597216235473752\\
140.2	0.059726289473474\\
140.4	0.0597300287336111\\
140.6	0.0597337493672967\\
140.8	0.0597374886274338\\
141	0.0597421126440167\\
141.2	0.059745847247541\\
141.4	0.0597495818510652\\
141.6	0.0597532838582993\\
141.8	0.059757917188108\\
142	0.0597616098821163\\
142.2	0.0597653351724148\\
142.4	0.0597690232098103\\
142.6	0.0597727485001087\\
142.8	0.0597773073241115\\
143	0.0597810279577971\\
143.2	0.059784697368741\\
143.4	0.0597884180024266\\
143.6	0.0597920781001449\\
143.8	0.0597957335412502\\
144	0.0597994495183229\\
144.2	0.0598031003028154\\
144.4	0.0598068116232753\\
144.6	0.0598104577511549\\
144.8	0.0598140945658088\\
145	0.0598178012296557\\
145.2	0.0598214333876967\\
145.4	0.0598251400515437\\
145.6	0.059828762896359\\
145.8	0.0598323857411742\\
146	0.0598359992727637\\
146.2	0.0598397012799978\\
146.4	0.0598433101549745\\
146.6	0.0598469143733382\\
146.8	0.0598506070673466\\
147	0.0598542066290975\\
147.2	0.0598569726571441\\
147.4	0.0598605675622821\\
147.6	0.0598642555996776\\
147.8	0.0598678411915898\\
148	0.0598714221268892\\
148.2	0.0598749984055758\\
148.4	0.0598777597770095\\
148.6	0.0598814431577921\\
148.8	0.0598850101232529\\
149	0.0598885770887136\\
149.2	0.0598913338035345\\
149.4	0.0598948914557695\\
149.6	0.0598984444513917\\
149.8	0.059901992790401\\
150	0.059904744848609\\
150.2	0.0599084189161658\\
150.4	0.0599119579419494\\
150.6	0.0599147100001574\\
150.8	0.059918244369328\\
151	0.0599209917709231\\
151.2	0.0599245214834809\\
151.4	0.0599280465394258\\
151.6	0.059930793941021\\
151.8	0.0599343096837401\\
152	0.0599370570853353\\
152.2	0.0599405681714416\\
152.4	0.0599440792575479\\
152.6	0.0599468173459172\\
152.8	0.0599503191187978\\
153	0.05995306186378\\
153.2	0.0599565543234348\\
153.4	0.0599592924118042\\
153.6	0.059962784871459\\
153.8	0.0599653599783778\\
154	0.0599688431248069\\
154.2	0.0599715765565634\\
154.4	0.059974305331707\\
154.6	0.0599777838215232\\
154.8	0.0599805125966668\\
155	0.0599839817732573\\
155.2	0.0599867105484009\\
155.4	0.0599892670288682\\
155.6	0.05999272223562\\
155.8	0.0599954510107636\\
156	0.0599981751292944\\
156.2	0.0600016303360462\\
156.4	0.060004354454577\\
156.6	0.0600068923085928\\
156.8	0.060010333545506\\
157	0.0600130530074239\\
157.2	0.0600157771259546\\
157.4	0.0600190181285143\\
157.6	0.0600217375904322\\
157.8	0.0600244523957372\\
158	0.060027171857655\\
158.2	0.0600303942337632\\
158.4	0.0600331090390682\\
158.6	0.0600358238443732\\
158.8	0.0600383337587118\\
159	0.0600410485640168\\
159.2	0.0600444572046399\\
159.4	0.0600469578057528\\
159.6	0.0600496679544449\\
159.8	0.060052378103137\\
160	0.060054874047637\\
160.2	0.0600575795397162\\
160.4	0.0600600708276033\\
160.6	0.0600627809762955\\
160.8	0.0600661663338542\\
161	0.0600686483085155\\
161.2	0.0600713538005948\\
161.4	0.0600738311186433\\
161.6	0.0600765319541097\\
161.8	0.0600792327895761\\
162	0.0600817054510117\\
162.2	0.060084406286478\\
162.4	0.0600868742913008\\
162.6	0.0600895704701543\\
162.8	0.0600920338183641\\
163	0.0600947299972177\\
163.2	0.0600971886888146\\
163.4	0.0600998848676682\\
163.6	0.0601023342460394\\
163.8	0.0601050304248929\\
164	0.0601074798032641\\
164.2	0.0601101713255048\\
164.4	0.0601119641214609\\
164.6	0.0601144088432193\\
164.8	0.060117095708847\\
165	0.0601195357739925\\
165.2	0.0601222272962332\\
165.4	0.0601246580481529\\
165.6	0.0601270888000727\\
165.8	0.0601297756657004\\
166	0.0601315638050437\\
166.2	0.0601342506706715\\
166.4	0.0601366767659783\\
166.6	0.0601390982046723\\
166.8	0.0601417804136872\\
167	0.0601435685530305\\
167.2	0.0601459806784987\\
167.4	0.0601486628875136\\
167.6	0.0601510750129819\\
167.8	0.0601528584957123\\
168	0.0601555360481143\\
168.2	0.0601579435169697\\
168.4	0.0601603463292122\\
168.6	0.0601621298119426\\
168.8	0.0601648073643446\\
169	0.0601672008633614\\
169.2	0.0601689843460917\\
169.4	0.0601713778451085\\
169.6	0.0601740507408977\\
169.8	0.060175834223628\\
170	0.0601782184094191\\
170.2	0.0601806072518229\\
170.4	0.0601826701313257\\
170.6	0.0601850543171167\\
170.8	0.0601874338462949\\
171	0.0601892126724124\\
171.2	0.0601915875449777\\
171.4	0.0601936597377062\\
171.6	0.0601960299536586\\
171.8	0.0601978087797761\\
172	0.0602001789957285\\
172.2	0.060202544555068\\
172.4	0.0602043187245727\\
172.6	0.0602066796272993\\
172.8	0.0602087564766407\\
173	0.0602111173793674\\
173.2	0.060212891548872\\
173.4	0.0602152477949858\\
173.6	0.0602170219644904\\
173.8	0.0602193735539913\\
174	0.0602211430668831\\
174.2	0.0602234899997711\\
174.4	0.0602252641692758\\
174.6	0.0602270336821675\\
174.8	0.0602293759584427\\
175	0.0602311454713345\\
175.2	0.0602334877476096\\
175.4	0.0602352572605014\\
175.6	0.0602375902235508\\
175.8	0.0602393597364426\\
176	0.0602411292493343\\
176.2	0.0602434575557709\\
176.4	0.0602452224120498\\
176.6	0.0602469919249415\\
176.8	0.0602493155747652\\
177	0.060251085087657\\
177.2	0.0602534040808678\\
177.4	0.0602551689371467\\
177.6	0.0602569337934256\\
177.8	0.0602586986497045\\
178	0.0602610176429152\\
178.2	0.0602627778425813\\
178.4	0.0602645426988602\\
178.6	0.0602668523788452\\
178.8	0.0602686172351241\\
179	0.060270382091403\\
179.2	0.060272142291069\\
179.4	0.0602744473144412\\
179.6	0.0602758722379804\\
179.8	0.0602776324376464\\
180	0.0602793926373124\\
180.2	0.0602816883474588\\
180.4	0.0602834485471249\\
180.6	0.0602852087467909\\
180.8	0.0602869689464569\\
181	0.0602883845567703\\
181.2	0.0602906756103039\\
181.4	0.060292431153357\\
181.6	0.0602941866964102\\
181.8	0.0602959468960762\\
182	0.0602977024391294\\
182.2	0.060299108736217\\
182.4	0.0603013904765248\\
182.6	0.060303146019578\\
182.8	0.0603049015626311\\
183	0.0603066571056843\\
183.2	0.0603080540895462\\
183.4	0.0603098096325994\\
183.6	0.0603115651756525\\
183.8	0.0603133207187057\\
184	0.0603147130459547\\
184.2	0.0603169808164239\\
184.4	0.0603187317028642\\
184.6	0.0603204872459173\\
184.8	0.0603218749165535\\
185	0.0603236258029938\\
185.2	0.0603253766894341\\
185.4	0.0603267597034574\\
185.6	0.0603285105898976\\
185.8	0.0603302614763379\\
186	0.0603316398337483\\
186.2	0.0603333907201886\\
186.4	0.0603351416066289\\
186.6	0.0603368878364563\\
186.8	0.0603382661938667\\
187	0.0603400124236941\\
187.2	0.0603417633101344\\
187.4	0.0603431323543191\\
187.6	0.0603448832407594\\
187.8	0.0603462522849441\\
188	0.0603479985147715\\
188.2	0.0603497447445989\\
188.4	0.0603506155312061\\
188.6	0.0603523617610335\\
188.8	0.0603541079908609\\
189	0.0603554723784328\\
189.2	0.0603572186082602\\
189.4	0.0603585783392191\\
189.6	0.0603603245690465\\
189.8	0.0603616796433926\\
190	0.06036342587322\\
190.2	0.0603646831586957\\
190.4	0.0603660382330418\\
190.6	0.0603677798062563\\
190.8	0.0603691348806024\\
191	0.0603708764538169\\
191.2	0.0603722268715501\\
191.4	0.0603739684447646\\
191.6	0.0603748392313719\\
191.8	0.0603765808045864\\
192	0.0603783223778009\\
192.2	0.0603796681389213\\
192.4	0.0603814050555229\\
192.6	0.0603822758421302\\
192.8	0.0603840174153447\\
193	0.0603853585198522\\
193.2	0.0603870954364538\\
193.4	0.0603879662230611\\
193.6	0.0603893073275685\\
193.8	0.0603910442441702\\
194	0.0603923806920648\\
194.2	0.0603936519473791\\
194.4	0.0603949837386608\\
194.6	0.0603967206552625\\
194.8	0.0603980524465442\\
195	0.0603993283584714\\
195.2	0.0604006554931402\\
195.4	0.0604023924097419\\
195.6	0.0604037195444107\\
195.8	0.060404590331018\\
196	0.0604063225910068\\
196.2	0.0604076497256756\\
196.4	0.0604089256376028\\
196.6	0.0604102481156588\\
196.8	0.0604115705937147\\
197	0.0604128511622548\\
197.2	0.0604141689836979\\
197.4	0.0604159012436867\\
197.6	0.0604167673736811\\
197.8	0.0604180851951241\\
198	0.0604193704202771\\
198.2	0.0604206835851073\\
198.4	0.0604219967499375\\
198.6	0.0604232819750905\\
198.8	0.0604245951399207\\
199	0.0604258803650737\\
199.2	0.060427188873291\\
199.4	0.0604285020381212\\
199.6	0.0604297872632742\\
199.8	0.0604310957714915\\
200	0.0604319619014859\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	0.00230219264396928\\
0.4	0.00731684367786741\\
0.6	0.0108264655425687\\
0.8	0.0134032894656679\\
1	0.0154567509544278\\
1.2	0.0171996893662534\\
1.4	0.0186981847716875\\
1.6	0.0200053768912245\\
1.8	0.0211667812099196\\
2	0.0222099295391089\\
2.2	0.0231530305327258\\
2.4	0.02401498749068\\
2.6	0.0248085329605109\\
2.8	0.0255426509009289\\
3	0.0262257287211973\\
3.2	0.026863793251405\\
3.4	0.027461525894412\\
3.6	0.0280256380026549\\
3.8	0.0285581589325093\\
4	0.0290616658101695\\
4.2	0.0295417123900726\\
4.4	0.0299979774860269\\
4.6	0.0304314063413783\\
4.8	0.0308488894142319\\
5	0.0312485257753993\\
5.2	0.0316312314257089\\
5.4	0.0319989874591848\\
5.6	0.0323526099287495\\
5.8	0.0326936405765217\\
6	0.0330229712402642\\
6.2	0.0333411485380463\\
6.4	0.0336489173396702\\
6.6	0.033946300951719\\
6.8	0.0342350019184466\\
7	0.0345149130081705\\
7.2	0.0347850495882399\\
7.4	0.0350505436472381\\
7.6	0.0353080539625567\\
7.8	0.0355575004204757\\
8	0.0357996393033539\\
8.2	0.0360377530077506\\
8.4	0.0362692123556738\\
8.6	0.0364941735421054\\
8.8	0.0367141709679437\\
9	0.0369296563406833\\
9.2	0.0371383975020141\\
9.4	0.0373447105681834\\
9.6	0.037545304667297\\
9.8	0.0377415095716593\\
10	0.037934635022202\\
10.2	0.0381211474315323\\
10.4	0.0383073219090954\\
10.6	0.0384872840006816\\
10.8	0.0386654867854176\\
11	0.0388390455222373\\
11.2	0.0390101308630446\\
11.4	0.0391767464942536\\
11.6	0.0393419185601003\\
11.8	0.0395020214489631\\
12	0.0396617649038186\\
12.2	0.0398164338069874\\
12.4	0.0399706348301194\\
12.6	0.0401194180380103\\
12.8	0.0402689033019022\\
13	0.0404142604836046\\
13.2	0.0405577369802266\\
13.4	0.0406984001473412\\
13.6	0.0408364245334102\\
13.8	0.040974040846423\\
14	0.0411075927653981\\
14.2	0.0412410362903622\\
14.4	0.0413715469007127\\
14.6	0.041499256630984\\
14.8	0.0416271399277736\\
15	0.0417510191749922\\
15.2	0.0418744247368331\\
15.4	0.0419962132026709\\
15.6	0.0421151060470463\\
15.8	0.0422335798252458\\
16	0.0423504763867713\\
16.2	0.0424638296023084\\
16.4	0.0425785868070289\\
16.6	0.0426910187774394\\
16.8	0.0428000458989069\\
17	0.0429100123704092\\
17.2	0.0430176870645758\\
17.4	0.0431234458062148\\
17.6	0.0432293551702275\\
17.8	0.0433328152789238\\
18	0.0434350265298672\\
18.2	0.043536326645244\\
18.4	0.0436367764381137\\
18.6	0.0437353340804756\\
18.8	0.043831790092707\\
19	0.0439298121508124\\
19.2	0.0440250292724368\\
19.4	0.0441183954251981\\
19.6	0.0442121895179994\\
19.8	0.0443052373385856\\
20	0.0443963910559538\\
20.2	0.0444858578882265\\
20.4	0.0445759374860529\\
20.6	0.0446650159740935\\
20.8	0.0447514368873439\\
21	0.0448370307079532\\
21.2	0.0449240284238118\\
21.4	0.0450089374738837\\
21.6	0.0450918486446049\\
21.8	0.045174712283057\\
22	0.0452574451282656\\
22.2	0.0453389675781052\\
22.4	0.0454192454103899\\
22.6	0.04549806572265\\
22.8	0.0455778685812266\\
23	0.0456568563831248\\
23.2	0.0457333854459076\\
23.4	0.0458091888332364\\
23.6	0.0458853783997394\\
23.8	0.0459614322184285\\
24	0.0460356324358057\\
24.2	0.0461088169054439\\
24.4	0.0461818597255325\\
24.6	0.0462554669554572\\
24.8	0.0463274886970714\\
25	0.0463986670047407\\
25.2	0.0464679175860728\\
25.4	0.0465379320065468\\
25.6	0.0466082854711298\\
25.8	0.0466768263318475\\
26	0.0467443207672107\\
26.2	0.0468107925596138\\
26.4	0.0468785013526784\\
26.6	0.0469456523579511\\
26.8	0.0470117676150704\\
27	0.0470762242266723\\
27.2	0.0471401385566733\\
27.4	0.0472050986230713\\
27.6	0.0472691348698106\\
27.8	0.0473324676099226\\
28	0.0473948696994901\\
28.2	0.0474558766193678\\
28.4	0.0475177921003569\\
28.6	0.047579267319134\\
28.8	0.0476401747120009\\
29	0.0476999203822427\\
29.2	0.0477594353182459\\
29.4	0.0478175189374245\\
29.6	0.0478775678217315\\
29.8	0.0479360750476064\\
30	0.0479941115724423\\
30.2	0.0480509764264975\\
30.4	0.0481076898333132\\
30.6	0.0481629304018771\\
30.8	0.0482205582641121\\
31	0.0482764236956678\\
31.2	0.0483318682317879\\
31.4	0.048386744105999\\
31.6	0.0484403458847645\\
31.8	0.0484939778737174\\
32	0.0485482270681264\\
32.2	0.0486017995395658\\
32.4	0.0486552684136024\\
32.6	0.0487076051285081\\
32.8	0.0487594077953025\\
33	0.0488106845466979\\
33.2	0.0488617573588411\\
33.4	0.0489137633393082\\
33.6	0.0489644477790375\\
33.8	0.049014993345204\\
34	0.0490645118457762\\
34.2	0.0491142511747805\\
34.4	0.0491628912128856\\
34.6	0.0492118889280511\\
34.8	0.0492612846117961\\
35	0.0493101684231706\\
35.2	0.0493580477632898\\
35.4	0.0494055743477159\\
35.6	0.0494522380768067\\
35.8	0.0494990702992863\\
36	0.049546345491047\\
36.2	0.0495931282328936\\
36.4	0.0496394261794878\\
36.6	0.0496852468276636\\
36.8	0.0497308588088806\\
37	0.0497756311911539\\
37.2	0.0498199176667182\\
37.4	0.0498651270478288\\
37.6	0.0499103672821774\\
37.8	0.0499542687697718\\
38	0.0499985807240654\\
38.2	0.0500424370284434\\
38.4	0.0500849892873469\\
38.6	0.0501279594788901\\
38.8	0.0501697437229781\\
39	0.0502135075355572\\
39.2	0.0502559444944558\\
39.4	0.0502982812345676\\
39.6	0.0503399511178209\\
39.8	0.0503815014469193\\
40	0.0504228674008594\\
40.2	0.0504632670763974\\
40.4	0.0505033201371241\\
40.6	0.0505444619355898\\
40.8	0.050585393191305\\
41	0.0506257880507999\\
41.2	0.0506657653923673\\
41.4	0.0507053316558723\\
41.6	0.0507442581806303\\
41.8	0.0507831211676887\\
42	0.0508215896066552\\
42.2	0.0508606652438544\\
42.4	0.0508991164238413\\
42.6	0.0509379741600153\\
42.8	0.0509764292253482\\
43	0.0510140844883288\\
43.2	0.0510518516722924\\
43.4	0.0510890238885143\\
43.6	0.0511261196940283\\
43.8	0.0511619902069554\\
44	0.0511992993610109\\
44.2	0.0512360047119448\\
44.4	0.0512731237317122\\
44.6	0.0513093513153123\\
44.8	0.0513458035385267\\
45	0.0513815636928546\\
45.2	0.0514167336684661\\
45.4	0.051451947979051\\
45.6	0.0514869830819484\\
45.8	0.0515217231626006\\
46	0.0515575254014397\\
46.2	0.0515923109771437\\
46.4	0.0516274675475527\\
46.6	0.0516618015717716\\
46.8	0.0516954663046608\\
47	0.0517293607380578\\
47.2	0.0517632767996578\\
47.4	0.0517959968146839\\
47.6	0.0518292059620985\\
47.8	0.0518630135325181\\
48	0.0518962223336207\\
48.2	0.051929894764895\\
48.4	0.0519626710786321\\
48.6	0.0519952775669095\\
48.8	0.052028092265731\\
49	0.0520602791122297\\
49.2	0.0520916541595164\\
49.4	0.0521234325304199\\
49.6	0.0521550491793341\\
49.8	0.0521861224422855\\
50	0.0522185382254665\\
50.2	0.0522499407929148\\
50.4	0.0522817709405469\\
50.6	0.052312764571846\\
50.8	0.0523440233034555\\
51	0.0523746168490412\\
51.2	0.0524050531013334\\
51.4	0.0524353332702805\\
51.6	0.0524648257414983\\
51.8	0.0524946467903541\\
52	0.0525249475397434\\
52.2	0.0525547504659585\\
52.4	0.0525852728966516\\
52.6	0.05261535652291\\
52.8	0.0526446149798056\\
53	0.0526741587222267\\
53.2	0.05270303940188\\
53.4	0.0527317715947485\\
53.6	0.0527605672855082\\
53.8	0.0527889328343403\\
54	0.0528171540292344\\
54.2	0.0528453283857101\\
54.4	0.0528743666331891\\
54.6	0.0529030941855718\\
54.8	0.0529317541548724\\
55	0.0529593938728668\\
55.2	0.052987758726256\\
55.4	0.0530155291159822\\
55.6	0.053042667973582\\
55.8	0.0530705270852893\\
56	0.0530973857488263\\
56.2	0.0531242426028541\\
56.4	0.0531507595577189\\
56.6	0.0531780200064211\\
56.8	0.053205302600785\\
57	0.0532322975041227\\
57.2	0.0532592246799989\\
57.4	0.0532860116101675\\
57.6	0.053312659387452\\
57.8	0.0533383026255719\\
58	0.0533646775693423\\
58.2	0.0533909165597943\\
58.4	0.0534164058550685\\
58.6	0.0534423112259372\\
58.8	0.0534672312210285\\
59	0.0534928754313178\\
59.2	0.0535177713962718\\
59.4	0.0535440747349779\\
59.6	0.0535695320586705\\
59.8	0.0535947713708251\\
60	0.0536204681731634\\
60.2	0.053645378513757\\
60.4	0.0536701597852284\\
60.6	0.0536948129881134\\
60.8	0.053719339112633\\
61	0.053743739138826\\
61.2	0.0537680140366796\\
61.4	0.0537921647662577\\
61.6	0.0538161922778278\\
61.8	0.0538400975119853\\
62	0.0538637706838117\\
62.2	0.0538882526689061\\
62.4	0.0539126523677963\\
62.6	0.0539362867016815\\
62.8	0.0539601997336743\\
63	0.0539837109720704\\
63.2	0.0540072543807348\\
63.4	0.0540310313400739\\
63.6	0.0540538239283412\\
63.8	0.0540764993310646\\
64	0.0540999158395618\\
64.2	0.0541223573734447\\
64.4	0.0541446844097057\\
64.6	0.0541669326555666\\
64.8	0.0541900422835347\\
65	0.0542129312514001\\
65.2	0.0542356749512077\\
65.4	0.0542582995740528\\
65.6	0.0542808060526534\\
65.8	0.0543031953100112\\
66	0.0543254682595387\\
66.2	0.0543476258051825\\
66.4	0.0543696688415466\\
66.6	0.0543907360605355\\
66.8	0.0544125549418145\\
67	0.0544342619313947\\
67.2	0.05445585788778\\
67.4	0.0544764902651307\\
67.6	0.0544978688671993\\
67.8	0.0545194496914451\\
68	0.0545406242808186\\
68.2	0.0545624316540663\\
68.4	0.0545834950907397\\
68.6	0.0546049647189056\\
68.8	0.0546259181637425\\
69	0.0546470558817725\\
69.2	0.0546679004775453\\
69.4	0.0546887119938604\\
69.6	0.0547094488656241\\
69.8	0.054729631529739\\
70	0.0547497104269432\\
70.2	0.0547705437453341\\
70.4	0.0547904153023593\\
70.6	0.0548101854738895\\
70.8	0.0548298550338597\\
71	0.0548494247483478\\
71.2	0.0548704697191587\\
71.4	0.0548906048686358\\
71.6	0.0549106345984821\\
71.8	0.0549305597344388\\
72	0.0549506445933133\\
72.2	0.0549704136482003\\
72.4	0.0549895752221219\\
72.6	0.055009191810298\\
72.8	0.0550287067581209\\
73	0.0550481208535002\\
73.2	0.055066874531351\\
73.4	0.0550857898125487\\
73.6	0.0551049082019265\\
73.8	0.0551239287990314\\
74	0.0551427473268726\\
74.2	0.0551608285679341\\
74.4	0.0551795513271858\\
74.6	0.0551988044168701\\
74.8	0.0552172483660545\\
75	0.055236473335356\\
75.2	0.0552555976503679\\
75.4	0.0552739840059253\\
75.6	0.055292676482337\\
75.8	0.0553109670756258\\
76	0.0553288801614214\\
76.2	0.0553475669010807\\
76.4	0.0553657627244561\\
76.6	0.0553834416453411\\
76.8	0.0554018914392189\\
77	0.0554193865900356\\
77.2	0.0554367920221302\\
77.4	0.0554548012216761\\
77.6	0.0554721896821623\\
77.8	0.05548932788935\\
78	0.0555071996140902\\
78.2	0.0555244362684413\\
78.4	0.0555420856912907\\
78.6	0.0555596262687003\\
78.8	0.055577952608336\\
79	0.0555953074578088\\
79.2	0.0556125716814357\\
79.4	0.0556297459872313\\
79.6	0.0556471655998873\\
79.8	0.0556642054427627\\
80	0.0556811569962968\\
80.2	0.0556980209449031\\
80.4	0.0557147979659393\\
80.6	0.0557317258698562\\
80.8	0.0557484160225291\\
81	0.0557650203646483\\
81.2	0.0557815395562952\\
81.4	0.0557979742507981\\
81.6	0.0558142266157518\\
81.8	0.0558305359996579\\
82	0.0558459289107102\\
82.2	0.0558624227160071\\
82.4	0.055879189667714\\
82.6	0.0558958431293962\\
82.8	0.0559124091713319\\
83	0.0559282102687963\\
83.2	0.0559446482133988\\
83.4	0.0559610003201704\\
83.6	0.0559767189053764\\
83.8	0.0559929449111096\\
84	0.0560086818170545\\
84.2	0.0560242782370906\\
84.4	0.0560402555675036\\
84.6	0.0560558116867127\\
84.8	0.0560716665666617\\
85	0.0560865801450094\\
85.2	0.0561020562841712\\
85.4	0.0561177112811526\\
85.6	0.056132430813794\\
85.8	0.0561478277911186\\
86	0.056162496187899\\
86.2	0.0561778148091049\\
86.4	0.0561924806268629\\
86.6	0.0562083514038551\\
86.8	0.0562232585015922\\
87	0.0562389651855957\\
87.2	0.056253888444312\\
87.4	0.0562694738282456\\
87.6	0.0562841045716286\\
87.8	0.056298949902101\\
88	0.0563143367646135\\
88.2	0.0563287749770273\\
88.4	0.0563435431888999\\
88.6	0.0563578683323067\\
88.8	0.056372598284563\\
89	0.0563868113343288\\
89.2	0.0564018131224025\\
89.4	0.0564158779949514\\
89.6	0.0564298707399488\\
89.8	0.0564444496157717\\
90	0.0564583335004984\\
90.2	0.0564721465490786\\
90.4	0.0564865612922602\\
90.6	0.0565003023311676\\
90.8	0.0565139734411237\\
91	0.056527821995581\\
91.2	0.0565427525341383\\
91.4	0.0565568349157381\\
91.6	0.0565707882323475\\
91.8	0.0565848336523159\\
92	0.0565986771467965\\
92.2	0.0566126857986498\\
92.4	0.0566264204272275\\
92.6	0.0566400835212814\\
92.8	0.0566540192114063\\
93	0.0566675751317505\\
93.2	0.0566806059069321\\
93.4	0.0566940578308622\\
93.6	0.0567079213153387\\
93.8	0.0567212678973247\\
94	0.0567345456824964\\
94.2	0.0567474757042617\\
94.4	0.0567606519840552\\
94.6	0.0567737606931831\\
94.8	0.0567866244071444\\
95	0.0567996331645275\\
95.2	0.0568125755506995\\
95.4	0.0568253736334672\\
95.6	0.0568382175899823\\
95.8	0.0568509831076539\\
96	0.0568641002248394\\
96.2	0.0568773343431978\\
96.4	0.0568904782145648\\
96.6	0.0569027975535139\\
96.8	0.0569158400939578\\
97	0.0569290047418787\\
97.2	0.0569419445343414\\
97.4	0.0569541993741337\\
97.6	0.0569670395989079\\
97.8	0.0569798129475114\\
98	0.0569920039600131\\
98.2	0.0570046792885914\\
98.4	0.0570168386361256\\
98.6	0.0570294167885259\\
98.8	0.0570415446351597\\
99	0.0570540264460835\\
99.2	0.0570661229546123\\
99.4	0.0570785092497361\\
99.6	0.0570905745816966\\
99.8	0.0571020065838142\\
100	0.0571142373501702\\
100.2	0.0571262408086334\\
100.4	0.0571382442670966\\
100.6	0.0571496008781508\\
100.8	0.0571615430944791\\
101	0.0571734853108073\\
101.2	0.0571845899878929\\
101.4	0.0571965714223149\\
101.6	0.0572080461027752\\
101.8	0.0572203247778037\\
102	0.0572325389978451\\
102.2	0.0572439534437622\\
102.4	0.0572553678896794\\
102.6	0.0572674583994279\\
102.8	0.0572788429645965\\
103	0.0572908406138106\\
103.2	0.057302195454266\\
103.4	0.0573135502947215\\
103.6	0.0573254263163852\\
103.8	0.0573363717325629\\
104	0.0573476675868341\\
104.2	0.0573593936879398\\
104.4	0.0573706602783398\\
104.6	0.0573814322454366\\
104.8	0.0573926697232\\
105	0.0574039072009634\\
105.2	0.0574145657173135\\
105.4	0.0574257742325053\\
105.6	0.0574365765448103\\
105.8	0.057447727580437\\
106	0.0574581922453075\\
106.2	0.0574693147616616\\
106.4	0.0574795816998345\\
106.6	0.0574907042161885\\
106.8	0.0575010325512105\\
107	0.0575121266937983\\
107.2	0.0575223742379485\\
107.4	0.0575330340535297\\
107.6	0.0575444829200752\\
107.8	0.0575549915766462\\
108	0.0575655510100312\\
108.2	0.0575761104434161\\
108.4	0.0575873861495338\\
108.6	0.0575977274748415\\
108.8	0.0576082316232349\\
109	0.0576187357716283\\
109.2	0.0576289682432874\\
109.4	0.0576394449657059\\
109.6	0.0576499216881244\\
109.8	0.0576600462993977\\
110	0.0576704957386849\\
110.2	0.0576805406131742\\
110.4	0.0576909629110606\\
110.6	0.0577009287387964\\
110.8	0.0577113240359111\\
111	0.0577212114994283\\
111.2	0.0577315799353102\\
111.4	0.0577413897097477\\
111.6	0.0577511490483269\\
111.8	0.0577612113265399\\
112	0.057770919709806\\
112.2	0.0577805783064913\\
112.4	0.0577908669851741\\
112.6	0.0578002982739666\\
112.8	0.0578098570313658\\
113	0.0578193670195947\\
113.2	0.0578295265641417\\
113.4	0.057838986374991\\
113.6	0.0578483695449632\\
113.8	0.0578577573385309\\
114	0.0578673433532031\\
114.2	0.0578770298284588\\
114.4	0.057886737011026\\
114.6	0.0578963469596157\\
114.8	0.0579060285969656\\
115	0.0579157102343155\\
115.2	0.0579252189147376\\
115.4	0.0579348751409658\\
115.6	0.0579443087596416\\
115.8	0.0579539397077907\\
116	0.0579632989186715\\
116.2	0.0579726093836623\\
116.4	0.0579816372680786\\
116.6	0.0579908999769511\\
116.8	0.0580004807639119\\
117	0.0580096704696554\\
117.2	0.0580183576531098\\
117.4	0.0580279135549097\\
117.6	0.0580370083837185\\
117.8	0.0580456730615164\\
118	0.0580546984992776\\
118.2	0.0580636774141639\\
118.4	0.0580728473050216\\
118.6	0.0580817794446353\\
118.8	0.0580903994591455\\
119	0.0580992635157418\\
119.2	0.0581078613708317\\
119.4	0.0581166579249453\\
119.6	0.0581252337342529\\
119.8	0.0581339633601886\\
120	0.0581425172364801\\
120.2	0.0581510711127715\\
120.4	0.0581597125575735\\
120.6	0.0581682446127519\\
120.8	0.0581767766679304\\
121	0.0581853307157859\\
121.2	0.0581938410609003\\
121.4	0.0582026616800301\\
121.6	0.0582114863914548\\
121.8	0.058219428631737\\
122	0.0582282533431617\\
122.2	0.0582369645645616\\
122.4	0.0582456300577652\\
122.6	0.0582536873927114\\
122.8	0.0582623089939776\\
123	0.0582708854559701\\
123.2	0.05827898793019\\
123.4	0.0582875207300458\\
123.6	0.0582960089722001\\
123.8	0.0583038682648031\\
124	0.0583126008121398\\
124.2	0.0583204601047429\\
124.4	0.0583288404624782\\
124.6	0.0583366792881735\\
124.8	0.0583449957509967\\
125	0.0583528142161057\\
125.2	0.0583610673333571\\
125.4	0.0583693198646692\\
125.6	0.0583775302211729\\
125.8	0.058385328431191\\
126	0.058393126641209\\
126.2	0.0584012542661028\\
126.4	0.0584090323257074\\
126.6	0.0584162360076312\\
126.8	0.0584242624381389\\
127	0.0584320005077198\\
127.2	0.0584397385773006\\
127.4	0.0584474766468815\\
127.6	0.058455402392595\\
127.8	0.0584631206209718\\
128	0.0584708388493486\\
128.2	0.0584778291871051\\
128.4	0.0584855276757674\\
128.6	0.0584932261644297\\
128.8	0.0585009246530921\\
129	0.0585078204088549\\
129.2	0.0585154992585155\\
129.4	0.0585231781081762\\
129.6	0.0585300628391394\\
129.8	0.0585380007141684\\
130	0.058545104536417\\
130.2	0.0585530027235904\\
130.4	0.0585608593413576\\
130.6	0.0585679005321575\\
130.8	0.0585758218718074\\
131	0.0585828630626074\\
131.2	0.0585906206857373\\
131.4	0.0585976433957215\\
131.6	0.058605342018966\\
131.8	0.0586123463448926\\
132	0.0586193506708192\\
132.2	0.0586272305374867\\
132.4	0.0586342348634133\\
132.6	0.0586418178467337\\
132.8	0.0586488038846031\\
133	0.0586557899224724\\
133.2	0.0586627759603418\\
133.4	0.0586702648705366\\
133.6	0.0586768461589563\\
133.8	0.0586837959057198\\
134	0.0586907456524834\\
134.2	0.0586981232996923\\
134.4	0.0587050550419306\\
134.6	0.0587119867841688\\
134.8	0.0587189185264071\\
135	0.0587258502686453\\
135.2	0.058732253913719\\
135.4	0.0587391677444786\\
135.6	0.058746382563372\\
135.8	0.0587532785749802\\
136	0.0587595787866438\\
136.2	0.0587664570707157\\
136.4	0.0587733353547876\\
136.6	0.0587795679844218\\
136.8	0.0587862321374224\\
137	0.0587931104214943\\
137.2	0.0587992923458292\\
137.4	0.0588061529932753\\
137.6	0.058812285750101\\
137.8	0.0588191288511342\\
138	0.0588259719521674\\
138.2	0.0588320385056367\\
138.4	0.0588388027666045\\
138.6	0.0588448365884044\\
138.8	0.0588508397037319\\
139	0.0588576479798234\\
139.2	0.0588636345964131\\
139.4	0.0588706923348794\\
139.6	0.0588769066822463\\
139.8	0.0588839294020164\\
140	0.0588901067000137\\
140.2	0.058896283998011\\
140.4	0.0589032372440034\\
140.6	0.0589093982859534\\
140.8	0.0589155593279033\\
141	0.0589217203698532\\
141.2	0.0589285886037253\\
141.4	0.0589347334749615\\
141.6	0.0589408783461976\\
141.8	0.0589470232174338\\
142	0.0589538072338152\\
142.2	0.0589596825697899\\
142.4	0.0589657953529256\\
142.6	0.0589719081360613\\
142.8	0.058978020919197\\
143	0.0589841337023327\\
143.2	0.0589902464854684\\
143.4	0.0589960116272045\\
143.6	0.0590021084916341\\
143.8	0.0590082053560637\\
144	0.0590143022204933\\
144.2	0.0590203990849229\\
144.4	0.0590260709338248\\
144.6	0.0590321519622429\\
144.8	0.059038232990661\\
145	0.0590438439438254\\
145.2	0.0590499092182839\\
145.4	0.0590559744927424\\
145.6	0.0590615251036452\\
145.8	0.0590675747055598\\
146	0.0590730811133087\\
146.2	0.0590788096805442\\
146.4	0.059084287132172\\
146.6	0.0590903211423291\\
146.8	0.0590957549206577\\
147	0.0591017734192206\\
147.2	0.0591069321322745\\
147.4	0.0591129506308374\\
147.6	0.0591183124520715\\
147.8	0.0591241278424542\\
148	0.0591294610041714\\
148.2	0.0591354640706867\\
148.4	0.0591406095562712\\
148.6	0.0591458869254678\\
148.8	0.0591518746388718\\
149	0.0591570069646467\\
149.2	0.0591622290410433\\
149.4	0.0591681270038256\\
149.6	0.0591733207127754\\
149.8	0.0591784399458824\\
150	0.0591844123845073\\
150.2	0.0591895316176144\\
150.4	0.0591946576463537\\
150.6	0.0591998607708535\\
150.8	0.0592051696051867\\
151	0.0592113261958726\\
151.2	0.0592166210227274\\
151.4	0.0592219158495822\\
151.6	0.0592272106764371\\
151.8	0.0592325055032919\\
152	0.0592378003301467\\
152.2	0.0592429747000993\\
152.4	0.0592482555931992\\
152.6	0.059254266779241\\
152.8	0.0592595338117291\\
153	0.0592648008442173\\
153.2	0.0592700678767054\\
153.4	0.0592751306856987\\
153.6	0.0592803839301436\\
153.8	0.0592856371745886\\
154	0.0592908904190335\\
154.2	0.0592952681227377\\
154.4	0.0593005213671827\\
154.6	0.0593057746116276\\
154.8	0.0593107309727255\\
155	0.0593159705011276\\
155.2	0.0593212100295296\\
155.4	0.0593261132870364\\
155.6	0.0593313391708332\\
155.8	0.0593356940739972\\
156	0.059340919957794\\
156.2	0.0593461458415908\\
156.4	0.0593509715950208\\
156.6	0.0593561839050934\\
156.8	0.0593605274968207\\
157	0.0593657398068933\\
157.2	0.0593705022968033\\
157.4	0.0593752957086932\\
157.6	0.0593800334423809\\
157.8	0.0593852322490596\\
158	0.0593895645879585\\
158.2	0.0593947633946372\\
158.4	0.0593994385820209\\
158.6	0.0594037597262456\\
158.8	0.0594089450993153\\
159	0.0594135716864618\\
159.2	0.0594178816937169\\
159.4	0.059423053702423\\
159.6	0.0594273637096781\\
159.8	0.0594319310546716\\
160	0.0594368457256393\\
160.2	0.0594413886952704\\
160.4	0.0594456876228153\\
160.6	0.0594508463358693\\
160.8	0.0594551452634142\\
161	0.0594596296625135\\
161.2	0.0594639175671673\\
161.4	0.0594682054718211\\
161.6	0.0594733509574056\\
161.8	0.0594776388620594\\
162	0.059482054263722\\
162.2	0.0594863312018677\\
162.4	0.0594906081400135\\
162.6	0.0594949791930036\\
162.8	0.0595000174039341\\
163	0.0595042943420798\\
163.2	0.0595086304812891\\
163.4	0.0595128965088783\\
163.6	0.0595171625364676\\
163.8	0.0595214285640568\\
164	0.0595257100713038\\
164.2	0.059529965243861\\
164.4	0.0595343173338494\\
164.6	0.0595387413624604\\
164.8	0.0595431653910715\\
165	0.0595475477011535\\
165.2	0.0595519600568658\\
165.4	0.0595563724125782\\
165.6	0.0595607847682905\\
165.8	0.0595651091791953\\
166	0.0595695099234453\\
166.2	0.0595731393642851\\
166.4	0.0595774312630952\\
166.6	0.0595818320073451\\
166.8	0.0595862327515951\\
167	0.059590479019733\\
167.2	0.0595948682134731\\
167.4	0.0595992574072132\\
167.6	0.0596027687622053\\
167.8	0.0596071579559454\\
168	0.0596115471496855\\
168.2	0.0596157160338804\\
168.4	0.0596194476984177\\
168.6	0.0596235959005478\\
168.8	0.0596279736042519\\
169	0.0596320887147164\\
169.2	0.0596358534709194\\
169.4	0.0596399480073194\\
169.6	0.0596443142809878\\
169.8	0.0596478072999224\\
170	0.0596521735735908\\
170.2	0.0596562149468683\\
170.4	0.0596600328661938\\
170.6	0.0596640537725635\\
170.8	0.0596678921587969\\
171	0.0596718925982587\\
171.2	0.0596758722562168\\
171.4	0.0596797314239539\\
171.6	0.0596836907213258\\
171.8	0.0596875702496491\\
172	0.0596915091864348\\
172.2	0.0596949840598166\\
172.4	0.0596993276515438\\
172.6	0.0597028025249256\\
172.8	0.0597066917953587\\
173	0.0597106209900346\\
173.2	0.0597144900053768\\
173.4	0.0597179558764959\\
173.6	0.0597217959411875\\
173.8	0.0597257540865139\\
174	0.0597292199576331\\
174.2	0.0597330309161718\\
174.4	0.0597364878315516\\
174.6	0.0597408089757764\\
174.8	0.0597442658911562\\
175	0.059747722806536\\
175.2	0.0597514762552618\\
175.4	0.0597549242610659\\
175.6	0.0597583722668699\\
175.8	0.059762682274125\\
176	0.0597661302799291\\
176.2	0.0597695782857332\\
176.4	0.0597730262915373\\
176.6	0.0597767050437753\\
176.8	0.0597801441858112\\
177	0.0597835833278472\\
177.2	0.0597870224698831\\
177.4	0.0597906559017864\\
177.6	0.0597940862255094\\
177.8	0.0597975165492324\\
178	0.0598009468729555\\
178.2	0.0598043771966785\\
178.4	0.0598078075204015\\
178.6	0.059811378500943\\
178.8	0.0598148000514596\\
179	0.0598182216019762\\
179.2	0.0598216431524928\\
179.4	0.0598250647030094\\
179.6	0.059828486253526\\
179.8	0.0598319078040425\\
180	0.0598353293545591\\
180.2	0.0598387509050757\\
180.4	0.0598421724555923\\
180.6	0.0598455940061089\\
180.8	0.0598482062773921\\
181	0.0598516190994635\\
181.2	0.0598550319215349\\
181.4	0.0598584447436063\\
181.6	0.0598618575656776\\
181.8	0.059865270387749\\
182	0.0598679632283768\\
182.2	0.0598715016628444\\
182.4	0.0598750400973121\\
182.6	0.0598785461587828\\
182.8	0.0598820752570117\\
183	0.059884770792098\\
183.2	0.0598882511789123\\
183.4	0.0598917802771412\\
183.6	0.0598944271008129\\
183.8	0.0598979561990418\\
184	0.0599014852972707\\
184.2	0.0599049125396324\\
184.4	0.0599076612191713\\
184.6	0.059911072209107\\
184.8	0.0599145920202353\\
185	0.0599172318785815\\
185.2	0.0599207516897099\\
185.4	0.0599241193687256\\
185.6	0.0599269113591844\\
185.8	0.0599302628710887\\
186	0.059933071028659\\
186.2	0.0599364063734518\\
186.4	0.0599399169462307\\
186.6	0.0599425498758148\\
186.8	0.0599458516756025\\
187	0.0599486933781779\\
187.2	0.0599519790954987\\
187.4	0.059954836880541\\
187.6	0.0599581065153948\\
187.8	0.0599607325524932\\
188	0.059964233935291\\
188.2	0.0599668599723893\\
188.4	0.0599700896784528\\
188.6	0.0599729873922855\\
188.8	0.0599762010998636\\
189	0.0599788202804682\\
189.2	0.0599823125212744\\
189.4	0.059984931701879\\
189.6	0.0599881059354541\\
189.8	0.0599910431232898\\
190	0.0599936623038944\\
190.2	0.0599968138015268\\
190.4	0.0599994261613486\\
190.6	0.0600029093077776\\
190.8	0.0600055216675994\\
191	0.0600081340274212\\
191.2	0.0600112397504532\\
191.4	0.0600142295336721\\
191.6	0.0600168418934939\\
191.8	0.0600199249986918\\
192	0.0600225305731635\\
192.2	0.0600251361476351\\
192.4	0.0600281621193883\\
192.6	0.0600312158214022\\
192.8	0.0600338213958738\\
193	0.0600364269703454\\
193.2	0.0600394513496831\\
193.4	0.0600420501739618\\
193.6	0.0600446489982405\\
193.8	0.0600472478225192\\
194	0.0600507129215574\\
194.2	0.0600533117458361\\
194.4	0.0600559105701148\\
194.6	0.0600585093943934\\
194.8	0.0600611082186721\\
195	0.0600637070429508\\
195.2	0.0600666531162112\\
195.4	0.0600692452251816\\
195.6	0.0600718373341521\\
195.8	0.0600744294431226\\
196	0.060077021552093\\
196.2	0.0600796136610635\\
196.4	0.0600822057700339\\
196.6	0.0600850965731903\\
196.8	0.0600876820014676\\
197	0.0600902674297448\\
197.2	0.0600928528580221\\
197.4	0.0600954382862993\\
197.6	0.0600980237145765\\
197.8	0.0601006091428538\\
198	0.060103194571131\\
198.2	0.0601057799994083\\
198.4	0.0601083654276855\\
198.6	0.0601109508559627\\
198.8	0.0601129007389488\\
199	0.0601154795208808\\
199.2	0.0601180583028129\\
199.4	0.0601206370847449\\
199.6	0.060123215866677\\
199.8	0.0601257946486091\\
200	0.0601283734305411\\
};
\addlegendentry{coupled}

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.00580133673359355\\
0.4	0.0116181441153307\\
0.6	0.0158295064243575\\
0.8	0.0190046285424109\\
1	0.0214715060763541\\
1.2	0.0234797945491584\\
1.4	0.0251797418634328\\
1.6	0.0266416613354\\
1.8	0.0279160824920425\\
2	0.0290421234361258\\
2.2	0.0300492546149324\\
2.4	0.0309587674773561\\
2.6	0.0317828024852728\\
2.8	0.0325406678357088\\
3	0.0332363959215021\\
3.2	0.0338807861435325\\
3.4	0.034479917414602\\
3.6	0.0350401278959391\\
3.8	0.0355650613243711\\
4	0.036057599469148\\
4.2	0.036522816458044\\
4.4	0.0369638627815244\\
4.6	0.0373805642564004\\
4.8	0.0377755113577321\\
5	0.0381538611934889\\
5.2	0.0385143683933011\\
5.4	0.0388582250933681\\
5.6	0.0391877712851098\\
5.8	0.0395037450065972\\
6	0.0398061329266859\\
6.2	0.0400982969225097\\
6.4	0.0403792918837571\\
6.6	0.0406503710225103\\
6.8	0.0409109282418019\\
7	0.0411618090575184\\
7.2	0.0414058992495783\\
7.4	0.0416424804130067\\
7.6	0.041869906640162\\
7.8	0.0420911659623498\\
8	0.0423059130181445\\
8.2	0.0425134199246257\\
8.4	0.0427162435568542\\
8.6	0.0429128390082067\\
8.8	0.0431036188770292\\
9	0.0432900461910818\\
9.2	0.043469807483355\\
9.4	0.0436479000043624\\
9.6	0.0438186446465233\\
9.8	0.0439874498145106\\
10	0.0441496417971274\\
10.2	0.0443112876048098\\
10.4	0.0444664079070268\\
10.6	0.0446200667363479\\
10.8	0.0447680529038388\\
11	0.0449148252644573\\
11.2	0.0450572683916693\\
11.4	0.0451963284163769\\
11.6	0.0453338465368137\\
11.8	0.0454664246480146\\
12	0.0455983547441019\\
12.2	0.0457270282431371\\
12.4	0.0458523969313755\\
12.6	0.0459767509852282\\
12.8	0.0460972034438449\\
13	0.0462160864873745\\
13.2	0.0463337288979241\\
13.4	0.046447620029088\\
13.6	0.046560074195948\\
13.8	0.046671211765233\\
14	0.0467786982429627\\
14.2	0.0468858660811461\\
14.4	0.046991558533436\\
14.6	0.04709425607156\\
14.8	0.0471952938104478\\
15	0.047295853311241\\
15.2	0.0473936600994394\\
15.4	0.0474890028049001\\
15.6	0.0475851055794303\\
15.8	0.0476793384399045\\
16	0.0477708090682802\\
16.2	0.0478609129280581\\
16.4	0.0479512970961832\\
16.6	0.0480392867280997\\
16.8	0.0481249703677493\\
17	0.048210956474443\\
17.2	0.0482957749944247\\
17.4	0.0483788625242026\\
17.6	0.0484601835736622\\
17.8	0.0485410581342749\\
18	0.04862107445102\\
18.2	0.0486998597475074\\
18.4	0.048776725380844\\
18.6	0.0488529995842699\\
18.8	0.0489290494394794\\
19	0.04900392628921\\
19.2	0.0490768040492581\\
19.4	0.0491486135625837\\
19.6	0.0492204960425775\\
19.8	0.0492925057577407\\
20	0.0493618377202472\\
20.2	0.0494309622140207\\
20.4	0.0494973525967824\\
20.6	0.0495661278332767\\
20.8	0.0496330119226512\\
21	0.0496988670260353\\
21.2	0.0497635405738619\\
21.4	0.0498267392317331\\
21.6	0.0498911556780367\\
21.8	0.0499539539835488\\
22	0.0500166434631737\\
22.2	0.0500775202044295\\
22.4	0.0501373967392067\\
22.6	0.0501977478022223\\
22.8	0.0502574514723317\\
23	0.0503166169390072\\
23.2	0.0503746407994732\\
23.4	0.0504316004943359\\
23.6	0.0504871698572543\\
23.8	0.0505443502188224\\
24	0.050600595218782\\
24.2	0.0506553946462279\\
24.4	0.0507099549433999\\
24.6	0.0507634974407782\\
24.8	0.050816496359503\\
25	0.0508692875504366\\
25.2	0.0509222446785492\\
25.4	0.0509746530281321\\
25.6	0.0510260316507244\\
25.8	0.0510763835495266\\
26	0.0511262229608092\\
26.2	0.0511748737096658\\
26.4	0.0512254889110857\\
26.6	0.0512747206548465\\
26.8	0.0513234435433747\\
27	0.0513716654253371\\
27.2	0.0514185386011848\\
27.4	0.0514649346963623\\
27.6	0.0515110905703617\\
27.8	0.0515583381134675\\
28	0.0516042225140331\\
28.2	0.0516501220467661\\
28.4	0.0516954342114431\\
28.6	0.0517399096412412\\
28.8	0.0517830780346051\\
29	0.0518266570446936\\
29.2	0.0518701784352052\\
29.4	0.0519136716371165\\
29.6	0.0519567129616054\\
29.8	0.0519993094145233\\
30	0.0520414678576425\\
30.2	0.0520829622887095\\
30.4	0.052123518274852\\
30.6	0.0521636625250945\\
30.8	0.0522044928054982\\
31	0.0522453759342072\\
31.2	0.0522858343031373\\
31.4	0.0523254017910065\\
31.6	0.05236513483308\\
31.8	0.0524036027758425\\
32	0.0524416781885767\\
32.2	0.0524801443627042\\
32.4	0.0525179063489434\\
32.6	0.0525556283047065\\
32.8	0.0525938045729418\\
33	0.052631584204624\\
33.2	0.0526685230318003\\
33.4	0.052704763404782\\
33.6	0.0527412292353473\\
33.8	0.052776819650462\\
34	0.0528120478221658\\
34.2	0.0528470820188394\\
34.4	0.0528830621577183\\
34.6	0.0529186553338673\\
34.8	0.0529532970084372\\
35	0.0529882496425399\\
35.2	0.0530224429467418\\
35.4	0.0530559107316365\\
35.6	0.0530896675204495\\
35.8	0.0531225361918184\\
36	0.0531558657647875\\
36.2	0.0531885797726352\\
36.4	0.0532219079144543\\
36.6	0.0532548584063306\\
36.8	0.0532877535714331\\
37	0.0533196091342156\\
37.2	0.053351714136668\\
37.4	0.0533831585467351\\
37.6	0.0534144412888841\\
37.8	0.0534457327764538\\
38	0.053475854741089\\
38.2	0.0535065052245956\\
38.4	0.053537118717231\\
38.6	0.0535677763811745\\
38.8	0.0535989207713969\\
39	0.0536288728651936\\
39.2	0.0536588957040913\\
39.4	0.0536887633861988\\
39.6	0.053717615109731\\
39.8	0.0537465745134107\\
40	0.0537757322650565\\
40.2	0.0538042474005779\\
40.4	0.0538324382013823\\
40.6	0.053861013494027\\
40.8	0.0538891782572267\\
41	0.0539178459041902\\
41.2	0.0539462149298313\\
41.4	0.0539740863100809\\
41.6	0.054002016944885\\
41.8	0.0540292695511093\\
42	0.054056381679982\\
42.2	0.0540833544148759\\
42.4	0.0541101888280524\\
42.6	0.0541361443470203\\
42.8	0.054162639591821\\
43	0.0541884494645486\\
43.2	0.0542156213772138\\
43.4	0.0542417959782962\\
43.6	0.054268062200521\\
43.8	0.0542940315393988\\
44	0.0543195039498215\\
44.2	0.0543451381856787\\
44.4	0.0543706399448649\\
44.6	0.054396010251684\\
44.8	0.054420633124987\\
45	0.054445502971979\\
45.2	0.0544697477044984\\
45.4	0.0544936920167712\\
45.6	0.0545185674168878\\
45.8	0.0545431971099249\\
46	0.0545676975132346\\
46.2	0.0545920696421815\\
46.4	0.0546163145015256\\
46.6	0.0546401076831815\\
46.8	0.054663557853426\\
47	0.0546874290786009\\
47.2	0.0547106717223725\\
47.4	0.0547339405768677\\
47.6	0.0547568255070904\\
47.8	0.0547792977403555\\
48	0.0548023880614403\\
48.2	0.0548246867365737\\
48.4	0.0548468719324444\\
48.6	0.0548695895703087\\
48.8	0.0548923605461318\\
49	0.0549150123021862\\
49.2	0.0549369008207069\\
49.4	0.05495937714065\\
49.6	0.0549813928232438\\
49.8	0.0550031107818799\\
50	0.0550247866746865\\
50.2	0.0550463923958103\\
50.4	0.0550677343168599\\
50.6	0.0550886141642421\\
50.8	0.0551100536875111\\
51	0.0551307719000645\\
51.2	0.0551513844074519\\
51.4	0.0551718920165829\\
51.6	0.0551926271188728\\
51.8	0.0552137277706545\\
52	0.0552347176578599\\
52.2	0.0552555976503679\\
52.4	0.0552757350874069\\
52.6	0.0552961604048682\\
52.8	0.0553167181045852\\
53	0.0553366986265304\\
53.2	0.0553566505511476\\
53.4	0.0553765278145815\\
53.6	0.0553958574290617\\
53.8	0.0554159474479996\\
54	0.0554350768602686\\
54.2	0.0554541084238816\\
54.4	0.0554730428876801\\
54.6	0.0554926666145906\\
54.8	0.0555114547866474\\
55	0.0555306135664386\\
55.2	0.0555499446313504\\
55.4	0.0555691742208558\\
55.6	0.0555876088345643\\
55.8	0.0556066894874395\\
56	0.0556256705024408\\
56.2	0.0556442249208175\\
56.4	0.0556624680060719\\
56.6	0.0556811569962968\\
56.8	0.0556993528196723\\
57	0.0557173839702923\\
57.2	0.0557354860007637\\
57.4	0.0557529833675225\\
57.6	0.0557712485851261\\
57.8	0.0557885649868775\\
58	0.0558065281270895\\
58.2	0.0558237103555151\\
58.4	0.0558408051425747\\
58.6	0.055858024063867\\
58.8	0.0558764798546964\\
59	0.0558939745576235\\
59.2	0.0559115313325839\\
59.4	0.0559288884800639\\
59.6	0.055946154989698\\
59.8	0.0559627468296377\\
60	0.0559798802016176\\
60.2	0.0559969245690678\\
60.4	0.0560138806237332\\
60.6	0.056030343511549\\
60.8	0.0560471693982632\\
61	0.0560639085536025\\
61.2	0.0560802865811719\\
61.4	0.0560962717578836\\
61.6	0.0561125657955681\\
61.8	0.0561288598332525\\
62	0.0561445156302255\\
62.2	0.0561607265350646\\
62.4	0.056176112740082\\
62.6	0.0561924669232907\\
62.8	0.0562083514038551\\
63	0.0562241386504422\\
63.2	0.0562407208630917\\
63.4	0.0562565219605561\\
63.6	0.0562721004504681\\
63.8	0.0562878601838029\\
64	0.0563038849970199\\
64.2	0.0563192190752275\\
64.4	0.0563348560054454\\
64.6	0.0563500701222887\\
64.8	0.056365205613205\\
65	0.056380396494581\\
65.2	0.0563954536227783\\
65.4	0.0564104331369127\\
65.6	0.0564253356355503\\
65.8	0.0564401617111179\\
66	0.0564547405869408\\
66.2	0.0564694535396773\\
66.4	0.0564839951293728\\
66.6	0.0564985959201319\\
66.8	0.0565122713721008\\
67	0.0565269371898588\\
67.2	0.0565419254957086\\
67.4	0.0565568349157381\\
67.6	0.0565709172973379\\
67.8	0.0565857114910639\\
68	0.0566004282282782\\
68.2	0.0566144368801314\\
68.4	0.0566290401914285\\
68.6	0.0566426964631798\\
68.8	0.0566566321533047\\
69	0.0566710500051322\\
69.2	0.0566849494986593\\
69.4	0.0566983901697611\\
69.6	0.0567126256088752\\
69.8	0.0567264532703944\\
70	0.0567397176912025\\
70.2	0.0567535097144188\\
70.4	0.0567666704826181\\
70.6	0.0567804270507619\\
70.8	0.0567934850545905\\
71	0.0568064762655607\\
71.2	0.056820162467627\\
71.4	0.0568330524831278\\
71.6	0.0568458769005853\\
71.8	0.0568587393356881\\
72	0.0568728521741346\\
72.2	0.0568860105856341\\
72.4	0.0568992128183839\\
72.6	0.0569122675053276\\
72.8	0.0569254350865479\\
73	0.0569383869542374\\
73.2	0.056951271188153\\
73.4	0.0569643700091581\\
73.6	0.0569771530261757\\
73.8	0.0569898696379102\\
74	0.057002411464527\\
74.2	0.057015062469928\\
74.4	0.0570276479260783\\
74.6	0.0570401683411115\\
74.8	0.0570522675449408\\
75	0.0570646922382372\\
75.2	0.0570767602585515\\
75.4	0.0570890900484882\\
75.6	0.0571013566087329\\
75.8	0.0571133627417635\\
76	0.057125535851232\\
76.2	0.05713751127804\\
76.4	0.0571494867048481\\
76.6	0.0571615366074988\\
76.8	0.0571734814847486\\
77	0.0571845886361384\\
77.2	0.0571967351215728\\
77.4	0.0572090736794155\\
77.6	0.0572205458042676\\
77.8	0.0572327892325298\\
78	0.0572449683908275\\
78.2	0.0572563802945517\\
78.4	0.0572684658135292\\
78.6	0.0572798478431599\\
78.8	0.0572918405342846\\
79	0.0573031928458224\\
79.2	0.0573145451573601\\
79.4	0.0573264162599293\\
79.6	0.0573373569760877\\
79.8	0.0573486503145785\\
80	0.0573603715535146\\
80.2	0.0573716356346518\\
80.4	0.057382402963712\\
80.6	0.0573936379386963\\
80.8	0.0574048729136807\\
81	0.0574158085419032\\
81.2	0.05742698575352\\
81.4	0.0574375283335903\\
81.6	0.0574486768856902\\
81.8	0.0574591370265987\\
82	0.0574702570657776\\
82.2	0.0574806354711734\\
82.4	0.0574916417565063\\
82.6	0.0575019656091196\\
82.8	0.0575122369230428\\
83	0.0575233003716915\\
83.2	0.0575339186621467\\
83.4	0.0575444829200752\\
83.6	0.0575558715294283\\
83.8	0.0575664309628133\\
84	0.0575769903961982\\
84.2	0.0575873861495338\\
84.4	0.0575979178678705\\
84.6	0.0576082316232349\\
84.8	0.0576187357716283\\
85	0.0576292399200217\\
85.2	0.0576394449657059\\
85.4	0.0576499216881244\\
85.6	0.0576600462993977\\
85.8	0.0576704957386849\\
86	0.0576805406131742\\
86.2	0.0576909629110606\\
86.4	0.0577009287387964\\
86.6	0.0577108430635465\\
86.8	0.0577208530582663\\
87	0.0577307158989867\\
87.2	0.0577405279003219\\
87.4	0.0577502894543496\\
87.6	0.0577603495171141\\
87.8	0.0577700601158287\\
88	0.0577795156495795\\
88.2	0.0577891522053936\\
88.4	0.0577987394693621\\
88.6	0.0578081466372114\\
88.8	0.0578176609886907\\
89	0.0578270441586628\\
89.2	0.0578364862153\\
89.4	0.0578458455095216\\
89.6	0.0578552048037432\\
89.8	0.0578646889360365\\
90	0.0578743824150314\\
90.2	0.0578840895975986\\
90.4	0.0578937065130658\\
90.6	0.0579033881504157\\
90.8	0.0579129291722653\\
91	0.0579218712762654\\
91.2	0.0579313637859737\\
91.4	0.0579408065966783\\
91.6	0.0579504375448274\\
91.8	0.0579591929522357\\
92	0.0579685384470735\\
92.2	0.0579778352674591\\
92.4	0.0579868767964806\\
92.6	0.0579961258607479\\
92.8	0.058004835667076\\
93	0.0580140140613826\\
93.2	0.058022701244837\\
93.4	0.0580318095770399\\
93.6	0.0580404742548377\\
93.8	0.0580495131262079\\
94	0.0580581554146574\\
94.2	0.0580671254199679\\
94.4	0.0580757454344781\\
94.6	0.0580843654489883\\
94.8	0.0580932450171789\\
95	0.0581018428722688\\
95.2	0.0581104407273587\\
95.4	0.0581192306677376\\
95.6	0.0581278064770452\\
95.8	0.0581363822863527\\
96	0.0581442280117384\\
96.2	0.0581527818880298\\
96.4	0.0581613357643213\\
96.6	0.0581699510237876\\
96.8	0.0581776714051829\\
97	0.0581861817502973\\
97.2	0.0581947214704213\\
97.4	0.0582026847219212\\
97.6	0.0582114863914548\\
97.8	0.058219428631737\\
98	0.0582281630760617\\
98.2	0.0582369645645616\\
98.4	0.0582448859042115\\
98.6	0.0582535306064974\\
98.8	0.0582614311552295\\
99	0.0582700099152293\\
99.2	0.0582778897818967\\
99.4	0.0582857696485642\\
99.6	0.0582942624627327\\
99.8	0.0583021217553358\\
100	0.0583099810479388\\
100.2	0.0583183886948846\\
100.4	0.0583262275205798\\
100.6	0.0583340663462751\\
100.8	0.0583423895959604\\
101	0.0583502080610694\\
101.2	0.0583580265261784\\
101.4	0.0583658449912874\\
101.6	0.0583736634563964\\
101.8	0.058381377002669\\
102	0.0583891550622735\\
102.2	0.0583969331218781\\
102.4	0.0584047111814827\\
102.6	0.0584119260003761\\
102.8	0.0584196840134353\\
103	0.0584274420264944\\
103.2	0.0584345798642467\\
103.4	0.0584423179338276\\
103.6	0.0584500560034085\\
103.8	0.0584571175544565\\
104	0.0584648357828333\\
104.2	0.0584718414737011\\
104.4	0.0584795399623634\\
104.6	0.0584864902709087\\
104.8	0.0584940815520589\\
105	0.0585009947647121\\
105.2	0.0585086736143728\\
105.4	0.0585155321062246\\
105.6	0.0585231914168275\\
105.8	0.0585300628391394\\
106	0.0585380007141684\\
106.2	0.0585450604833082\\
106.4	0.0585521202524479\\
106.6	0.0585599791925076\\
106.8	0.0585670203833075\\
107	0.0585740615741075\\
107.2	0.0585818422982571\\
107.4	0.0585888650082413\\
107.6	0.0585958877182255\\
107.8	0.0586029104282096\\
108	0.0586099331381938\\
108.2	0.0586175995893376\\
108.4	0.0586246039152642\\
108.6	0.0586313387899297\\
108.8	0.058638324827799\\
109	0.0586453108656684\\
109.2	0.0586522969035378\\
109.4	0.0586589421223101\\
109.6	0.0586659099673726\\
109.8	0.058672877812435\\
110	0.0586798456574974\\
110.2	0.0586864020607562\\
110.4	0.0586933518075197\\
110.6	0.0587003015542833\\
110.8	0.0587067879774902\\
111	0.0587137197197284\\
111.2	0.0587201547098897\\
111.4	0.0587270685406493\\
111.6	0.0587339823714089\\
111.8	0.0587400319733235\\
112	0.0587469458040831\\
112.2	0.0587532785749802\\
112.4	0.0587601745865883\\
112.6	0.0587664570707157\\
112.8	0.0587731046083536\\
113	0.0587793538533505\\
113.2	0.0587855710509371\\
113.4	0.0587924316983832\\
113.6	0.0587984347648985\\
113.8	0.0588052954123446\\
114	0.0588112984788599\\
114.2	0.0588174180758759\\
114.4	0.0588242611769091\\
114.6	0.0588302488903131\\
114.8	0.0588363045332259\\
115	0.0588422769718508\\
115.2	0.0588491026159936\\
115.4	0.0588550750546185\\
115.6	0.0588610521178692\\
115.8	0.058867173819302\\
116	0.0588733674593575\\
116.2	0.0588803995174466\\
116.4	0.0588865768154439\\
116.6	0.0588927541134411\\
116.8	0.0588988364997535\\
117	0.0589049975417034\\
117.2	0.0589111585836533\\
117.4	0.0589173196256033\\
117.6	0.0589234806675532\\
117.8	0.0589294664424733\\
118	0.0589356113137095\\
118.2	0.0589417561849456\\
118.4	0.0589479010561818\\
118.6	0.0589538072338152\\
118.8	0.0589599360190009\\
119	0.0589660648041867\\
119.2	0.0589719081360613\\
119.4	0.058978020919197\\
119.6	0.0589838178983452\\
119.8	0.0589899147627748\\
120	0.0589954860138704\\
120.2	0.0590012375110013\\
120.4	0.0590073343754309\\
120.6	0.0590130401586431\\
120.8	0.0590191211870612\\
121	0.0590243334971339\\
121.2	0.059030414525552\\
121.4	0.0590360457338074\\
121.6	0.0590421110082658\\
121.8	0.0590473098149445\\
122	0.059053375089403\\
122.2	0.0590589324171103\\
122.4	0.05906411779018\\
122.6	0.0590701673920947\\
122.8	0.0590756671176618\\
123	0.059081402367079\\
123.2	0.059086873136525\\
123.4	0.0590920451452312\\
123.6	0.0590980791553883\\
123.8	0.0591032511640944\\
124	0.0591086517032925\\
124.2	0.0591138104163464\\
124.4	0.0591198289149093\\
124.6	0.0591249876279632\\
124.8	0.0591303185851021\\
125	0.0591354640706867\\
125.2	0.0591407545996929\\
125.4	0.0591466126227865\\
125.6	0.0591518746388718\\
125.8	0.0591570069646467\\
126	0.0591621392904216\\
126.2	0.0591673482741504\\
126.4	0.0591724675072575\\
126.6	0.0591775867403646\\
126.8	0.0591827431631935\\
127	0.0591878493702622\\
127.2	0.0591937976452037\\
127.4	0.0591989759651313\\
127.6	0.0592042664267328\\
127.8	0.0592095612535877\\
128	0.0592148560804425\\
128.2	0.0592201509072973\\
128.4	0.0592245632630096\\
128.6	0.0592298580898645\\
128.8	0.0592351529167193\\
129	0.0592403342535493\\
129.2	0.0592456151466492\\
129.4	0.0592508960397492\\
129.6	0.0592560224567371\\
129.8	0.0592612894892252\\
130	0.0592665565217133\\
130.2	0.0592709457154534\\
130.4	0.0592762127479415\\
130.6	0.0592812594708845\\
130.8	0.0592865127153294\\
131	0.0592917659597744\\
131.2	0.0592961436634785\\
131.4	0.0593013969079235\\
131.6	0.0593063646990572\\
131.8	0.0593116042274592\\
132	0.0593159705011276\\
132.2	0.0593212100295296\\
132.4	0.0593261132870364\\
132.6	0.0593304681902004\\
132.8	0.0593356940739972\\
133	0.0593405469748755\\
133.2	0.059345274860958\\
133.4	0.0593501028766753\\
133.6	0.0593544464684026\\
133.8	0.0593596587784752\\
134	0.0593640023702024\\
134.2	0.0593692146802751\\
134.4	0.0593739681679224\\
134.6	0.0593783005068213\\
134.8	0.0593830182339668\\
135	0.0593878316523989\\
135.2	0.0593925247512613\\
135.4	0.059396845895486\\
135.6	0.0594016951368754\\
135.8	0.0594063524127805\\
136	0.0594106735570052\\
136.2	0.0594152956893638\\
136.4	0.0594196056966189\\
136.6	0.059424777705325\\
136.8	0.0594290877125801\\
137	0.0594333977198352\\
137.2	0.0594379495532345\\
137.4	0.0594422484807794\\
137.6	0.0594465474083243\\
137.8	0.0594510538532059\\
138	0.0594560050489232\\
138.2	0.0594603039764681\\
138.4	0.0594646029040131\\
138.6	0.0594690630527518\\
138.8	0.0594733509574056\\
139	0.0594776388620594\\
139.2	0.0594819267667132\\
139.4	0.0594863312018677\\
139.6	0.0594906081400135\\
139.8	0.0594948850781592\\
140	0.0594991620163049\\
140.2	0.0595034389544506\\
140.4	0.0595077158925964\\
140.6	0.0595120433033605\\
140.8	0.0595163093309497\\
141	0.0595197528297237\\
141.2	0.0595240080022809\\
141.4	0.0595282631748381\\
141.6	0.059532547722405\\
141.8	0.059536971751016\\
142	0.0595413704031562\\
142.2	0.0595457827588685\\
142.4	0.059549359031127\\
142.6	0.0595537249991507\\
142.8	0.0595581373548631\\
143	0.0595625497105754\\
143.2	0.0595668694768953\\
143.4	0.0595704919508577\\
143.6	0.0595747908165452\\
143.8	0.0595791915607952\\
144	0.0595834563097488\\
144.2	0.0595871129004451\\
144.4	0.059591513644695\\
144.6	0.0595957460522211\\
144.8	0.0595994349843449\\
145	0.0596036466009533\\
145.2	0.0596080357946934\\
145.4	0.0596115471496855\\
145.6	0.0596157160338804\\
145.8	0.0596200937375845\\
146	0.0596235959005478\\
146.2	0.0596279736042519\\
146.4	0.0596314757672153\\
146.6	0.0596358534709194\\
146.8	0.0596399480073194\\
147	0.0596434410262541\\
147.2	0.0596478072999224\\
147.4	0.0596513003188571\\
147.6	0.0596553439662355\\
147.8	0.0596591596114602\\
148	0.0596631827919307\\
148.2	0.0596666667144619\\
148.4	0.0596710216176259\\
148.6	0.0596745055401571\\
148.8	0.0596784784112531\\
149	0.0596823443658523\\
149.2	0.0596858282883835\\
149.4	0.0596897717497439\\
149.6	0.0596932466231257\\
149.8	0.0596975902148529\\
150	0.0597010650882347\\
150.2	0.0597045399616165\\
150.4	0.0597084247309183\\
150.6	0.0597118906020374\\
150.8	0.0597162229409363\\
151	0.0597196888120555\\
151.2	0.0597231546831746\\
151.4	0.0597266205542937\\
151.6	0.059730438229637\\
151.8	0.0597338951450168\\
152	0.0597373520603966\\
152.2	0.0597411322378495\\
152.4	0.0597451301200012\\
152.6	0.059748587035381\\
152.8	0.0597520439507608\\
153	0.0597557862625169\\
153.2	0.059759234268321\\
153.4	0.059762682274125\\
153.6	0.0597661302799291\\
153.8	0.0597695782857332\\
154	0.0597730262915373\\
154.2	0.0597767050437753\\
154.4	0.0597801441858112\\
154.6	0.0597835833278472\\
154.8	0.0597870224698831\\
155	0.0597904616119191\\
155.2	0.059793900753955\\
155.4	0.059797339895991\\
155.6	0.0598007790380269\\
155.8	0.0598042181800629\\
156	0.0598071015627973\\
156.2	0.0598105231133139\\
156.4	0.0598139446638305\\
156.6	0.0598173662143471\\
156.8	0.0598207877648636\\
157	0.0598242093153802\\
157.2	0.0598276308658968\\
157.4	0.0598302889615173\\
157.6	0.0598337017835887\\
157.8	0.0598371146056601\\
158	0.0598405274277315\\
158.2	0.0598439402498029\\
158.4	0.0598473047813671\\
158.6	0.0598499126884278\\
158.8	0.0598533255104992\\
159	0.0598567383325706\\
159.2	0.0598601511546419\\
159.4	0.059862719737834\\
159.6	0.0598661238758798\\
159.8	0.0598696587025675\\
160	0.0598723131197341\\
160.2	0.059875852342623\\
160.4	0.0598793568507219\\
160.6	0.0598828867352918\\
160.8	0.0598855341487192\\
161	0.0598890640332891\\
161.2	0.059892593917859\\
161.4	0.0598952413312864\\
161.6	0.0598987712158563\\
161.8	0.0599014186292837\\
162	0.0599048466352912\\
162.2	0.0599083672306911\\
162.4	0.0599110076772411\\
162.6	0.0599145282726411\\
162.8	0.059917168719191\\
163	0.059920689314591\\
163.2	0.0599240577439809\\
163.4	0.0599268503565409\\
163.6	0.059930202615217\\
163.8	0.0599328361314611\\
164	0.0599363474864532\\
164.2	0.0599389810026972\\
164.4	0.0599422927302088\\
164.6	0.0599451258739334\\
164.8	0.0599484215153946\\
165	0.0599512707451695\\
165.2	0.0599545503005804\\
165.4	0.0599571769228029\\
165.6	0.0599600491326497\\
165.8	0.0599633057079887\\
166	0.0599659323302112\\
166.2	0.0599691650419133\\
166.4	0.0599720611153969\\
166.6	0.059975277825049\\
166.8	0.05997789758925\\
167	0.059980517353451\\
167.2	0.0599840103723857\\
167.4	0.0599866301365867\\
167.6	0.0599892499007877\\
167.8	0.0599924134711298\\
168	0.0599953626839234\\
168.2	0.0599979824481244\\
168.4	0.0600011232774578\\
168.6	0.0600037362193562\\
168.8	0.0600063491612546\\
169	0.0600098330837858\\
169.2	0.0600124460256842\\
169.4	0.0600150589675826\\
169.6	0.0600181472843217\\
169.8	0.060020753439358\\
170	0.0600233595943944\\
170.2	0.0600259657494307\\
170.4	0.0600294406228125\\
170.6	0.0600320467778488\\
170.8	0.0600346529328851\\
171	0.0600372590879215\\
171.2	0.0600398652429578\\
171.4	0.0600428812939142\\
171.6	0.0600454806972536\\
171.8	0.0600480801005929\\
172	0.0600506795039323\\
172.2	0.0600532789072716\\
172.4	0.060055878310611\\
172.6	0.0600588451907182\\
172.8	0.0600614378772531\\
173	0.0600640305637879\\
173.2	0.0600666232503228\\
173.4	0.0600692159368577\\
173.6	0.0600718086233925\\
173.8	0.0600744013099274\\
174	0.0600769939964622\\
174.2	0.0600795866829971\\
174.4	0.0600821793695319\\
174.6	0.0600847720560668\\
174.8	0.0600876568211597\\
175	0.0600902428255128\\
175.2	0.0600928288298658\\
175.4	0.0600954148342189\\
175.6	0.060098000838572\\
175.8	0.0600999843951544\\
176	0.0601025637516813\\
176.2	0.0601051431082083\\
176.4	0.0601077224647353\\
176.6	0.0601103018212622\\
176.8	0.0601128811777892\\
177	0.0601154605343162\\
177.2	0.0601178268719454\\
177.4	0.0601197594618611\\
177.6	0.060122338818388\\
177.8	0.060124918174915\\
178	0.060127497531442\\
178.2	0.0601300768879689\\
178.4	0.0601319731122283\\
178.6	0.0601345458550206\\
178.8	0.0601371185978129\\
179	0.0601396913406052\\
179.2	0.0601415581257932\\
179.4	0.060143979245259\\
179.6	0.0601465519880512\\
179.8	0.0601491247308435\\
180	0.0601509673897138\\
180.2	0.0601535335526013\\
180.4	0.0601560997154887\\
180.6	0.0601585581210819\\
180.8	0.0601603766536344\\
181	0.0601629428165219\\
181.2	0.0601655089794093\\
181.4	0.0601673051410668\\
181.6	0.060169785917555\\
181.8	0.0601723520804425\\
182	0.0601741307852095\\
182.2	0.0601766904017631\\
182.4	0.0601791951814756\\
182.6	0.0601809564293523\\
182.8	0.0601835160459059\\
183	0.0601860756624594\\
183.2	0.0601877820734951\\
183.4	0.0601903416900486\\
183.6	0.0601920700937613\\
183.8	0.0601946231972956\\
184	0.0601971673341914\\
184.2	0.0601988783698528\\
184.4	0.0602015351827558\\
184.6	0.0602033043999896\\
184.8	0.0602059582258404\\
185	0.0602077274430742\\
185.2	0.0602103812689249\\
185.4	0.0602130027217787\\
185.6	0.0602148043120094\\
185.8	0.0602174140945648\\
186	0.0602191786436793\\
186.2	0.060221825467351\\
186.4	0.0602235900164654\\
186.6	0.0602262368401371\\
186.8	0.0602280013892516\\
187	0.0602306482129233\\
187.2	0.0602324127620377\\
187.4	0.060234969338718\\
187.6	0.0602368241348239\\
187.8	0.0602385886839383\\
188	0.0602411290081925\\
188.2	0.0602430000567245\\
188.4	0.0602455287721029\\
188.6	0.0602472886776671\\
188.8	0.0602499285360133\\
189	0.0602516884415774\\
189.2	0.0602541877157479\\
189.4	0.0602560882054878\\
189.6	0.060257848111052\\
189.8	0.060260331218111\\
190	0.0602622478749624\\
190.2	0.0602640077805266\\
190.4	0.060266474720474\\
190.6	0.0602682300068635\\
190.8	0.0602708629364477\\
191	0.0602726182228371\\
191.2	0.0602743735092266\\
191.4	0.0602768068558006\\
191.6	0.0602787617252002\\
191.8	0.0602805170115896\\
192	0.0602829342756968\\
192.2	0.0602846849670957\\
192.4	0.0602866605139527\\
192.6	0.0602884158003422\\
192.8	0.0602908123869918\\
193	0.0602925630783907\\
193.2	0.0602943137697896\\
193.4	0.060296939806888\\
193.6	0.0602986904982869\\
193.8	0.0603004411896858\\
194	0.0603021918810847\\
194.2	0.0603045462414487\\
194.4	0.0603062923618518\\
194.6	0.0603083193009808\\
194.8	0.0603100699923797\\
195	0.0603124037832626\\
195.2	0.0603141499036657\\
195.4	0.0603158960240688\\
195.6	0.0603176421444718\\
195.8	0.0603193882648749\\
196	0.0603220074454796\\
196.2	0.0603237535658826\\
196.4	0.0603254996862857\\
196.6	0.0603272458066888\\
196.8	0.0603289919270919\\
197	0.060330738047495\\
197.2	0.0603330119377372\\
197.4	0.0603347535109517\\
197.6	0.0603364950841663\\
197.8	0.0603382366573808\\
198	0.0603399782305953\\
198.2	0.0603417198038099\\
198.4	0.0603434613770244\\
198.6	0.0603456963134491\\
198.8	0.0603474333630968\\
199	0.0603491704127445\\
199.2	0.0603509074623923\\
199.4	0.06035264451204\\
199.6	0.0603543815616878\\
199.8	0.0603561186113355\\
200	0.0603578556609832\\
};

\end{axis}
\end{tikzpicture}%

==> figures/comparison_matching_enlarged_conc.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.5cm,
height=5.5cm,
scale only axis,
xmin=-0.4,
xmax=2.8,
xtick={-0.4,0.4,1.2,2.0,2.8},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Position in $\mu \text{m}$},
ymin=0,
ymax=15000,
ytick={0,2500,5000,7500,10000,12500,15000},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Concentration in $\frac{\text{mol}}{\text{m}^3}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7657.72265625\\
0.00133779269617662	7985.4521484375\\
0.00267558539235324	8253.3828125\\
0.00401337774746935	8472.3701171875\\
0.00535117078470648	8651.9931640625\\
0.00668896336719627	8799.48046875\\
0.0080267554949387	8920.5966796875\\
0.00936454853217583	9020.091796875\\
0.010702341569413	9101.8837890625\\
0.0120401336971554	9169.1708984375\\
0.0133779267343925	9224.552734375\\
0.014715718862135	9270.1435546875\\
0.0160535109898774	9307.66796875\\
0.0173913049366092	9338.537109375\\
0.0187290970643517	9363.9150390625\\
0.0200668891920941	9384.7578125\\
0.0214046831388259	9401.859375\\
0.0227424752665684	9415.8720703125\\
0.0240802673943108	9427.3369140625\\
0.0254180595220532	9436.7041015625\\
0.0267558534687851	9444.341796875\\
0.0280936455965275	9450.5576171875\\
0.0294314377242699	9455.6064453125\\
0.0307692316710018	9459.6962890625\\
0.0321070219797548	9463.0029296875\\
0.0334448159264866	9465.66796875\\
0.0347826098732185	9467.8115234375\\
0.0361204001819715	9469.5302734375\\
0.0374581941287033	9470.9033203125\\
0.0387959880754352	9471.9990234375\\
0.0401337783841882	9472.8681640625\\
0.04147157233092	9473.5576171875\\
0.0428093662776519	9474.1015625\\
0.0441471565864049	9474.529296875\\
0.0454849505331367	9474.8642578125\\
0.0468227408418898	9475.1259765625\\
0.0481605347886216	9475.330078125\\
0.0494983287353534	9475.48828125\\
0.0508361190441065	9475.6103515625\\
0.0521739129908383	9475.7041015625\\
0.0535117069375701	9475.7763671875\\
0.0548494972463232	9475.8310546875\\
0.056187291193055	9475.873046875\\
0.0575250851397868	9475.9052734375\\
0.0588628754485399	9475.9296875\\
0.0602006693952717	9475.947265625\\
0.0615384633420035	9475.9609375\\
0.0628762572887354	9475.970703125\\
0.0642140439595096	9475.978515625\\
0.0655518379062414	9475.984375\\
0.0668896318529733	9475.98828125\\
0.0682274257997051	9475.9912109375\\
0.0695652197464369	9475.994140625\\
0.0709030064172111	9475.9951171875\\
0.072240800363943	9475.9970703125\\
0.0735785943106748	9475.998046875\\
0.0749163882574067	9475.998046875\\
0.0762541822041385	9475.9990234375\\
0.0775919761508703	9475.9990234375\\
0.0789297628216445	9475.9990234375\\
0.0802675567683764	9476\\
0.0816053507151082	9476\\
0.0829431446618401	9476\\
0.0842809386085719	9476\\
0.0856187325553037	9476\\
0.0869565192260779	9476\\
0.0882943131728098	9476\\
0.0896321071195416	9476\\
0.0909699010662735	9476\\
0.0923076950130053	9476\\
0.0936454816837795	9476\\
0.0949832756305113	9476\\
0.0963210695772432	9476\\
0.097658863523975	9476\\
0.0989966574707069	9476\\
0.100334451417439	9476\\
0.101672238088213	9476\\
0.103010032034945	9476\\
0.104347825981677	9476\\
0.105685619928408	9476\\
0.10702341387514	9476\\
0.108361200545914	9476\\
0.109698994492646	9476\\
0.111036788439378	9476\\
0.11237458238611	9476\\
0.113712376332842	9476\\
0.115050170279574	9476\\
0.116387956950348	9476\\
0.11772575089708	9476\\
0.119063544843812	9476\\
0.120401338790543	9476\\
0.121739132737275	9476\\
0.123076926684007	9476\\
0.124414713354781	9476\\
0.125752514577471	9476\\
0.127090301248245	9476\\
0.128428087919019	9476\\
0.129765889141709	9476\\
0.131103675812483	9476\\
0.132441477035172	9476\\
0.133779263705947	9476\\
0.135117050376721	9476\\
0.13645485159941	9476\\
0.137792638270184	9476\\
0.139130439492874	9476\\
0.140468226163648	9476\\
0.141806012834422	9476\\
0.143143814057112	9476\\
0.144481600727886	9476\\
0.145819401950575	9476\\
0.14715718862135	9476\\
0.148494989844039	9476\\
0.149832776514813	9476\\
0.151170563185588	9476\\
0.152508364408277	9476\\
0.153846151079051	9476\\
0.155183952301741	9476\\
0.156521738972515	9476\\
0.157859525643289	9476\\
0.159197326865979	9476\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7039.9091796875\\
0.00133779269617662	7480.0244140625\\
0.00267558539235324	7841.11669921875\\
0.00401337774746935	8136.396484375\\
0.00535117078470648	8378.283203125\\
0.00668896336719627	8576.4521484375\\
0.0080267554949387	8738.7666015625\\
0.00936454853217583	8871.7578125\\
0.010702341569413	8980.814453125\\
0.0120401336971554	9070.3310546875\\
0.0133779267343925	9143.86328125\\
0.014715718862135	9204.2919921875\\
0.0160535109898774	9253.9560546875\\
0.0173913049366092	9294.7626953125\\
0.0187290970643517	9328.2763671875\\
0.0200668891920941	9355.779296875\\
0.0214046831388259	9378.330078125\\
0.0227424752665684	9396.7998046875\\
0.0240802673943108	9411.90625\\
0.0254180595220532	9424.244140625\\
0.0267558534687851	9434.302734375\\
0.0280936455965275	9442.48828125\\
0.0294314377242699	9449.1357421875\\
0.0307692316710018	9454.521484375\\
0.0321070219797548	9458.875\\
0.0334448159264866	9462.3857421875\\
0.0347826098732185	9465.2080078125\\
0.0361204001819715	9467.4716796875\\
0.0374581941287033	9469.28125\\
0.0387959880754352	9470.7236328125\\
0.0401337783841882	9471.8701171875\\
0.04147157233092	9472.7783203125\\
0.0428093662776519	9473.4951171875\\
0.0441471565864049	9474.0595703125\\
0.0454849505331367	9474.5009765625\\
0.0468227408418898	9474.8466796875\\
0.0481605347886216	9475.115234375\\
0.0494983287353534	9475.32421875\\
0.0508361190441065	9475.4853515625\\
0.0521739129908383	9475.609375\\
0.0535117069375701	9475.705078125\\
0.0548494972463232	9475.77734375\\
0.056187291193055	9475.8330078125\\
0.0575250851397868	9475.875\\
0.0588628754485399	9475.90625\\
0.0602006693952717	9475.9306640625\\
0.0615384633420035	9475.9482421875\\
0.0628762572887354	9475.9619140625\\
0.0642140439595096	9475.9716796875\\
0.0655518379062414	9475.9794921875\\
0.0668896318529733	9475.9853515625\\
0.0682274257997051	9475.9892578125\\
0.0695652197464369	9475.9921875\\
0.0709030064172111	9475.994140625\\
0.072240800363943	9475.99609375\\
0.0735785943106748	9475.9970703125\\
0.0749163882574067	9475.998046875\\
0.0762541822041385	9475.998046875\\
0.0775919761508703	9475.9990234375\\
0.0789297628216445	9475.9990234375\\
0.0802675567683764	9475.9990234375\\
0.0816053507151082	9476\\
0.0829431446618401	9476\\
0.0842809386085719	9476\\
0.0856187325553037	9476\\
0.0869565192260779	9476\\
0.0882943131728098	9476\\
0.0896321071195416	9476\\
0.0909699010662735	9476\\
0.0923076950130053	9476\\
0.0936454816837795	9476\\
0.0949832756305113	9476\\
0.0963210695772432	9476\\
0.097658863523975	9476\\
0.0989966574707069	9476\\
0.100334451417439	9476\\
0.101672238088213	9476\\
0.103010032034945	9476\\
0.104347825981677	9476\\
0.105685619928408	9476\\
0.10702341387514	9476\\
0.108361200545914	9476\\
0.109698994492646	9476\\
0.111036788439378	9476\\
0.11237458238611	9476\\
0.113712376332842	9476\\
0.115050170279574	9476\\
0.116387956950348	9476\\
0.11772575089708	9476\\
0.119063544843812	9476\\
0.120401338790543	9476\\
0.121739132737275	9476\\
0.123076926684007	9476\\
0.124414713354781	9476\\
0.125752514577471	9476\\
0.127090301248245	9476\\
0.128428087919019	9476\\
0.129765889141709	9476\\
0.131103675812483	9476\\
0.132441477035172	9476\\
0.133779263705947	9476\\
0.135117050376721	9476\\
0.13645485159941	9476\\
0.137792638270184	9476\\
0.139130439492874	9476\\
0.140468226163648	9476\\
0.141806012834422	9476\\
0.143143814057112	9476\\
0.144481600727886	9476\\
0.145819401950575	9476\\
0.14715718862135	9476\\
0.148494989844039	9476\\
0.149832776514813	9476\\
0.151170563185588	9476\\
0.152508364408277	9476\\
0.153846151079051	9476\\
0.155183952301741	9476\\
0.156521738972515	9476\\
0.157859525643289	9476\\
0.159197326865979	9476\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	182.804672241211\\
0.00133779269617662	354.662536621094\\
0.00267558539235324	636.211120605469\\
0.00401337774746935	1054.58776855469\\
0.00535117078470648	1617.29602050781\\
0.00668896336719627	2303.82299804688\\
0.0080267554949387	3069.26318359375\\
0.00936454853217583	3858.6328125\\
0.010702341569413	4622.72900390625\\
0.0120401336971554	5327.435546875\\
0.0133779267343925	5955.0205078125\\
0.014715718862135	6500.61669921875\\
0.0160535109898774	6967.4912109375\\
0.0173913049366092	7363.0869140625\\
0.0187290970643517	7696.37744140625\\
0.0200668891920941	7976.353515625\\
0.0214046831388259	8211.2783203125\\
0.0227424752665684	8408.40234375\\
0.0240802673943108	8573.919921875\\
0.0254180595220532	8713.0458984375\\
0.0267558534687851	8830.1318359375\\
0.0280936455965275	8928.794921875\\
0.0294314377242699	9012.0390625\\
0.0307692316710018	9082.357421875\\
0.0321070219797548	9141.8212890625\\
0.0334448159264866	9192.1572265625\\
0.0347826098732185	9234.8017578125\\
0.0361204001819715	9270.9599609375\\
0.0374581941287033	9301.6396484375\\
0.0387959880754352	9327.685546875\\
0.0401337783841882	9349.8095703125\\
0.04147157233092	9368.6103515625\\
0.0428093662776519	9384.59375\\
0.0441471565864049	9398.1865234375\\
0.0454849505331367	9409.7490234375\\
0.0468227408418898	9419.5869140625\\
0.0481605347886216	9427.9599609375\\
0.0494983287353534	9435.0869140625\\
0.0508361190441065	9441.154296875\\
0.0521739129908383	9446.3203125\\
0.0535117069375701	9450.71875\\
0.0548494972463232	9454.46484375\\
0.056187291193055	9457.6552734375\\
0.0575250851397868	9460.373046875\\
0.0588628754485399	9462.6875\\
0.0602006693952717	9464.6591796875\\
0.0615384633420035	9466.3388671875\\
0.0628762572887354	9467.76953125\\
0.0642140439595096	9468.98828125\\
0.0655518379062414	9470.0263671875\\
0.0668896318529733	9470.9111328125\\
0.0682274257997051	9471.6640625\\
0.0695652197464369	9472.306640625\\
0.0709030064172111	9472.853515625\\
0.072240800363943	9473.3193359375\\
0.0735785943106748	9473.716796875\\
0.0749163882574067	9474.0546875\\
0.0762541822041385	9474.3427734375\\
0.0775919761508703	9474.587890625\\
0.0789297628216445	9474.796875\\
0.0802675567683764	9474.9755859375\\
0.0816053507151082	9475.126953125\\
0.0829431446618401	9475.2568359375\\
0.0842809386085719	9475.3662109375\\
0.0856187325553037	9475.4599609375\\
0.0869565192260779	9475.5400390625\\
0.0882943131728098	9475.6083984375\\
0.0896321071195416	9475.666015625\\
0.0909699010662735	9475.7158203125\\
0.0923076950130053	9475.7578125\\
0.0936454816837795	9475.7939453125\\
0.0949832756305113	9475.82421875\\
0.0963210695772432	9475.8505859375\\
0.097658863523975	9475.873046875\\
0.0989966574707069	9475.8916015625\\
0.100334451417439	9475.9072265625\\
0.101672238088213	9475.9208984375\\
0.103010032034945	9475.9326171875\\
0.104347825981677	9475.943359375\\
0.105685619928408	9475.951171875\\
0.10702341387514	9475.958984375\\
0.108361200545914	9475.96484375\\
0.109698994492646	9475.9697265625\\
0.111036788439378	9475.974609375\\
0.11237458238611	9475.978515625\\
0.113712376332842	9475.9814453125\\
0.115050170279574	9475.984375\\
0.116387956950348	9475.986328125\\
0.11772575089708	9475.98828125\\
0.119063544843812	9475.990234375\\
0.120401338790543	9475.9912109375\\
0.121739132737275	9475.9931640625\\
0.123076926684007	9475.994140625\\
0.124414713354781	9475.9951171875\\
0.125752514577471	9475.99609375\\
0.127090301248245	9475.99609375\\
0.128428087919019	9475.9970703125\\
0.129765889141709	9475.9970703125\\
0.131103675812483	9475.998046875\\
0.132441477035172	9475.998046875\\
0.133779263705947	9475.998046875\\
0.135117050376721	9475.9990234375\\
0.13645485159941	9475.9990234375\\
0.137792638270184	9475.9990234375\\
0.139130439492874	9475.9990234375\\
0.140468226163648	9475.9990234375\\
0.141806012834422	9475.9990234375\\
0.143143814057112	9475.9990234375\\
0.144481600727886	9476\\
0.145819401950575	9476\\
0.14715718862135	9476\\
0.148494989844039	9476\\
0.149832776514813	9476\\
0.151170563185588	9476\\
0.152508364408277	9476\\
0.153846151079051	9476\\
0.155183952301741	9476\\
0.156521738972515	9476\\
0.157859525643289	9476\\
0.159197326865979	9476\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	19.0615615844727\\
0.00133779269617662	45.7946434020996\\
0.00267558539235324	102.084800720215\\
0.00401337774746935	210.941543579102\\
0.00535117078470648	403.418853759766\\
0.00668896336719627	713.066162109375\\
0.0080267554949387	1164.37976074219\\
0.00936454853217583	1759.44250488281\\
0.010702341569413	2471.44946289062\\
0.0120401336971554	3251.17333984375\\
0.0133779267343925	4042.85107421875\\
0.014715718862135	4799.46875\\
0.0160535109898774	5490.36279296875\\
0.0173913049366092	6101.05224609375\\
0.0187290970643517	6629.0517578125\\
0.0200668891920941	7079.07958984375\\
0.0214046831388259	7459.31640625\\
0.0227424752665684	7779.00830078125\\
0.0240802673943108	8047.1552734375\\
0.0254180595220532	8271.896484375\\
0.0267558534687851	8460.3037109375\\
0.0280936455965275	8618.380859375\\
0.0294314377242699	8751.1630859375\\
0.0307692316710018	8862.8388671875\\
0.0321070219797548	8956.8857421875\\
0.0334448159264866	9036.1865234375\\
0.0347826098732185	9103.130859375\\
0.0361204001819715	9159.705078125\\
0.0374581941287033	9207.5615234375\\
0.0387959880754352	9248.0791015625\\
0.0401337783841882	9282.408203125\\
0.04147157233092	9311.5146484375\\
0.0428093662776519	9336.2060546875\\
0.0441471565864049	9357.1630859375\\
0.0454849505331367	9374.9580078125\\
0.0468227408418898	9390.0732421875\\
0.0481605347886216	9402.9169921875\\
0.0494983287353534	9413.8330078125\\
0.0508361190441065	9423.11328125\\
0.0521739129908383	9431.00390625\\
0.0535117069375701	9437.71484375\\
0.0548494972463232	9443.4228515625\\
0.056187291193055	9448.2783203125\\
0.0575250851397868	9452.4091796875\\
0.0588628754485399	9455.923828125\\
0.0602006693952717	9458.9150390625\\
0.0615384633420035	9461.458984375\\
0.0628762572887354	9463.625\\
0.0642140439595096	9465.4677734375\\
0.0655518379062414	9467.0361328125\\
0.0668896318529733	9468.37109375\\
0.0682274257997051	9469.5068359375\\
0.0695652197464369	9470.4736328125\\
0.0709030064172111	9471.296875\\
0.072240800363943	9471.9970703125\\
0.0735785943106748	9472.5927734375\\
0.0749163882574067	9473.1005859375\\
0.0762541822041385	9473.5322265625\\
0.0775919761508703	9473.8994140625\\
0.0789297628216445	9474.212890625\\
0.0802675567683764	9474.478515625\\
0.0816053507151082	9474.705078125\\
0.0829431446618401	9474.8984375\\
0.0842809386085719	9475.0625\\
0.0856187325553037	9475.2021484375\\
0.0869565192260779	9475.3203125\\
0.0882943131728098	9475.421875\\
0.0896321071195416	9475.5078125\\
0.0909699010662735	9475.5810546875\\
0.0923076950130053	9475.6435546875\\
0.0936454816837795	9475.697265625\\
0.0949832756305113	9475.7421875\\
0.0963210695772432	9475.7802734375\\
0.097658863523975	9475.8134765625\\
0.0989966574707069	9475.8408203125\\
0.100334451417439	9475.8642578125\\
0.101672238088213	9475.884765625\\
0.103010032034945	9475.90234375\\
0.104347825981677	9475.9169921875\\
0.105685619928408	9475.9287109375\\
0.10702341387514	9475.939453125\\
0.108361200545914	9475.9482421875\\
0.109698994492646	9475.9560546875\\
0.111036788439378	9475.962890625\\
0.11237458238611	9475.96875\\
0.113712376332842	9475.97265625\\
0.115050170279574	9475.9775390625\\
0.116387956950348	9475.98046875\\
0.11772575089708	9475.9833984375\\
0.119063544843812	9475.986328125\\
0.120401338790543	9475.98828125\\
0.121739132737275	9475.990234375\\
0.123076926684007	9475.9912109375\\
0.124414713354781	9475.9921875\\
0.125752514577471	9475.994140625\\
0.127090301248245	9475.9951171875\\
0.128428087919019	9475.9951171875\\
0.129765889141709	9475.99609375\\
0.131103675812483	9475.9970703125\\
0.132441477035172	9475.9970703125\\
0.133779263705947	9475.998046875\\
0.135117050376721	9475.998046875\\
0.13645485159941	9475.998046875\\
0.137792638270184	9475.998046875\\
0.139130439492874	9475.9990234375\\
0.140468226163648	9475.9990234375\\
0.141806012834422	9475.9990234375\\
0.143143814057112	9475.9990234375\\
0.144481600727886	9475.9990234375\\
0.145819401950575	9475.9990234375\\
0.14715718862135	9476\\
0.148494989844039	9476\\
0.149832776514813	9476\\
0.151170563185588	9476\\
0.152508364408277	9476\\
0.153846151079051	9476\\
0.155183952301741	9476\\
0.156521738972515	9476\\
0.157859525643289	9476\\
0.159197326865979	9476\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.166618198156357\\
0.00133779269617662	0.553800463676453\\
0.00267558539235324	1.70744633674622\\
0.00401337774746935	4.8861870765686\\
0.00535117078470648	12.9830408096313\\
0.00668896336719627	32.033260345459\\
0.0080267554949387	73.3680419921875\\
0.00936454853217583	155.865585327148\\
0.010702341569413	306.759796142578\\
0.0120401336971554	558.558959960938\\
0.0133779267343925	940.242553710938\\
0.014715718862135	1464.5009765625\\
0.0160535109898774	2117.84521484375\\
0.0173913049366092	2861.23486328125\\
0.0187290970643517	3642.02978515625\\
0.0200668891920941	4409.716796875\\
0.0214046831388259	5126.78515625\\
0.0227424752665684	5771.77978515625\\
0.0240802673943108	6336.818359375\\
0.0254180595220532	6823.1416015625\\
0.0267558534687851	7237.0302734375\\
0.0280936455965275	7586.9072265625\\
0.0294314377242699	7881.59033203125\\
0.0307692316710018	8129.37939453125\\
0.0321070219797548	8337.666015625\\
0.0334448159264866	8512.8271484375\\
0.0347826098732185	8660.2646484375\\
0.0361204001819715	8784.5087890625\\
0.0374581941287033	8889.3369140625\\
0.0387959880754352	8977.8935546875\\
0.0401337783841882	9052.79296875\\
0.04147157233092	9116.2109375\\
0.0428093662776519	9169.962890625\\
0.0441471565864049	9215.5615234375\\
0.0454849505331367	9254.2763671875\\
0.0468227408418898	9287.169921875\\
0.0481605347886216	9315.1337890625\\
0.0494983287353534	9338.9208984375\\
0.0508361190441065	9359.1640625\\
0.0521739129908383	9376.3984375\\
0.0535117069375701	9391.0771484375\\
0.0548494972463232	9403.5810546875\\
0.056187291193055	9414.2373046875\\
0.0575250851397868	9423.3203125\\
0.0588628754485399	9431.0634765625\\
0.0602006693952717	9437.6650390625\\
0.0615384633420035	9443.2958984375\\
0.0628762572887354	9448.09765625\\
0.0642140439595096	9452.193359375\\
0.0655518379062414	9455.6865234375\\
0.0668896318529733	9458.6669921875\\
0.0682274257997051	9461.2099609375\\
0.0695652197464369	9463.3798828125\\
0.0709030064172111	9465.23046875\\
0.072240800363943	9466.810546875\\
0.0735785943106748	9468.158203125\\
0.0749163882574067	9469.3076171875\\
0.0762541822041385	9470.2890625\\
0.0775919761508703	9471.126953125\\
0.0789297628216445	9471.8408203125\\
0.0802675567683764	9472.451171875\\
0.0816053507151082	9472.9716796875\\
0.0829431446618401	9473.4150390625\\
0.0842809386085719	9473.7939453125\\
0.0856187325553037	9474.1181640625\\
0.0869565192260779	9474.3935546875\\
0.0882943131728098	9474.62890625\\
0.0896321071195416	9474.830078125\\
0.0909699010662735	9475.001953125\\
0.0923076950130053	9475.1484375\\
0.0936454816837795	9475.2734375\\
0.0949832756305113	9475.3798828125\\
0.0963210695772432	9475.470703125\\
0.097658863523975	9475.5478515625\\
0.0989966574707069	9475.6142578125\\
0.100334451417439	9475.6708984375\\
0.101672238088213	9475.7197265625\\
0.103010032034945	9475.7607421875\\
0.104347825981677	9475.7958984375\\
0.105685619928408	9475.8251953125\\
0.10702341387514	9475.8515625\\
0.108361200545914	9475.873046875\\
0.109698994492646	9475.8916015625\\
0.111036788439378	9475.9072265625\\
0.11237458238611	9475.9208984375\\
0.113712376332842	9475.9326171875\\
0.115050170279574	9475.9423828125\\
0.116387956950348	9475.951171875\\
0.11772575089708	9475.9580078125\\
0.119063544843812	9475.9638671875\\
0.120401338790543	9475.9697265625\\
0.121739132737275	9475.9736328125\\
0.123076926684007	9475.9775390625\\
0.124414713354781	9475.9814453125\\
0.125752514577471	9475.9833984375\\
0.127090301248245	9475.986328125\\
0.128428087919019	9475.98828125\\
0.129765889141709	9475.990234375\\
0.131103675812483	9475.9912109375\\
0.132441477035172	9475.9931640625\\
0.133779263705947	9475.994140625\\
0.135117050376721	9475.9951171875\\
0.13645485159941	9475.9951171875\\
0.137792638270184	9475.99609375\\
0.139130439492874	9475.9970703125\\
0.140468226163648	9475.9970703125\\
0.141806012834422	9475.998046875\\
0.143143814057112	9475.998046875\\
0.144481600727886	9475.998046875\\
0.145819401950575	9475.998046875\\
0.14715718862135	9475.9990234375\\
0.148494989844039	9475.9990234375\\
0.149832776514813	9475.9990234375\\
0.151170563185588	9475.9990234375\\
0.152508364408277	9475.9990234375\\
0.153846151079051	9475.9990234375\\
0.155183952301741	9475.9990234375\\
0.156521738972515	9476\\
0.157859525643289	9476\\
0.159197326865979	9476\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.00179203925654292\\
0.00133779269617662	0.00768917473033071\\
0.00267558539235324	0.0305054690688848\\
0.00401337774746935	0.112042620778084\\
0.00535117078470648	0.381337255239487\\
0.00668896336719627	1.20368266105652\\
0.0080267554949387	3.52590131759644\\
0.00936454853217583	9.58904552459717\\
0.010702341569413	24.2161979675293\\
0.0120401336971554	56.7786674499512\\
0.0133779267343925	123.520629882812\\
0.014715718862135	249.053512573242\\
0.0160535109898774	464.792846679688\\
0.0173913049366092	802.0458984375\\
0.0187290970643517	1280.04565429688\\
0.0200668891920941	1894.255859375\\
0.0214046831388259	2613.10668945312\\
0.0227424752665684	3386.7763671875\\
0.0240802673943108	4162.69580078125\\
0.0254180595220532	4898.5751953125\\
0.0267558534687851	5567.892578125\\
0.0280936455965275	6158.814453125\\
0.0294314377242699	6670.076171875\\
0.0307692316710018	7106.6552734375\\
0.0321070219797548	7476.47509765625\\
0.0334448159264866	7788.322265625\\
0.0347826098732185	8050.70166015625\\
0.0361204001819715	8271.302734375\\
0.0374581941287033	8456.818359375\\
0.0387959880754352	8612.9501953125\\
0.0401337783841882	8744.4951171875\\
0.04147157233092	8855.458984375\\
0.0428093662776519	8949.1767578125\\
0.0441471565864049	9028.423828125\\
0.0454849505331367	9095.51171875\\
0.0468227408418898	9152.3642578125\\
0.0481605347886216	9200.587890625\\
0.0494983287353534	9241.5263671875\\
0.0508361190441065	9276.306640625\\
0.0521739129908383	9305.873046875\\
0.0535117069375701	9331.0234375\\
0.0548494972463232	9352.42578125\\
0.056187291193055	9370.6474609375\\
0.0575250851397868	9386.1669921875\\
0.0588628754485399	9399.3896484375\\
0.0602006693952717	9410.6572265625\\
0.0615384633420035	9420.2626953125\\
0.0628762572887354	9428.451171875\\
0.0642140439595096	9435.43359375\\
0.0655518379062414	9441.388671875\\
0.0668896318529733	9446.4677734375\\
0.0682274257997051	9450.80078125\\
0.0695652197464369	9454.4970703125\\
0.0709030064172111	9457.650390625\\
0.072240800363943	9460.3408203125\\
0.0735785943106748	9462.63671875\\
0.0749163882574067	9464.5966796875\\
0.0762541822041385	9466.267578125\\
0.0775919761508703	9467.6943359375\\
0.0789297628216445	9468.912109375\\
0.0802675567683764	9469.951171875\\
0.0816053507151082	9470.837890625\\
0.0829431446618401	9471.5947265625\\
0.0842809386085719	9472.240234375\\
0.0856187325553037	9472.791015625\\
0.0869565192260779	9473.26171875\\
0.0882943131728098	9473.6630859375\\
0.0896321071195416	9474.005859375\\
0.0909699010662735	9474.2978515625\\
0.0923076950130053	9474.5478515625\\
0.0936454816837795	9474.7607421875\\
0.0949832756305113	9474.9423828125\\
0.0963210695772432	9475.09765625\\
0.097658863523975	9475.2294921875\\
0.0989966574707069	9475.3427734375\\
0.100334451417439	9475.4384765625\\
0.101672238088213	9475.521484375\\
0.103010032034945	9475.591796875\\
0.104347825981677	9475.6513671875\\
0.105685619928408	9475.7021484375\\
0.10702341387514	9475.74609375\\
0.108361200545914	9475.783203125\\
0.109698994492646	9475.8154296875\\
0.111036788439378	9475.841796875\\
0.11237458238611	9475.865234375\\
0.113712376332842	9475.884765625\\
0.115050170279574	9475.90234375\\
0.116387956950348	9475.916015625\\
0.11772575089708	9475.9287109375\\
0.119063544843812	9475.939453125\\
0.120401338790543	9475.9482421875\\
0.121739132737275	9475.9560546875\\
0.123076926684007	9475.9619140625\\
0.124414713354781	9475.9677734375\\
0.125752514577471	9475.97265625\\
0.127090301248245	9475.9765625\\
0.128428087919019	9475.9794921875\\
0.129765889141709	9475.982421875\\
0.131103675812483	9475.9853515625\\
0.132441477035172	9475.9873046875\\
0.133779263705947	9475.9892578125\\
0.135117050376721	9475.9912109375\\
0.13645485159941	9475.9921875\\
0.137792638270184	9475.9931640625\\
0.139130439492874	9475.994140625\\
0.140468226163648	9475.9951171875\\
0.141806012834422	9475.99609375\\
0.143143814057112	9475.99609375\\
0.144481600727886	9475.9970703125\\
0.145819401950575	9475.9970703125\\
0.14715718862135	9475.998046875\\
0.148494989844039	9475.998046875\\
0.149832776514813	9475.998046875\\
0.151170563185588	9475.9990234375\\
0.152508364408277	9475.9990234375\\
0.153846151079051	9475.9990234375\\
0.155183952301741	9475.9990234375\\
0.156521738972515	9475.9990234375\\
0.157859525643289	9475.9990234375\\
0.159197326865979	9475.9990234375\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000194349704543129\\
0.00133779269617662	-2.55632203334244e-05\\
0.00267558539235324	0.000139921903610229\\
0.00401337774746935	0.000682825455442071\\
0.00535117078470648	0.00307420315220952\\
0.00668896336719627	0.0127880098298192\\
0.0080267554949387	0.049212422221899\\
0.00936454853217583	0.175396233797073\\
0.010702341569413	0.579478204250336\\
0.0120401336971554	1.77603220939636\\
0.0133779267343925	5.05254983901978\\
0.014715718862135	13.3466777801514\\
0.0160535109898774	32.7395401000977\\
0.0173913049366092	74.5556259155273\\
0.0187290970643517	157.498458862305\\
0.0200668891920941	308.300750732422\\
0.0214046831388259	558.560424804688\\
0.0227424752665684	936.144409179688\\
0.0240802673943108	1453.02819824219\\
0.0254180595220532	2096.07861328125\\
0.0267558534687851	2827.79760742188\\
0.0280936455965275	3597.61108398438\\
0.0294314377242699	4356.67431640625\\
0.0307692316710018	5068.2509765625\\
0.0321070219797548	5710.82568359375\\
0.0334448159264866	6275.97021484375\\
0.0347826098732185	6764.22998046875\\
0.0361204001819715	7181.24072265625\\
0.0374581941287033	7534.91259765625\\
0.0387959880754352	7833.693359375\\
0.0401337783841882	8085.63330078125\\
0.04147157233092	8297.9658203125\\
0.0428093662776519	8476.9716796875\\
0.0441471565864049	8628.0029296875\\
0.0454849505331367	8755.5654296875\\
0.0468227408418898	8863.4345703125\\
0.0481605347886216	8954.7578125\\
0.0494983287353534	9032.1640625\\
0.0508361190441065	9097.845703125\\
0.0521739129908383	9153.6337890625\\
0.0535117069375701	9201.0615234375\\
0.0548494972463232	9241.4150390625\\
0.056187291193055	9275.7734375\\
0.0575250851397868	9305.0458984375\\
0.0588628754485399	9330\\
0.0602006693952717	9351.2822265625\\
0.0615384633420035	9369.4404296875\\
0.0628762572887354	9384.939453125\\
0.0642140439595096	9398.1728515625\\
0.0655518379062414	9409.4736328125\\
0.0668896318529733	9419.1279296875\\
0.0682274257997051	9427.376953125\\
0.0695652197464369	9434.42578125\\
0.0709030064172111	9440.4501953125\\
0.072240800363943	9445.6005859375\\
0.0735785943106748	9450.0029296875\\
0.0749163882574067	9453.7666015625\\
0.0762541822041385	9456.9853515625\\
0.0775919761508703	9459.7373046875\\
0.0789297628216445	9462.0908203125\\
0.0802675567683764	9464.1025390625\\
0.0816053507151082	9465.82421875\\
0.0829431446618401	9467.2958984375\\
0.0842809386085719	9468.5556640625\\
0.0856187325553037	9469.6318359375\\
0.0869565192260779	9470.552734375\\
0.0882943131728098	9471.3408203125\\
0.0896321071195416	9472.0146484375\\
0.0909699010662735	9472.5908203125\\
0.0923076950130053	9473.083984375\\
0.0936454816837795	9473.505859375\\
0.0949832756305113	9473.8662109375\\
0.0963210695772432	9474.1748046875\\
0.097658863523975	9474.4384765625\\
0.0989966574707069	9474.6650390625\\
0.100334451417439	9474.857421875\\
0.101672238088213	9475.0224609375\\
0.103010032034945	9475.1640625\\
0.104347825981677	9475.28515625\\
0.105685619928408	9475.388671875\\
0.10702341387514	9475.4765625\\
0.108361200545914	9475.552734375\\
0.109698994492646	9475.6171875\\
0.111036788439378	9475.6728515625\\
0.11237458238611	9475.7197265625\\
0.113712376332842	9475.7607421875\\
0.115050170279574	9475.794921875\\
0.116387956950348	9475.8251953125\\
0.11772575089708	9475.849609375\\
0.119063544843812	9475.8720703125\\
0.120401338790543	9475.890625\\
0.121739132737275	9475.90625\\
0.123076926684007	9475.919921875\\
0.124414713354781	9475.931640625\\
0.125752514577471	9475.94140625\\
0.127090301248245	9475.9501953125\\
0.128428087919019	9475.95703125\\
0.129765889141709	9475.962890625\\
0.131103675812483	9475.96875\\
0.132441477035172	9475.97265625\\
0.133779263705947	9475.9765625\\
0.135117050376721	9475.98046875\\
0.13645485159941	9475.9833984375\\
0.137792638270184	9475.9853515625\\
0.139130439492874	9475.9873046875\\
0.140468226163648	9475.9892578125\\
0.141806012834422	9475.9912109375\\
0.143143814057112	9475.9921875\\
0.144481600727886	9475.9931640625\\
0.145819401950575	9475.994140625\\
0.14715718862135	9475.9951171875\\
0.148494989844039	9475.99609375\\
0.149832776514813	9475.99609375\\
0.151170563185588	9475.9970703125\\
0.152508364408277	9475.9970703125\\
0.153846151079051	9475.998046875\\
0.155183952301741	9475.998046875\\
0.156521738972515	9475.998046875\\
0.157859525643289	9475.9990234375\\
0.159197326865979	9475.9990234375\\
0.160535113536753	9475.9990234375\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000458137248642743\\
0.00133779269617662	-0.00027843751013279\\
0.00267558539235324	-0.000105946150142699\\
0.00401337774746935	5.93449440202676e-05\\
0.00535117078470648	0.000302072265185416\\
0.00668896336719627	0.00141731207258999\\
0.0080267554949387	0.00613969378173351\\
0.00936454853217583	0.0245897863060236\\
0.010702341569413	0.0911597609519958\\
0.0120401336971554	0.313131898641586\\
0.0133779267343925	0.997447311878204\\
0.014715718862135	2.9483642578125\\
0.0160535109898774	8.0911226272583\\
0.0173913049366092	20.619421005249\\
0.0187290970643517	48.7919311523438\\
0.0200668891920941	107.154281616211\\
0.0214046831388259	218.203186035156\\
0.0227424752665684	411.521881103516\\
0.0240802673943108	718.132751464844\\
0.0254180595220532	1159.77380371094\\
0.0267558534687851	1737.25354003906\\
0.0280936455965275	2425.38134765625\\
0.0294314377242699	3179.07739257812\\
0.0307692316710018	3947.26733398438\\
0.0321070219797548	4686.201171875\\
0.0334448159264866	5366.36669921875\\
0.0347826098732185	5972.77685546875\\
0.0361204001819715	6501.61181640625\\
0.0374581941287033	6956.08837890625\\
0.0387959880754352	7343.06787109375\\
0.0401337783841882	7670.779296875\\
0.04147157233092	7947.49853515625\\
0.0428093662776519	8180.8798828125\\
0.0441471565864049	8377.6884765625\\
0.0454849505331367	8543.7451171875\\
0.0468227408418898	8683.984375\\
0.0481605347886216	8802.552734375\\
0.0494983287353534	8902.91796875\\
0.0508361190441065	8987.9736328125\\
0.0521739129908383	9060.1376953125\\
0.0535117069375701	9121.4267578125\\
0.0548494972463232	9173.529296875\\
0.056187291193055	9217.861328125\\
0.0575250851397868	9255.609375\\
0.0588628754485399	9287.7744140625\\
0.0602006693952717	9315.197265625\\
0.0615384633420035	9338.5908203125\\
0.0628762572887354	9358.5546875\\
0.0642140439595096	9375.599609375\\
0.0655518379062414	9390.15625\\
0.0668896318529733	9402.5927734375\\
0.0682274257997051	9413.2197265625\\
0.0695652197464369	9422.302734375\\
0.0709030064172111	9430.0673828125\\
0.072240800363943	9436.70703125\\
0.0735785943106748	9442.3837890625\\
0.0749163882574067	9447.2392578125\\
0.0762541822041385	9451.392578125\\
0.0775919761508703	9454.9443359375\\
0.0789297628216445	9457.9833984375\\
0.0802675567683764	9460.583984375\\
0.0816053507151082	9462.80859375\\
0.0829431446618401	9464.7109375\\
0.0842809386085719	9466.33984375\\
0.0856187325553037	9467.7333984375\\
0.0869565192260779	9468.92578125\\
0.0882943131728098	9469.9462890625\\
0.0896321071195416	9470.8193359375\\
0.0909699010662735	9471.56640625\\
0.0923076950130053	9472.205078125\\
0.0936454816837795	9472.7529296875\\
0.0949832756305113	9473.220703125\\
0.0963210695772432	9473.6220703125\\
0.097658863523975	9473.96484375\\
0.0989966574707069	9474.2578125\\
0.100334451417439	9474.509765625\\
0.101672238088213	9474.724609375\\
0.103010032034945	9474.908203125\\
0.104347825981677	9475.0654296875\\
0.105685619928408	9475.2001953125\\
0.10702341387514	9475.3154296875\\
0.108361200545914	9475.4140625\\
0.109698994492646	9475.4990234375\\
0.111036788439378	9475.5712890625\\
0.11237458238611	9475.6328125\\
0.113712376332842	9475.685546875\\
0.115050170279574	9475.7314453125\\
0.116387956950348	9475.76953125\\
0.11772575089708	9475.802734375\\
0.119063544843812	9475.8310546875\\
0.120401338790543	9475.85546875\\
0.121739132737275	9475.876953125\\
0.123076926684007	9475.89453125\\
0.124414713354781	9475.9091796875\\
0.125752514577471	9475.9228515625\\
0.127090301248245	9475.93359375\\
0.128428087919019	9475.943359375\\
0.129765889141709	9475.951171875\\
0.131103675812483	9475.958984375\\
0.132441477035172	9475.96484375\\
0.133779263705947	9475.9697265625\\
0.135117050376721	9475.9736328125\\
0.13645485159941	9475.9775390625\\
0.137792638270184	9475.9814453125\\
0.139130439492874	9475.9833984375\\
0.140468226163648	9475.986328125\\
0.141806012834422	9475.98828125\\
0.143143814057112	9475.990234375\\
0.144481600727886	9475.9912109375\\
0.145819401950575	9475.9921875\\
0.14715718862135	9475.9931640625\\
0.148494989844039	9475.994140625\\
0.149832776514813	9475.9951171875\\
0.151170563185588	9475.99609375\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.9970703125\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.998046875\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.9990234375\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000535733357537538\\
0.00133779269617662	-0.000353560462826863\\
0.00267558539235324	-0.000178592119482346\\
0.00401337774746935	-1.08254189399304e-05\\
0.00535117078470648	0.000173293417901732\\
0.00668896336719627	0.000836011255159974\\
0.0080267554949387	0.00372168864123523\\
0.00936454853217583	0.0153108322992921\\
0.010702341569413	0.0582814887166023\\
0.0120401336971554	0.205492943525314\\
0.0133779267343925	0.671715080738068\\
0.014715718862135	2.03709316253662\\
0.0160535109898774	5.73472452163696\\
0.0173913049366092	14.9911079406738\\
0.0187290970643517	36.3908653259277\\
0.0200668891920941	82.0053176879883\\
0.0214046831388259	171.41487121582\\
0.0227424752665684	331.993927001953\\
0.0240802673943108	595.144104003906\\
0.0254180595220532	987.180236816406\\
0.0267558534687851	1517.30944824219\\
0.0280936455965275	2169.4736328125\\
0.0294314377242699	2904.46142578125\\
0.0307692316710018	3671.82763671875\\
0.0321070219797548	4424.24609375\\
0.0334448159264866	5126.93359375\\
0.0347826098732185	5760.03076171875\\
0.0361204001819715	6316.1884765625\\
0.0374581941287033	6796.49951171875\\
0.0387959880754352	7206.7802734375\\
0.0401337783841882	7554.9111328125\\
0.04147157233092	7849.2119140625\\
0.0428093662776519	8097.57373046875\\
0.0441471565864049	8307.0703125\\
0.0454849505331367	8483.8427734375\\
0.0468227408418898	8633.1220703125\\
0.0481605347886216	8759.318359375\\
0.0494983287353534	8866.123046875\\
0.0508361190441065	8956.625\\
0.0521739129908383	9033.3984375\\
0.0535117069375701	9098.5966796875\\
0.0548494972463232	9154.0205078125\\
0.056187291193055	9201.17578125\\
0.0575250851397868	9241.3291015625\\
0.0588628754485399	9275.5439453125\\
0.0602006693952717	9304.7177734375\\
0.0615384633420035	9329.60546875\\
0.0628762572887354	9350.8486328125\\
0.0642140439595096	9368.9873046875\\
0.0655518379062414	9384.4814453125\\
0.0668896318529733	9397.720703125\\
0.0682274257997051	9409.0361328125\\
0.0695652197464369	9418.708984375\\
0.0709030064172111	9426.98046875\\
0.072240800363943	9434.0546875\\
0.0735785943106748	9440.1044921875\\
0.0749163882574067	9445.2802734375\\
0.0762541822041385	9449.708984375\\
0.0775919761508703	9453.498046875\\
0.0789297628216445	9456.740234375\\
0.0802675567683764	9459.5146484375\\
0.0816053507151082	9461.888671875\\
0.0829431446618401	9463.9208984375\\
0.0842809386085719	9465.66015625\\
0.0856187325553037	9467.1494140625\\
0.0869565192260779	9468.4228515625\\
0.0882943131728098	9469.513671875\\
0.0896321071195416	9470.447265625\\
0.0909699010662735	9471.2470703125\\
0.0923076950130053	9471.9306640625\\
0.0936454816837795	9472.5166015625\\
0.0949832756305113	9473.017578125\\
0.0963210695772432	9473.447265625\\
0.097658863523975	9473.814453125\\
0.0989966574707069	9474.12890625\\
0.100334451417439	9474.3984375\\
0.101672238088213	9474.62890625\\
0.103010032034945	9474.826171875\\
0.104347825981677	9474.9951171875\\
0.105685619928408	9475.1396484375\\
0.10702341387514	9475.263671875\\
0.108361200545914	9475.369140625\\
0.109698994492646	9475.4599609375\\
0.111036788439378	9475.5380859375\\
0.11237458238611	9475.6044921875\\
0.113712376332842	9475.6611328125\\
0.115050170279574	9475.7099609375\\
0.116387956950348	9475.751953125\\
0.11772575089708	9475.787109375\\
0.119063544843812	9475.818359375\\
0.120401338790543	9475.8447265625\\
0.121739132737275	9475.8662109375\\
0.123076926684007	9475.8857421875\\
0.124414713354781	9475.90234375\\
0.125752514577471	9475.916015625\\
0.127090301248245	9475.9287109375\\
0.128428087919019	9475.9384765625\\
0.129765889141709	9475.947265625\\
0.131103675812483	9475.955078125\\
0.132441477035172	9475.9619140625\\
0.133779263705947	9475.966796875\\
0.135117050376721	9475.9716796875\\
0.13645485159941	9475.9755859375\\
0.137792638270184	9475.9794921875\\
0.139130439492874	9475.982421875\\
0.140468226163648	9475.984375\\
0.141806012834422	9475.9873046875\\
0.143143814057112	9475.9892578125\\
0.144481600727886	9475.990234375\\
0.145819401950575	9475.9921875\\
0.14715718862135	9475.9931640625\\
0.148494989844039	9475.994140625\\
0.149832776514813	9475.9951171875\\
0.151170563185588	9475.99609375\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.9970703125\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.998046875\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.998046875\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9475.9990234375\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000613294541835785\\
0.00133779269617662	-0.000427977356594056\\
0.00267558539235324	-0.00024986857897602\\
0.00401337774746935	-7.89600744610652e-05\\
0.00535117078470648	8.47453338792548e-05\\
0.00668896336719627	0.000423636229243129\\
0.0080267554949387	0.00195281347259879\\
0.00936454853217583	0.00831371173262596\\
0.010702341569413	0.0327322818338871\\
0.0120401336971554	0.119316399097443\\
0.0133779267343925	0.40307492017746\\
0.014715718862135	1.26293325424194\\
0.0160535109898774	3.67246341705322\\
0.0173913049366092	9.91528701782227\\
0.0187290970643517	24.8600425720215\\
0.0200668891920941	57.8733291625977\\
0.0214046831388259	125.021675109863\\
0.0227424752665684	250.378570556641\\
0.0240802673943108	464.318634033203\\
0.0254180595220532	796.753356933594\\
0.0267558534687851	1265.80700683594\\
0.0280936455965275	1867.02014160156\\
0.0294314377242699	2570.49096679688\\
0.0307692316710018	3329.04321289062\\
0.0321070219797548	4092.5341796875\\
0.0334448159264866	4820.025390625\\
0.0347826098732185	5485.1708984375\\
0.0361204001819715	6075.5322265625\\
0.0374581941287033	6588.93359375\\
0.0387959880754352	7029.4521484375\\
0.0401337783841882	7404.27197265625\\
0.04147157233092	7721.6337890625\\
0.0428093662776519	7989.66748046875\\
0.0441471565864049	8215.8203125\\
0.0454849505331367	8406.6396484375\\
0.0468227408418898	8567.74609375\\
0.0481605347886216	8703.8974609375\\
0.0494983287353534	8819.0869140625\\
0.0508361190441065	8916.6572265625\\
0.0521739129908383	8999.400390625\\
0.0535117069375701	9069.6455078125\\
0.0548494972463232	9129.34375\\
0.056187291193055	9180.1240234375\\
0.0575250851397868	9223.3564453125\\
0.0588628754485399	9260.189453125\\
0.0602006693952717	9291.591796875\\
0.0615384633420035	9318.3798828125\\
0.0628762572887354	9341.2421875\\
0.0642140439595096	9360.7646484375\\
0.0655518379062414	9377.439453125\\
0.0668896318529733	9391.6884765625\\
0.0682274257997051	9403.8681640625\\
0.0695652197464369	9414.2802734375\\
0.0709030064172111	9423.1845703125\\
0.072240800363943	9430.7998046875\\
0.0735785943106748	9437.314453125\\
0.0749163882574067	9442.8876953125\\
0.0762541822041385	9447.65625\\
0.0775919761508703	9451.7373046875\\
0.0789297628216445	9455.23046875\\
0.0802675567683764	9458.2197265625\\
0.0816053507151082	9460.7783203125\\
0.0829431446618401	9462.9677734375\\
0.0842809386085719	9464.8427734375\\
0.0856187325553037	9466.447265625\\
0.0869565192260779	9467.8212890625\\
0.0882943131728098	9468.9970703125\\
0.0896321071195416	9470.0048828125\\
0.0909699010662735	9470.8662109375\\
0.0923076950130053	9471.6044921875\\
0.0936454816837795	9472.236328125\\
0.0949832756305113	9472.77734375\\
0.0963210695772432	9473.2412109375\\
0.097658863523975	9473.6376953125\\
0.0989966574707069	9473.9775390625\\
0.100334451417439	9474.267578125\\
0.101672238088213	9474.5166015625\\
0.103010032034945	9474.73046875\\
0.104347825981677	9474.9130859375\\
0.105685619928408	9475.0693359375\\
0.10702341387514	9475.203125\\
0.108361200545914	9475.3173828125\\
0.109698994492646	9475.416015625\\
0.111036788439378	9475.5\\
0.11237458238611	9475.5712890625\\
0.113712376332842	9475.6328125\\
0.115050170279574	9475.685546875\\
0.116387956950348	9475.7314453125\\
0.11772575089708	9475.76953125\\
0.119063544843812	9475.802734375\\
0.120401338790543	9475.8310546875\\
0.121739132737275	9475.85546875\\
0.123076926684007	9475.8759765625\\
0.124414713354781	9475.8935546875\\
0.125752514577471	9475.9091796875\\
0.127090301248245	9475.921875\\
0.128428087919019	9475.93359375\\
0.129765889141709	9475.943359375\\
0.131103675812483	9475.951171875\\
0.132441477035172	9475.9580078125\\
0.133779263705947	9475.9638671875\\
0.135117050376721	9475.9697265625\\
0.13645485159941	9475.9736328125\\
0.137792638270184	9475.9775390625\\
0.139130439492874	9475.98046875\\
0.140468226163648	9475.9833984375\\
0.141806012834422	9475.986328125\\
0.143143814057112	9475.98828125\\
0.144481600727886	9475.9892578125\\
0.145819401950575	9475.9912109375\\
0.14715718862135	9475.9921875\\
0.148494989844039	9475.9931640625\\
0.149832776514813	9475.994140625\\
0.151170563185588	9475.9951171875\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.99609375\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.9970703125\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.998046875\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9475.9990234375\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000628563459031284\\
0.00133779269617662	-0.000442558870417997\\
0.00267558539235324	-0.000263758818618953\\
0.00401337774746935	-9.21604078030214e-05\\
0.00535117078470648	7.22351978765801e-05\\
0.00668896336719627	0.000363948289304972\\
0.0080267554949387	0.00169063685461879\\
0.00936454853217583	0.00725215673446655\\
0.010702341569413	0.0287659876048565\\
0.0120401336971554	0.105630643665791\\
0.0133779267343925	0.359439104795456\\
0.014715718862135	1.13433039188385\\
0.0160535109898774	3.32210636138916\\
0.0173913049366092	9.03326225280762\\
0.0187290970643517	22.8098888397217\\
0.0200668891920941	53.480640411377\\
0.0214046831388259	116.368148803711\\
0.0227424752665684	234.76106262207\\
0.0240802673943108	438.606231689453\\
0.0254180595220532	758.283020019531\\
0.0267558534687851	1213.58801269531\\
0.0280936455965275	1802.57116699219\\
0.0294314377242699	2497.65087890625\\
0.0307692316710018	3252.79223632812\\
0.0321070219797548	4017.56494140625\\
0.0334448159264866	4749.8046875\\
0.0347826098732185	5421.69873046875\\
0.0361204001819715	6019.5771484375\\
0.0374581941287033	6540.42822265625\\
0.0387959880754352	6987.85693359375\\
0.0401337783841882	7368.83642578125\\
0.04147157233092	7691.5556640625\\
0.0428093662776519	7964.18017578125\\
0.0441471565864049	8194.2333984375\\
0.0454849505331367	8388.3505859375\\
0.0468227408418898	8552.23828125\\
0.0481605347886216	8690.7333984375\\
0.0494983287353534	8807.900390625\\
0.0508361190441065	8907.140625\\
0.0521739129908383	8991.2939453125\\
0.0535117069375701	9062.734375\\
0.0548494972463232	9123.4453125\\
0.056187291193055	9175.0859375\\
0.0575250851397868	9219.048828125\\
0.0588628754485399	9256.5048828125\\
0.0602006693952717	9288.4375\\
0.0615384633420035	9315.677734375\\
0.0628762572887354	9338.927734375\\
0.0642140439595096	9358.779296875\\
0.0655518379062414	9375.73828125\\
0.0668896318529733	9390.228515625\\
0.0682274257997051	9402.615234375\\
0.0695652197464369	9413.205078125\\
0.0709030064172111	9422.26171875\\
0.072240800363943	9430.0078125\\
0.0735785943106748	9436.6337890625\\
0.0749163882574067	9442.3037109375\\
0.0762541822041385	9447.154296875\\
0.0775919761508703	9451.306640625\\
0.0789297628216445	9454.859375\\
0.0802675567683764	9457.9013671875\\
0.0816053507151082	9460.5048828125\\
0.0829431446618401	9462.7333984375\\
0.0842809386085719	9464.640625\\
0.0856187325553037	9466.2744140625\\
0.0869565192260779	9467.671875\\
0.0882943131728098	9468.869140625\\
0.0896321071195416	9469.89453125\\
0.0909699010662735	9470.7724609375\\
0.0923076950130053	9471.5234375\\
0.0936454816837795	9472.1669921875\\
0.0949832756305113	9472.7177734375\\
0.0963210695772432	9473.189453125\\
0.097658863523975	9473.59375\\
0.0989966574707069	9473.939453125\\
0.100334451417439	9474.2353515625\\
0.101672238088213	9474.4892578125\\
0.103010032034945	9474.7060546875\\
0.104347825981677	9474.8916015625\\
0.105685619928408	9475.05078125\\
0.10702341387514	9475.1875\\
0.108361200545914	9475.3046875\\
0.109698994492646	9475.404296875\\
0.111036788439378	9475.490234375\\
0.11237458238611	9475.5634765625\\
0.113712376332842	9475.6259765625\\
0.115050170279574	9475.6796875\\
0.116387956950348	9475.7255859375\\
0.11772575089708	9475.7646484375\\
0.119063544843812	9475.798828125\\
0.120401338790543	9475.828125\\
0.121739132737275	9475.8525390625\\
0.123076926684007	9475.8740234375\\
0.124414713354781	9475.8916015625\\
0.125752514577471	9475.9072265625\\
0.127090301248245	9475.9208984375\\
0.128428087919019	9475.931640625\\
0.129765889141709	9475.94140625\\
0.131103675812483	9475.9501953125\\
0.132441477035172	9475.95703125\\
0.133779263705947	9475.9638671875\\
0.135117050376721	9475.96875\\
0.13645485159941	9475.9736328125\\
0.137792638270184	9475.9775390625\\
0.139130439492874	9475.98046875\\
0.140468226163648	9475.9833984375\\
0.141806012834422	9475.9853515625\\
0.143143814057112	9475.9873046875\\
0.144481600727886	9475.9892578125\\
0.145819401950575	9475.9912109375\\
0.14715718862135	9475.9921875\\
0.148494989844039	9475.9931640625\\
0.149832776514813	9475.994140625\\
0.151170563185588	9475.9951171875\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.99609375\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.9970703125\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.998046875\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9475.9990234375\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor6, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000632374314591289\\
0.00133779269617662	-0.000446179998107255\\
0.00267558539235324	-0.000267194031039253\\
0.00401337774746935	-9.54083443502896e-05\\
0.00535117078470648	6.91742461640388e-05\\
0.00668896336719627	0.00034926991793327\\
0.0080267554949387	0.00162584346253425\\
0.00936454853217583	0.00698853051289916\\
0.010702341569413	0.0277762822806835\\
0.0120401336971554	0.102199509739876\\
0.0133779267343925	0.348448127508163\\
0.014715718862135	1.10178792476654\\
0.0160535109898774	3.23304200172424\\
0.0173913049366092	8.80801200866699\\
0.0187290970643517	22.2839050292969\\
0.0200668891920941	52.3483772277832\\
0.0214046831388259	114.126876831055\\
0.0227424752665684	230.695953369141\\
0.0240802673943108	431.878997802734\\
0.0254180595220532	748.164916992188\\
0.0267558534687851	1199.78295898438\\
0.0280936455965275	1785.45092773438\\
0.0294314377242699	2478.22143554688\\
0.0307692316710018	3232.38623046875\\
0.0321070219797548	3997.45532226562\\
0.0334448159264866	4730.94140625\\
0.0347826098732185	5404.63671875\\
0.0361204001819715	6004.53466796875\\
0.0374581941287033	6527.3935546875\\
0.0387959880754352	6976.68701171875\\
0.0401337783841882	7359.3291015625\\
0.04147157233092	7683.49462890625\\
0.0428093662776519	7957.357421875\\
0.0441471565864049	8188.4619140625\\
0.0454849505331367	8383.466796875\\
0.0468227408418898	8548.1025390625\\
0.0481605347886216	8687.2275390625\\
0.0494983287353534	8804.9248046875\\
0.0508361190441065	8904.6123046875\\
0.0521739129908383	8989.1435546875\\
0.0535117069375701	9060.9033203125\\
0.0548494972463232	9121.8837890625\\
0.056187291193055	9173.75390625\\
0.0575250851397868	9217.9111328125\\
0.0588628754485399	9255.533203125\\
0.0602006693952717	9287.6064453125\\
0.0615384633420035	9314.966796875\\
0.0628762572887354	9338.3193359375\\
0.0642140439595096	9358.2587890625\\
0.0655518379062414	9375.2919921875\\
0.0668896318529733	9389.8466796875\\
0.0682274257997051	9402.287109375\\
0.0695652197464369	9412.923828125\\
0.0709030064172111	9422.0205078125\\
0.072240800363943	9429.80078125\\
0.0735785943106748	9436.45703125\\
0.0749163882574067	9442.1513671875\\
0.0762541822041385	9447.0244140625\\
0.0775919761508703	9451.1943359375\\
0.0789297628216445	9454.763671875\\
0.0802675567683764	9457.818359375\\
0.0816053507151082	9460.43359375\\
0.0829431446618401	9462.671875\\
0.0842809386085719	9464.5888671875\\
0.0856187325553037	9466.2294921875\\
0.0869565192260779	9467.6337890625\\
0.0882943131728098	9468.8369140625\\
0.0896321071195416	9469.8662109375\\
0.0909699010662735	9470.748046875\\
0.0923076950130053	9471.5029296875\\
0.0936454816837795	9472.1494140625\\
0.0949832756305113	9472.7021484375\\
0.0963210695772432	9473.17578125\\
0.097658863523975	9473.58203125\\
0.0989966574707069	9473.9296875\\
0.100334451417439	9474.2265625\\
0.101672238088213	9474.4814453125\\
0.103010032034945	9474.7001953125\\
0.104347825981677	9474.88671875\\
0.105685619928408	9475.046875\\
0.10702341387514	9475.18359375\\
0.108361200545914	9475.30078125\\
0.109698994492646	9475.4013671875\\
0.111036788439378	9475.4873046875\\
0.11237458238611	9475.560546875\\
0.113712376332842	9475.6240234375\\
0.115050170279574	9475.677734375\\
0.116387956950348	9475.724609375\\
0.11772575089708	9475.763671875\\
0.119063544843812	9475.7978515625\\
0.120401338790543	9475.8271484375\\
0.121739132737275	9475.8515625\\
0.123076926684007	9475.873046875\\
0.124414713354781	9475.8916015625\\
0.125752514577471	9475.9072265625\\
0.127090301248245	9475.919921875\\
0.128428087919019	9475.931640625\\
0.129765889141709	9475.94140625\\
0.131103675812483	9475.9501953125\\
0.132441477035172	9475.95703125\\
0.133779263705947	9475.962890625\\
0.135117050376721	9475.96875\\
0.13645485159941	9475.97265625\\
0.137792638270184	9475.9765625\\
0.139130439492874	9475.98046875\\
0.140468226163648	9475.9833984375\\
0.141806012834422	9475.9853515625\\
0.143143814057112	9475.9873046875\\
0.144481600727886	9475.9892578125\\
0.145819401950575	9475.9912109375\\
0.14715718862135	9475.9921875\\
0.148494989844039	9475.9931640625\\
0.149832776514813	9475.994140625\\
0.151170563185588	9475.9951171875\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.99609375\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.9970703125\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.998046875\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9475.9990234375\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
% additional line at x=0
\draw [densely dotted,ultra thick] (0.0,0.0) -- (0.0,1.5e4);
% additional line at x=2.4e-3
\draw [densely dotted,ultra thick] (2.4,0.0) -- (2.4,1.5e4);
\end{axis}
\end{tikzpicture}%

==> figures/comparison_matching_enlarged_pot.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.5cm,
height=5.5cm,
scale only axis,
xmin=-4.0e-1,
xmax=2.8,
xtick={-0.4,0.4,1.2,2.0,2.8},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Position in $\mu \text{m}$},
ymin=0,
ymax=2,
ytick={0,0.4,0.8,1.2,1.6,2.0},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Electric potential in V},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.99755036830902\\
0.00267558539235324	1.99539339542389\\
0.00401337774746935	1.99347674846649\\
0.00535117078470648	1.99175715446472\\
0.00668896336719627	1.99019944667816\\
0.0080267554949387	1.98877465724945\\
0.00936454853217583	1.98745882511139\\
0.010702341569413	1.98623263835907\\
0.0120401336971554	1.9850800037384\\
0.0133779267343925	1.98398745059967\\
0.014715718862135	1.9829443693161\\
0.0160535109898774	1.98194181919098\\
0.0173913049366092	1.98097217082977\\
0.0187290970643517	1.98002958297729\\
0.0200668891920941	1.97910904884338\\
0.0214046831388259	1.97820639610291\\
0.0227424752665684	1.97731840610504\\
0.0240802673943108	1.97644209861755\\
0.0254180595220532	1.97557544708252\\
0.0267558534687851	1.97471654415131\\
0.0280936455965275	1.97386384010315\\
0.0294314377242699	1.97301602363586\\
0.0307692316710018	1.97217237949371\\
0.0321070219797548	1.97133183479309\\
0.0334448159264866	1.97049391269684\\
0.0347826098732185	1.96965801715851\\
0.0361204001819715	1.96882367134094\\
0.0374581941287033	1.96799063682556\\
0.0387959880754352	1.96715867519379\\
0.0401337783841882	1.96632742881775\\
0.04147157233092	1.96549677848816\\
0.0428093662776519	1.96466660499573\\
0.0441471565864049	1.96383690834045\\
0.0454849505331367	1.96300733089447\\
0.0468227408418898	1.96217811107635\\
0.0481605347886216	1.96134901046753\\
0.0494983287353534	1.96052014827728\\
0.0508361190441065	1.95969128608704\\
0.0521739129908383	1.95886242389679\\
0.0535117069375701	1.95803380012512\\
0.0548494972463232	1.95720505714417\\
0.056187291193055	1.9563764333725\\
0.0575250851397868	1.95554780960083\\
0.0588628754485399	1.95471930503845\\
0.0602006693952717	1.95389068126678\\
0.0615384633420035	1.95306217670441\\
0.0628762572887354	1.95223355293274\\
0.0642140439595096	1.95140504837036\\
0.0655518379062414	1.95057642459869\\
0.0668896318529733	1.94974792003632\\
0.0682274257997051	1.94891941547394\\
0.0695652197464369	1.94809091091156\\
0.0709030064172111	1.94726228713989\\
0.072240800363943	1.94643378257751\\
0.0735785943106748	1.94560527801514\\
0.0749163882574067	1.94477665424347\\
0.0762541822041385	1.94394814968109\\
0.0775919761508703	1.94311964511871\\
0.0789297628216445	1.94229114055634\\
0.0802675567683764	1.94146251678467\\
0.0816053507151082	1.94063401222229\\
0.0829431446618401	1.93980550765991\\
0.0842809386085719	1.93897700309753\\
0.0856187325553037	1.93814837932587\\
0.0869565192260779	1.93731987476349\\
0.0882943131728098	1.93649137020111\\
0.0896321071195416	1.93566274642944\\
0.0909699010662735	1.93483424186707\\
0.0923076950130053	1.93400573730469\\
0.0936454816837795	1.93317723274231\\
0.0949832756305113	1.93234860897064\\
0.0963210695772432	1.93152010440826\\
0.097658863523975	1.93069159984589\\
0.0989966574707069	1.92986309528351\\
0.100334451417439	1.92903447151184\\
0.101672238088213	1.92820596694946\\
0.103010032034945	1.92737746238708\\
0.104347825981677	1.92654895782471\\
0.105685619928408	1.92572033405304\\
0.10702341387514	1.92489182949066\\
0.108361200545914	1.92406332492828\\
0.109698994492646	1.92323482036591\\
0.111036788439378	1.92240619659424\\
0.11237458238611	1.92157769203186\\
0.113712376332842	1.92074918746948\\
0.115050170279574	1.91992056369781\\
0.116387956950348	1.91909205913544\\
0.11772575089708	1.91826355457306\\
0.119063544843812	1.91743505001068\\
0.120401338790543	1.91660642623901\\
0.121739132737275	1.91577792167664\\
0.123076926684007	1.91494941711426\\
0.124414713354781	1.91412091255188\\
0.125752514577471	1.91329228878021\\
0.127090301248245	1.91246378421783\\
0.128428087919019	1.91163527965546\\
0.129765889141709	1.91080677509308\\
0.131103675812483	1.90997815132141\\
0.132441477035172	1.90914964675903\\
0.133779263705947	1.90832114219666\\
0.135117050376721	1.90749263763428\\
0.13645485159941	1.90666401386261\\
0.137792638270184	1.90583550930023\\
0.139130439492874	1.90500700473785\\
0.140468226163648	1.90417838096619\\
0.141806012834422	1.90334987640381\\
0.143143814057112	1.90252137184143\\
0.144481600727886	1.90169286727905\\
0.145819401950575	1.90086424350739\\
0.14715718862135	1.90003573894501\\
0.148494989844039	1.89920723438263\\
0.149832776514813	1.89837872982025\\
0.151170563185588	1.89755010604858\\
0.152508364408277	1.89672160148621\\
0.153846151079051	1.89589309692383\\
0.155183952301741	1.89506459236145\\
0.156521738972515	1.89423596858978\\
0.157859525643289	1.8934074640274\\
0.159197326865979	1.89257895946503\\
0.160535113536753	1.89175045490265\\
0.161872914759442	1.89092183113098\\
0.163210701430216	1.8900933265686\\
0.164548488100991	1.88926482200623\\
0.16588628932368	1.88843619823456\\
0.167224075994454	1.88760769367218\\
0.168561877217144	1.8867791891098\\
0.169899663887918	1.88595068454742\\
0.171237465110607	1.88512206077576\\
0.172575251781382	1.88429355621338\\
0.173913038452156	1.883465051651\\
0.175250839674845	1.88263654708862\\
0.17658862634562	1.88180792331696\\
0.177926427568309	1.88097941875458\\
0.179264214239083	1.8801509141922\\
0.180602000909857	1.87932240962982\\
0.181939802132547	1.87849378585815\\
0.183277588803321	1.87766528129578\\
0.184615390026011	1.8768367767334\\
0.185953176696785	1.87600827217102\\
0.187290963367559	1.87517964839935\\
0.188628764590248	1.87435114383698\\
0.189966551261023	1.8735226392746\\
0.191304352483712	1.87269401550293\\
0.192642139154486	1.87186551094055\\
0.193979940377176	1.87103700637817\\
0.19531772704795	1.8702085018158\\
0.196655513718724	1.86937987804413\\
0.197993314941414	1.86855137348175\\
0.199331101612188	1.86772286891937\\
0.200668902834877	1.86689436435699\\
0.202006689505652	1.86606574058533\\
0.203344476176426	1.86523723602295\\
0.204682277399115	1.86440873146057\\
0.206020064069889	1.86358022689819\\
0.207357865292579	1.86275160312653\\
0.208695651963353	1.86192309856415\\
0.210033438634127	1.86109459400177\\
0.211371239856817	1.86026608943939\\
0.212709026527591	1.85943746566772\\
0.21404682775028	1.85860896110535\\
0.215384614421055	1.85778045654297\\
0.216722401091829	1.8569518327713\\
0.218060202314518	1.85612332820892\\
0.219397988985293	1.85529482364655\\
0.220735790207982	1.85446631908417\\
0.222073576878756	1.8536376953125\\
0.223411378101446	1.85280919075012\\
0.22474916477222	1.85198068618774\\
0.226086951442994	1.85115218162537\\
0.227424752665684	1.8503235578537\\
0.228762539336458	1.84949505329132\\
0.230100340559147	1.84866654872894\\
0.231438127229922	1.84783804416656\\
0.232775913900696	1.8470094203949\\
0.234113715123385	1.84618091583252\\
0.235451501794159	1.84535241127014\\
0.236789303016849	1.84452390670776\\
0.238127089687623	1.8436952829361\\
0.239464876358397	1.84286677837372\\
0.240802677581087	1.84203827381134\\
0.242140464251861	1.84120976924896\\
0.24347826547455	1.84038114547729\\
0.24481606669724	1.83955264091492\\
0.246153853368014	1.83872413635254\\
0.247491640038788	1.83789551258087\\
0.248829426709563	1.83706700801849\\
0.250167213380337	1.83623850345612\\
0.251505029154941	1.83540999889374\\
0.252842815825716	1.83458137512207\\
0.25418060249649	1.83375287055969\\
0.255518389167264	1.83292436599731\\
0.256856175838038	1.83209586143494\\
0.258193991612643	1.83126723766327\\
0.259531778283417	1.83043873310089\\
0.260869564954191	1.82961022853851\\
0.262207351624966	1.82878172397614\\
0.26354513829574	1.82795310020447\\
0.264882954070345	1.82712459564209\\
0.266220740741119	1.82629609107971\\
0.267558527411893	1.82546758651733\\
0.268896314082667	1.82463896274567\\
0.270234100753441	1.82381045818329\\
0.271571916528046	1.82298195362091\\
0.27290970319882	1.82215332984924\\
0.274247489869595	1.82132482528687\\
0.275585276540369	1.82049632072449\\
0.276923063211143	1.81966781616211\\
0.278260878985748	1.81883919239044\\
0.279598665656522	1.81801068782806\\
0.280936452327296	1.81718218326569\\
0.28227423899807	1.81635367870331\\
0.283612025668845	1.81552505493164\\
0.284949841443449	1.81469655036926\\
0.286287628114223	1.81386804580688\\
0.287625414784998	1.81303954124451\\
0.288963201455772	1.81221091747284\\
0.290301017230377	1.81138241291046\\
0.291638803901151	1.81055390834808\\
0.292976590571925	1.80972540378571\\
0.294314377242699	1.80889678001404\\
0.295652163913473	1.80806827545166\\
0.296989979688078	1.80723977088928\\
0.298327766358852	1.80641114711761\\
0.299665553029627	1.80558264255524\\
0.301003339700401	1.80475413799286\\
0.302341126371175	1.80392563343048\\
0.30367894214578	1.80309700965881\\
0.305016728816554	1.80226850509644\\
0.306354515487328	1.80144000053406\\
0.307692302158102	1.80061149597168\\
0.309030088828877	1.79978287220001\\
0.310367904603481	1.79895436763763\\
0.311705691274256	1.79812586307526\\
0.31304347794503	1.79729735851288\\
0.314381264615804	1.79646873474121\\
0.315719051286578	1.79564023017883\\
0.317056867061183	1.79481172561646\\
0.318394653731957	1.79398322105408\\
0.319732440402731	1.79315459728241\\
0.321070227073506	1.79232609272003\\
0.32240801374428	1.79149758815765\\
0.323745829518884	1.79066896438599\\
0.325083616189659	1.78984045982361\\
0.326421402860433	1.78901195526123\\
0.327759189531207	1.78818345069885\\
0.329096976201981	1.78735482692719\\
0.330434791976586	1.78652632236481\\
0.33177257864736	1.78569781780243\\
0.333110365318134	1.78486931324005\\
0.334448151988909	1.78404068946838\\
0.335785938659683	1.78321218490601\\
0.337123754434288	1.78238368034363\\
0.338461541105062	1.78155517578125\\
0.339799327775836	1.78072655200958\\
0.34113711444661	1.7798980474472\\
0.342474930221215	1.77906954288483\\
0.343812716891989	1.77824103832245\\
0.345150503562763	1.77741241455078\\
0.346488290233538	1.7765839099884\\
0.347826076904312	1.77575540542603\\
0.349163892678916	1.77492678165436\\
0.350501679349691	1.77409827709198\\
0.351839466020465	1.7732697725296\\
0.353177252691239	1.77244126796722\\
0.354515039362013	1.77161264419556\\
0.355852855136618	1.77078413963318\\
0.357190641807392	1.7699556350708\\
0.358528428478166	1.76912713050842\\
0.359866215148941	1.76829850673676\\
0.361204001819715	1.76747000217438\\
0.36254181759432	1.766641497612\\
0.363879604265094	1.76581299304962\\
0.365217390935868	1.76498436927795\\
0.366555177606642	1.76415586471558\\
0.367892964277416	1.7633273601532\\
0.369230780052021	1.76249885559082\\
0.370568566722795	1.76167023181915\\
0.37190635339357	1.76084172725677\\
0.373244140064344	1.7600132226944\\
0.374581926735118	1.75918459892273\\
0.375919742509723	1.75835609436035\\
0.377257529180497	1.75752758979797\\
0.378595315851271	1.7566990852356\\
0.379933102522045	1.75587046146393\\
0.38127088919282	1.75504195690155\\
0.382608704967424	1.75421345233917\\
0.383946491638198	1.75338494777679\\
0.385284278308973	1.75255632400513\\
0.386622064979747	1.75172781944275\\
0.387959880754352	1.75089931488037\\
0.389297667425126	1.75007081031799\\
0.3906354540959	1.74924218654633\\
0.391973240766674	1.74841368198395\\
0.393311027437449	1.74758517742157\\
0.394648843212053	1.74675667285919\\
0.395986629882827	1.74592804908752\\
0.397324416553602	1.74509954452515\\
0.398662203224376	1.74427103996277\\
0.39999998989515	1.7434424161911\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.99674141407013\\
0.00267558539235324	1.99387490749359\\
0.00401337774746935	1.9913295507431\\
0.00535117078470648	1.98904728889465\\
0.00668896336719627	1.98698079586029\\
0.0080267554949387	1.98509085178375\\
0.00936454853217583	1.98334586620331\\
0.010702341569413	1.98171949386597\\
0.0120401336971554	1.9801903963089\\
0.0133779267343925	1.97874104976654\\
0.014715718862135	1.97735691070557\\
0.0160535109898774	1.97602617740631\\
0.0173913049366092	1.97473895549774\\
0.0187290970643517	1.97348737716675\\
0.0200668891920941	1.9722648859024\\
0.0214046831388259	1.97106599807739\\
0.0227424752665684	1.969886302948\\
0.0240802673943108	1.96872210502625\\
0.0254180595220532	1.96757054328918\\
0.0267558534687851	1.96642923355103\\
0.0280936455965275	1.96529603004456\\
0.0294314377242699	1.96416938304901\\
0.0307692316710018	1.9630481004715\\
0.0321070219797548	1.96193099021912\\
0.0334448159264866	1.96081733703613\\
0.0347826098732185	1.95970630645752\\
0.0361204001819715	1.95859742164612\\
0.0374581941287033	1.95749008655548\\
0.0387959880754352	1.95638418197632\\
0.0401337783841882	1.95527935028076\\
0.04147157233092	1.95417535305023\\
0.0428093662776519	1.95307183265686\\
0.0441471565864049	1.95196890830994\\
0.0454849505331367	1.95086646080017\\
0.0468227408418898	1.94976413249969\\
0.0481605347886216	1.94866216182709\\
0.0494983287353534	1.94756031036377\\
0.0508361190441065	1.94645857810974\\
0.0521739129908383	1.945356965065\\
0.0535117069375701	1.94425547122955\\
0.0548494972463232	1.9431539773941\\
0.056187291193055	1.94205260276794\\
0.0575250851397868	1.9409511089325\\
0.0588628754485399	1.93984973430634\\
0.0602006693952717	1.93874847888947\\
0.0615384633420035	1.93764710426331\\
0.0628762572887354	1.93654572963715\\
0.0642140439595096	1.93544447422028\\
0.0655518379062414	1.93434309959412\\
0.0668896318529733	1.93324184417725\\
0.0682274257997051	1.93214046955109\\
0.0695652197464369	1.93103921413422\\
0.0709030064172111	1.92993783950806\\
0.072240800363943	1.92883658409119\\
0.0735785943106748	1.92773520946503\\
0.0749163882574067	1.92663395404816\\
0.0762541822041385	1.92553269863129\\
0.0775919761508703	1.92443132400513\\
0.0789297628216445	1.92333006858826\\
0.0802675567683764	1.9222286939621\\
0.0816053507151082	1.92112743854523\\
0.0829431446618401	1.92002618312836\\
0.0842809386085719	1.9189248085022\\
0.0856187325553037	1.91782355308533\\
0.0869565192260779	1.91672217845917\\
0.0882943131728098	1.9156209230423\\
0.0896321071195416	1.91451966762543\\
0.0909699010662735	1.91341829299927\\
0.0923076950130053	1.9123170375824\\
0.0936454816837795	1.91121566295624\\
0.0949832756305113	1.91011440753937\\
0.0963210695772432	1.9090131521225\\
0.097658863523975	1.90791177749634\\
0.0989966574707069	1.90681052207947\\
0.100334451417439	1.90570914745331\\
0.101672238088213	1.90460789203644\\
0.103010032034945	1.90350663661957\\
0.104347825981677	1.90240526199341\\
0.105685619928408	1.90130400657654\\
0.10702341387514	1.90020275115967\\
0.108361200545914	1.89910137653351\\
0.109698994492646	1.89800012111664\\
0.111036788439378	1.89689874649048\\
0.11237458238611	1.89579749107361\\
0.113712376332842	1.89469623565674\\
0.115050170279574	1.89359486103058\\
0.116387956950348	1.89249360561371\\
0.11772575089708	1.89139223098755\\
0.119063544843812	1.89029097557068\\
0.120401338790543	1.88918972015381\\
0.121739132737275	1.88808834552765\\
0.123076926684007	1.88698709011078\\
0.124414713354781	1.88588571548462\\
0.125752514577471	1.88478446006775\\
0.127090301248245	1.88368320465088\\
0.128428087919019	1.88258183002472\\
0.129765889141709	1.88148057460785\\
0.131103675812483	1.88037919998169\\
0.132441477035172	1.87927794456482\\
0.133779263705947	1.87817668914795\\
0.135117050376721	1.87707531452179\\
0.13645485159941	1.87597405910492\\
0.137792638270184	1.87487268447876\\
0.139130439492874	1.87377142906189\\
0.140468226163648	1.87267017364502\\
0.141806012834422	1.87156879901886\\
0.143143814057112	1.87046754360199\\
0.144481600727886	1.86936616897583\\
0.145819401950575	1.86826491355896\\
0.14715718862135	1.86716365814209\\
0.148494989844039	1.86606228351593\\
0.149832776514813	1.86496102809906\\
0.151170563185588	1.8638596534729\\
0.152508364408277	1.86275839805603\\
0.153846151079051	1.86165714263916\\
0.155183952301741	1.860555768013\\
0.156521738972515	1.85945451259613\\
0.157859525643289	1.85835313796997\\
0.159197326865979	1.8572518825531\\
0.160535113536753	1.85615062713623\\
0.161872914759442	1.85504925251007\\
0.163210701430216	1.8539479970932\\
0.164548488100991	1.85284674167633\\
0.16588628932368	1.85174536705017\\
0.167224075994454	1.8506441116333\\
0.168561877217144	1.84954273700714\\
0.169899663887918	1.84844148159027\\
0.171237465110607	1.8473402261734\\
0.172575251781382	1.84623885154724\\
0.173913038452156	1.84513759613037\\
0.175250839674845	1.84403622150421\\
0.17658862634562	1.84293496608734\\
0.177926427568309	1.84183371067047\\
0.179264214239083	1.84073233604431\\
0.180602000909857	1.83963108062744\\
0.181939802132547	1.83852970600128\\
0.183277588803321	1.83742845058441\\
0.184615390026011	1.83632719516754\\
0.185953176696785	1.83522582054138\\
0.187290963367559	1.83412456512451\\
0.188628764590248	1.83302319049835\\
0.189966551261023	1.83192193508148\\
0.191304352483712	1.83082067966461\\
0.192642139154486	1.82971930503845\\
0.193979940377176	1.82861804962158\\
0.19531772704795	1.82751667499542\\
0.196655513718724	1.82641541957855\\
0.197993314941414	1.82531416416168\\
0.199331101612188	1.82421278953552\\
0.200668902834877	1.82311153411865\\
0.202006689505652	1.82201015949249\\
0.203344476176426	1.82090890407562\\
0.204682277399115	1.81980764865875\\
0.206020064069889	1.81870627403259\\
0.207357865292579	1.81760501861572\\
0.208695651963353	1.81650364398956\\
0.210033438634127	1.81540238857269\\
0.211371239856817	1.81430113315582\\
0.212709026527591	1.81319975852966\\
0.21404682775028	1.81209850311279\\
0.215384614421055	1.81099712848663\\
0.216722401091829	1.80989587306976\\
0.218060202314518	1.80879461765289\\
0.219397988985293	1.80769324302673\\
0.220735790207982	1.80659198760986\\
0.222073576878756	1.80549073219299\\
0.223411378101446	1.80438935756683\\
0.22474916477222	1.80328810214996\\
0.226086951442994	1.8021867275238\\
0.227424752665684	1.80108547210693\\
0.228762539336458	1.79998421669006\\
0.230100340559147	1.7988828420639\\
0.231438127229922	1.79778158664703\\
0.232775913900696	1.79668021202087\\
0.234113715123385	1.795578956604\\
0.235451501794159	1.79447770118713\\
0.236789303016849	1.79337632656097\\
0.238127089687623	1.7922750711441\\
0.239464876358397	1.79117369651794\\
0.240802677581087	1.79007244110107\\
0.242140464251861	1.7889711856842\\
0.24347826547455	1.78786981105804\\
0.24481606669724	1.78676855564117\\
0.246153853368014	1.78566718101501\\
0.247491640038788	1.78456592559814\\
0.248829426709563	1.78346467018127\\
0.250167213380337	1.78236329555511\\
0.251505029154941	1.78126204013824\\
0.252842815825716	1.78016066551208\\
0.25418060249649	1.77905941009521\\
0.255518389167264	1.77795815467834\\
0.256856175838038	1.77685678005219\\
0.258193991612643	1.77575552463531\\
0.259531778283417	1.77465415000916\\
0.260869564954191	1.77355289459229\\
0.262207351624966	1.77245163917542\\
0.26354513829574	1.77135026454926\\
0.264882954070345	1.77024900913239\\
0.266220740741119	1.76914763450623\\
0.267558527411893	1.76804637908936\\
0.268896314082667	1.76694512367249\\
0.270234100753441	1.76584374904633\\
0.271571916528046	1.76474249362946\\
0.27290970319882	1.76364123821259\\
0.274247489869595	1.76253986358643\\
0.275585276540369	1.76143860816956\\
0.276923063211143	1.7603372335434\\
0.278260878985748	1.75923597812653\\
0.279598665656522	1.75813472270966\\
0.280936452327296	1.7570333480835\\
0.28227423899807	1.75593209266663\\
0.283612025668845	1.75483071804047\\
0.284949841443449	1.7537294626236\\
0.286287628114223	1.75262820720673\\
0.287625414784998	1.75152683258057\\
0.288963201455772	1.7504255771637\\
0.290301017230377	1.74932420253754\\
0.291638803901151	1.74822294712067\\
0.292976590571925	1.7471216917038\\
0.294314377242699	1.74602031707764\\
0.295652163913473	1.74491906166077\\
0.296989979688078	1.74381768703461\\
0.298327766358852	1.74271643161774\\
0.299665553029627	1.74161517620087\\
0.301003339700401	1.74051380157471\\
0.302341126371175	1.73941254615784\\
0.30367894214578	1.73831117153168\\
0.305016728816554	1.73720991611481\\
0.306354515487328	1.73610866069794\\
0.307692302158102	1.73500728607178\\
0.309030088828877	1.73390603065491\\
0.310367904603481	1.73280465602875\\
0.311705691274256	1.73170340061188\\
0.31304347794503	1.73060214519501\\
0.314381264615804	1.72950077056885\\
0.315719051286578	1.72839951515198\\
0.317056867061183	1.72729814052582\\
0.318394653731957	1.72619688510895\\
0.319732440402731	1.72509562969208\\
0.321070227073506	1.72399425506592\\
0.32240801374428	1.72289299964905\\
0.323745829518884	1.72179162502289\\
0.325083616189659	1.72069036960602\\
0.326421402860433	1.71958911418915\\
0.327759189531207	1.71848773956299\\
0.329096976201981	1.71738648414612\\
0.330434791976586	1.71628522872925\\
0.33177257864736	1.71518385410309\\
0.333110365318134	1.71408259868622\\
0.334448151988909	1.71298122406006\\
0.335785938659683	1.71187996864319\\
0.337123754434288	1.71077871322632\\
0.338461541105062	1.70967733860016\\
0.339799327775836	1.70857608318329\\
0.34113711444661	1.70747470855713\\
0.342474930221215	1.70637345314026\\
0.343812716891989	1.70527219772339\\
0.345150503562763	1.70417082309723\\
0.346488290233538	1.70306956768036\\
0.347826076904312	1.7019681930542\\
0.349163892678916	1.70086693763733\\
0.350501679349691	1.69976568222046\\
0.351839466020465	1.6986643075943\\
0.353177252691239	1.69756305217743\\
0.354515039362013	1.69646167755127\\
0.355852855136618	1.6953604221344\\
0.357190641807392	1.69425916671753\\
0.358528428478166	1.69315779209137\\
0.359866215148941	1.6920565366745\\
0.361204001819715	1.69095516204834\\
0.36254181759432	1.68985390663147\\
0.363879604265094	1.6887526512146\\
0.365217390935868	1.68765127658844\\
0.366555177606642	1.68655002117157\\
0.367892964277416	1.68544864654541\\
0.369230780052021	1.68434739112854\\
0.370568566722795	1.68324613571167\\
0.37190635339357	1.68214476108551\\
0.373244140064344	1.68104350566864\\
0.374581926735118	1.67994213104248\\
0.375919742509723	1.67884087562561\\
0.377257529180497	1.67773962020874\\
0.378595315851271	1.67663824558258\\
0.379933102522045	1.67553699016571\\
0.38127088919282	1.67443561553955\\
0.382608704967424	1.67333436012268\\
0.383946491638198	1.67223310470581\\
0.385284278308973	1.67113173007965\\
0.386622064979747	1.67003047466278\\
0.387959880754352	1.66892921924591\\
0.389297667425126	1.66782784461975\\
0.3906354540959	1.66672658920288\\
0.391973240766674	1.66562521457672\\
0.393311027437449	1.66452395915985\\
0.394648843212053	1.66342270374298\\
0.395986629882827	1.66232132911682\\
0.397324416553602	1.66122007369995\\
0.398662203224376	1.66011869907379\\
0.39999998989515	1.65901744365692\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.9826797246933\\
0.00267558539235324	1.96713578701019\\
0.00401337774746935	1.95331251621246\\
0.00535117078470648	1.9411278963089\\
0.00668896336719627	1.93047285079956\\
0.0080267554949387	1.92121493816376\\
0.00936454853217583	1.91320633888245\\
0.010702341569413	1.90629482269287\\
0.0120401336971554	1.9003324508667\\
0.0133779267343925	1.89518201351166\\
0.014715718862135	1.89072132110596\\
0.0160535109898774	1.88684391975403\\
0.0173913049366092	1.88345837593079\\
0.0187290970643517	1.88048708438873\\
0.0200668891920941	1.87786483764648\\
0.0214046831388259	1.87553679943085\\
0.0227424752665684	1.87345671653748\\
0.0240802673943108	1.87158596515656\\
0.0254180595220532	1.86989212036133\\
0.0267558534687851	1.86834788322449\\
0.0280936455965275	1.86693036556244\\
0.0294314377242699	1.8656200170517\\
0.0307692316710018	1.86440074443817\\
0.0321070219797548	1.8632584810257\\
0.0334448159264866	1.86218190193176\\
0.0347826098732185	1.86116087436676\\
0.0361204001819715	1.86018717288971\\
0.0374581941287033	1.85925352573395\\
0.0387959880754352	1.85835421085358\\
0.0401337783841882	1.85748386383057\\
0.04147157233092	1.85663831233978\\
0.0428093662776519	1.85581386089325\\
0.0441471565864049	1.85500717163086\\
0.0454849505331367	1.85421586036682\\
0.0468227408418898	1.85343754291534\\
0.0481605347886216	1.85267019271851\\
0.0494983287353534	1.85191226005554\\
0.0508361190441065	1.85116243362427\\
0.0521739129908383	1.8504194021225\\
0.0535117069375701	1.84968221187592\\
0.0548494972463232	1.84894990921021\\
0.056187291193055	1.84822177886963\\
0.0575250851397868	1.84749734401703\\
0.0588628754485399	1.84677600860596\\
0.0602006693952717	1.84605717658997\\
0.0615384633420035	1.84534060955048\\
0.0628762572887354	1.84462594985962\\
0.0642140439595096	1.84391283988953\\
0.0655518379062414	1.84320116043091\\
0.0668896318529733	1.84249067306519\\
0.0682274257997051	1.84178113937378\\
0.0695652197464369	1.84107255935669\\
0.0709030064172111	1.84036457538605\\
0.072240800363943	1.83965718746185\\
0.0735785943106748	1.83895039558411\\
0.0749163882574067	1.83824408054352\\
0.0762541822041385	1.8375381231308\\
0.0775919761508703	1.83683252334595\\
0.0789297628216445	1.83612716197968\\
0.0802675567683764	1.83542191982269\\
0.0816053507151082	1.83471703529358\\
0.0829431446618401	1.83401226997375\\
0.0842809386085719	1.83330762386322\\
0.0856187325553037	1.83260321617126\\
0.0869565192260779	1.83189880847931\\
0.0882943131728098	1.83119451999664\\
0.0896321071195416	1.83049023151398\\
0.0909699010662735	1.8297860622406\\
0.0923076950130053	1.82908201217651\\
0.0936454816837795	1.82837796211243\\
0.0949832756305113	1.82767391204834\\
0.0963210695772432	1.82696998119354\\
0.097658863523975	1.82626605033875\\
0.0989966574707069	1.82556211948395\\
0.100334451417439	1.82485818862915\\
0.101672238088213	1.82415425777435\\
0.103010032034945	1.82345044612885\\
0.104347825981677	1.82274663448334\\
0.105685619928408	1.82204270362854\\
0.10702341387514	1.82133889198303\\
0.108361200545914	1.82063508033752\\
0.109698994492646	1.81993126869202\\
0.111036788439378	1.81922745704651\\
0.11237458238611	1.818523645401\\
0.113712376332842	1.81781983375549\\
0.115050170279574	1.81711602210999\\
0.116387956950348	1.81641221046448\\
0.11772575089708	1.81570851802826\\
0.119063544843812	1.81500470638275\\
0.120401338790543	1.81430089473724\\
0.121739132737275	1.81359708309174\\
0.123076926684007	1.81289327144623\\
0.124414713354781	1.81218945980072\\
0.125752514577471	1.8114857673645\\
0.127090301248245	1.81078195571899\\
0.128428087919019	1.81007814407349\\
0.129765889141709	1.80937433242798\\
0.131103675812483	1.80867063999176\\
0.132441477035172	1.80796682834625\\
0.133779263705947	1.80726301670074\\
0.135117050376721	1.80655920505524\\
0.13645485159941	1.80585551261902\\
0.137792638270184	1.80515170097351\\
0.139130439492874	1.804447889328\\
0.140468226163648	1.8037440776825\\
0.141806012834422	1.80304038524628\\
0.143143814057112	1.80233657360077\\
0.144481600727886	1.80163276195526\\
0.145819401950575	1.80092906951904\\
0.14715718862135	1.80022525787354\\
0.148494989844039	1.79952144622803\\
0.149832776514813	1.79881763458252\\
0.151170563185588	1.7981139421463\\
0.152508364408277	1.79741013050079\\
0.153846151079051	1.79670631885529\\
0.155183952301741	1.79600250720978\\
0.156521738972515	1.79529881477356\\
0.157859525643289	1.79459500312805\\
0.159197326865979	1.79389119148254\\
0.160535113536753	1.79318749904633\\
0.161872914759442	1.79248368740082\\
0.163210701430216	1.79177987575531\\
0.164548488100991	1.7910760641098\\
0.16588628932368	1.79037237167358\\
0.167224075994454	1.78966856002808\\
0.168561877217144	1.78896474838257\\
0.169899663887918	1.78826093673706\\
0.171237465110607	1.78755724430084\\
0.172575251781382	1.78685343265533\\
0.173913038452156	1.78614962100983\\
0.175250839674845	1.78544592857361\\
0.17658862634562	1.7847421169281\\
0.177926427568309	1.78403830528259\\
0.179264214239083	1.78333449363708\\
0.180602000909857	1.78263080120087\\
0.181939802132547	1.78192698955536\\
0.183277588803321	1.78122317790985\\
0.184615390026011	1.78051948547363\\
0.185953176696785	1.77981567382812\\
0.187290963367559	1.77911186218262\\
0.188628764590248	1.77840805053711\\
0.189966551261023	1.77770435810089\\
0.191304352483712	1.77700054645538\\
0.192642139154486	1.77629673480988\\
0.193979940377176	1.77559292316437\\
0.19531772704795	1.77488923072815\\
0.196655513718724	1.77418541908264\\
0.197993314941414	1.77348160743713\\
0.199331101612188	1.77277791500092\\
0.200668902834877	1.77207410335541\\
0.202006689505652	1.7713702917099\\
0.203344476176426	1.77066648006439\\
0.204682277399115	1.76996278762817\\
0.206020064069889	1.76925897598267\\
0.207357865292579	1.76855516433716\\
0.208695651963353	1.76785135269165\\
0.210033438634127	1.76714766025543\\
0.211371239856817	1.76644384860992\\
0.212709026527591	1.76574003696442\\
0.21404682775028	1.7650363445282\\
0.215384614421055	1.76433253288269\\
0.216722401091829	1.76362872123718\\
0.218060202314518	1.76292490959167\\
0.219397988985293	1.76222121715546\\
0.220735790207982	1.76151740550995\\
0.222073576878756	1.76081359386444\\
0.223411378101446	1.76010978221893\\
0.22474916477222	1.75940608978271\\
0.226086951442994	1.75870227813721\\
0.227424752665684	1.7579984664917\\
0.228762539336458	1.75729477405548\\
0.230100340559147	1.75659096240997\\
0.231438127229922	1.75588715076447\\
0.232775913900696	1.75518333911896\\
0.234113715123385	1.75447964668274\\
0.235451501794159	1.75377583503723\\
0.236789303016849	1.75307202339172\\
0.238127089687623	1.75236821174622\\
0.239464876358397	1.75166451931\\
0.240802677581087	1.75096070766449\\
0.242140464251861	1.75025689601898\\
0.24347826547455	1.74955320358276\\
0.24481606669724	1.74884939193726\\
0.246153853368014	1.74814558029175\\
0.247491640038788	1.74744176864624\\
0.248829426709563	1.74673807621002\\
0.250167213380337	1.74603426456451\\
0.251505029154941	1.74533045291901\\
0.252842815825716	1.74462676048279\\
0.25418060249649	1.74392294883728\\
0.255518389167264	1.74321913719177\\
0.256856175838038	1.74251532554626\\
0.258193991612643	1.74181163311005\\
0.259531778283417	1.74110782146454\\
0.260869564954191	1.74040400981903\\
0.262207351624966	1.73970019817352\\
0.26354513829574	1.7389965057373\\
0.264882954070345	1.7382926940918\\
0.266220740741119	1.73758888244629\\
0.267558527411893	1.73688519001007\\
0.268896314082667	1.73618137836456\\
0.270234100753441	1.73547756671906\\
0.271571916528046	1.73477375507355\\
0.27290970319882	1.73407006263733\\
0.274247489869595	1.73336625099182\\
0.275585276540369	1.73266243934631\\
0.276923063211143	1.73195862770081\\
0.278260878985748	1.73125493526459\\
0.279598665656522	1.73055112361908\\
0.280936452327296	1.72984731197357\\
0.28227423899807	1.72914361953735\\
0.283612025668845	1.72843980789185\\
0.284949841443449	1.72773599624634\\
0.286287628114223	1.72703218460083\\
0.287625414784998	1.72632849216461\\
0.288963201455772	1.7256246805191\\
0.290301017230377	1.7249208688736\\
0.291638803901151	1.72421705722809\\
0.292976590571925	1.72351336479187\\
0.294314377242699	1.72280955314636\\
0.295652163913473	1.72210574150085\\
0.296989979688078	1.72140204906464\\
0.298327766358852	1.72069823741913\\
0.299665553029627	1.71999442577362\\
0.301003339700401	1.71929061412811\\
0.302341126371175	1.71858692169189\\
0.30367894214578	1.71788311004639\\
0.305016728816554	1.71717929840088\\
0.306354515487328	1.71647548675537\\
0.307692302158102	1.71577179431915\\
0.309030088828877	1.71506798267365\\
0.310367904603481	1.71436417102814\\
0.311705691274256	1.71366047859192\\
0.31304347794503	1.71295666694641\\
0.314381264615804	1.7122528553009\\
0.315719051286578	1.7115490436554\\
0.317056867061183	1.71084535121918\\
0.318394653731957	1.71014153957367\\
0.319732440402731	1.70943772792816\\
0.321070227073506	1.70873403549194\\
0.32240801374428	1.70803022384644\\
0.323745829518884	1.70732641220093\\
0.325083616189659	1.70662260055542\\
0.326421402860433	1.7059189081192\\
0.327759189531207	1.70521509647369\\
0.329096976201981	1.70451128482819\\
0.330434791976586	1.70380747318268\\
0.33177257864736	1.70310378074646\\
0.333110365318134	1.70239996910095\\
0.334448151988909	1.70169615745544\\
0.335785938659683	1.70099246501923\\
0.337123754434288	1.70028865337372\\
0.338461541105062	1.69958484172821\\
0.339799327775836	1.6988810300827\\
0.34113711444661	1.69817733764648\\
0.342474930221215	1.69747352600098\\
0.343812716891989	1.69676971435547\\
0.345150503562763	1.69606590270996\\
0.346488290233538	1.69536221027374\\
0.347826076904312	1.69465839862823\\
0.349163892678916	1.69395458698273\\
0.350501679349691	1.69325089454651\\
0.351839466020465	1.692547082901\\
0.353177252691239	1.69184327125549\\
0.354515039362013	1.69113945960999\\
0.355852855136618	1.69043576717377\\
0.357190641807392	1.68973195552826\\
0.358528428478166	1.68902814388275\\
0.359866215148941	1.68832433223724\\
0.361204001819715	1.68762063980103\\
0.36254181759432	1.68691682815552\\
0.363879604265094	1.68621301651001\\
0.365217390935868	1.68550932407379\\
0.366555177606642	1.68480551242828\\
0.367892964277416	1.68410170078278\\
0.369230780052021	1.68339788913727\\
0.370568566722795	1.68269419670105\\
0.37190635339357	1.68199038505554\\
0.373244140064344	1.68128657341003\\
0.374581926735118	1.68058276176453\\
0.375919742509723	1.67987906932831\\
0.377257529180497	1.6791752576828\\
0.378595315851271	1.67847144603729\\
0.379933102522045	1.67776775360107\\
0.38127088919282	1.67706394195557\\
0.382608704967424	1.67636013031006\\
0.383946491638198	1.67565631866455\\
0.385284278308973	1.67495262622833\\
0.386622064979747	1.67424881458282\\
0.387959880754352	1.67354500293732\\
0.389297667425126	1.6728413105011\\
0.3906354540959	1.67213749885559\\
0.391973240766674	1.67143368721008\\
0.393311027437449	1.67072987556458\\
0.394648843212053	1.67002618312836\\
0.395986629882827	1.66932237148285\\
0.397324416553602	1.66861855983734\\
0.398662203224376	1.66791474819183\\
0.39999998989515	1.66721105575562\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.97751557826996\\
0.00267558539235324	1.9568704366684\\
0.00401337774746935	1.93805289268494\\
0.00535117078470648	1.92104065418243\\
0.00668896336719627	1.90579497814178\\
0.0080267554949387	1.89225482940674\\
0.00936454853217583	1.88033199310303\\
0.010702341569413	1.86991107463837\\
0.0120401336971554	1.86085498332977\\
0.0133779267343925	1.85301327705383\\
0.014715718862135	1.84623289108276\\
0.0160535109898774	1.84036719799042\\
0.0173913049366092	1.83528196811676\\
0.0187290970643517	1.83085799217224\\
0.0200668891920941	1.8269921541214\\
0.0214046831388259	1.82359623908997\\
0.0227424752665684	1.82059597969055\\
0.0240802673943108	1.81792843341827\\
0.0254180595220532	1.81554114818573\\
0.0267558534687851	1.81339013576508\\
0.0280936455965275	1.81143820285797\\
0.0294314377242699	1.80965447425842\\
0.0307692316710018	1.80801284313202\\
0.0321070219797548	1.80649149417877\\
0.0334448159264866	1.8050719499588\\
0.0347826098732185	1.80373859405518\\
0.0361204001819715	1.80247831344604\\
0.0374581941287033	1.80128014087677\\
0.0387959880754352	1.80013453960419\\
0.0401337783841882	1.79903364181519\\
0.04147157233092	1.79797065258026\\
0.0428093662776519	1.79693984985352\\
0.0441471565864049	1.79593646526337\\
0.0454849505331367	1.79495644569397\\
0.0468227408418898	1.79399621486664\\
0.0481605347886216	1.79305279254913\\
0.0494983287353534	1.79212379455566\\
0.0508361190441065	1.79120683670044\\
0.0521739129908383	1.7903003692627\\
0.0535117069375701	1.78940260410309\\
0.0548494972463232	1.78851246833801\\
0.056187291193055	1.78762865066528\\
0.0575250851397868	1.78675019741058\\
0.0588628754485399	1.78587651252747\\
0.0602006693952717	1.78500664234161\\
0.0615384633420035	1.78414011001587\\
0.0628762572887354	1.78327655792236\\
0.0642140439595096	1.78241527080536\\
0.0655518379062414	1.78155624866486\\
0.0668896318529733	1.78069877624512\\
0.0682274257997051	1.77984297275543\\
0.0695652197464369	1.77898836135864\\
0.0709030064172111	1.77813482284546\\
0.072240800363943	1.7772821187973\\
0.0735785943106748	1.77643036842346\\
0.0749163882574067	1.77557921409607\\
0.0762541822041385	1.77472865581512\\
0.0775919761508703	1.77387845516205\\
0.0789297628216445	1.77302885055542\\
0.0802675567683764	1.77217948436737\\
0.0816053507151082	1.77133047580719\\
0.0829431446618401	1.7704815864563\\
0.0842809386085719	1.76963305473328\\
0.0856187325553037	1.76878464221954\\
0.0869565192260779	1.76793646812439\\
0.0882943131728098	1.76708829402924\\
0.0896321071195416	1.76624035835266\\
0.0909699010662735	1.76539242267609\\
0.0923076950130053	1.7645446062088\\
0.0936454816837795	1.76369690895081\\
0.0949832756305113	1.76284921169281\\
0.0963210695772432	1.7620016336441\\
0.097658863523975	1.7611540555954\\
0.0989966574707069	1.76030647754669\\
0.100334451417439	1.75945889949799\\
0.101672238088213	1.75861144065857\\
0.103010032034945	1.75776398181915\\
0.104347825981677	1.75691652297974\\
0.105685619928408	1.75606906414032\\
0.10702341387514	1.75522172451019\\
0.108361200545914	1.75437426567078\\
0.109698994492646	1.75352680683136\\
0.111036788439378	1.75267946720123\\
0.11237458238611	1.75183212757111\\
0.113712376332842	1.75098466873169\\
0.115050170279574	1.75013732910156\\
0.116387956950348	1.74928998947144\\
0.11772575089708	1.74844264984131\\
0.119063544843812	1.74759531021118\\
0.120401338790543	1.74674785137177\\
0.121739132737275	1.74590051174164\\
0.123076926684007	1.74505317211151\\
0.124414713354781	1.74420583248138\\
0.125752514577471	1.74335849285126\\
0.127090301248245	1.74251115322113\\
0.128428087919019	1.741663813591\\
0.129765889141709	1.74081647396088\\
0.131103675812483	1.73996913433075\\
0.132441477035172	1.73912179470062\\
0.133779263705947	1.7382744550705\\
0.135117050376721	1.73742711544037\\
0.13645485159941	1.73657977581024\\
0.137792638270184	1.73573243618011\\
0.139130439492874	1.73488509654999\\
0.140468226163648	1.73403775691986\\
0.141806012834422	1.73319041728973\\
0.143143814057112	1.73234307765961\\
0.144481600727886	1.73149561882019\\
0.145819401950575	1.73064827919006\\
0.14715718862135	1.72980093955994\\
0.148494989844039	1.72895359992981\\
0.149832776514813	1.72810626029968\\
0.151170563185588	1.72725892066956\\
0.152508364408277	1.72641158103943\\
0.153846151079051	1.7255642414093\\
0.155183952301741	1.72471690177917\\
0.156521738972515	1.72386956214905\\
0.157859525643289	1.72302222251892\\
0.159197326865979	1.72217488288879\\
0.160535113536753	1.72132754325867\\
0.161872914759442	1.72048020362854\\
0.163210701430216	1.71963286399841\\
0.164548488100991	1.71878552436829\\
0.16588628932368	1.71793818473816\\
0.167224075994454	1.71709084510803\\
0.168561877217144	1.71624350547791\\
0.169899663887918	1.71539616584778\\
0.171237465110607	1.71454882621765\\
0.172575251781382	1.71370148658752\\
0.173913038452156	1.7128541469574\\
0.175250839674845	1.71200680732727\\
0.17658862634562	1.71115946769714\\
0.177926427568309	1.71031212806702\\
0.179264214239083	1.70946478843689\\
0.180602000909857	1.70861744880676\\
0.181939802132547	1.70777010917664\\
0.183277588803321	1.70692276954651\\
0.184615390026011	1.70607542991638\\
0.185953176696785	1.70522809028625\\
0.187290963367559	1.70438075065613\\
0.188628764590248	1.703533411026\\
0.189966551261023	1.70268607139587\\
0.191304352483712	1.70183873176575\\
0.192642139154486	1.70099139213562\\
0.193979940377176	1.70014405250549\\
0.19531772704795	1.69929671287537\\
0.196655513718724	1.69844937324524\\
0.197993314941414	1.69760203361511\\
0.199331101612188	1.69675469398499\\
0.200668902834877	1.69590735435486\\
0.202006689505652	1.69506001472473\\
0.203344476176426	1.6942126750946\\
0.204682277399115	1.69336533546448\\
0.206020064069889	1.69251799583435\\
0.207357865292579	1.69167065620422\\
0.208695651963353	1.6908233165741\\
0.210033438634127	1.68997597694397\\
0.211371239856817	1.68912863731384\\
0.212709026527591	1.68828129768372\\
0.21404682775028	1.68743395805359\\
0.215384614421055	1.68658661842346\\
0.216722401091829	1.68573927879333\\
0.218060202314518	1.68489193916321\\
0.219397988985293	1.68404459953308\\
0.220735790207982	1.68319725990295\\
0.222073576878756	1.68234992027283\\
0.223411378101446	1.6815025806427\\
0.22474916477222	1.68065524101257\\
0.226086951442994	1.67980790138245\\
0.227424752665684	1.67896056175232\\
0.228762539336458	1.67811322212219\\
0.230100340559147	1.67726588249207\\
0.231438127229922	1.67641854286194\\
0.232775913900696	1.67557120323181\\
0.234113715123385	1.67472386360168\\
0.235451501794159	1.67387652397156\\
0.236789303016849	1.67302918434143\\
0.238127089687623	1.6721818447113\\
0.239464876358397	1.67133450508118\\
0.240802677581087	1.67048716545105\\
0.242140464251861	1.66963982582092\\
0.24347826547455	1.6687924861908\\
0.24481606669724	1.66794514656067\\
0.246153853368014	1.66709780693054\\
0.247491640038788	1.66625046730042\\
0.248829426709563	1.66540312767029\\
0.250167213380337	1.66455578804016\\
0.251505029154941	1.66370844841003\\
0.252842815825716	1.66286110877991\\
0.25418060249649	1.66201376914978\\
0.255518389167264	1.66116642951965\\
0.256856175838038	1.66031908988953\\
0.258193991612643	1.6594717502594\\
0.259531778283417	1.65862441062927\\
0.260869564954191	1.65777707099915\\
0.262207351624966	1.65692973136902\\
0.26354513829574	1.65608239173889\\
0.264882954070345	1.65523505210876\\
0.266220740741119	1.65438759326935\\
0.267558527411893	1.65354025363922\\
0.268896314082667	1.65269291400909\\
0.270234100753441	1.65184557437897\\
0.271571916528046	1.65099823474884\\
0.27290970319882	1.65015089511871\\
0.274247489869595	1.64930355548859\\
0.275585276540369	1.64845621585846\\
0.276923063211143	1.64760887622833\\
0.278260878985748	1.64676153659821\\
0.279598665656522	1.64591419696808\\
0.280936452327296	1.64506685733795\\
0.28227423899807	1.64421951770782\\
0.283612025668845	1.6433721780777\\
0.284949841443449	1.64252483844757\\
0.286287628114223	1.64167749881744\\
0.287625414784998	1.64083015918732\\
0.288963201455772	1.63998281955719\\
0.290301017230377	1.63913547992706\\
0.291638803901151	1.63828814029694\\
0.292976590571925	1.63744080066681\\
0.294314377242699	1.63659346103668\\
0.295652163913473	1.63574612140656\\
0.296989979688078	1.63489878177643\\
0.298327766358852	1.6340514421463\\
0.299665553029627	1.63320410251617\\
0.301003339700401	1.63235676288605\\
0.302341126371175	1.63150942325592\\
0.30367894214578	1.63066208362579\\
0.305016728816554	1.62981474399567\\
0.306354515487328	1.62896740436554\\
0.307692302158102	1.62812006473541\\
0.309030088828877	1.62727272510529\\
0.310367904603481	1.62642538547516\\
0.311705691274256	1.62557804584503\\
0.31304347794503	1.6247307062149\\
0.314381264615804	1.62388336658478\\
0.315719051286578	1.62303602695465\\
0.317056867061183	1.62218868732452\\
0.318394653731957	1.6213413476944\\
0.319732440402731	1.62049400806427\\
0.321070227073506	1.61964666843414\\
0.32240801374428	1.61879932880402\\
0.323745829518884	1.61795198917389\\
0.325083616189659	1.61710464954376\\
0.326421402860433	1.61625730991364\\
0.327759189531207	1.61540997028351\\
0.329096976201981	1.61456263065338\\
0.330434791976586	1.61371529102325\\
0.33177257864736	1.61286795139313\\
0.333110365318134	1.612020611763\\
0.334448151988909	1.61117327213287\\
0.335785938659683	1.61032593250275\\
0.337123754434288	1.60947859287262\\
0.338461541105062	1.60863125324249\\
0.339799327775836	1.60778391361237\\
0.34113711444661	1.60693657398224\\
0.342474930221215	1.60608923435211\\
0.343812716891989	1.60524189472198\\
0.345150503562763	1.60439455509186\\
0.346488290233538	1.60354721546173\\
0.347826076904312	1.6026998758316\\
0.349163892678916	1.60185253620148\\
0.350501679349691	1.60100519657135\\
0.351839466020465	1.60015785694122\\
0.353177252691239	1.5993105173111\\
0.354515039362013	1.59846317768097\\
0.355852855136618	1.59761583805084\\
0.357190641807392	1.59676849842072\\
0.358528428478166	1.59592115879059\\
0.359866215148941	1.59507381916046\\
0.361204001819715	1.59422647953033\\
0.36254181759432	1.59337913990021\\
0.363879604265094	1.59253180027008\\
0.365217390935868	1.59168446063995\\
0.366555177606642	1.59083712100983\\
0.367892964277416	1.5899897813797\\
0.369230780052021	1.58914244174957\\
0.370568566722795	1.58829510211945\\
0.37190635339357	1.58744776248932\\
0.373244140064344	1.58660042285919\\
0.374581926735118	1.58575308322906\\
0.375919742509723	1.58490574359894\\
0.377257529180497	1.58405840396881\\
0.378595315851271	1.58321106433868\\
0.379933102522045	1.58236372470856\\
0.38127088919282	1.58151638507843\\
0.382608704967424	1.5806690454483\\
0.383946491638198	1.57982170581818\\
0.385284278308973	1.57897436618805\\
0.386622064979747	1.57812702655792\\
0.387959880754352	1.5772796869278\\
0.389297667425126	1.57643234729767\\
0.3906354540959	1.57558500766754\\
0.391973240766674	1.57473754882812\\
0.393311027437449	1.573890209198\\
0.394648843212053	1.57304286956787\\
0.395986629882827	1.57219552993774\\
0.397324416553602	1.57134819030762\\
0.398662203224376	1.57050085067749\\
0.39999998989515	1.56965351104736\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.96946263313293\\
0.00267558539235324	1.94077444076538\\
0.00401337774746935	1.91393494606018\\
0.00535117078470648	1.88894355297089\\
0.00668896336719627	1.86579847335815\\
0.0080267554949387	1.84449565410614\\
0.00936454853217583	1.82502639293671\\
0.010702341569413	1.80737352371216\\
0.0120401336971554	1.79150688648224\\
0.0133779267343925	1.77737617492676\\
0.014715718862135	1.76490640640259\\
0.0160535109898774	1.75399601459503\\
0.0173913049366092	1.74451851844788\\
0.0187290970643517	1.73633062839508\\
0.0200668891920941	1.72928166389465\\
0.0214046831388259	1.72322297096252\\
0.0227424752665684	1.7180153131485\\
0.0240802673943108	1.71353328227997\\
0.0254180595220532	1.70966625213623\\
0.0267558534687851	1.7063193321228\\
0.0280936455965275	1.7034113407135\\
0.0294314377242699	1.70087385177612\\
0.0307692316710018	1.69864904880524\\
0.0321070219797548	1.69668829441071\\
0.0334448159264866	1.6949508190155\\
0.0347826098732185	1.69340217113495\\
0.0361204001819715	1.69201338291168\\
0.0374581941287033	1.69076025485992\\
0.0387959880754352	1.68962204456329\\
0.0401337783841882	1.68858158588409\\
0.04147157233092	1.68762409687042\\
0.0428093662776519	1.68673706054688\\
0.0441471565864049	1.68590998649597\\
0.0454849505331367	1.68513405323029\\
0.0468227408418898	1.684401512146\\
0.0481605347886216	1.68370604515076\\
0.0494983287353534	1.68304204940796\\
0.0508361190441065	1.68240487575531\\
0.0521739129908383	1.68179070949554\\
0.0535117069375701	1.68119597434998\\
0.0548494972463232	1.68061792850494\\
0.056187291193055	1.68005406856537\\
0.0575250851397868	1.67950224876404\\
0.0588628754485399	1.67896091938019\\
0.0602006693952717	1.67842829227448\\
0.0615384633420035	1.677903175354\\
0.0628762572887354	1.67738437652588\\
0.0642140439595096	1.67687118053436\\
0.0655518379062414	1.67636263370514\\
0.0668896318529733	1.67585802078247\\
0.0682274257997051	1.67535674571991\\
0.0695652197464369	1.67485845088959\\
0.0709030064172111	1.67436265945435\\
0.072240800363943	1.67386901378632\\
0.0735785943106748	1.67337703704834\\
0.0749163882574067	1.67288661003113\\
0.0762541822041385	1.67239761352539\\
0.0775919761508703	1.67190968990326\\
0.0789297628216445	1.67142260074615\\
0.0802675567683764	1.67093646526337\\
0.0816053507151082	1.67045104503632\\
0.0829431446618401	1.66996610164642\\
0.0842809386085719	1.66948175430298\\
0.0856187325553037	1.6689977645874\\
0.0869565192260779	1.66851425170898\\
0.0882943131728098	1.66803097724915\\
0.0896321071195416	1.66754794120789\\
0.0909699010662735	1.66706514358521\\
0.0923076950130053	1.6665825843811\\
0.0936454816837795	1.66610014438629\\
0.0949832756305113	1.66561794281006\\
0.0963210695772432	1.66513574123383\\
0.097658863523975	1.66465377807617\\
0.0989966574707069	1.66417181491852\\
0.100334451417439	1.66368985176086\\
0.101672238088213	1.66320812702179\\
0.103010032034945	1.66272640228271\\
0.104347825981677	1.66224467754364\\
0.105685619928408	1.66176295280457\\
0.10702341387514	1.66128134727478\\
0.108361200545914	1.660799741745\\
0.109698994492646	1.66031813621521\\
0.111036788439378	1.65983664989471\\
0.11237458238611	1.65935504436493\\
0.113712376332842	1.65887355804443\\
0.115050170279574	1.65839207172394\\
0.116387956950348	1.65791046619415\\
0.11772575089708	1.65742897987366\\
0.119063544843812	1.65694749355316\\
0.120401338790543	1.65646600723267\\
0.121739132737275	1.65598464012146\\
0.123076926684007	1.65550315380096\\
0.124414713354781	1.65502166748047\\
0.125752514577471	1.65454018115997\\
0.127090301248245	1.65405881404877\\
0.128428087919019	1.65357732772827\\
0.129765889141709	1.65309584140778\\
0.131103675812483	1.65261435508728\\
0.132441477035172	1.65213298797607\\
0.133779263705947	1.65165150165558\\
0.135117050376721	1.65117013454437\\
0.13645485159941	1.65068864822388\\
0.137792638270184	1.65020716190338\\
0.139130439492874	1.64972579479218\\
0.140468226163648	1.64924430847168\\
0.141806012834422	1.64876294136047\\
0.143143814057112	1.64828145503998\\
0.144481600727886	1.64779996871948\\
0.145819401950575	1.64731860160828\\
0.14715718862135	1.64683711528778\\
0.148494989844039	1.64635574817657\\
0.149832776514813	1.64587426185608\\
0.151170563185588	1.64539277553558\\
0.152508364408277	1.64491140842438\\
0.153846151079051	1.64442992210388\\
0.155183952301741	1.64394855499268\\
0.156521738972515	1.64346706867218\\
0.157859525643289	1.64298570156097\\
0.159197326865979	1.64250421524048\\
0.160535113536753	1.64202272891998\\
0.161872914759442	1.64154136180878\\
0.163210701430216	1.64105987548828\\
0.164548488100991	1.64057850837708\\
0.16588628932368	1.64009702205658\\
0.167224075994454	1.63961565494537\\
0.168561877217144	1.63913416862488\\
0.169899663887918	1.63865268230438\\
0.171237465110607	1.63817131519318\\
0.172575251781382	1.63768982887268\\
0.173913038452156	1.63720846176147\\
0.175250839674845	1.63672697544098\\
0.17658862634562	1.63624560832977\\
0.177926427568309	1.63576412200928\\
0.179264214239083	1.63528263568878\\
0.180602000909857	1.63480126857758\\
0.181939802132547	1.63431978225708\\
0.183277588803321	1.63383841514587\\
0.184615390026011	1.63335692882538\\
0.185953176696785	1.63287556171417\\
0.187290963367559	1.63239407539368\\
0.188628764590248	1.63191258907318\\
0.189966551261023	1.63143122196198\\
0.191304352483712	1.63094973564148\\
0.192642139154486	1.63046836853027\\
0.193979940377176	1.62998688220978\\
0.19531772704795	1.62950551509857\\
0.196655513718724	1.62902402877808\\
0.197993314941414	1.62854254245758\\
0.199331101612188	1.62806117534637\\
0.200668902834877	1.62757968902588\\
0.202006689505652	1.62709832191467\\
0.203344476176426	1.62661683559418\\
0.204682277399115	1.62613546848297\\
0.206020064069889	1.62565398216248\\
0.207357865292579	1.62517249584198\\
0.208695651963353	1.62469112873077\\
0.210033438634127	1.62420964241028\\
0.211371239856817	1.62372827529907\\
0.212709026527591	1.62324678897858\\
0.21404682775028	1.62276542186737\\
0.215384614421055	1.62228393554688\\
0.216722401091829	1.62180244922638\\
0.218060202314518	1.62132108211517\\
0.219397988985293	1.62083959579468\\
0.220735790207982	1.62035822868347\\
0.222073576878756	1.61987674236298\\
0.223411378101446	1.61939537525177\\
0.22474916477222	1.61891388893127\\
0.226086951442994	1.61843240261078\\
0.227424752665684	1.61795103549957\\
0.228762539336458	1.61746954917908\\
0.230100340559147	1.61698818206787\\
0.231438127229922	1.61650669574738\\
0.232775913900696	1.61602532863617\\
0.234113715123385	1.61554384231567\\
0.235451501794159	1.61506235599518\\
0.236789303016849	1.61458098888397\\
0.238127089687623	1.61409950256348\\
0.239464876358397	1.61361813545227\\
0.240802677581087	1.61313664913177\\
0.242140464251861	1.61265528202057\\
0.24347826547455	1.61217379570007\\
0.24481606669724	1.61169230937958\\
0.246153853368014	1.61121094226837\\
0.247491640038788	1.61072945594788\\
0.248829426709563	1.61024808883667\\
0.250167213380337	1.60976660251617\\
0.251505029154941	1.60928523540497\\
0.252842815825716	1.60880374908447\\
0.25418060249649	1.60832226276398\\
0.255518389167264	1.60784089565277\\
0.256856175838038	1.60735940933228\\
0.258193991612643	1.60687804222107\\
0.259531778283417	1.60639655590057\\
0.260869564954191	1.60591518878937\\
0.262207351624966	1.60543370246887\\
0.26354513829574	1.60495221614838\\
0.264882954070345	1.60447084903717\\
0.266220740741119	1.60398936271667\\
0.267558527411893	1.60350799560547\\
0.268896314082667	1.60302650928497\\
0.270234100753441	1.60254514217377\\
0.271571916528046	1.60206365585327\\
0.27290970319882	1.60158216953278\\
0.274247489869595	1.60110080242157\\
0.275585276540369	1.60061931610107\\
0.276923063211143	1.60013794898987\\
0.278260878985748	1.59965646266937\\
0.279598665656522	1.59917509555817\\
0.280936452327296	1.59869360923767\\
0.28227423899807	1.59821212291718\\
0.283612025668845	1.59773075580597\\
0.284949841443449	1.59724926948547\\
0.286287628114223	1.59676790237427\\
0.287625414784998	1.59628641605377\\
0.288963201455772	1.59580504894257\\
0.290301017230377	1.59532356262207\\
0.291638803901151	1.59484207630157\\
0.292976590571925	1.59436070919037\\
0.294314377242699	1.59387922286987\\
0.295652163913473	1.59339785575867\\
0.296989979688078	1.59291636943817\\
0.298327766358852	1.59243500232697\\
0.299665553029627	1.59195351600647\\
0.301003339700401	1.59147202968597\\
0.302341126371175	1.59099066257477\\
0.30367894214578	1.59050917625427\\
0.305016728816554	1.59002780914307\\
0.306354515487328	1.58954632282257\\
0.307692302158102	1.58906495571136\\
0.309030088828877	1.58858346939087\\
0.310367904603481	1.58810198307037\\
0.311705691274256	1.58762061595917\\
0.31304347794503	1.58713912963867\\
0.314381264615804	1.58665776252747\\
0.315719051286578	1.58617627620697\\
0.317056867061183	1.58569490909576\\
0.318394653731957	1.58521342277527\\
0.319732440402731	1.58473193645477\\
0.321070227073506	1.58425056934357\\
0.32240801374428	1.58376908302307\\
0.323745829518884	1.58328771591187\\
0.325083616189659	1.58280622959137\\
0.326421402860433	1.58232486248016\\
0.327759189531207	1.58184337615967\\
0.329096976201981	1.58136188983917\\
0.330434791976586	1.58088052272797\\
0.33177257864736	1.58039903640747\\
0.333110365318134	1.57991766929626\\
0.334448151988909	1.57943618297577\\
0.335785938659683	1.57895481586456\\
0.337123754434288	1.57847332954407\\
0.338461541105062	1.57799184322357\\
0.339799327775836	1.57751047611237\\
0.34113711444661	1.57702898979187\\
0.342474930221215	1.57654762268066\\
0.343812716891989	1.57606613636017\\
0.345150503562763	1.57558476924896\\
0.346488290233538	1.57510328292847\\
0.347826076904312	1.57462179660797\\
0.349163892678916	1.57414042949677\\
0.350501679349691	1.57365894317627\\
0.351839466020465	1.57317757606506\\
0.353177252691239	1.57269608974457\\
0.354515039362013	1.57221472263336\\
0.355852855136618	1.57173323631287\\
0.357190641807392	1.57125174999237\\
0.358528428478166	1.57077038288116\\
0.359866215148941	1.57028889656067\\
0.361204001819715	1.56980752944946\\
0.36254181759432	1.56932604312897\\
0.363879604265094	1.56884467601776\\
0.365217390935868	1.56836318969727\\
0.366555177606642	1.56788170337677\\
0.367892964277416	1.56740033626556\\
0.369230780052021	1.56691884994507\\
0.370568566722795	1.56643748283386\\
0.37190635339357	1.56595599651337\\
0.373244140064344	1.56547462940216\\
0.374581926735118	1.56499314308167\\
0.375919742509723	1.56451165676117\\
0.377257529180497	1.56403028964996\\
0.378595315851271	1.56354880332947\\
0.379933102522045	1.56306743621826\\
0.38127088919282	1.56258594989777\\
0.382608704967424	1.56210458278656\\
0.383946491638198	1.56162309646606\\
0.385284278308973	1.56114161014557\\
0.386622064979747	1.56066024303436\\
0.387959880754352	1.56017875671387\\
0.389297667425126	1.55969738960266\\
0.3906354540959	1.55921590328217\\
0.391973240766674	1.55873453617096\\
0.393311027437449	1.55825304985046\\
0.394648843212053	1.55777156352997\\
0.395986629882827	1.55729019641876\\
0.397324416553602	1.55680871009827\\
0.398662203224376	1.55632734298706\\
0.39999998989515	1.55584585666656\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.96333491802216\\
0.00267558539235324	1.92851912975311\\
0.00401337774746935	1.89555239677429\\
0.00535117078470648	1.86443495750427\\
0.00668896336719627	1.83516657352448\\
0.0080267554949387	1.80774700641632\\
0.00936454853217583	1.78217589855194\\
0.010702341569413	1.75845193862915\\
0.0120401336971554	1.73657166957855\\
0.0133779267343925	1.71652853488922\\
0.014715718862135	1.69830858707428\\
0.0160535109898774	1.68188619613647\\
0.0173913049366092	1.66721832752228\\
0.0187290970643517	1.6542387008667\\
0.0200668891920941	1.64285397529602\\
0.0214046831388259	1.63294529914856\\
0.0227424752665684	1.62437427043915\\
0.0240802673943108	1.6169912815094\\
0.0254180595220532	1.61064660549164\\
0.0267558534687851	1.60519731044769\\
0.0280936455965275	1.60051310062408\\
0.0294314377242699	1.5964789390564\\
0.0307692316710018	1.59299468994141\\
0.0321070219797548	1.58997511863708\\
0.0334448159264866	1.58734750747681\\
0.0347826098732185	1.58505082130432\\
0.0361204001819715	1.58303368091583\\
0.0374581941287033	1.58125281333923\\
0.0387959880754352	1.57967174053192\\
0.0401337783841882	1.57825982570648\\
0.04147157233092	1.57699143886566\\
0.0428093662776519	1.57584464550018\\
0.0441471565864049	1.57480120658875\\
0.0454849505331367	1.57384538650513\\
0.0468227408418898	1.57296431064606\\
0.0481605347886216	1.57214653491974\\
0.0494983287353534	1.57138276100159\\
0.0508361190441065	1.5706650018692\\
0.0521739129908383	1.56998634338379\\
0.0535117069375701	1.56934106349945\\
0.0548494972463232	1.56872415542603\\
0.056187291193055	1.56813144683838\\
0.0575250851397868	1.56755936145782\\
0.0588628754485399	1.56700491905212\\
0.0602006693952717	1.56646549701691\\
0.0615384633420035	1.56593894958496\\
0.0628762572887354	1.56542325019836\\
0.0642140439595096	1.56491684913635\\
0.0655518379062414	1.56441843509674\\
0.0668896318529733	1.56392681598663\\
0.0682274257997051	1.56344103813171\\
0.0695652197464369	1.56296002864838\\
0.0709030064172111	1.56248342990875\\
0.072240800363943	1.56201028823853\\
0.0735785943106748	1.56154024600983\\
0.0749163882574067	1.5610728263855\\
0.0762541822041385	1.56060767173767\\
0.0775919761508703	1.56014442443848\\
0.0789297628216445	1.55968272686005\\
0.0802675567683764	1.55922245979309\\
0.0816053507151082	1.55876338481903\\
0.0829431446618401	1.55830538272858\\
0.0842809386085719	1.55784809589386\\
0.0856187325553037	1.55739164352417\\
0.0869565192260779	1.55693590641022\\
0.0882943131728098	1.55648052692413\\
0.0896321071195416	1.5560257434845\\
0.0909699010662735	1.55557131767273\\
0.0923076950130053	1.55511713027954\\
0.0936454816837795	1.55466330051422\\
0.0949832756305113	1.55420970916748\\
0.0963210695772432	1.55375635623932\\
0.097658863523975	1.55330324172974\\
0.0989966574707069	1.55285012722015\\
0.100334451417439	1.55239725112915\\
0.101672238088213	1.55194437503815\\
0.103010032034945	1.55149173736572\\
0.104347825981677	1.5510390996933\\
0.105685619928408	1.55058646202087\\
0.10702341387514	1.55013394355774\\
0.108361200545914	1.54968154430389\\
0.109698994492646	1.54922914505005\\
0.111036788439378	1.5487767457962\\
0.11237458238611	1.54832434654236\\
0.113712376332842	1.5478720664978\\
0.115050170279574	1.54741978645325\\
0.116387956950348	1.54696750640869\\
0.11772575089708	1.54651522636414\\
0.119063544843812	1.54606294631958\\
0.120401338790543	1.54561066627502\\
0.121739132737275	1.54515850543976\\
0.123076926684007	1.5447062253952\\
0.124414713354781	1.54425406455994\\
0.125752514577471	1.54380190372467\\
0.127090301248245	1.54334962368011\\
0.128428087919019	1.54289746284485\\
0.129765889141709	1.54244530200958\\
0.131103675812483	1.54199302196503\\
0.132441477035172	1.54154086112976\\
0.133779263705947	1.54108870029449\\
0.135117050376721	1.54063653945923\\
0.13645485159941	1.54018437862396\\
0.137792638270184	1.53973209857941\\
0.139130439492874	1.53927993774414\\
0.140468226163648	1.53882777690887\\
0.141806012834422	1.53837561607361\\
0.143143814057112	1.53792345523834\\
0.144481600727886	1.53747129440308\\
0.145819401950575	1.53701913356781\\
0.14715718862135	1.53656697273254\\
0.148494989844039	1.53611481189728\\
0.149832776514813	1.53566253185272\\
0.151170563185588	1.53521037101746\\
0.152508364408277	1.53475821018219\\
0.153846151079051	1.53430604934692\\
0.155183952301741	1.53385388851166\\
0.156521738972515	1.53340172767639\\
0.157859525643289	1.53294956684113\\
0.159197326865979	1.53249740600586\\
0.160535113536753	1.53204524517059\\
0.161872914759442	1.53159308433533\\
0.163210701430216	1.53114092350006\\
0.164548488100991	1.53068876266479\\
0.16588628932368	1.53023648262024\\
0.167224075994454	1.52978432178497\\
0.168561877217144	1.52933216094971\\
0.169899663887918	1.52888000011444\\
0.171237465110607	1.52842783927917\\
0.172575251781382	1.52797567844391\\
0.173913038452156	1.52752351760864\\
0.175250839674845	1.52707135677338\\
0.17658862634562	1.52661919593811\\
0.177926427568309	1.52616703510284\\
0.179264214239083	1.52571487426758\\
0.180602000909857	1.52526271343231\\
0.181939802132547	1.52481055259705\\
0.183277588803321	1.52435827255249\\
0.184615390026011	1.52390611171722\\
0.185953176696785	1.52345395088196\\
0.187290963367559	1.52300179004669\\
0.188628764590248	1.52254962921143\\
0.189966551261023	1.52209746837616\\
0.191304352483712	1.52164530754089\\
0.192642139154486	1.52119314670563\\
0.193979940377176	1.52074098587036\\
0.19531772704795	1.5202888250351\\
0.196655513718724	1.51983666419983\\
0.197993314941414	1.51938450336456\\
0.199331101612188	1.5189323425293\\
0.200668902834877	1.51848018169403\\
0.202006689505652	1.51802790164948\\
0.203344476176426	1.51757574081421\\
0.204682277399115	1.51712357997894\\
0.206020064069889	1.51667141914368\\
0.207357865292579	1.51621925830841\\
0.208695651963353	1.51576709747314\\
0.210033438634127	1.51531493663788\\
0.211371239856817	1.51486277580261\\
0.212709026527591	1.51441061496735\\
0.21404682775028	1.51395845413208\\
0.215384614421055	1.51350629329681\\
0.216722401091829	1.51305413246155\\
0.218060202314518	1.51260197162628\\
0.219397988985293	1.51214969158173\\
0.220735790207982	1.51169753074646\\
0.222073576878756	1.51124536991119\\
0.223411378101446	1.51079320907593\\
0.22474916477222	1.51034104824066\\
0.226086951442994	1.5098888874054\\
0.227424752665684	1.50943672657013\\
0.228762539336458	1.50898456573486\\
0.230100340559147	1.5085324048996\\
0.231438127229922	1.50808024406433\\
0.232775913900696	1.50762808322906\\
0.234113715123385	1.5071759223938\\
0.235451501794159	1.50672376155853\\
0.236789303016849	1.50627148151398\\
0.238127089687623	1.50581932067871\\
0.239464876358397	1.50536715984344\\
0.240802677581087	1.50491499900818\\
0.242140464251861	1.50446283817291\\
0.24347826547455	1.50401067733765\\
0.24481606669724	1.50355851650238\\
0.246153853368014	1.50310635566711\\
0.247491640038788	1.50265419483185\\
0.248829426709563	1.50220203399658\\
0.250167213380337	1.50174987316132\\
0.251505029154941	1.50129771232605\\
0.252842815825716	1.50084555149078\\
0.25418060249649	1.50039339065552\\
0.255518389167264	1.49994111061096\\
0.256856175838038	1.4994889497757\\
0.258193991612643	1.49903678894043\\
0.259531778283417	1.49858462810516\\
0.260869564954191	1.4981324672699\\
0.262207351624966	1.49768030643463\\
0.26354513829574	1.49722814559937\\
0.264882954070345	1.4967759847641\\
0.266220740741119	1.49632382392883\\
0.267558527411893	1.49587166309357\\
0.268896314082667	1.4954195022583\\
0.270234100753441	1.49496734142303\\
0.271571916528046	1.49451518058777\\
0.27290970319882	1.49406290054321\\
0.274247489869595	1.49361073970795\\
0.275585276540369	1.49315857887268\\
0.276923063211143	1.49270641803741\\
0.278260878985748	1.49225425720215\\
0.279598665656522	1.49180209636688\\
0.280936452327296	1.49134993553162\\
0.28227423899807	1.49089777469635\\
0.283612025668845	1.49044561386108\\
0.284949841443449	1.48999345302582\\
0.286287628114223	1.48954129219055\\
0.287625414784998	1.48908913135529\\
0.288963201455772	1.48863697052002\\
0.290301017230377	1.48818469047546\\
0.291638803901151	1.4877325296402\\
0.292976590571925	1.48728036880493\\
0.294314377242699	1.48682820796967\\
0.295652163913473	1.4863760471344\\
0.296989979688078	1.48592388629913\\
0.298327766358852	1.48547172546387\\
0.299665553029627	1.4850195646286\\
0.301003339700401	1.48456740379333\\
0.302341126371175	1.48411524295807\\
0.30367894214578	1.4836630821228\\
0.305016728816554	1.48321092128754\\
0.306354515487328	1.48275876045227\\
0.307692302158102	1.48230648040771\\
0.309030088828877	1.48185431957245\\
0.310367904603481	1.48140215873718\\
0.311705691274256	1.48094999790192\\
0.31304347794503	1.48049783706665\\
0.314381264615804	1.48004567623138\\
0.315719051286578	1.47959351539612\\
0.317056867061183	1.47914135456085\\
0.318394653731957	1.47868919372559\\
0.319732440402731	1.47823703289032\\
0.321070227073506	1.47778487205505\\
0.32240801374428	1.47733271121979\\
0.323745829518884	1.47688055038452\\
0.325083616189659	1.47642838954926\\
0.326421402860433	1.4759761095047\\
0.327759189531207	1.47552394866943\\
0.329096976201981	1.47507178783417\\
0.330434791976586	1.4746196269989\\
0.33177257864736	1.47416746616364\\
0.333110365318134	1.47371530532837\\
0.334448151988909	1.4732631444931\\
0.335785938659683	1.47281098365784\\
0.337123754434288	1.47235882282257\\
0.338461541105062	1.4719066619873\\
0.339799327775836	1.47145450115204\\
0.34113711444661	1.47100234031677\\
0.342474930221215	1.47055017948151\\
0.343812716891989	1.47009789943695\\
0.345150503562763	1.46964573860168\\
0.346488290233538	1.46919357776642\\
0.347826076904312	1.46874141693115\\
0.349163892678916	1.46828925609589\\
0.350501679349691	1.46783709526062\\
0.351839466020465	1.46738493442535\\
0.353177252691239	1.46693277359009\\
0.354515039362013	1.46648061275482\\
0.355852855136618	1.46602845191956\\
0.357190641807392	1.46557629108429\\
0.358528428478166	1.46512413024902\\
0.359866215148941	1.46467196941376\\
0.361204001819715	1.4642196893692\\
0.36254181759432	1.46376752853394\\
0.363879604265094	1.46331536769867\\
0.365217390935868	1.4628632068634\\
0.366555177606642	1.46241104602814\\
0.367892964277416	1.46195888519287\\
0.369230780052021	1.4615067243576\\
0.370568566722795	1.46105456352234\\
0.37190635339357	1.46060240268707\\
0.373244140064344	1.46015024185181\\
0.374581926735118	1.45969808101654\\
0.375919742509723	1.45924592018127\\
0.377257529180497	1.45879375934601\\
0.378595315851271	1.45834159851074\\
0.379933102522045	1.45788931846619\\
0.38127088919282	1.45743715763092\\
0.382608704967424	1.45698499679565\\
0.383946491638198	1.45653283596039\\
0.385284278308973	1.45608067512512\\
0.386622064979747	1.45562851428986\\
0.387959880754352	1.45517635345459\\
0.389297667425126	1.45472419261932\\
0.3906354540959	1.45427203178406\\
0.391973240766674	1.45381987094879\\
0.393311027437449	1.45336771011353\\
0.394648843212053	1.45291554927826\\
0.395986629882827	1.45246338844299\\
0.397324416553602	1.45201110839844\\
0.398662203224376	1.45155894756317\\
0.39999998989515	1.45110678672791\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95666563510895\\
0.00267558539235324	1.91518032550812\\
0.00401337774746935	1.87554430961609\\
0.00535117078470648	1.83775746822357\\
0.00668896336719627	1.80181980133057\\
0.0080267554949387	1.76773142814636\\
0.00936454853217583	1.73549211025238\\
0.010702341569413	1.70510196685791\\
0.0120401336971554	1.67656087875366\\
0.0133779267343925	1.64986860752106\\
0.014715718862135	1.62502431869507\\
0.0160535109898774	1.60202634334564\\
0.0173913049366092	1.58087038993835\\
0.0187290970643517	1.56154775619507\\
0.0200668891920941	1.54404139518738\\
0.0214046831388259	1.52832078933716\\
0.0227424752665684	1.51433622837067\\
0.0240802673943108	1.50201368331909\\
0.0254180595220532	1.49125266075134\\
0.0267558534687851	1.48192894458771\\
0.0280936455965275	1.47390127182007\\
0.0294314377242699	1.46702122688293\\
0.0307692316710018	1.46114158630371\\
0.0321070219797548	1.45612442493439\\
0.0334448159264866	1.45184445381165\\
0.0347826098732185	1.44819152355194\\
0.0361204001819715	1.44507014751434\\
0.0374581941287033	1.44239854812622\\
0.0387959880754352	1.44010758399963\\
0.0401337783841882	1.43813860416412\\
0.04147157233092	1.43644213676453\\
0.0428093662776519	1.43497681617737\\
0.0441471565864049	1.43370723724365\\
0.0454849505331367	1.43260395526886\\
0.0468227408418898	1.43164193630219\\
0.0481605347886216	1.43079996109009\\
0.0494983287353534	1.43006014823914\\
0.0508361190441065	1.42940735816956\\
0.0521739129908383	1.42882859706879\\
0.0535117069375701	1.42831313610077\\
0.0548494972463232	1.42785143852234\\
0.056187291193055	1.42743575572968\\
0.0575250851397868	1.42705941200256\\
0.0588628754485399	1.42671644687653\\
0.0602006693952717	1.42640221118927\\
0.0615384633420035	1.42611229419708\\
0.0628762572887354	1.42584323883057\\
0.0642140439595096	1.42559218406677\\
0.0655518379062414	1.42535626888275\\
0.0668896318529733	1.42513334751129\\
0.0682274257997051	1.42492163181305\\
0.0695652197464369	1.42471945285797\\
0.0709030064172111	1.42452538013458\\
0.072240800363943	1.42433834075928\\
0.0735785943106748	1.42415726184845\\
0.0749163882574067	1.42398118972778\\
0.0762541822041385	1.42380952835083\\
0.0775919761508703	1.42364156246185\\
0.0789297628216445	1.42347681522369\\
0.0802675567683764	1.42331480979919\\
0.0816053507151082	1.4231550693512\\
0.0829431446618401	1.42299735546112\\
0.0842809386085719	1.42284142971039\\
0.0856187325553037	1.42268681526184\\
0.0869565192260779	1.42253351211548\\
0.0882943131728098	1.42238128185272\\
0.0896321071195416	1.42223000526428\\
0.0909699010662735	1.42207944393158\\
0.0923076950130053	1.42192959785461\\
0.0936454816837795	1.4217803478241\\
0.0949832756305113	1.42163157463074\\
0.0963210695772432	1.42148315906525\\
0.097658863523975	1.42133510112762\\
0.0989966574707069	1.42118740081787\\
0.100334451417439	1.4210399389267\\
0.101672238088213	1.4208927154541\\
0.103010032034945	1.4207456111908\\
0.104347825981677	1.42059874534607\\
0.105685619928408	1.42045199871063\\
0.10702341387514	1.42030537128448\\
0.108361200545914	1.42015886306763\\
0.109698994492646	1.42001247406006\\
0.111036788439378	1.41986608505249\\
0.11237458238611	1.41971981525421\\
0.113712376332842	1.41957354545593\\
0.115050170279574	1.41942727565765\\
0.116387956950348	1.41928112506866\\
0.11772575089708	1.41913509368896\\
0.119063544843812	1.41898894309998\\
0.120401338790543	1.41884291172028\\
0.121739132737275	1.41869688034058\\
0.123076926684007	1.41855084896088\\
0.124414713354781	1.41840481758118\\
0.125752514577471	1.41825878620148\\
0.127090301248245	1.41811287403107\\
0.128428087919019	1.41796684265137\\
0.129765889141709	1.41782093048096\\
0.131103675812483	1.41767501831055\\
0.132441477035172	1.41752898693085\\
0.133779263705947	1.41738307476044\\
0.135117050376721	1.41723716259003\\
0.13645485159941	1.41709113121033\\
0.137792638270184	1.41694521903992\\
0.139130439492874	1.41679930686951\\
0.140468226163648	1.4166533946991\\
0.141806012834422	1.41650748252869\\
0.143143814057112	1.41636157035828\\
0.144481600727886	1.41621565818787\\
0.145819401950575	1.41606974601746\\
0.14715718862135	1.41592371463776\\
0.148494989844039	1.41577780246735\\
0.149832776514813	1.41563189029694\\
0.151170563185588	1.41548597812653\\
0.152508364408277	1.41534006595612\\
0.153846151079051	1.41519415378571\\
0.155183952301741	1.4150482416153\\
0.156521738972515	1.41490232944489\\
0.157859525643289	1.41475641727448\\
0.159197326865979	1.41461050510406\\
0.160535113536753	1.41446459293365\\
0.161872914759442	1.41431868076324\\
0.163210701430216	1.41417276859283\\
0.164548488100991	1.41402685642242\\
0.16588628932368	1.41388094425201\\
0.167224075994454	1.4137350320816\\
0.168561877217144	1.41358911991119\\
0.169899663887918	1.41344320774078\\
0.171237465110607	1.41329729557037\\
0.172575251781382	1.41315138339996\\
0.173913038452156	1.41300547122955\\
0.175250839674845	1.41285955905914\\
0.17658862634562	1.41271364688873\\
0.177926427568309	1.41256773471832\\
0.179264214239083	1.41242170333862\\
0.180602000909857	1.41227579116821\\
0.181939802132547	1.4121298789978\\
0.183277588803321	1.41198396682739\\
0.184615390026011	1.41183805465698\\
0.185953176696785	1.41169214248657\\
0.187290963367559	1.41154623031616\\
0.188628764590248	1.41140031814575\\
0.189966551261023	1.41125440597534\\
0.191304352483712	1.41110849380493\\
0.192642139154486	1.41096258163452\\
0.193979940377176	1.41081666946411\\
0.19531772704795	1.4106707572937\\
0.196655513718724	1.41052484512329\\
0.197993314941414	1.41037893295288\\
0.199331101612188	1.41023302078247\\
0.200668902834877	1.41008710861206\\
0.202006689505652	1.40994119644165\\
0.203344476176426	1.40979528427124\\
0.204682277399115	1.40964937210083\\
0.206020064069889	1.40950345993042\\
0.207357865292579	1.40935754776001\\
0.208695651963353	1.4092116355896\\
0.210033438634127	1.40906572341919\\
0.211371239856817	1.40891981124878\\
0.212709026527591	1.40877389907837\\
0.21404682775028	1.40862798690796\\
0.215384614421055	1.40848207473755\\
0.216722401091829	1.40833616256714\\
0.218060202314518	1.40819025039673\\
0.219397988985293	1.40804433822632\\
0.220735790207982	1.40789842605591\\
0.222073576878756	1.4077525138855\\
0.223411378101446	1.40760660171509\\
0.22474916477222	1.40746068954468\\
0.226086951442994	1.40731477737427\\
0.227424752665684	1.40716886520386\\
0.228762539336458	1.40702295303345\\
0.230100340559147	1.40687704086304\\
0.231438127229922	1.40673112869263\\
0.232775913900696	1.40658509731293\\
0.234113715123385	1.40643918514252\\
0.235451501794159	1.40629327297211\\
0.236789303016849	1.4061473608017\\
0.238127089687623	1.40600144863129\\
0.239464876358397	1.40585553646088\\
0.240802677581087	1.40570962429047\\
0.242140464251861	1.40556371212006\\
0.24347826547455	1.40541779994965\\
0.24481606669724	1.40527188777924\\
0.246153853368014	1.40512597560883\\
0.247491640038788	1.40498006343842\\
0.248829426709563	1.40483415126801\\
0.250167213380337	1.4046882390976\\
0.251505029154941	1.40454232692719\\
0.252842815825716	1.40439641475677\\
0.25418060249649	1.40425050258636\\
0.255518389167264	1.40410459041595\\
0.256856175838038	1.40395867824554\\
0.258193991612643	1.40381276607513\\
0.259531778283417	1.40366685390472\\
0.260869564954191	1.40352094173431\\
0.262207351624966	1.4033750295639\\
0.26354513829574	1.40322911739349\\
0.264882954070345	1.40308320522308\\
0.266220740741119	1.40293729305267\\
0.267558527411893	1.40279138088226\\
0.268896314082667	1.40264546871185\\
0.270234100753441	1.40249955654144\\
0.271571916528046	1.40235364437103\\
0.27290970319882	1.40220773220062\\
0.274247489869595	1.40206182003021\\
0.275585276540369	1.4019159078598\\
0.276923063211143	1.40176999568939\\
0.278260878985748	1.40162408351898\\
0.279598665656522	1.40147817134857\\
0.280936452327296	1.40133225917816\\
0.28227423899807	1.40118634700775\\
0.283612025668845	1.40104043483734\\
0.284949841443449	1.40089440345764\\
0.286287628114223	1.40074849128723\\
0.287625414784998	1.40060257911682\\
0.288963201455772	1.40045666694641\\
0.290301017230377	1.400310754776\\
0.291638803901151	1.40016484260559\\
0.292976590571925	1.40001893043518\\
0.294314377242699	1.39987301826477\\
0.295652163913473	1.39972710609436\\
0.296989979688078	1.39958119392395\\
0.298327766358852	1.39943528175354\\
0.299665553029627	1.39928936958313\\
0.301003339700401	1.39914345741272\\
0.302341126371175	1.39899754524231\\
0.30367894214578	1.3988516330719\\
0.305016728816554	1.39870572090149\\
0.306354515487328	1.39855980873108\\
0.307692302158102	1.39841389656067\\
0.309030088828877	1.39826798439026\\
0.310367904603481	1.39812207221985\\
0.311705691274256	1.39797616004944\\
0.31304347794503	1.39783024787903\\
0.314381264615804	1.39768433570862\\
0.315719051286578	1.39753842353821\\
0.317056867061183	1.3973925113678\\
0.318394653731957	1.39724659919739\\
0.319732440402731	1.39710068702698\\
0.321070227073506	1.39695477485657\\
0.32240801374428	1.39680886268616\\
0.323745829518884	1.39666295051575\\
0.325083616189659	1.39651703834534\\
0.326421402860433	1.39637112617493\\
0.327759189531207	1.39622521400452\\
0.329096976201981	1.39607930183411\\
0.330434791976586	1.3959333896637\\
0.33177257864736	1.39578747749329\\
0.333110365318134	1.39564156532288\\
0.334448151988909	1.39549565315247\\
0.335785938659683	1.39534974098206\\
0.337123754434288	1.39520370960236\\
0.338461541105062	1.39505779743195\\
0.339799327775836	1.39491188526154\\
0.34113711444661	1.39476597309113\\
0.342474930221215	1.39462006092072\\
0.343812716891989	1.39447414875031\\
0.345150503562763	1.3943282365799\\
0.346488290233538	1.39418232440948\\
0.347826076904312	1.39403641223907\\
0.349163892678916	1.39389050006866\\
0.350501679349691	1.39374458789825\\
0.351839466020465	1.39359867572784\\
0.353177252691239	1.39345276355743\\
0.354515039362013	1.39330685138702\\
0.355852855136618	1.39316093921661\\
0.357190641807392	1.3930150270462\\
0.358528428478166	1.39286911487579\\
0.359866215148941	1.39272320270538\\
0.361204001819715	1.39257729053497\\
0.36254181759432	1.39243137836456\\
0.363879604265094	1.39228546619415\\
0.365217390935868	1.39213955402374\\
0.366555177606642	1.39199364185333\\
0.367892964277416	1.39184772968292\\
0.369230780052021	1.39170181751251\\
0.370568566722795	1.3915559053421\\
0.37190635339357	1.39140999317169\\
0.373244140064344	1.39126408100128\\
0.374581926735118	1.39111816883087\\
0.375919742509723	1.39097225666046\\
0.377257529180497	1.39082634449005\\
0.378595315851271	1.39068043231964\\
0.379933102522045	1.39053452014923\\
0.38127088919282	1.39038860797882\\
0.382608704967424	1.39024269580841\\
0.383946491638198	1.390096783638\\
0.385284278308973	1.38995087146759\\
0.386622064979747	1.38980495929718\\
0.387959880754352	1.38965904712677\\
0.389297667425126	1.38951313495636\\
0.3906354540959	1.38936710357666\\
0.391973240766674	1.38922119140625\\
0.393311027437449	1.38907527923584\\
0.394648843212053	1.38892936706543\\
0.395986629882827	1.38878345489502\\
0.397324416553602	1.38863754272461\\
0.398662203224376	1.3884916305542\\
0.39999998989515	1.38834571838379\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95386433601379\\
0.00267558539235324	1.90957796573639\\
0.00401337774746935	1.8671407699585\\
0.00535117078470648	1.82655262947083\\
0.00668896336719627	1.78781378269196\\
0.0080267554949387	1.75092422962189\\
0.00936454853217583	1.71588373184204\\
0.010702341569413	1.68269240856171\\
0.0120401336971554	1.65135037899017\\
0.0133779267343925	1.62185740470886\\
0.014715718862135	1.59421336650848\\
0.0160535109898774	1.56841778755188\\
0.0173913049366092	1.54446971416473\\
0.0187290970643517	1.52236616611481\\
0.0200668891920941	1.5021014213562\\
0.0214046831388259	1.48366320133209\\
0.0227424752665684	1.46702897548676\\
0.0240802673943108	1.4521598815918\\
0.0254180595220532	1.43899548053741\\
0.0267558534687851	1.42744946479797\\
0.0280936455965275	1.41741013526917\\
0.0294314377242699	1.40874445438385\\
0.0307692316710018	1.40130722522736\\
0.0321070219797548	1.39494979381561\\
0.0334448159264866	1.38952887058258\\
0.0347826098732185	1.38491249084473\\
0.0361204001819715	1.38098216056824\\
0.0374581941287033	1.37763476371765\\
0.0387959880754352	1.37478125095367\\
0.0401337783841882	1.37234592437744\\
0.04147157233092	1.37026453018188\\
0.0428093662776519	1.36848282814026\\
0.0441471565864049	1.36695516109467\\
0.0454849505331367	1.36564266681671\\
0.0468227408418898	1.36451303958893\\
0.0481605347886216	1.36353862285614\\
0.0494983287353534	1.36269617080688\\
0.0508361190441065	1.36196613311768\\
0.0521739129908383	1.36133170127869\\
0.0535117069375701	1.36077880859375\\
0.0548494972463232	1.36029541492462\\
0.056187291193055	1.3598712682724\\
0.0575250851397868	1.35949766635895\\
0.0588628754485399	1.3591673374176\\
0.0602006693952717	1.35887384414673\\
0.0615384633420035	1.3586118221283\\
0.0628762572887354	1.35837686061859\\
0.0642140439595096	1.35816478729248\\
0.0655518379062414	1.35797250270844\\
0.0668896318529733	1.35779690742493\\
0.0682274257997051	1.35763585567474\\
0.0695652197464369	1.35748696327209\\
0.0709030064172111	1.35734868049622\\
0.072240800363943	1.35721933841705\\
0.0735785943106748	1.35709774494171\\
0.0749163882574067	1.35698270797729\\
0.0762541822041385	1.35687327384949\\
0.0775919761508703	1.35676872730255\\
0.0789297628216445	1.35666823387146\\
0.0802675567683764	1.35657131671906\\
0.0816053507151082	1.35647737979889\\
0.0829431446618401	1.35638606548309\\
0.0842809386085719	1.3562970161438\\
0.0856187325553037	1.35620975494385\\
0.0869565192260779	1.35612416267395\\
0.0882943131728098	1.35604000091553\\
0.0896321071195416	1.35595691204071\\
0.0909699010662735	1.3558748960495\\
0.0923076950130053	1.3557938337326\\
0.0936454816837795	1.35571336746216\\
0.0949832756305113	1.35563361644745\\
0.0963210695772432	1.35555446147919\\
0.097658863523975	1.35547566413879\\
0.0989966574707069	1.35539734363556\\
0.100334451417439	1.35531938076019\\
0.101672238088213	1.35524165630341\\
0.103010032034945	1.3551641702652\\
0.104347825981677	1.35508692264557\\
0.105685619928408	1.35500979423523\\
0.10702341387514	1.35493290424347\\
0.108361200545914	1.354856133461\\
0.109698994492646	1.35477948188782\\
0.111036788439378	1.35470294952393\\
0.11237458238611	1.35462641716003\\
0.113712376332842	1.35455000400543\\
0.115050170279574	1.35447371006012\\
0.116387956950348	1.35439741611481\\
0.11772575089708	1.35432112216949\\
0.119063544843812	1.35424494743347\\
0.120401338790543	1.35416877269745\\
0.121739132737275	1.35409259796143\\
0.123076926684007	1.3540164232254\\
0.124414713354781	1.35394036769867\\
0.125752514577471	1.35386431217194\\
0.127090301248245	1.3537882566452\\
0.128428087919019	1.35371220111847\\
0.129765889141709	1.35363614559174\\
0.131103675812483	1.353560090065\\
0.132441477035172	1.35348403453827\\
0.133779263705947	1.35340797901154\\
0.135117050376721	1.35333204269409\\
0.13645485159941	1.35325598716736\\
0.137792638270184	1.35318005084991\\
0.139130439492874	1.35310399532318\\
0.140468226163648	1.35302793979645\\
0.141806012834422	1.352952003479\\
0.143143814057112	1.35287594795227\\
0.144481600727886	1.35280001163483\\
0.145819401950575	1.35272395610809\\
0.14715718862135	1.35264801979065\\
0.148494989844039	1.35257208347321\\
0.149832776514813	1.35249602794647\\
0.151170563185588	1.35242009162903\\
0.152508364408277	1.35234403610229\\
0.153846151079051	1.35226809978485\\
0.155183952301741	1.35219204425812\\
0.156521738972515	1.35211610794067\\
0.157859525643289	1.35204017162323\\
0.159197326865979	1.3519641160965\\
0.160535113536753	1.35188817977905\\
0.161872914759442	1.35181224346161\\
0.163210701430216	1.35173618793488\\
0.164548488100991	1.35166025161743\\
0.16588628932368	1.3515841960907\\
0.167224075994454	1.35150825977325\\
0.168561877217144	1.35143232345581\\
0.169899663887918	1.35135626792908\\
0.171237465110607	1.35128033161163\\
0.172575251781382	1.3512042760849\\
0.173913038452156	1.35112833976746\\
0.175250839674845	1.35105240345001\\
0.17658862634562	1.35097634792328\\
0.177926427568309	1.35090041160583\\
0.179264214239083	1.35082447528839\\
0.180602000909857	1.35074841976166\\
0.181939802132547	1.35067248344421\\
0.183277588803321	1.35059642791748\\
0.184615390026011	1.35052049160004\\
0.185953176696785	1.35044455528259\\
0.187290963367559	1.35036849975586\\
0.188628764590248	1.35029256343842\\
0.189966551261023	1.35021662712097\\
0.191304352483712	1.35014057159424\\
0.192642139154486	1.35006463527679\\
0.193979940377176	1.34998857975006\\
0.19531772704795	1.34991264343262\\
0.196655513718724	1.34983670711517\\
0.197993314941414	1.34976065158844\\
0.199331101612188	1.349684715271\\
0.200668902834877	1.34960877895355\\
0.202006689505652	1.34953272342682\\
0.203344476176426	1.34945678710938\\
0.204682277399115	1.34938073158264\\
0.206020064069889	1.3493047952652\\
0.207357865292579	1.34922885894775\\
0.208695651963353	1.34915280342102\\
0.210033438634127	1.34907686710358\\
0.211371239856817	1.34900093078613\\
0.212709026527591	1.3489248752594\\
0.21404682775028	1.34884893894196\\
0.215384614421055	1.34877288341522\\
0.216722401091829	1.34869694709778\\
0.218060202314518	1.34862101078033\\
0.219397988985293	1.3485449552536\\
0.220735790207982	1.34846901893616\\
0.222073576878756	1.34839308261871\\
0.223411378101446	1.34831702709198\\
0.22474916477222	1.34824109077454\\
0.226086951442994	1.3481650352478\\
0.227424752665684	1.34808909893036\\
0.228762539336458	1.34801316261292\\
0.230100340559147	1.34793710708618\\
0.231438127229922	1.34786117076874\\
0.232775913900696	1.34778523445129\\
0.234113715123385	1.34770917892456\\
0.235451501794159	1.34763324260712\\
0.236789303016849	1.34755718708038\\
0.238127089687623	1.34748125076294\\
0.239464876358397	1.3474053144455\\
0.240802677581087	1.34732925891876\\
0.242140464251861	1.34725332260132\\
0.24347826547455	1.34717738628387\\
0.24481606669724	1.34710133075714\\
0.246153853368014	1.3470253944397\\
0.247491640038788	1.34694933891296\\
0.248829426709563	1.34687340259552\\
0.250167213380337	1.34679746627808\\
0.251505029154941	1.34672141075134\\
0.252842815825716	1.3466454744339\\
0.25418060249649	1.34656953811646\\
0.255518389167264	1.34649348258972\\
0.256856175838038	1.34641754627228\\
0.258193991612643	1.34634149074554\\
0.259531778283417	1.3462655544281\\
0.260869564954191	1.34618961811066\\
0.262207351624966	1.34611356258392\\
0.26354513829574	1.34603762626648\\
0.264882954070345	1.34596157073975\\
0.266220740741119	1.3458856344223\\
0.267558527411893	1.34580969810486\\
0.268896314082667	1.34573364257812\\
0.270234100753441	1.34565770626068\\
0.271571916528046	1.34558176994324\\
0.27290970319882	1.3455057144165\\
0.274247489869595	1.34542977809906\\
0.275585276540369	1.34535372257233\\
0.276923063211143	1.34527778625488\\
0.278260878985748	1.34520184993744\\
0.279598665656522	1.34512579441071\\
0.280936452327296	1.34504985809326\\
0.28227423899807	1.34497392177582\\
0.283612025668845	1.34489786624908\\
0.284949841443449	1.34482192993164\\
0.286287628114223	1.34474587440491\\
0.287625414784998	1.34466993808746\\
0.288963201455772	1.34459400177002\\
0.290301017230377	1.34451794624329\\
0.291638803901151	1.34444200992584\\
0.292976590571925	1.3443660736084\\
0.294314377242699	1.34429001808167\\
0.295652163913473	1.34421408176422\\
0.296989979688078	1.34413802623749\\
0.298327766358852	1.34406208992004\\
0.299665553029627	1.3439861536026\\
0.301003339700401	1.34391009807587\\
0.302341126371175	1.34383416175842\\
0.30367894214578	1.34375822544098\\
0.305016728816554	1.34368216991425\\
0.306354515487328	1.3436062335968\\
0.307692302158102	1.34353017807007\\
0.309030088828877	1.34345424175262\\
0.310367904603481	1.34337830543518\\
0.311705691274256	1.34330224990845\\
0.31304347794503	1.343226313591\\
0.314381264615804	1.34315037727356\\
0.315719051286578	1.34307432174683\\
0.317056867061183	1.34299838542938\\
0.318394653731957	1.34292232990265\\
0.319732440402731	1.34284639358521\\
0.321070227073506	1.34277045726776\\
0.32240801374428	1.34269440174103\\
0.323745829518884	1.34261846542358\\
0.325083616189659	1.34254252910614\\
0.326421402860433	1.34246647357941\\
0.327759189531207	1.34239053726196\\
0.329096976201981	1.34231448173523\\
0.330434791976586	1.34223854541779\\
0.33177257864736	1.34216260910034\\
0.333110365318134	1.34208655357361\\
0.334448151988909	1.34201061725616\\
0.335785938659683	1.34193468093872\\
0.337123754434288	1.34185862541199\\
0.338461541105062	1.34178268909454\\
0.339799327775836	1.34170663356781\\
0.34113711444661	1.34163069725037\\
0.342474930221215	1.34155476093292\\
0.343812716891989	1.34147870540619\\
0.345150503562763	1.34140276908875\\
0.346488290233538	1.3413268327713\\
0.347826076904312	1.34125077724457\\
0.349163892678916	1.34117484092712\\
0.350501679349691	1.34109878540039\\
0.351839466020465	1.34102284908295\\
0.353177252691239	1.3409469127655\\
0.354515039362013	1.34087085723877\\
0.355852855136618	1.34079492092133\\
0.357190641807392	1.34071898460388\\
0.358528428478166	1.34064292907715\\
0.359866215148941	1.3405669927597\\
0.361204001819715	1.34049093723297\\
0.36254181759432	1.34041500091553\\
0.363879604265094	1.34033906459808\\
0.365217390935868	1.34026300907135\\
0.366555177606642	1.34018707275391\\
0.367892964277416	1.34011113643646\\
0.369230780052021	1.34003508090973\\
0.370568566722795	1.33995914459229\\
0.37190635339357	1.33988308906555\\
0.373244140064344	1.33980715274811\\
0.374581926735118	1.33973121643066\\
0.375919742509723	1.33965516090393\\
0.377257529180497	1.33957922458649\\
0.378595315851271	1.33950328826904\\
0.379933102522045	1.33942723274231\\
0.38127088919282	1.33935129642487\\
0.382608704967424	1.33927524089813\\
0.383946491638198	1.33919930458069\\
0.385284278308973	1.33912336826324\\
0.386622064979747	1.33904731273651\\
0.387959880754352	1.33897137641907\\
0.389297667425126	1.33889544010162\\
0.3906354540959	1.33881938457489\\
0.391973240766674	1.33874344825745\\
0.393311027437449	1.33866739273071\\
0.394648843212053	1.33859145641327\\
0.395986629882827	1.33851552009583\\
0.397324416553602	1.33843946456909\\
0.398662203224376	1.33836352825165\\
0.39999998989515	1.3382875919342\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95322871208191\\
0.00267558539235324	1.90830659866333\\
0.00401337774746935	1.86523365974426\\
0.00535117078470648	1.824010014534\\
0.00668896336719627	1.78463554382324\\
0.0080267554949387	1.74711012840271\\
0.00936454853217583	1.71143400669098\\
0.010702341569413	1.67760705947876\\
0.0120401336971554	1.64562940597534\\
0.0133779267343925	1.61550068855286\\
0.014715718862135	1.58722114562988\\
0.0160535109898774	1.56079030036926\\
0.0173913049366092	1.53620731830597\\
0.0187290970643517	1.51347017288208\\
0.0200668891920941	1.49257445335388\\
0.0214046831388259	1.47351038455963\\
0.0227424752665684	1.45625984668732\\
0.0240802673943108	1.44079029560089\\
0.0254180595220532	1.42704963684082\\
0.0267558534687851	1.41496098041534\\
0.0280936455965275	1.40442156791687\\
0.0294314377242699	1.39530515670776\\
0.0307692316710018	1.38747024536133\\
0.0321070219797548	1.38076829910278\\
0.0334448159264866	1.37505388259888\\
0.0347826098732185	1.37019050121307\\
0.0361204001819715	1.3660546541214\\
0.0374581941287033	1.36253798007965\\
0.0387959880754352	1.35954642295837\\
0.0401337783841882	1.3569997549057\\
0.04147157233092	1.35482978820801\\
0.0428093662776519	1.35297870635986\\
0.0441471565864049	1.35139787197113\\
0.0454849505331367	1.35004615783691\\
0.0468227408418898	1.34888899326324\\
0.0481605347886216	1.34789705276489\\
0.0494983287353534	1.34704566001892\\
0.0508361190441065	1.34631383419037\\
0.0521739129908383	1.3456836938858\\
0.0535117069375701	1.34514033794403\\
0.0548494972463232	1.34467101097107\\
0.056187291193055	1.34426474571228\\
0.0575250851397868	1.34391236305237\\
0.0588628754485399	1.34360587596893\\
0.0602006693952717	1.34333872795105\\
0.0615384633420035	1.34310519695282\\
0.0628762572887354	1.34290027618408\\
0.0642140439595096	1.34271991252899\\
0.0655518379062414	1.34256052970886\\
0.0668896318529733	1.34241902828217\\
0.0682274257997051	1.34229290485382\\
0.0695652197464369	1.34217989444733\\
0.0709030064172111	1.34207820892334\\
0.072240800363943	1.34198594093323\\
0.0735785943106748	1.34190201759338\\
0.0749163882574067	1.34182512760162\\
0.0762541822041385	1.34175419807434\\
0.0775919761508703	1.3416885137558\\
0.0789297628216445	1.34162712097168\\
0.0802675567683764	1.34156954288483\\
0.0816053507151082	1.34151518344879\\
0.0829431446618401	1.34146368503571\\
0.0842809386085719	1.34141445159912\\
0.0856187325553037	1.34136724472046\\
0.0869565192260779	1.34132182598114\\
0.0882943131728098	1.3412778377533\\
0.0896321071195416	1.34123516082764\\
0.0909699010662735	1.34119355678558\\
0.0923076950130053	1.34115290641785\\
0.0936454816837795	1.34111297130585\\
0.0949832756305113	1.34107375144958\\
0.0963210695772432	1.34103524684906\\
0.097658863523975	1.3409970998764\\
0.0989966574707069	1.34095942974091\\
0.100334451417439	1.34092211723328\\
0.101672238088213	1.34088504314423\\
0.103010032034945	1.34084832668304\\
0.104347825981677	1.34081184864044\\
0.105685619928408	1.34077560901642\\
0.10702341387514	1.3407393693924\\
0.108361200545914	1.34070348739624\\
0.109698994492646	1.34066760540009\\
0.111036788439378	1.34063184261322\\
0.11237458238611	1.34059607982635\\
0.113712376332842	1.34056055545807\\
0.115050170279574	1.34052503108978\\
0.116387956950348	1.3404895067215\\
0.11772575089708	1.3404541015625\\
0.119063544843812	1.3404186964035\\
0.120401338790543	1.3403834104538\\
0.121739132737275	1.34034812450409\\
0.123076926684007	1.34031283855438\\
0.124414713354781	1.34027755260468\\
0.125752514577471	1.34024226665497\\
0.127090301248245	1.34020709991455\\
0.128428087919019	1.34017181396484\\
0.129765889141709	1.34013664722443\\
0.131103675812483	1.34010148048401\\
0.132441477035172	1.34006631374359\\
0.133779263705947	1.34003102779388\\
0.135117050376721	1.33999586105347\\
0.13645485159941	1.33996069431305\\
0.137792638270184	1.33992552757263\\
0.139130439492874	1.3398904800415\\
0.140468226163648	1.33985531330109\\
0.141806012834422	1.33982014656067\\
0.143143814057112	1.33978497982025\\
0.144481600727886	1.33974981307983\\
0.145819401950575	1.33971464633942\\
0.14715718862135	1.33967959880829\\
0.148494989844039	1.33964443206787\\
0.149832776514813	1.33960926532745\\
0.151170563185588	1.33957409858704\\
0.152508364408277	1.33953905105591\\
0.153846151079051	1.33950388431549\\
0.155183952301741	1.33946871757507\\
0.156521738972515	1.33943355083466\\
0.157859525643289	1.33939850330353\\
0.159197326865979	1.33936333656311\\
0.160535113536753	1.33932816982269\\
0.161872914759442	1.33929300308228\\
0.163210701430216	1.33925795555115\\
0.164548488100991	1.33922278881073\\
0.16588628932368	1.33918762207031\\
0.167224075994454	1.3391524553299\\
0.168561877217144	1.33911740779877\\
0.169899663887918	1.33908224105835\\
0.171237465110607	1.33904707431793\\
0.172575251781382	1.3390120267868\\
0.173913038452156	1.33897686004639\\
0.175250839674845	1.33894169330597\\
0.17658862634562	1.33890652656555\\
0.177926427568309	1.33887147903442\\
0.179264214239083	1.33883631229401\\
0.180602000909857	1.33880114555359\\
0.181939802132547	1.33876609802246\\
0.183277588803321	1.33873093128204\\
0.184615390026011	1.33869576454163\\
0.185953176696785	1.33866059780121\\
0.187290963367559	1.33862555027008\\
0.188628764590248	1.33859038352966\\
0.189966551261023	1.33855521678925\\
0.191304352483712	1.33852016925812\\
0.192642139154486	1.3384850025177\\
0.193979940377176	1.33844983577728\\
0.19531772704795	1.33841478824615\\
0.196655513718724	1.33837962150574\\
0.197993314941414	1.33834445476532\\
0.199331101612188	1.3383092880249\\
0.200668902834877	1.33827424049377\\
0.202006689505652	1.33823907375336\\
0.203344476176426	1.33820390701294\\
0.204682277399115	1.33816885948181\\
0.206020064069889	1.33813369274139\\
0.207357865292579	1.33809852600098\\
0.208695651963353	1.33806335926056\\
0.210033438634127	1.33802831172943\\
0.211371239856817	1.33799314498901\\
0.212709026527591	1.3379579782486\\
0.21404682775028	1.33792293071747\\
0.215384614421055	1.33788776397705\\
0.216722401091829	1.33785259723663\\
0.218060202314518	1.33781743049622\\
0.219397988985293	1.33778238296509\\
0.220735790207982	1.33774721622467\\
0.222073576878756	1.33771204948425\\
0.223411378101446	1.33767700195312\\
0.22474916477222	1.33764183521271\\
0.226086951442994	1.33760666847229\\
0.227424752665684	1.33757150173187\\
0.228762539336458	1.33753645420074\\
0.230100340559147	1.33750128746033\\
0.231438127229922	1.33746612071991\\
0.232775913900696	1.33743107318878\\
0.234113715123385	1.33739590644836\\
0.235451501794159	1.33736073970795\\
0.236789303016849	1.33732557296753\\
0.238127089687623	1.3372905254364\\
0.239464876358397	1.33725535869598\\
0.240802677581087	1.33722019195557\\
0.242140464251861	1.33718514442444\\
0.24347826547455	1.33714997768402\\
0.24481606669724	1.3371148109436\\
0.246153853368014	1.33707964420319\\
0.247491640038788	1.33704459667206\\
0.248829426709563	1.33700942993164\\
0.250167213380337	1.33697426319122\\
0.251505029154941	1.3369392156601\\
0.252842815825716	1.33690404891968\\
0.25418060249649	1.33686888217926\\
0.255518389167264	1.33683371543884\\
0.256856175838038	1.33679866790771\\
0.258193991612643	1.3367635011673\\
0.259531778283417	1.33672833442688\\
0.260869564954191	1.33669328689575\\
0.262207351624966	1.33665812015533\\
0.26354513829574	1.33662295341492\\
0.264882954070345	1.33658790588379\\
0.266220740741119	1.33655273914337\\
0.267558527411893	1.33651757240295\\
0.268896314082667	1.33648240566254\\
0.270234100753441	1.33644735813141\\
0.271571916528046	1.33641219139099\\
0.27290970319882	1.33637702465057\\
0.274247489869595	1.33634197711945\\
0.275585276540369	1.33630681037903\\
0.276923063211143	1.33627164363861\\
0.278260878985748	1.33623647689819\\
0.279598665656522	1.33620142936707\\
0.280936452327296	1.33616626262665\\
0.28227423899807	1.33613109588623\\
0.283612025668845	1.3360960483551\\
0.284949841443449	1.33606088161469\\
0.286287628114223	1.33602571487427\\
0.287625414784998	1.33599054813385\\
0.288963201455772	1.33595550060272\\
0.290301017230377	1.3359203338623\\
0.291638803901151	1.33588516712189\\
0.292976590571925	1.33585011959076\\
0.294314377242699	1.33581495285034\\
0.295652163913473	1.33577978610992\\
0.296989979688078	1.33574461936951\\
0.298327766358852	1.33570957183838\\
0.299665553029627	1.33567440509796\\
0.301003339700401	1.33563923835754\\
0.302341126371175	1.33560419082642\\
0.30367894214578	1.335569024086\\
0.305016728816554	1.33553385734558\\
0.306354515487328	1.33549869060516\\
0.307692302158102	1.33546364307404\\
0.309030088828877	1.33542847633362\\
0.310367904603481	1.3353933095932\\
0.311705691274256	1.33535826206207\\
0.31304347794503	1.33532309532166\\
0.314381264615804	1.33528792858124\\
0.315719051286578	1.33525276184082\\
0.317056867061183	1.33521771430969\\
0.318394653731957	1.33518254756927\\
0.319732440402731	1.33514738082886\\
0.321070227073506	1.33511233329773\\
0.32240801374428	1.33507716655731\\
0.323745829518884	1.33504199981689\\
0.325083616189659	1.33500695228577\\
0.326421402860433	1.33497178554535\\
0.327759189531207	1.33493661880493\\
0.329096976201981	1.33490145206451\\
0.330434791976586	1.33486640453339\\
0.33177257864736	1.33483123779297\\
0.333110365318134	1.33479607105255\\
0.334448151988909	1.33476102352142\\
0.335785938659683	1.33472585678101\\
0.337123754434288	1.33469069004059\\
0.338461541105062	1.33465552330017\\
0.339799327775836	1.33462047576904\\
0.34113711444661	1.33458530902863\\
0.342474930221215	1.33455014228821\\
0.343812716891989	1.33451509475708\\
0.345150503562763	1.33447992801666\\
0.346488290233538	1.33444476127625\\
0.347826076904312	1.33440959453583\\
0.349163892678916	1.3343745470047\\
0.350501679349691	1.33433938026428\\
0.351839466020465	1.33430421352386\\
0.353177252691239	1.33426916599274\\
0.354515039362013	1.33423399925232\\
0.355852855136618	1.3341988325119\\
0.357190641807392	1.33416366577148\\
0.358528428478166	1.33412861824036\\
0.359866215148941	1.33409345149994\\
0.361204001819715	1.33405828475952\\
0.36254181759432	1.33402323722839\\
0.363879604265094	1.33398807048798\\
0.365217390935868	1.33395290374756\\
0.366555177606642	1.33391773700714\\
0.367892964277416	1.33388268947601\\
0.369230780052021	1.3338475227356\\
0.370568566722795	1.33381235599518\\
0.37190635339357	1.33377730846405\\
0.373244140064344	1.33374214172363\\
0.374581926735118	1.33370697498322\\
0.375919742509723	1.3336718082428\\
0.377257529180497	1.33363676071167\\
0.378595315851271	1.33360159397125\\
0.379933102522045	1.33356642723083\\
0.38127088919282	1.33353137969971\\
0.382608704967424	1.33349621295929\\
0.383946491638198	1.33346104621887\\
0.385284278308973	1.33342599868774\\
0.386622064979747	1.33339083194733\\
0.387959880754352	1.33335566520691\\
0.389297667425126	1.33332049846649\\
0.3906354540959	1.33328545093536\\
0.391973240766674	1.33325028419495\\
0.393311027437449	1.33321511745453\\
0.394648843212053	1.3331800699234\\
0.395986629882827	1.33314490318298\\
0.397324416553602	1.33310973644257\\
0.398662203224376	1.33307456970215\\
0.39999998989515	1.33303952217102\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95242214202881\\
0.00267558539235324	1.90669345855713\\
0.00401337774746935	1.86281406879425\\
0.00535117078470648	1.82078373432159\\
0.00668896336719627	1.78060269355774\\
0.0080267554949387	1.7422708272934\\
0.00936454853217583	1.70578813552856\\
0.010702341569413	1.67115461826324\\
0.0120401336971554	1.63837027549744\\
0.0133779267343925	1.60743510723114\\
0.014715718862135	1.57834911346436\\
0.0160535109898774	1.55111193656921\\
0.0173913049366092	1.52572309970856\\
0.0187290970643517	1.5021812915802\\
0.0200668891920941	1.48048317432404\\
0.0214046831388259	1.46062195301056\\
0.0227424752665684	1.4425835609436\\
0.0240802673943108	1.42634260654449\\
0.0254180595220532	1.41185641288757\\
0.0267558534687851	1.39905941486359\\
0.0280936455965275	1.38786041736603\\
0.0294314377242699	1.37814283370972\\
0.0307692316710018	1.36977112293243\\
0.0321070219797548	1.36259877681732\\
0.0334448159264866	1.35647809505463\\
0.0347826098732185	1.35126805305481\\
0.0361204001819715	1.34683930873871\\
0.0374581941287033	1.34307658672333\\
0.0387959880754352	1.33987963199615\\
0.0401337783841882	1.33716225624084\\
0.04147157233092	1.33485114574432\\
0.0428093662776519	1.33288383483887\\
0.0441471565864049	1.33120799064636\\
0.0454849505331367	1.3297792673111\\
0.0468227408418898	1.32856011390686\\
0.0481605347886216	1.32751905918121\\
0.0494983287353534	1.32662928104401\\
0.0508361190441065	1.3258683681488\\
0.0521739129908383	1.3252170085907\\
0.0535117069375701	1.3246591091156\\
0.0548494972463232	1.32418084144592\\
0.056187291193055	1.32377052307129\\
0.0575250851397868	1.32341825962067\\
0.0588628754485399	1.32311534881592\\
0.0602006693952717	1.32285487651825\\
0.0615384633420035	1.32263040542603\\
0.0628762572887354	1.32243692874908\\
0.0642140439595096	1.32226979732513\\
0.0655518379062414	1.3221253156662\\
0.0668896318529733	1.32200002670288\\
0.0682274257997051	1.32189130783081\\
0.0695652197464369	1.3217967748642\\
0.0709030064172111	1.32171428203583\\
0.072240800363943	1.32164216041565\\
0.0735785943106748	1.32157897949219\\
0.0749163882574067	1.32152318954468\\
0.0762541822041385	1.32147407531738\\
0.0775919761508703	1.32143044471741\\
0.0789297628216445	1.32139146327972\\
0.0802675567683764	1.32135665416718\\
0.0816053507151082	1.32132530212402\\
0.0829431446618401	1.3212970495224\\
0.0842809386085719	1.32127118110657\\
0.0856187325553037	1.32124757766724\\
0.0869565192260779	1.32122588157654\\
0.0882943131728098	1.3212057352066\\
0.0896321071195416	1.32118690013885\\
0.0909699010662735	1.32116937637329\\
0.0923076950130053	1.32115268707275\\
0.0936454816837795	1.32113695144653\\
0.0949832756305113	1.32112205028534\\
0.0963210695772432	1.3211076259613\\
0.097658863523975	1.32109379768372\\
0.0989966574707069	1.32108044624329\\
0.100334451417439	1.32106757164001\\
0.101672238088213	1.32105493545532\\
0.103010032034945	1.32104253768921\\
0.104347825981677	1.32103049755096\\
0.105685619928408	1.32101857662201\\
0.10702341387514	1.32100689411163\\
0.108361200545914	1.32099545001984\\
0.109698994492646	1.32098400592804\\
0.111036788439378	1.32097268104553\\
0.11237458238611	1.3209615945816\\
0.113712376332842	1.32095038890839\\
0.115050170279574	1.32093942165375\\
0.116387956950348	1.32092845439911\\
0.11772575089708	1.32091748714447\\
0.119063544843812	1.32090663909912\\
0.120401338790543	1.32089579105377\\
0.121739132737275	1.32088506221771\\
0.123076926684007	1.32087421417236\\
0.124414713354781	1.3208634853363\\
0.125752514577471	1.32085275650024\\
0.127090301248245	1.32084214687347\\
0.128428087919019	1.32083141803741\\
0.129765889141709	1.32082068920135\\
0.131103675812483	1.32081007957458\\
0.132441477035172	1.32079935073853\\
0.133779263705947	1.32078874111176\\
0.135117050376721	1.32077813148499\\
0.13645485159941	1.32076752185822\\
0.137792638270184	1.32075679302216\\
0.139130439492874	1.32074618339539\\
0.140468226163648	1.32073557376862\\
0.141806012834422	1.32072496414185\\
0.143143814057112	1.32071435451508\\
0.144481600727886	1.32070374488831\\
0.145819401950575	1.32069313526154\\
0.14715718862135	1.32068252563477\\
0.148494989844039	1.320671916008\\
0.149832776514813	1.32066130638123\\
0.151170563185588	1.32065069675446\\
0.152508364408277	1.32064008712769\\
0.153846151079051	1.32062947750092\\
0.155183952301741	1.32061886787415\\
0.156521738972515	1.32060825824738\\
0.157859525643289	1.32059764862061\\
0.159197326865979	1.32058703899384\\
0.160535113536753	1.32057642936707\\
0.161872914759442	1.32056593894958\\
0.163210701430216	1.32055532932281\\
0.164548488100991	1.32054471969604\\
0.16588628932368	1.32053411006927\\
0.167224075994454	1.3205235004425\\
0.168561877217144	1.32051289081573\\
0.169899663887918	1.32050228118896\\
0.171237465110607	1.32049167156219\\
0.172575251781382	1.32048106193542\\
0.173913038452156	1.32047045230865\\
0.175250839674845	1.32045984268188\\
0.17658862634562	1.32044923305511\\
0.177926427568309	1.32043874263763\\
0.179264214239083	1.32042813301086\\
0.180602000909857	1.32041752338409\\
0.181939802132547	1.32040691375732\\
0.183277588803321	1.32039630413055\\
0.184615390026011	1.32038569450378\\
0.185953176696785	1.32037508487701\\
0.187290963367559	1.32036447525024\\
0.188628764590248	1.32035386562347\\
0.189966551261023	1.3203432559967\\
0.191304352483712	1.32033264636993\\
0.192642139154486	1.32032203674316\\
0.193979940377176	1.32031154632568\\
0.19531772704795	1.32030093669891\\
0.196655513718724	1.32029032707214\\
0.197993314941414	1.32027971744537\\
0.199331101612188	1.3202691078186\\
0.200668902834877	1.32025849819183\\
0.202006689505652	1.32024788856506\\
0.203344476176426	1.32023727893829\\
0.204682277399115	1.32022666931152\\
0.206020064069889	1.32021605968475\\
0.207357865292579	1.32020545005798\\
0.208695651963353	1.32019484043121\\
0.210033438634127	1.32018435001373\\
0.211371239856817	1.32017374038696\\
0.212709026527591	1.32016313076019\\
0.21404682775028	1.32015252113342\\
0.215384614421055	1.32014191150665\\
0.216722401091829	1.32013130187988\\
0.218060202314518	1.32012069225311\\
0.219397988985293	1.32011008262634\\
0.220735790207982	1.32009947299957\\
0.222073576878756	1.3200888633728\\
0.223411378101446	1.32007825374603\\
0.22474916477222	1.32006764411926\\
0.226086951442994	1.32005715370178\\
0.227424752665684	1.32004654407501\\
0.228762539336458	1.32003593444824\\
0.230100340559147	1.32002532482147\\
0.231438127229922	1.3200147151947\\
0.232775913900696	1.32000410556793\\
0.234113715123385	1.31999349594116\\
0.235451501794159	1.31998288631439\\
0.236789303016849	1.31997227668762\\
0.238127089687623	1.31996166706085\\
0.239464876358397	1.31995105743408\\
0.240802677581087	1.31994044780731\\
0.242140464251861	1.31992995738983\\
0.24347826547455	1.31991934776306\\
0.24481606669724	1.31990873813629\\
0.246153853368014	1.31989812850952\\
0.247491640038788	1.31988751888275\\
0.248829426709563	1.31987690925598\\
0.250167213380337	1.31986629962921\\
0.251505029154941	1.31985569000244\\
0.252842815825716	1.31984508037567\\
0.25418060249649	1.3198344707489\\
0.255518389167264	1.31982386112213\\
0.256856175838038	1.31981325149536\\
0.258193991612643	1.31980276107788\\
0.259531778283417	1.31979215145111\\
0.260869564954191	1.31978154182434\\
0.262207351624966	1.31977093219757\\
0.26354513829574	1.3197603225708\\
0.264882954070345	1.31974971294403\\
0.266220740741119	1.31973910331726\\
0.267558527411893	1.31972849369049\\
0.268896314082667	1.31971788406372\\
0.270234100753441	1.31970727443695\\
0.271571916528046	1.31969666481018\\
0.27290970319882	1.31968605518341\\
0.274247489869595	1.31967556476593\\
0.275585276540369	1.31966495513916\\
0.276923063211143	1.31965434551239\\
0.278260878985748	1.31964373588562\\
0.279598665656522	1.31963312625885\\
0.280936452327296	1.31962251663208\\
0.28227423899807	1.31961190700531\\
0.283612025668845	1.31960129737854\\
0.284949841443449	1.31959068775177\\
0.286287628114223	1.319580078125\\
0.287625414784998	1.31956946849823\\
0.288963201455772	1.31955897808075\\
0.290301017230377	1.31954836845398\\
0.291638803901151	1.31953775882721\\
0.292976590571925	1.31952714920044\\
0.294314377242699	1.31951653957367\\
0.295652163913473	1.3195059299469\\
0.296989979688078	1.31949532032013\\
0.298327766358852	1.31948471069336\\
0.299665553029627	1.31947410106659\\
0.301003339700401	1.31946349143982\\
0.302341126371175	1.31945288181305\\
0.30367894214578	1.31944227218628\\
0.305016728816554	1.3194317817688\\
0.306354515487328	1.31942117214203\\
0.307692302158102	1.31941056251526\\
0.309030088828877	1.31939995288849\\
0.310367904603481	1.31938934326172\\
0.311705691274256	1.31937873363495\\
0.31304347794503	1.31936812400818\\
0.314381264615804	1.31935751438141\\
0.315719051286578	1.31934690475464\\
0.317056867061183	1.31933629512787\\
0.318394653731957	1.3193256855011\\
0.319732440402731	1.31931507587433\\
0.321070227073506	1.31930458545685\\
0.32240801374428	1.31929397583008\\
0.323745829518884	1.31928336620331\\
0.325083616189659	1.31927275657654\\
0.326421402860433	1.31926214694977\\
0.327759189531207	1.319251537323\\
0.329096976201981	1.31924092769623\\
0.330434791976586	1.31923031806946\\
0.33177257864736	1.31921970844269\\
0.333110365318134	1.31920909881592\\
0.334448151988909	1.31919848918915\\
0.335785938659683	1.31918787956238\\
0.337123754434288	1.3191773891449\\
0.338461541105062	1.31916677951813\\
0.339799327775836	1.31915616989136\\
0.34113711444661	1.31914556026459\\
0.342474930221215	1.31913495063782\\
0.343812716891989	1.31912434101105\\
0.345150503562763	1.31911373138428\\
0.346488290233538	1.31910312175751\\
0.347826076904312	1.31909251213074\\
0.349163892678916	1.31908190250397\\
0.350501679349691	1.3190712928772\\
0.351839466020465	1.31906068325043\\
0.353177252691239	1.31905019283295\\
0.354515039362013	1.31903958320618\\
0.355852855136618	1.31902897357941\\
0.357190641807392	1.31901836395264\\
0.358528428478166	1.31900775432587\\
0.359866215148941	1.3189971446991\\
0.361204001819715	1.31898653507233\\
0.36254181759432	1.31897592544556\\
0.363879604265094	1.31896531581879\\
0.365217390935868	1.31895470619202\\
0.366555177606642	1.31894409656525\\
0.367892964277416	1.31893348693848\\
0.369230780052021	1.318922996521\\
0.370568566722795	1.31891238689423\\
0.37190635339357	1.31890177726746\\
0.373244140064344	1.31889116764069\\
0.374581926735118	1.31888055801392\\
0.375919742509723	1.31886994838715\\
0.377257529180497	1.31885933876038\\
0.378595315851271	1.31884872913361\\
0.379933102522045	1.31883811950684\\
0.38127088919282	1.31882750988007\\
0.382608704967424	1.3188169002533\\
0.383946491638198	1.31880640983582\\
0.385284278308973	1.31879580020905\\
0.386622064979747	1.31878519058228\\
0.387959880754352	1.31877458095551\\
0.389297667425126	1.31876397132874\\
0.3906354540959	1.31875336170197\\
0.391973240766674	1.3187427520752\\
0.393311027437449	1.31873214244843\\
0.394648843212053	1.31872153282166\\
0.395986629882827	1.31871092319489\\
0.397324416553602	1.31870031356812\\
0.398662203224376	1.31868970394135\\
0.39999998989515	1.31867921352386\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95224499702454\\
0.00267558539235324	1.90633904933929\\
0.00401337774746935	1.86228239536285\\
0.00535117078470648	1.82007491588593\\
0.00668896336719627	1.77971661090851\\
0.0080267554949387	1.74120759963989\\
0.00936454853217583	1.7045476436615\\
0.010702341569413	1.66973698139191\\
0.0120401336971554	1.63677549362183\\
0.0133779267343925	1.60566318035126\\
0.014715718862135	1.57639992237091\\
0.0160535109898774	1.5489856004715\\
0.0173913049366092	1.52341973781586\\
0.0187290970643517	1.49970102310181\\
0.0200668891920941	1.47782647609711\\
0.0214046831388259	1.45778965950012\\
0.0227424752665684	1.439577460289\\
0.0240802673943108	1.42316591739655\\
0.0254180595220532	1.40851426124573\\
0.0267558534687851	1.39555943012238\\
0.0280936455965275	1.38421249389648\\
0.0294314377242699	1.37435960769653\\
0.0307692316710018	1.36586654186249\\
0.0321070219797548	1.35858762264252\\
0.0334448159264866	1.35237491130829\\
0.0347826098732185	1.34708642959595\\
0.0361204001819715	1.34259164333344\\
0.0374581941287033	1.33877372741699\\
0.0387959880754352	1.33553111553192\\
0.0401337783841882	1.33277630805969\\
0.04147157233092	1.33043444156647\\
0.0428093662776519	1.32844257354736\\
0.0441471565864049	1.32674705982208\\
0.0454849505331367	1.32530283927917\\
0.0468227408418898	1.32407176494598\\
0.0481605347886216	1.32302188873291\\
0.0494983287353534	1.32212591171265\\
0.0508361190441065	1.3213609457016\\
0.0521739129908383	1.32070744037628\\
0.0535117069375701	1.32014894485474\\
0.0548494972463232	1.3196713924408\\
0.056187291193055	1.31926298141479\\
0.0575250851397868	1.31891357898712\\
0.0588628754485399	1.31861448287964\\
0.0602006693952717	1.31835830211639\\
0.0615384633420035	1.31813907623291\\
0.0628762572887354	1.31795108318329\\
0.0642140439595096	1.31779003143311\\
0.0655518379062414	1.31765198707581\\
0.0668896318529733	1.31753361225128\\
0.0682274257997051	1.31743192672729\\
0.0695652197464369	1.31734466552734\\
0.0709030064172111	1.31726968288422\\
0.072240800363943	1.31720530986786\\
0.0735785943106748	1.31714987754822\\
0.0749163882574067	1.3171021938324\\
0.0762541822041385	1.31706118583679\\
0.0775919761508703	1.31702566146851\\
0.0789297628216445	1.31699514389038\\
0.0802675567683764	1.3169686794281\\
0.0816053507151082	1.31694579124451\\
0.0829431446618401	1.31692588329315\\
0.0842809386085719	1.31690859794617\\
0.0856187325553037	1.31689357757568\\
0.0869565192260779	1.31688034534454\\
0.0882943131728098	1.31686890125275\\
0.0896321071195416	1.31685876846313\\
0.0909699010662735	1.31684982776642\\
0.0923076950130053	1.31684195995331\\
0.0936454816837795	1.31683492660522\\
0.0949832756305113	1.31682872772217\\
0.0963210695772432	1.31682300567627\\
0.097658863523975	1.31681799888611\\
0.0989966574707069	1.31681334972382\\
0.100334451417439	1.31680917739868\\
0.101672238088213	1.31680536270142\\
0.103010032034945	1.31680178642273\\
0.104347825981677	1.31679844856262\\
0.105685619928408	1.31679534912109\\
0.10702341387514	1.31679248809814\\
0.108361200545914	1.31678974628448\\
0.109698994492646	1.31678712368011\\
0.111036788439378	1.31678473949432\\
0.11237458238611	1.31678235530853\\
0.113712376332842	1.31677997112274\\
0.115050170279574	1.31677782535553\\
0.116387956950348	1.31677556037903\\
0.11772575089708	1.31677353382111\\
0.119063544843812	1.31677138805389\\
0.120401338790543	1.31676936149597\\
0.121739132737275	1.31676745414734\\
0.123076926684007	1.31676542758942\\
0.124414713354781	1.31676352024078\\
0.125752514577471	1.31676161289215\\
0.127090301248245	1.31675970554352\\
0.128428087919019	1.31675779819489\\
0.129765889141709	1.31675589084625\\
0.131103675812483	1.31675410270691\\
0.132441477035172	1.31675219535828\\
0.133779263705947	1.31675040721893\\
0.135117050376721	1.31674861907959\\
0.13645485159941	1.31674671173096\\
0.137792638270184	1.31674492359161\\
0.139130439492874	1.31674313545227\\
0.140468226163648	1.31674134731293\\
0.141806012834422	1.31673943996429\\
0.143143814057112	1.31673765182495\\
0.144481600727886	1.31673586368561\\
0.145819401950575	1.31673407554626\\
0.14715718862135	1.31673228740692\\
0.148494989844039	1.31673049926758\\
0.149832776514813	1.31672871112823\\
0.151170563185588	1.31672692298889\\
0.152508364408277	1.31672513484955\\
0.153846151079051	1.31672322750092\\
0.155183952301741	1.31672143936157\\
0.156521738972515	1.31671965122223\\
0.157859525643289	1.31671786308289\\
0.159197326865979	1.31671607494354\\
0.160535113536753	1.3167142868042\\
0.161872914759442	1.31671249866486\\
0.163210701430216	1.31671071052551\\
0.164548488100991	1.31670892238617\\
0.16588628932368	1.31670713424683\\
0.167224075994454	1.31670534610748\\
0.168561877217144	1.31670355796814\\
0.169899663887918	1.3167017698288\\
0.171237465110607	1.31669998168945\\
0.172575251781382	1.31669819355011\\
0.173913038452156	1.31669640541077\\
0.175250839674845	1.31669461727142\\
0.17658862634562	1.31669282913208\\
0.177926427568309	1.31669104099274\\
0.179264214239083	1.31668925285339\\
0.180602000909857	1.31668746471405\\
0.181939802132547	1.31668567657471\\
0.183277588803321	1.31668388843536\\
0.184615390026011	1.31668210029602\\
0.185953176696785	1.31668031215668\\
0.187290963367559	1.31667852401733\\
0.188628764590248	1.31667673587799\\
0.189966551261023	1.31667494773865\\
0.191304352483712	1.3166731595993\\
0.192642139154486	1.31667137145996\\
0.193979940377176	1.31666958332062\\
0.19531772704795	1.31666779518127\\
0.196655513718724	1.31666600704193\\
0.197993314941414	1.31666421890259\\
0.199331101612188	1.31666243076324\\
0.200668902834877	1.3166606426239\\
0.202006689505652	1.31665885448456\\
0.203344476176426	1.31665706634521\\
0.204682277399115	1.31665527820587\\
0.206020064069889	1.31665349006653\\
0.207357865292579	1.31665170192719\\
0.208695651963353	1.31664991378784\\
0.210033438634127	1.3166481256485\\
0.211371239856817	1.31664633750916\\
0.212709026527591	1.31664454936981\\
0.21404682775028	1.31664276123047\\
0.215384614421055	1.31664097309113\\
0.216722401091829	1.31663918495178\\
0.218060202314518	1.31663727760315\\
0.219397988985293	1.31663548946381\\
0.220735790207982	1.31663370132446\\
0.222073576878756	1.31663191318512\\
0.223411378101446	1.31663012504578\\
0.22474916477222	1.31662833690643\\
0.226086951442994	1.31662654876709\\
0.227424752665684	1.31662476062775\\
0.228762539336458	1.3166229724884\\
0.230100340559147	1.31662118434906\\
0.231438127229922	1.31661939620972\\
0.232775913900696	1.31661760807037\\
0.234113715123385	1.31661581993103\\
0.235451501794159	1.31661403179169\\
0.236789303016849	1.31661224365234\\
0.238127089687623	1.316610455513\\
0.239464876358397	1.31660866737366\\
0.240802677581087	1.31660687923431\\
0.242140464251861	1.31660509109497\\
0.24347826547455	1.31660330295563\\
0.24481606669724	1.31660151481628\\
0.246153853368014	1.31659972667694\\
0.247491640038788	1.3165979385376\\
0.248829426709563	1.31659615039825\\
0.250167213380337	1.31659436225891\\
0.251505029154941	1.31659257411957\\
0.252842815825716	1.31659078598022\\
0.25418060249649	1.31658899784088\\
0.255518389167264	1.31658720970154\\
0.256856175838038	1.31658542156219\\
0.258193991612643	1.31658363342285\\
0.259531778283417	1.31658184528351\\
0.260869564954191	1.31658005714417\\
0.262207351624966	1.31657826900482\\
0.26354513829574	1.31657648086548\\
0.264882954070345	1.31657469272614\\
0.266220740741119	1.31657290458679\\
0.267558527411893	1.31657111644745\\
0.268896314082667	1.31656932830811\\
0.270234100753441	1.31656754016876\\
0.271571916528046	1.31656575202942\\
0.27290970319882	1.31656396389008\\
0.274247489869595	1.31656217575073\\
0.275585276540369	1.31656038761139\\
0.276923063211143	1.31655859947205\\
0.278260878985748	1.3165568113327\\
0.279598665656522	1.31655502319336\\
0.280936452327296	1.31655323505402\\
0.28227423899807	1.31655144691467\\
0.283612025668845	1.31654965877533\\
0.284949841443449	1.31654787063599\\
0.286287628114223	1.31654608249664\\
0.287625414784998	1.3165442943573\\
0.288963201455772	1.31654250621796\\
0.290301017230377	1.31654071807861\\
0.291638803901151	1.31653892993927\\
0.292976590571925	1.31653714179993\\
0.294314377242699	1.31653535366058\\
0.295652163913473	1.31653356552124\\
0.296989979688078	1.3165317773819\\
0.298327766358852	1.31652998924255\\
0.299665553029627	1.31652820110321\\
0.301003339700401	1.31652641296387\\
0.302341126371175	1.31652462482452\\
0.30367894214578	1.31652283668518\\
0.305016728816554	1.31652092933655\\
0.306354515487328	1.3165191411972\\
0.307692302158102	1.31651735305786\\
0.309030088828877	1.31651556491852\\
0.310367904603481	1.31651377677917\\
0.311705691274256	1.31651198863983\\
0.31304347794503	1.31651020050049\\
0.314381264615804	1.31650841236115\\
0.315719051286578	1.3165066242218\\
0.317056867061183	1.31650483608246\\
0.318394653731957	1.31650304794312\\
0.319732440402731	1.31650125980377\\
0.321070227073506	1.31649947166443\\
0.32240801374428	1.31649768352509\\
0.323745829518884	1.31649589538574\\
0.325083616189659	1.3164941072464\\
0.326421402860433	1.31649231910706\\
0.327759189531207	1.31649053096771\\
0.329096976201981	1.31648874282837\\
0.330434791976586	1.31648695468903\\
0.33177257864736	1.31648516654968\\
0.333110365318134	1.31648337841034\\
0.334448151988909	1.316481590271\\
0.335785938659683	1.31647980213165\\
0.337123754434288	1.31647801399231\\
0.338461541105062	1.31647622585297\\
0.339799327775836	1.31647443771362\\
0.34113711444661	1.31647264957428\\
0.342474930221215	1.31647086143494\\
0.343812716891989	1.31646907329559\\
0.345150503562763	1.31646728515625\\
0.346488290233538	1.31646549701691\\
0.347826076904312	1.31646370887756\\
0.349163892678916	1.31646192073822\\
0.350501679349691	1.31646013259888\\
0.351839466020465	1.31645834445953\\
0.353177252691239	1.31645655632019\\
0.354515039362013	1.31645476818085\\
0.355852855136618	1.3164529800415\\
0.357190641807392	1.31645119190216\\
0.358528428478166	1.31644940376282\\
0.359866215148941	1.31644761562347\\
0.361204001819715	1.31644582748413\\
0.36254181759432	1.31644403934479\\
0.363879604265094	1.31644225120544\\
0.365217390935868	1.3164404630661\\
0.366555177606642	1.31643867492676\\
0.367892964277416	1.31643688678741\\
0.369230780052021	1.31643509864807\\
0.370568566722795	1.31643331050873\\
0.37190635339357	1.31643152236938\\
0.373244140064344	1.31642973423004\\
0.374581926735118	1.3164279460907\\
0.375919742509723	1.31642615795135\\
0.377257529180497	1.31642436981201\\
0.378595315851271	1.31642258167267\\
0.379933102522045	1.31642079353333\\
0.38127088919282	1.31641900539398\\
0.382608704967424	1.31641721725464\\
0.383946491638198	1.3164154291153\\
0.385284278308973	1.31641364097595\\
0.386622064979747	1.31641185283661\\
0.387959880754352	1.31641006469727\\
0.389297667425126	1.31640827655792\\
0.3906354540959	1.31640636920929\\
0.391973240766674	1.31640458106995\\
0.393311027437449	1.3164027929306\\
0.394648843212053	1.31640100479126\\
0.395986629882827	1.31639921665192\\
0.397324416553602	1.31639742851257\\
0.398662203224376	1.31639564037323\\
0.39999998989515	1.31639385223389\\
};
\addplot [color=mycolor6, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95219695568085\\
0.00267558539235324	1.90624308586121\\
0.00401337774746935	1.86213839054108\\
0.00535117078470648	1.81988286972046\\
0.00668896336719627	1.77947664260864\\
0.0080267554949387	1.74091947078705\\
0.00936454853217583	1.70421159267426\\
0.010702341569413	1.66935288906097\\
0.0120401336971554	1.6363433599472\\
0.0133779267343925	1.60518300533295\\
0.014715718862135	1.5758718252182\\
0.0160535109898774	1.5484094619751\\
0.0173913049366092	1.52279555797577\\
0.0187290970643517	1.49902892112732\\
0.0200668891920941	1.47710657119751\\
0.0214046831388259	1.45702219009399\\
0.0227424752665684	1.43876302242279\\
0.0240802673943108	1.4223051071167\\
0.0254180595220532	1.40760850906372\\
0.0267558534687851	1.39461064338684\\
0.0280936455965275	1.38322341442108\\
0.0294314377242699	1.37333357334137\\
0.0307692316710018	1.36480724811554\\
0.0321070219797548	1.35749900341034\\
0.0334448159264866	1.35126090049744\\
0.0347826098732185	1.3459507226944\\
0.0361204001819715	1.341437458992\\
0.0374581941287033	1.33760416507721\\
0.0387959880754352	1.33434855937958\\
0.0401337783841882	1.33158302307129\\
0.04147157233092	1.32923233509064\\
0.0428093662776519	1.32723307609558\\
0.0441471565864049	1.32553160190582\\
0.0454849505331367	1.32408249378204\\
0.0468227408418898	1.32284760475159\\
0.0481605347886216	1.32179462909698\\
0.0494983287353534	1.32089626789093\\
0.0508361190441065	1.32012951374054\\
0.0521739129908383	1.31947469711304\\
0.0535117069375701	1.31891524791718\\
0.0548494972463232	1.31843721866608\\
0.056187291193055	1.3180285692215\\
0.0575250851397868	1.31767916679382\\
0.0588628754485399	1.31738042831421\\
0.0602006693952717	1.31712472438812\\
0.0615384633420035	1.31690609455109\\
0.0628762572887354	1.31671893596649\\
0.0642140439595096	1.31655871868134\\
0.0655518379062414	1.31642162799835\\
0.0668896318529733	1.31630432605743\\
0.0682274257997051	1.31620383262634\\
0.0695652197464369	1.31611776351929\\
0.0709030064172111	1.31604409217834\\
0.072240800363943	1.31598091125488\\
0.0735785943106748	1.31592690944672\\
0.0749163882574067	1.31588065624237\\
0.0762541822041385	1.31584095954895\\
0.0775919761508703	1.31580698490143\\
0.0789297628216445	1.31577777862549\\
0.0802675567683764	1.31575286388397\\
0.0816053507151082	1.31573140621185\\
0.0829431446618401	1.31571304798126\\
0.0842809386085719	1.31569731235504\\
0.0856187325553037	1.31568384170532\\
0.0869565192260779	1.31567215919495\\
0.0882943131728098	1.31566226482391\\
0.0896321071195416	1.31565368175507\\
0.0909699010662735	1.31564629077911\\
0.0923076950130053	1.31563997268677\\
0.0936454816837795	1.31563448905945\\
0.0949832756305113	1.31562983989716\\
0.0963210695772432	1.31562578678131\\
0.097658863523975	1.31562232971191\\
0.0989966574707069	1.31561934947968\\
0.100334451417439	1.31561672687531\\
0.101672238088213	1.3156144618988\\
0.103010032034945	1.31561243534088\\
0.104347825981677	1.31561076641083\\
0.105685619928408	1.31560921669006\\
0.10702341387514	1.31560790538788\\
0.108361200545914	1.31560683250427\\
0.109698994492646	1.31560575962067\\
0.111036788439378	1.31560492515564\\
0.11237458238611	1.31560409069061\\
0.113712376332842	1.31560337543488\\
0.115050170279574	1.31560277938843\\
0.116387956950348	1.31560218334198\\
0.11772575089708	1.31560170650482\\
0.119063544843812	1.31560122966766\\
0.120401338790543	1.31560075283051\\
0.121739132737275	1.31560039520264\\
0.123076926684007	1.31560003757477\\
0.124414713354781	1.3155996799469\\
0.125752514577471	1.31559932231903\\
0.127090301248245	1.31559908390045\\
0.128428087919019	1.31559872627258\\
0.129765889141709	1.315598487854\\
0.131103675812483	1.31559824943542\\
0.132441477035172	1.31559801101685\\
0.133779263705947	1.31559765338898\\
0.135117050376721	1.3155974149704\\
0.13645485159941	1.31559729576111\\
0.137792638270184	1.31559705734253\\
0.139130439492874	1.31559681892395\\
0.140468226163648	1.31559658050537\\
0.141806012834422	1.31559634208679\\
0.143143814057112	1.31559610366821\\
0.144481600727886	1.31559598445892\\
0.145819401950575	1.31559574604034\\
0.14715718862135	1.31559550762177\\
0.148494989844039	1.31559526920319\\
0.149832776514813	1.3155951499939\\
0.151170563185588	1.31559491157532\\
0.152508364408277	1.31559467315674\\
0.153846151079051	1.31559455394745\\
0.155183952301741	1.31559431552887\\
0.156521738972515	1.31559407711029\\
0.157859525643289	1.315593957901\\
0.159197326865979	1.31559371948242\\
0.160535113536753	1.31559348106384\\
0.161872914759442	1.31559336185455\\
0.163210701430216	1.31559312343597\\
0.164548488100991	1.3155928850174\\
0.16588628932368	1.31559276580811\\
0.167224075994454	1.31559252738953\\
0.168561877217144	1.31559240818024\\
0.169899663887918	1.31559216976166\\
0.171237465110607	1.31559193134308\\
0.172575251781382	1.31559181213379\\
0.173913038452156	1.31559157371521\\
0.175250839674845	1.31559133529663\\
0.17658862634562	1.31559121608734\\
0.177926427568309	1.31559097766876\\
0.179264214239083	1.31559073925018\\
0.180602000909857	1.31559062004089\\
0.181939802132547	1.31559038162231\\
0.183277588803321	1.31559026241302\\
0.184615390026011	1.31559002399445\\
0.185953176696785	1.31558978557587\\
0.187290963367559	1.31558966636658\\
0.188628764590248	1.315589427948\\
0.189966551261023	1.31558918952942\\
0.191304352483712	1.31558907032013\\
0.192642139154486	1.31558883190155\\
0.193979940377176	1.31558859348297\\
0.19531772704795	1.31558847427368\\
0.196655513718724	1.3155882358551\\
0.197993314941414	1.31558811664581\\
0.199331101612188	1.31558787822723\\
0.200668902834877	1.31558763980865\\
0.202006689505652	1.31558752059937\\
0.203344476176426	1.31558728218079\\
0.204682277399115	1.31558704376221\\
0.206020064069889	1.31558692455292\\
0.207357865292579	1.31558668613434\\
0.208695651963353	1.31558656692505\\
0.210033438634127	1.31558632850647\\
0.211371239856817	1.31558609008789\\
0.212709026527591	1.3155859708786\\
0.21404682775028	1.31558573246002\\
0.215384614421055	1.31558549404144\\
0.216722401091829	1.31558537483215\\
0.218060202314518	1.31558513641357\\
0.219397988985293	1.315584897995\\
0.220735790207982	1.31558477878571\\
0.222073576878756	1.31558454036713\\
0.223411378101446	1.31558442115784\\
0.22474916477222	1.31558418273926\\
0.226086951442994	1.31558394432068\\
0.227424752665684	1.31558382511139\\
0.228762539336458	1.31558358669281\\
0.230100340559147	1.31558334827423\\
0.231438127229922	1.31558322906494\\
0.232775913900696	1.31558299064636\\
0.234113715123385	1.31558275222778\\
0.235451501794159	1.31558263301849\\
0.236789303016849	1.31558239459991\\
0.238127089687623	1.31558227539062\\
0.239464876358397	1.31558203697205\\
0.240802677581087	1.31558179855347\\
0.242140464251861	1.31558167934418\\
0.24347826547455	1.3155814409256\\
0.24481606669724	1.31558120250702\\
0.246153853368014	1.31558108329773\\
0.247491640038788	1.31558084487915\\
0.248829426709563	1.31558072566986\\
0.250167213380337	1.31558048725128\\
0.251505029154941	1.3155802488327\\
0.252842815825716	1.31558012962341\\
0.25418060249649	1.31557989120483\\
0.255518389167264	1.31557965278625\\
0.256856175838038	1.31557953357697\\
0.258193991612643	1.31557929515839\\
0.259531778283417	1.31557905673981\\
0.260869564954191	1.31557893753052\\
0.262207351624966	1.31557869911194\\
0.26354513829574	1.31557857990265\\
0.264882954070345	1.31557834148407\\
0.266220740741119	1.31557810306549\\
0.267558527411893	1.3155779838562\\
0.268896314082667	1.31557774543762\\
0.270234100753441	1.31557750701904\\
0.271571916528046	1.31557738780975\\
0.27290970319882	1.31557714939117\\
0.274247489869595	1.3155769109726\\
0.275585276540369	1.31557679176331\\
0.276923063211143	1.31557655334473\\
0.278260878985748	1.31557643413544\\
0.279598665656522	1.31557619571686\\
0.280936452327296	1.31557595729828\\
0.28227423899807	1.31557583808899\\
0.283612025668845	1.31557559967041\\
0.284949841443449	1.31557536125183\\
0.286287628114223	1.31557524204254\\
0.287625414784998	1.31557500362396\\
0.288963201455772	1.31557488441467\\
0.290301017230377	1.31557464599609\\
0.291638803901151	1.31557440757751\\
0.292976590571925	1.31557428836823\\
0.294314377242699	1.31557404994965\\
0.295652163913473	1.31557381153107\\
0.296989979688078	1.31557369232178\\
0.298327766358852	1.3155734539032\\
0.299665553029627	1.31557321548462\\
0.301003339700401	1.31557309627533\\
0.302341126371175	1.31557285785675\\
0.30367894214578	1.31557273864746\\
0.305016728816554	1.31557250022888\\
0.306354515487328	1.3155722618103\\
0.307692302158102	1.31557214260101\\
0.309030088828877	1.31557190418243\\
0.310367904603481	1.31557166576385\\
0.311705691274256	1.31557154655457\\
0.31304347794503	1.31557130813599\\
0.314381264615804	1.31557106971741\\
0.315719051286578	1.31557095050812\\
0.317056867061183	1.31557071208954\\
0.318394653731957	1.31557059288025\\
0.319732440402731	1.31557035446167\\
0.321070227073506	1.31557011604309\\
0.32240801374428	1.3155699968338\\
0.323745829518884	1.31556975841522\\
0.325083616189659	1.31556951999664\\
0.326421402860433	1.31556940078735\\
0.327759189531207	1.31556916236877\\
0.329096976201981	1.31556904315948\\
0.330434791976586	1.31556880474091\\
0.33177257864736	1.31556856632233\\
0.333110365318134	1.31556844711304\\
0.334448151988909	1.31556820869446\\
0.335785938659683	1.31556797027588\\
0.337123754434288	1.31556785106659\\
0.338461541105062	1.31556761264801\\
0.339799327775836	1.31556737422943\\
0.34113711444661	1.31556725502014\\
0.342474930221215	1.31556701660156\\
0.343812716891989	1.31556689739227\\
0.345150503562763	1.31556665897369\\
0.346488290233538	1.31556642055511\\
0.347826076904312	1.31556630134583\\
0.349163892678916	1.31556606292725\\
0.350501679349691	1.31556582450867\\
0.351839466020465	1.31556570529938\\
0.353177252691239	1.3155654668808\\
0.354515039362013	1.31556522846222\\
0.355852855136618	1.31556510925293\\
0.357190641807392	1.31556487083435\\
0.358528428478166	1.31556475162506\\
0.359866215148941	1.31556451320648\\
0.361204001819715	1.3155642747879\\
0.36254181759432	1.31556415557861\\
0.363879604265094	1.31556391716003\\
0.365217390935868	1.31556367874146\\
0.366555177606642	1.31556355953217\\
0.367892964277416	1.31556332111359\\
0.369230780052021	1.3155632019043\\
0.370568566722795	1.31556296348572\\
0.37190635339357	1.31556272506714\\
0.373244140064344	1.31556260585785\\
0.374581926735118	1.31556236743927\\
0.375919742509723	1.31556212902069\\
0.377257529180497	1.3155620098114\\
0.378595315851271	1.31556177139282\\
0.379933102522045	1.31556153297424\\
0.38127088919282	1.31556141376495\\
0.382608704967424	1.31556117534637\\
0.383946491638198	1.31556105613708\\
0.385284278308973	1.31556081771851\\
0.386622064979747	1.31556057929993\\
0.387959880754352	1.31556046009064\\
0.389297667425126	1.31556022167206\\
0.3906354540959	1.31555998325348\\
0.391973240766674	1.31555986404419\\
0.393311027437449	1.31555962562561\\
0.394648843212053	1.31555938720703\\
0.395986629882827	1.31555926799774\\
0.397324416553602	1.31555902957916\\
0.398662203224376	1.31555891036987\\
0.39999998989515	1.31555867195129\\
};
% additional line at x=0
\draw [densely dotted,ultra thick] (0.0,0.0) -- (0.0,2.0);
% additional line at x=2.4e-3
\draw [densely dotted,ultra thick] (2.4,0.0) -- (2.4,2.0);
\end{axis}
\end{tikzpicture}%

==> figures/comparison_matching_enlarged_zoom_conc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.5cm,
height=5.5cm,
scale only axis,
xmin=0.0,
xmax=0.4,
xtick={0,0.1,0.2,0.3,0.4},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Position in $\mu \text{m}$},
ymin=0,
ymax=10000,
ytick={0,2500,5000,7500,10000},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Concentration in $\frac{\text{mol}}{\text{m}^3}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7657.72265625\\
0.00133779269617662	7985.4521484375\\
0.00267558539235324	8253.3828125\\
0.00401337774746935	8472.3701171875\\
0.00535117078470648	8651.9931640625\\
0.00668896336719627	8799.48046875\\
0.0080267554949387	8920.5966796875\\
0.00936454853217583	9020.091796875\\
0.010702341569413	9101.8837890625\\
0.0120401336971554	9169.1708984375\\
0.0133779267343925	9224.552734375\\
0.014715718862135	9270.1435546875\\
0.0160535109898774	9307.66796875\\
0.0173913049366092	9338.537109375\\
0.0187290970643517	9363.9150390625\\
0.0200668891920941	9384.7578125\\
0.0214046831388259	9401.859375\\
0.0227424752665684	9415.8720703125\\
0.0240802673943108	9427.3369140625\\
0.0254180595220532	9436.7041015625\\
0.0267558534687851	9444.341796875\\
0.0280936455965275	9450.5576171875\\
0.0294314377242699	9455.6064453125\\
0.0307692316710018	9459.6962890625\\
0.0321070219797548	9463.0029296875\\
0.0334448159264866	9465.66796875\\
0.0347826098732185	9467.8115234375\\
0.0361204001819715	9469.5302734375\\
0.0374581941287033	9470.9033203125\\
0.0387959880754352	9471.9990234375\\
0.0401337783841882	9472.8681640625\\
0.04147157233092	9473.5576171875\\
0.0428093662776519	9474.1015625\\
0.0441471565864049	9474.529296875\\
0.0454849505331367	9474.8642578125\\
0.0468227408418898	9475.1259765625\\
0.0481605347886216	9475.330078125\\
0.0494983287353534	9475.48828125\\
0.0508361190441065	9475.6103515625\\
0.0521739129908383	9475.7041015625\\
0.0535117069375701	9475.7763671875\\
0.0548494972463232	9475.8310546875\\
0.056187291193055	9475.873046875\\
0.0575250851397868	9475.9052734375\\
0.0588628754485399	9475.9296875\\
0.0602006693952717	9475.947265625\\
0.0615384633420035	9475.9609375\\
0.0628762572887354	9475.970703125\\
0.0642140439595096	9475.978515625\\
0.0655518379062414	9475.984375\\
0.0668896318529733	9475.98828125\\
0.0682274257997051	9475.9912109375\\
0.0695652197464369	9475.994140625\\
0.0709030064172111	9475.9951171875\\
0.072240800363943	9475.9970703125\\
0.0735785943106748	9475.998046875\\
0.0749163882574067	9475.998046875\\
0.0762541822041385	9475.9990234375\\
0.0775919761508703	9475.9990234375\\
0.0789297628216445	9475.9990234375\\
0.0802675567683764	9476\\
0.0816053507151082	9476\\
0.0829431446618401	9476\\
0.0842809386085719	9476\\
0.0856187325553037	9476\\
0.0869565192260779	9476\\
0.0882943131728098	9476\\
0.0896321071195416	9476\\
0.0909699010662735	9476\\
0.0923076950130053	9476\\
0.0936454816837795	9476\\
0.0949832756305113	9476\\
0.0963210695772432	9476\\
0.097658863523975	9476\\
0.0989966574707069	9476\\
0.100334451417439	9476\\
0.101672238088213	9476\\
0.103010032034945	9476\\
0.104347825981677	9476\\
0.105685619928408	9476\\
0.10702341387514	9476\\
0.108361200545914	9476\\
0.109698994492646	9476\\
0.111036788439378	9476\\
0.11237458238611	9476\\
0.113712376332842	9476\\
0.115050170279574	9476\\
0.116387956950348	9476\\
0.11772575089708	9476\\
0.119063544843812	9476\\
0.120401338790543	9476\\
0.121739132737275	9476\\
0.123076926684007	9476\\
0.124414713354781	9476\\
0.125752514577471	9476\\
0.127090301248245	9476\\
0.128428087919019	9476\\
0.129765889141709	9476\\
0.131103675812483	9476\\
0.132441477035172	9476\\
0.133779263705947	9476\\
0.135117050376721	9476\\
0.13645485159941	9476\\
0.137792638270184	9476\\
0.139130439492874	9476\\
0.140468226163648	9476\\
0.141806012834422	9476\\
0.143143814057112	9476\\
0.144481600727886	9476\\
0.145819401950575	9476\\
0.14715718862135	9476\\
0.148494989844039	9476\\
0.149832776514813	9476\\
0.151170563185588	9476\\
0.152508364408277	9476\\
0.153846151079051	9476\\
0.155183952301741	9476\\
0.156521738972515	9476\\
0.157859525643289	9476\\
0.159197326865979	9476\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7039.9091796875\\
0.00133779269617662	7480.0244140625\\
0.00267558539235324	7841.11669921875\\
0.00401337774746935	8136.396484375\\
0.00535117078470648	8378.283203125\\
0.00668896336719627	8576.4521484375\\
0.0080267554949387	8738.7666015625\\
0.00936454853217583	8871.7578125\\
0.010702341569413	8980.814453125\\
0.0120401336971554	9070.3310546875\\
0.0133779267343925	9143.86328125\\
0.014715718862135	9204.2919921875\\
0.0160535109898774	9253.9560546875\\
0.0173913049366092	9294.7626953125\\
0.0187290970643517	9328.2763671875\\
0.0200668891920941	9355.779296875\\
0.0214046831388259	9378.330078125\\
0.0227424752665684	9396.7998046875\\
0.0240802673943108	9411.90625\\
0.0254180595220532	9424.244140625\\
0.0267558534687851	9434.302734375\\
0.0280936455965275	9442.48828125\\
0.0294314377242699	9449.1357421875\\
0.0307692316710018	9454.521484375\\
0.0321070219797548	9458.875\\
0.0334448159264866	9462.3857421875\\
0.0347826098732185	9465.2080078125\\
0.0361204001819715	9467.4716796875\\
0.0374581941287033	9469.28125\\
0.0387959880754352	9470.7236328125\\
0.0401337783841882	9471.8701171875\\
0.04147157233092	9472.7783203125\\
0.0428093662776519	9473.4951171875\\
0.0441471565864049	9474.0595703125\\
0.0454849505331367	9474.5009765625\\
0.0468227408418898	9474.8466796875\\
0.0481605347886216	9475.115234375\\
0.0494983287353534	9475.32421875\\
0.0508361190441065	9475.4853515625\\
0.0521739129908383	9475.609375\\
0.0535117069375701	9475.705078125\\
0.0548494972463232	9475.77734375\\
0.056187291193055	9475.8330078125\\
0.0575250851397868	9475.875\\
0.0588628754485399	9475.90625\\
0.0602006693952717	9475.9306640625\\
0.0615384633420035	9475.9482421875\\
0.0628762572887354	9475.9619140625\\
0.0642140439595096	9475.9716796875\\
0.0655518379062414	9475.9794921875\\
0.0668896318529733	9475.9853515625\\
0.0682274257997051	9475.9892578125\\
0.0695652197464369	9475.9921875\\
0.0709030064172111	9475.994140625\\
0.072240800363943	9475.99609375\\
0.0735785943106748	9475.9970703125\\
0.0749163882574067	9475.998046875\\
0.0762541822041385	9475.998046875\\
0.0775919761508703	9475.9990234375\\
0.0789297628216445	9475.9990234375\\
0.0802675567683764	9475.9990234375\\
0.0816053507151082	9476\\
0.0829431446618401	9476\\
0.0842809386085719	9476\\
0.0856187325553037	9476\\
0.0869565192260779	9476\\
0.0882943131728098	9476\\
0.0896321071195416	9476\\
0.0909699010662735	9476\\
0.0923076950130053	9476\\
0.0936454816837795	9476\\
0.0949832756305113	9476\\
0.0963210695772432	9476\\
0.097658863523975	9476\\
0.0989966574707069	9476\\
0.100334451417439	9476\\
0.101672238088213	9476\\
0.103010032034945	9476\\
0.104347825981677	9476\\
0.105685619928408	9476\\
0.10702341387514	9476\\
0.108361200545914	9476\\
0.109698994492646	9476\\
0.111036788439378	9476\\
0.11237458238611	9476\\
0.113712376332842	9476\\
0.115050170279574	9476\\
0.116387956950348	9476\\
0.11772575089708	9476\\
0.119063544843812	9476\\
0.120401338790543	9476\\
0.121739132737275	9476\\
0.123076926684007	9476\\
0.124414713354781	9476\\
0.125752514577471	9476\\
0.127090301248245	9476\\
0.128428087919019	9476\\
0.129765889141709	9476\\
0.131103675812483	9476\\
0.132441477035172	9476\\
0.133779263705947	9476\\
0.135117050376721	9476\\
0.13645485159941	9476\\
0.137792638270184	9476\\
0.139130439492874	9476\\
0.140468226163648	9476\\
0.141806012834422	9476\\
0.143143814057112	9476\\
0.144481600727886	9476\\
0.145819401950575	9476\\
0.14715718862135	9476\\
0.148494989844039	9476\\
0.149832776514813	9476\\
0.151170563185588	9476\\
0.152508364408277	9476\\
0.153846151079051	9476\\
0.155183952301741	9476\\
0.156521738972515	9476\\
0.157859525643289	9476\\
0.159197326865979	9476\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	182.804672241211\\
0.00133779269617662	354.662536621094\\
0.00267558539235324	636.211120605469\\
0.00401337774746935	1054.58776855469\\
0.00535117078470648	1617.29602050781\\
0.00668896336719627	2303.82299804688\\
0.0080267554949387	3069.26318359375\\
0.00936454853217583	3858.6328125\\
0.010702341569413	4622.72900390625\\
0.0120401336971554	5327.435546875\\
0.0133779267343925	5955.0205078125\\
0.014715718862135	6500.61669921875\\
0.0160535109898774	6967.4912109375\\
0.0173913049366092	7363.0869140625\\
0.0187290970643517	7696.37744140625\\
0.0200668891920941	7976.353515625\\
0.0214046831388259	8211.2783203125\\
0.0227424752665684	8408.40234375\\
0.0240802673943108	8573.919921875\\
0.0254180595220532	8713.0458984375\\
0.0267558534687851	8830.1318359375\\
0.0280936455965275	8928.794921875\\
0.0294314377242699	9012.0390625\\
0.0307692316710018	9082.357421875\\
0.0321070219797548	9141.8212890625\\
0.0334448159264866	9192.1572265625\\
0.0347826098732185	9234.8017578125\\
0.0361204001819715	9270.9599609375\\
0.0374581941287033	9301.6396484375\\
0.0387959880754352	9327.685546875\\
0.0401337783841882	9349.8095703125\\
0.04147157233092	9368.6103515625\\
0.0428093662776519	9384.59375\\
0.0441471565864049	9398.1865234375\\
0.0454849505331367	9409.7490234375\\
0.0468227408418898	9419.5869140625\\
0.0481605347886216	9427.9599609375\\
0.0494983287353534	9435.0869140625\\
0.0508361190441065	9441.154296875\\
0.0521739129908383	9446.3203125\\
0.0535117069375701	9450.71875\\
0.0548494972463232	9454.46484375\\
0.056187291193055	9457.6552734375\\
0.0575250851397868	9460.373046875\\
0.0588628754485399	9462.6875\\
0.0602006693952717	9464.6591796875\\
0.0615384633420035	9466.3388671875\\
0.0628762572887354	9467.76953125\\
0.0642140439595096	9468.98828125\\
0.0655518379062414	9470.0263671875\\
0.0668896318529733	9470.9111328125\\
0.0682274257997051	9471.6640625\\
0.0695652197464369	9472.306640625\\
0.0709030064172111	9472.853515625\\
0.072240800363943	9473.3193359375\\
0.0735785943106748	9473.716796875\\
0.0749163882574067	9474.0546875\\
0.0762541822041385	9474.3427734375\\
0.0775919761508703	9474.587890625\\
0.0789297628216445	9474.796875\\
0.0802675567683764	9474.9755859375\\
0.0816053507151082	9475.126953125\\
0.0829431446618401	9475.2568359375\\
0.0842809386085719	9475.3662109375\\
0.0856187325553037	9475.4599609375\\
0.0869565192260779	9475.5400390625\\
0.0882943131728098	9475.6083984375\\
0.0896321071195416	9475.666015625\\
0.0909699010662735	9475.7158203125\\
0.0923076950130053	9475.7578125\\
0.0936454816837795	9475.7939453125\\
0.0949832756305113	9475.82421875\\
0.0963210695772432	9475.8505859375\\
0.097658863523975	9475.873046875\\
0.0989966574707069	9475.8916015625\\
0.100334451417439	9475.9072265625\\
0.101672238088213	9475.9208984375\\
0.103010032034945	9475.9326171875\\
0.104347825981677	9475.943359375\\
0.105685619928408	9475.951171875\\
0.10702341387514	9475.958984375\\
0.108361200545914	9475.96484375\\
0.109698994492646	9475.9697265625\\
0.111036788439378	9475.974609375\\
0.11237458238611	9475.978515625\\
0.113712376332842	9475.9814453125\\
0.115050170279574	9475.984375\\
0.116387956950348	9475.986328125\\
0.11772575089708	9475.98828125\\
0.119063544843812	9475.990234375\\
0.120401338790543	9475.9912109375\\
0.121739132737275	9475.9931640625\\
0.123076926684007	9475.994140625\\
0.124414713354781	9475.9951171875\\
0.125752514577471	9475.99609375\\
0.127090301248245	9475.99609375\\
0.128428087919019	9475.9970703125\\
0.129765889141709	9475.9970703125\\
0.131103675812483	9475.998046875\\
0.132441477035172	9475.998046875\\
0.133779263705947	9475.998046875\\
0.135117050376721	9475.9990234375\\
0.13645485159941	9475.9990234375\\
0.137792638270184	9475.9990234375\\
0.139130439492874	9475.9990234375\\
0.140468226163648	9475.9990234375\\
0.141806012834422	9475.9990234375\\
0.143143814057112	9475.9990234375\\
0.144481600727886	9476\\
0.145819401950575	9476\\
0.14715718862135	9476\\
0.148494989844039	9476\\
0.149832776514813	9476\\
0.151170563185588	9476\\
0.152508364408277	9476\\
0.153846151079051	9476\\
0.155183952301741	9476\\
0.156521738972515	9476\\
0.157859525643289	9476\\
0.159197326865979	9476\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	19.0615615844727\\
0.00133779269617662	45.7946434020996\\
0.00267558539235324	102.084800720215\\
0.00401337774746935	210.941543579102\\
0.00535117078470648	403.418853759766\\
0.00668896336719627	713.066162109375\\
0.0080267554949387	1164.37976074219\\
0.00936454853217583	1759.44250488281\\
0.010702341569413	2471.44946289062\\
0.0120401336971554	3251.17333984375\\
0.0133779267343925	4042.85107421875\\
0.014715718862135	4799.46875\\
0.0160535109898774	5490.36279296875\\
0.0173913049366092	6101.05224609375\\
0.0187290970643517	6629.0517578125\\
0.0200668891920941	7079.07958984375\\
0.0214046831388259	7459.31640625\\
0.0227424752665684	7779.00830078125\\
0.0240802673943108	8047.1552734375\\
0.0254180595220532	8271.896484375\\
0.0267558534687851	8460.3037109375\\
0.0280936455965275	8618.380859375\\
0.0294314377242699	8751.1630859375\\
0.0307692316710018	8862.8388671875\\
0.0321070219797548	8956.8857421875\\
0.0334448159264866	9036.1865234375\\
0.0347826098732185	9103.130859375\\
0.0361204001819715	9159.705078125\\
0.0374581941287033	9207.5615234375\\
0.0387959880754352	9248.0791015625\\
0.0401337783841882	9282.408203125\\
0.04147157233092	9311.5146484375\\
0.0428093662776519	9336.2060546875\\
0.0441471565864049	9357.1630859375\\
0.0454849505331367	9374.9580078125\\
0.0468227408418898	9390.0732421875\\
0.0481605347886216	9402.9169921875\\
0.0494983287353534	9413.8330078125\\
0.0508361190441065	9423.11328125\\
0.0521739129908383	9431.00390625\\
0.0535117069375701	9437.71484375\\
0.0548494972463232	9443.4228515625\\
0.056187291193055	9448.2783203125\\
0.0575250851397868	9452.4091796875\\
0.0588628754485399	9455.923828125\\
0.0602006693952717	9458.9150390625\\
0.0615384633420035	9461.458984375\\
0.0628762572887354	9463.625\\
0.0642140439595096	9465.4677734375\\
0.0655518379062414	9467.0361328125\\
0.0668896318529733	9468.37109375\\
0.0682274257997051	9469.5068359375\\
0.0695652197464369	9470.4736328125\\
0.0709030064172111	9471.296875\\
0.072240800363943	9471.9970703125\\
0.0735785943106748	9472.5927734375\\
0.0749163882574067	9473.1005859375\\
0.0762541822041385	9473.5322265625\\
0.0775919761508703	9473.8994140625\\
0.0789297628216445	9474.212890625\\
0.0802675567683764	9474.478515625\\
0.0816053507151082	9474.705078125\\
0.0829431446618401	9474.8984375\\
0.0842809386085719	9475.0625\\
0.0856187325553037	9475.2021484375\\
0.0869565192260779	9475.3203125\\
0.0882943131728098	9475.421875\\
0.0896321071195416	9475.5078125\\
0.0909699010662735	9475.5810546875\\
0.0923076950130053	9475.6435546875\\
0.0936454816837795	9475.697265625\\
0.0949832756305113	9475.7421875\\
0.0963210695772432	9475.7802734375\\
0.097658863523975	9475.8134765625\\
0.0989966574707069	9475.8408203125\\
0.100334451417439	9475.8642578125\\
0.101672238088213	9475.884765625\\
0.103010032034945	9475.90234375\\
0.104347825981677	9475.9169921875\\
0.105685619928408	9475.9287109375\\
0.10702341387514	9475.939453125\\
0.108361200545914	9475.9482421875\\
0.109698994492646	9475.9560546875\\
0.111036788439378	9475.962890625\\
0.11237458238611	9475.96875\\
0.113712376332842	9475.97265625\\
0.115050170279574	9475.9775390625\\
0.116387956950348	9475.98046875\\
0.11772575089708	9475.9833984375\\
0.119063544843812	9475.986328125\\
0.120401338790543	9475.98828125\\
0.121739132737275	9475.990234375\\
0.123076926684007	9475.9912109375\\
0.124414713354781	9475.9921875\\
0.125752514577471	9475.994140625\\
0.127090301248245	9475.9951171875\\
0.128428087919019	9475.9951171875\\
0.129765889141709	9475.99609375\\
0.131103675812483	9475.9970703125\\
0.132441477035172	9475.9970703125\\
0.133779263705947	9475.998046875\\
0.135117050376721	9475.998046875\\
0.13645485159941	9475.998046875\\
0.137792638270184	9475.998046875\\
0.139130439492874	9475.9990234375\\
0.140468226163648	9475.9990234375\\
0.141806012834422	9475.9990234375\\
0.143143814057112	9475.9990234375\\
0.144481600727886	9475.9990234375\\
0.145819401950575	9475.9990234375\\
0.14715718862135	9476\\
0.148494989844039	9476\\
0.149832776514813	9476\\
0.151170563185588	9476\\
0.152508364408277	9476\\
0.153846151079051	9476\\
0.155183952301741	9476\\
0.156521738972515	9476\\
0.157859525643289	9476\\
0.159197326865979	9476\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.166618198156357\\
0.00133779269617662	0.553800463676453\\
0.00267558539235324	1.70744633674622\\
0.00401337774746935	4.8861870765686\\
0.00535117078470648	12.9830408096313\\
0.00668896336719627	32.033260345459\\
0.0080267554949387	73.3680419921875\\
0.00936454853217583	155.865585327148\\
0.010702341569413	306.759796142578\\
0.0120401336971554	558.558959960938\\
0.0133779267343925	940.242553710938\\
0.014715718862135	1464.5009765625\\
0.0160535109898774	2117.84521484375\\
0.0173913049366092	2861.23486328125\\
0.0187290970643517	3642.02978515625\\
0.0200668891920941	4409.716796875\\
0.0214046831388259	5126.78515625\\
0.0227424752665684	5771.77978515625\\
0.0240802673943108	6336.818359375\\
0.0254180595220532	6823.1416015625\\
0.0267558534687851	7237.0302734375\\
0.0280936455965275	7586.9072265625\\
0.0294314377242699	7881.59033203125\\
0.0307692316710018	8129.37939453125\\
0.0321070219797548	8337.666015625\\
0.0334448159264866	8512.8271484375\\
0.0347826098732185	8660.2646484375\\
0.0361204001819715	8784.5087890625\\
0.0374581941287033	8889.3369140625\\
0.0387959880754352	8977.8935546875\\
0.0401337783841882	9052.79296875\\
0.04147157233092	9116.2109375\\
0.0428093662776519	9169.962890625\\
0.0441471565864049	9215.5615234375\\
0.0454849505331367	9254.2763671875\\
0.0468227408418898	9287.169921875\\
0.0481605347886216	9315.1337890625\\
0.0494983287353534	9338.9208984375\\
0.0508361190441065	9359.1640625\\
0.0521739129908383	9376.3984375\\
0.0535117069375701	9391.0771484375\\
0.0548494972463232	9403.5810546875\\
0.056187291193055	9414.2373046875\\
0.0575250851397868	9423.3203125\\
0.0588628754485399	9431.0634765625\\
0.0602006693952717	9437.6650390625\\
0.0615384633420035	9443.2958984375\\
0.0628762572887354	9448.09765625\\
0.0642140439595096	9452.193359375\\
0.0655518379062414	9455.6865234375\\
0.0668896318529733	9458.6669921875\\
0.0682274257997051	9461.2099609375\\
0.0695652197464369	9463.3798828125\\
0.0709030064172111	9465.23046875\\
0.072240800363943	9466.810546875\\
0.0735785943106748	9468.158203125\\
0.0749163882574067	9469.3076171875\\
0.0762541822041385	9470.2890625\\
0.0775919761508703	9471.126953125\\
0.0789297628216445	9471.8408203125\\
0.0802675567683764	9472.451171875\\
0.0816053507151082	9472.9716796875\\
0.0829431446618401	9473.4150390625\\
0.0842809386085719	9473.7939453125\\
0.0856187325553037	9474.1181640625\\
0.0869565192260779	9474.3935546875\\
0.0882943131728098	9474.62890625\\
0.0896321071195416	9474.830078125\\
0.0909699010662735	9475.001953125\\
0.0923076950130053	9475.1484375\\
0.0936454816837795	9475.2734375\\
0.0949832756305113	9475.3798828125\\
0.0963210695772432	9475.470703125\\
0.097658863523975	9475.5478515625\\
0.0989966574707069	9475.6142578125\\
0.100334451417439	9475.6708984375\\
0.101672238088213	9475.7197265625\\
0.103010032034945	9475.7607421875\\
0.104347825981677	9475.7958984375\\
0.105685619928408	9475.8251953125\\
0.10702341387514	9475.8515625\\
0.108361200545914	9475.873046875\\
0.109698994492646	9475.8916015625\\
0.111036788439378	9475.9072265625\\
0.11237458238611	9475.9208984375\\
0.113712376332842	9475.9326171875\\
0.115050170279574	9475.9423828125\\
0.116387956950348	9475.951171875\\
0.11772575089708	9475.9580078125\\
0.119063544843812	9475.9638671875\\
0.120401338790543	9475.9697265625\\
0.121739132737275	9475.9736328125\\
0.123076926684007	9475.9775390625\\
0.124414713354781	9475.9814453125\\
0.125752514577471	9475.9833984375\\
0.127090301248245	9475.986328125\\
0.128428087919019	9475.98828125\\
0.129765889141709	9475.990234375\\
0.131103675812483	9475.9912109375\\
0.132441477035172	9475.9931640625\\
0.133779263705947	9475.994140625\\
0.135117050376721	9475.9951171875\\
0.13645485159941	9475.9951171875\\
0.137792638270184	9475.99609375\\
0.139130439492874	9475.9970703125\\
0.140468226163648	9475.9970703125\\
0.141806012834422	9475.998046875\\
0.143143814057112	9475.998046875\\
0.144481600727886	9475.998046875\\
0.145819401950575	9475.998046875\\
0.14715718862135	9475.9990234375\\
0.148494989844039	9475.9990234375\\
0.149832776514813	9475.9990234375\\
0.151170563185588	9475.9990234375\\
0.152508364408277	9475.9990234375\\
0.153846151079051	9475.9990234375\\
0.155183952301741	9475.9990234375\\
0.156521738972515	9476\\
0.157859525643289	9476\\
0.159197326865979	9476\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.00179203925654292\\
0.00133779269617662	0.00768917473033071\\
0.00267558539235324	0.0305054690688848\\
0.00401337774746935	0.112042620778084\\
0.00535117078470648	0.381337255239487\\
0.00668896336719627	1.20368266105652\\
0.0080267554949387	3.52590131759644\\
0.00936454853217583	9.58904552459717\\
0.010702341569413	24.2161979675293\\
0.0120401336971554	56.7786674499512\\
0.0133779267343925	123.520629882812\\
0.014715718862135	249.053512573242\\
0.0160535109898774	464.792846679688\\
0.0173913049366092	802.0458984375\\
0.0187290970643517	1280.04565429688\\
0.0200668891920941	1894.255859375\\
0.0214046831388259	2613.10668945312\\
0.0227424752665684	3386.7763671875\\
0.0240802673943108	4162.69580078125\\
0.0254180595220532	4898.5751953125\\
0.0267558534687851	5567.892578125\\
0.0280936455965275	6158.814453125\\
0.0294314377242699	6670.076171875\\
0.0307692316710018	7106.6552734375\\
0.0321070219797548	7476.47509765625\\
0.0334448159264866	7788.322265625\\
0.0347826098732185	8050.70166015625\\
0.0361204001819715	8271.302734375\\
0.0374581941287033	8456.818359375\\
0.0387959880754352	8612.9501953125\\
0.0401337783841882	8744.4951171875\\
0.04147157233092	8855.458984375\\
0.0428093662776519	8949.1767578125\\
0.0441471565864049	9028.423828125\\
0.0454849505331367	9095.51171875\\
0.0468227408418898	9152.3642578125\\
0.0481605347886216	9200.587890625\\
0.0494983287353534	9241.5263671875\\
0.0508361190441065	9276.306640625\\
0.0521739129908383	9305.873046875\\
0.0535117069375701	9331.0234375\\
0.0548494972463232	9352.42578125\\
0.056187291193055	9370.6474609375\\
0.0575250851397868	9386.1669921875\\
0.0588628754485399	9399.3896484375\\
0.0602006693952717	9410.6572265625\\
0.0615384633420035	9420.2626953125\\
0.0628762572887354	9428.451171875\\
0.0642140439595096	9435.43359375\\
0.0655518379062414	9441.388671875\\
0.0668896318529733	9446.4677734375\\
0.0682274257997051	9450.80078125\\
0.0695652197464369	9454.4970703125\\
0.0709030064172111	9457.650390625\\
0.072240800363943	9460.3408203125\\
0.0735785943106748	9462.63671875\\
0.0749163882574067	9464.5966796875\\
0.0762541822041385	9466.267578125\\
0.0775919761508703	9467.6943359375\\
0.0789297628216445	9468.912109375\\
0.0802675567683764	9469.951171875\\
0.0816053507151082	9470.837890625\\
0.0829431446618401	9471.5947265625\\
0.0842809386085719	9472.240234375\\
0.0856187325553037	9472.791015625\\
0.0869565192260779	9473.26171875\\
0.0882943131728098	9473.6630859375\\
0.0896321071195416	9474.005859375\\
0.0909699010662735	9474.2978515625\\
0.0923076950130053	9474.5478515625\\
0.0936454816837795	9474.7607421875\\
0.0949832756305113	9474.9423828125\\
0.0963210695772432	9475.09765625\\
0.097658863523975	9475.2294921875\\
0.0989966574707069	9475.3427734375\\
0.100334451417439	9475.4384765625\\
0.101672238088213	9475.521484375\\
0.103010032034945	9475.591796875\\
0.104347825981677	9475.6513671875\\
0.105685619928408	9475.7021484375\\
0.10702341387514	9475.74609375\\
0.108361200545914	9475.783203125\\
0.109698994492646	9475.8154296875\\
0.111036788439378	9475.841796875\\
0.11237458238611	9475.865234375\\
0.113712376332842	9475.884765625\\
0.115050170279574	9475.90234375\\
0.116387956950348	9475.916015625\\
0.11772575089708	9475.9287109375\\
0.119063544843812	9475.939453125\\
0.120401338790543	9475.9482421875\\
0.121739132737275	9475.9560546875\\
0.123076926684007	9475.9619140625\\
0.124414713354781	9475.9677734375\\
0.125752514577471	9475.97265625\\
0.127090301248245	9475.9765625\\
0.128428087919019	9475.9794921875\\
0.129765889141709	9475.982421875\\
0.131103675812483	9475.9853515625\\
0.132441477035172	9475.9873046875\\
0.133779263705947	9475.9892578125\\
0.135117050376721	9475.9912109375\\
0.13645485159941	9475.9921875\\
0.137792638270184	9475.9931640625\\
0.139130439492874	9475.994140625\\
0.140468226163648	9475.9951171875\\
0.141806012834422	9475.99609375\\
0.143143814057112	9475.99609375\\
0.144481600727886	9475.9970703125\\
0.145819401950575	9475.9970703125\\
0.14715718862135	9475.998046875\\
0.148494989844039	9475.998046875\\
0.149832776514813	9475.998046875\\
0.151170563185588	9475.9990234375\\
0.152508364408277	9475.9990234375\\
0.153846151079051	9475.9990234375\\
0.155183952301741	9475.9990234375\\
0.156521738972515	9475.9990234375\\
0.157859525643289	9475.9990234375\\
0.159197326865979	9475.9990234375\\
0.160535113536753	9476\\
0.161872914759442	9476\\
0.163210701430216	9476\\
0.164548488100991	9476\\
0.16588628932368	9476\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000194349704543129\\
0.00133779269617662	-2.55632203334244e-05\\
0.00267558539235324	0.000139921903610229\\
0.00401337774746935	0.000682825455442071\\
0.00535117078470648	0.00307420315220952\\
0.00668896336719627	0.0127880098298192\\
0.0080267554949387	0.049212422221899\\
0.00936454853217583	0.175396233797073\\
0.010702341569413	0.579478204250336\\
0.0120401336971554	1.77603220939636\\
0.0133779267343925	5.05254983901978\\
0.014715718862135	13.3466777801514\\
0.0160535109898774	32.7395401000977\\
0.0173913049366092	74.5556259155273\\
0.0187290970643517	157.498458862305\\
0.0200668891920941	308.300750732422\\
0.0214046831388259	558.560424804688\\
0.0227424752665684	936.144409179688\\
0.0240802673943108	1453.02819824219\\
0.0254180595220532	2096.07861328125\\
0.0267558534687851	2827.79760742188\\
0.0280936455965275	3597.61108398438\\
0.0294314377242699	4356.67431640625\\
0.0307692316710018	5068.2509765625\\
0.0321070219797548	5710.82568359375\\
0.0334448159264866	6275.97021484375\\
0.0347826098732185	6764.22998046875\\
0.0361204001819715	7181.24072265625\\
0.0374581941287033	7534.91259765625\\
0.0387959880754352	7833.693359375\\
0.0401337783841882	8085.63330078125\\
0.04147157233092	8297.9658203125\\
0.0428093662776519	8476.9716796875\\
0.0441471565864049	8628.0029296875\\
0.0454849505331367	8755.5654296875\\
0.0468227408418898	8863.4345703125\\
0.0481605347886216	8954.7578125\\
0.0494983287353534	9032.1640625\\
0.0508361190441065	9097.845703125\\
0.0521739129908383	9153.6337890625\\
0.0535117069375701	9201.0615234375\\
0.0548494972463232	9241.4150390625\\
0.056187291193055	9275.7734375\\
0.0575250851397868	9305.0458984375\\
0.0588628754485399	9330\\
0.0602006693952717	9351.2822265625\\
0.0615384633420035	9369.4404296875\\
0.0628762572887354	9384.939453125\\
0.0642140439595096	9398.1728515625\\
0.0655518379062414	9409.4736328125\\
0.0668896318529733	9419.1279296875\\
0.0682274257997051	9427.376953125\\
0.0695652197464369	9434.42578125\\
0.0709030064172111	9440.4501953125\\
0.072240800363943	9445.6005859375\\
0.0735785943106748	9450.0029296875\\
0.0749163882574067	9453.7666015625\\
0.0762541822041385	9456.9853515625\\
0.0775919761508703	9459.7373046875\\
0.0789297628216445	9462.0908203125\\
0.0802675567683764	9464.1025390625\\
0.0816053507151082	9465.82421875\\
0.0829431446618401	9467.2958984375\\
0.0842809386085719	9468.5556640625\\
0.0856187325553037	9469.6318359375\\
0.0869565192260779	9470.552734375\\
0.0882943131728098	9471.3408203125\\
0.0896321071195416	9472.0146484375\\
0.0909699010662735	9472.5908203125\\
0.0923076950130053	9473.083984375\\
0.0936454816837795	9473.505859375\\
0.0949832756305113	9473.8662109375\\
0.0963210695772432	9474.1748046875\\
0.097658863523975	9474.4384765625\\
0.0989966574707069	9474.6650390625\\
0.100334451417439	9474.857421875\\
0.101672238088213	9475.0224609375\\
0.103010032034945	9475.1640625\\
0.104347825981677	9475.28515625\\
0.105685619928408	9475.388671875\\
0.10702341387514	9475.4765625\\
0.108361200545914	9475.552734375\\
0.109698994492646	9475.6171875\\
0.111036788439378	9475.6728515625\\
0.11237458238611	9475.7197265625\\
0.113712376332842	9475.7607421875\\
0.115050170279574	9475.794921875\\
0.116387956950348	9475.8251953125\\
0.11772575089708	9475.849609375\\
0.119063544843812	9475.8720703125\\
0.120401338790543	9475.890625\\
0.121739132737275	9475.90625\\
0.123076926684007	9475.919921875\\
0.124414713354781	9475.931640625\\
0.125752514577471	9475.94140625\\
0.127090301248245	9475.9501953125\\
0.128428087919019	9475.95703125\\
0.129765889141709	9475.962890625\\
0.131103675812483	9475.96875\\
0.132441477035172	9475.97265625\\
0.133779263705947	9475.9765625\\
0.135117050376721	9475.98046875\\
0.13645485159941	9475.9833984375\\
0.137792638270184	9475.9853515625\\
0.139130439492874	9475.9873046875\\
0.140468226163648	9475.9892578125\\
0.141806012834422	9475.9912109375\\
0.143143814057112	9475.9921875\\
0.144481600727886	9475.9931640625\\
0.145819401950575	9475.994140625\\
0.14715718862135	9475.9951171875\\
0.148494989844039	9475.99609375\\
0.149832776514813	9475.99609375\\
0.151170563185588	9475.9970703125\\
0.152508364408277	9475.9970703125\\
0.153846151079051	9475.998046875\\
0.155183952301741	9475.998046875\\
0.156521738972515	9475.998046875\\
0.157859525643289	9475.9990234375\\
0.159197326865979	9475.9990234375\\
0.160535113536753	9475.9990234375\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9476\\
0.168561877217144	9476\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000458137248642743\\
0.00133779269617662	-0.00027843751013279\\
0.00267558539235324	-0.000105946150142699\\
0.00401337774746935	5.93449440202676e-05\\
0.00535117078470648	0.000302072265185416\\
0.00668896336719627	0.00141731207258999\\
0.0080267554949387	0.00613969378173351\\
0.00936454853217583	0.0245897863060236\\
0.010702341569413	0.0911597609519958\\
0.0120401336971554	0.313131898641586\\
0.0133779267343925	0.997447311878204\\
0.014715718862135	2.9483642578125\\
0.0160535109898774	8.0911226272583\\
0.0173913049366092	20.619421005249\\
0.0187290970643517	48.7919311523438\\
0.0200668891920941	107.154281616211\\
0.0214046831388259	218.203186035156\\
0.0227424752665684	411.521881103516\\
0.0240802673943108	718.132751464844\\
0.0254180595220532	1159.77380371094\\
0.0267558534687851	1737.25354003906\\
0.0280936455965275	2425.38134765625\\
0.0294314377242699	3179.07739257812\\
0.0307692316710018	3947.26733398438\\
0.0321070219797548	4686.201171875\\
0.0334448159264866	5366.36669921875\\
0.0347826098732185	5972.77685546875\\
0.0361204001819715	6501.61181640625\\
0.0374581941287033	6956.08837890625\\
0.0387959880754352	7343.06787109375\\
0.0401337783841882	7670.779296875\\
0.04147157233092	7947.49853515625\\
0.0428093662776519	8180.8798828125\\
0.0441471565864049	8377.6884765625\\
0.0454849505331367	8543.7451171875\\
0.0468227408418898	8683.984375\\
0.0481605347886216	8802.552734375\\
0.0494983287353534	8902.91796875\\
0.0508361190441065	8987.9736328125\\
0.0521739129908383	9060.1376953125\\
0.0535117069375701	9121.4267578125\\
0.0548494972463232	9173.529296875\\
0.056187291193055	9217.861328125\\
0.0575250851397868	9255.609375\\
0.0588628754485399	9287.7744140625\\
0.0602006693952717	9315.197265625\\
0.0615384633420035	9338.5908203125\\
0.0628762572887354	9358.5546875\\
0.0642140439595096	9375.599609375\\
0.0655518379062414	9390.15625\\
0.0668896318529733	9402.5927734375\\
0.0682274257997051	9413.2197265625\\
0.0695652197464369	9422.302734375\\
0.0709030064172111	9430.0673828125\\
0.072240800363943	9436.70703125\\
0.0735785943106748	9442.3837890625\\
0.0749163882574067	9447.2392578125\\
0.0762541822041385	9451.392578125\\
0.0775919761508703	9454.9443359375\\
0.0789297628216445	9457.9833984375\\
0.0802675567683764	9460.583984375\\
0.0816053507151082	9462.80859375\\
0.0829431446618401	9464.7109375\\
0.0842809386085719	9466.33984375\\
0.0856187325553037	9467.7333984375\\
0.0869565192260779	9468.92578125\\
0.0882943131728098	9469.9462890625\\
0.0896321071195416	9470.8193359375\\
0.0909699010662735	9471.56640625\\
0.0923076950130053	9472.205078125\\
0.0936454816837795	9472.7529296875\\
0.0949832756305113	9473.220703125\\
0.0963210695772432	9473.6220703125\\
0.097658863523975	9473.96484375\\
0.0989966574707069	9474.2578125\\
0.100334451417439	9474.509765625\\
0.101672238088213	9474.724609375\\
0.103010032034945	9474.908203125\\
0.104347825981677	9475.0654296875\\
0.105685619928408	9475.2001953125\\
0.10702341387514	9475.3154296875\\
0.108361200545914	9475.4140625\\
0.109698994492646	9475.4990234375\\
0.111036788439378	9475.5712890625\\
0.11237458238611	9475.6328125\\
0.113712376332842	9475.685546875\\
0.115050170279574	9475.7314453125\\
0.116387956950348	9475.76953125\\
0.11772575089708	9475.802734375\\
0.119063544843812	9475.8310546875\\
0.120401338790543	9475.85546875\\
0.121739132737275	9475.876953125\\
0.123076926684007	9475.89453125\\
0.124414713354781	9475.9091796875\\
0.125752514577471	9475.9228515625\\
0.127090301248245	9475.93359375\\
0.128428087919019	9475.943359375\\
0.129765889141709	9475.951171875\\
0.131103675812483	9475.958984375\\
0.132441477035172	9475.96484375\\
0.133779263705947	9475.9697265625\\
0.135117050376721	9475.9736328125\\
0.13645485159941	9475.9775390625\\
0.137792638270184	9475.9814453125\\
0.139130439492874	9475.9833984375\\
0.140468226163648	9475.986328125\\
0.141806012834422	9475.98828125\\
0.143143814057112	9475.990234375\\
0.144481600727886	9475.9912109375\\
0.145819401950575	9475.9921875\\
0.14715718862135	9475.9931640625\\
0.148494989844039	9475.994140625\\
0.149832776514813	9475.9951171875\\
0.151170563185588	9475.99609375\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.9970703125\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.998046875\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.9990234375\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9476\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000535733357537538\\
0.00133779269617662	-0.000353560462826863\\
0.00267558539235324	-0.000178592119482346\\
0.00401337774746935	-1.08254189399304e-05\\
0.00535117078470648	0.000173293417901732\\
0.00668896336719627	0.000836011255159974\\
0.0080267554949387	0.00372168864123523\\
0.00936454853217583	0.0153108322992921\\
0.010702341569413	0.0582814887166023\\
0.0120401336971554	0.205492943525314\\
0.0133779267343925	0.671715080738068\\
0.014715718862135	2.03709316253662\\
0.0160535109898774	5.73472452163696\\
0.0173913049366092	14.9911079406738\\
0.0187290970643517	36.3908653259277\\
0.0200668891920941	82.0053176879883\\
0.0214046831388259	171.41487121582\\
0.0227424752665684	331.993927001953\\
0.0240802673943108	595.144104003906\\
0.0254180595220532	987.180236816406\\
0.0267558534687851	1517.30944824219\\
0.0280936455965275	2169.4736328125\\
0.0294314377242699	2904.46142578125\\
0.0307692316710018	3671.82763671875\\
0.0321070219797548	4424.24609375\\
0.0334448159264866	5126.93359375\\
0.0347826098732185	5760.03076171875\\
0.0361204001819715	6316.1884765625\\
0.0374581941287033	6796.49951171875\\
0.0387959880754352	7206.7802734375\\
0.0401337783841882	7554.9111328125\\
0.04147157233092	7849.2119140625\\
0.0428093662776519	8097.57373046875\\
0.0441471565864049	8307.0703125\\
0.0454849505331367	8483.8427734375\\
0.0468227408418898	8633.1220703125\\
0.0481605347886216	8759.318359375\\
0.0494983287353534	8866.123046875\\
0.0508361190441065	8956.625\\
0.0521739129908383	9033.3984375\\
0.0535117069375701	9098.5966796875\\
0.0548494972463232	9154.0205078125\\
0.056187291193055	9201.17578125\\
0.0575250851397868	9241.3291015625\\
0.0588628754485399	9275.5439453125\\
0.0602006693952717	9304.7177734375\\
0.0615384633420035	9329.60546875\\
0.0628762572887354	9350.8486328125\\
0.0642140439595096	9368.9873046875\\
0.0655518379062414	9384.4814453125\\
0.0668896318529733	9397.720703125\\
0.0682274257997051	9409.0361328125\\
0.0695652197464369	9418.708984375\\
0.0709030064172111	9426.98046875\\
0.072240800363943	9434.0546875\\
0.0735785943106748	9440.1044921875\\
0.0749163882574067	9445.2802734375\\
0.0762541822041385	9449.708984375\\
0.0775919761508703	9453.498046875\\
0.0789297628216445	9456.740234375\\
0.0802675567683764	9459.5146484375\\
0.0816053507151082	9461.888671875\\
0.0829431446618401	9463.9208984375\\
0.0842809386085719	9465.66015625\\
0.0856187325553037	9467.1494140625\\
0.0869565192260779	9468.4228515625\\
0.0882943131728098	9469.513671875\\
0.0896321071195416	9470.447265625\\
0.0909699010662735	9471.2470703125\\
0.0923076950130053	9471.9306640625\\
0.0936454816837795	9472.5166015625\\
0.0949832756305113	9473.017578125\\
0.0963210695772432	9473.447265625\\
0.097658863523975	9473.814453125\\
0.0989966574707069	9474.12890625\\
0.100334451417439	9474.3984375\\
0.101672238088213	9474.62890625\\
0.103010032034945	9474.826171875\\
0.104347825981677	9474.9951171875\\
0.105685619928408	9475.1396484375\\
0.10702341387514	9475.263671875\\
0.108361200545914	9475.369140625\\
0.109698994492646	9475.4599609375\\
0.111036788439378	9475.5380859375\\
0.11237458238611	9475.6044921875\\
0.113712376332842	9475.6611328125\\
0.115050170279574	9475.7099609375\\
0.116387956950348	9475.751953125\\
0.11772575089708	9475.787109375\\
0.119063544843812	9475.818359375\\
0.120401338790543	9475.8447265625\\
0.121739132737275	9475.8662109375\\
0.123076926684007	9475.8857421875\\
0.124414713354781	9475.90234375\\
0.125752514577471	9475.916015625\\
0.127090301248245	9475.9287109375\\
0.128428087919019	9475.9384765625\\
0.129765889141709	9475.947265625\\
0.131103675812483	9475.955078125\\
0.132441477035172	9475.9619140625\\
0.133779263705947	9475.966796875\\
0.135117050376721	9475.9716796875\\
0.13645485159941	9475.9755859375\\
0.137792638270184	9475.9794921875\\
0.139130439492874	9475.982421875\\
0.140468226163648	9475.984375\\
0.141806012834422	9475.9873046875\\
0.143143814057112	9475.9892578125\\
0.144481600727886	9475.990234375\\
0.145819401950575	9475.9921875\\
0.14715718862135	9475.9931640625\\
0.148494989844039	9475.994140625\\
0.149832776514813	9475.9951171875\\
0.151170563185588	9475.99609375\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.9970703125\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.998046875\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.998046875\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9475.9990234375\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000613294541835785\\
0.00133779269617662	-0.000427977356594056\\
0.00267558539235324	-0.00024986857897602\\
0.00401337774746935	-7.89600744610652e-05\\
0.00535117078470648	8.47453338792548e-05\\
0.00668896336719627	0.000423636229243129\\
0.0080267554949387	0.00195281347259879\\
0.00936454853217583	0.00831371173262596\\
0.010702341569413	0.0327322818338871\\
0.0120401336971554	0.119316399097443\\
0.0133779267343925	0.40307492017746\\
0.014715718862135	1.26293325424194\\
0.0160535109898774	3.67246341705322\\
0.0173913049366092	9.91528701782227\\
0.0187290970643517	24.8600425720215\\
0.0200668891920941	57.8733291625977\\
0.0214046831388259	125.021675109863\\
0.0227424752665684	250.378570556641\\
0.0240802673943108	464.318634033203\\
0.0254180595220532	796.753356933594\\
0.0267558534687851	1265.80700683594\\
0.0280936455965275	1867.02014160156\\
0.0294314377242699	2570.49096679688\\
0.0307692316710018	3329.04321289062\\
0.0321070219797548	4092.5341796875\\
0.0334448159264866	4820.025390625\\
0.0347826098732185	5485.1708984375\\
0.0361204001819715	6075.5322265625\\
0.0374581941287033	6588.93359375\\
0.0387959880754352	7029.4521484375\\
0.0401337783841882	7404.27197265625\\
0.04147157233092	7721.6337890625\\
0.0428093662776519	7989.66748046875\\
0.0441471565864049	8215.8203125\\
0.0454849505331367	8406.6396484375\\
0.0468227408418898	8567.74609375\\
0.0481605347886216	8703.8974609375\\
0.0494983287353534	8819.0869140625\\
0.0508361190441065	8916.6572265625\\
0.0521739129908383	8999.400390625\\
0.0535117069375701	9069.6455078125\\
0.0548494972463232	9129.34375\\
0.056187291193055	9180.1240234375\\
0.0575250851397868	9223.3564453125\\
0.0588628754485399	9260.189453125\\
0.0602006693952717	9291.591796875\\
0.0615384633420035	9318.3798828125\\
0.0628762572887354	9341.2421875\\
0.0642140439595096	9360.7646484375\\
0.0655518379062414	9377.439453125\\
0.0668896318529733	9391.6884765625\\
0.0682274257997051	9403.8681640625\\
0.0695652197464369	9414.2802734375\\
0.0709030064172111	9423.1845703125\\
0.072240800363943	9430.7998046875\\
0.0735785943106748	9437.314453125\\
0.0749163882574067	9442.8876953125\\
0.0762541822041385	9447.65625\\
0.0775919761508703	9451.7373046875\\
0.0789297628216445	9455.23046875\\
0.0802675567683764	9458.2197265625\\
0.0816053507151082	9460.7783203125\\
0.0829431446618401	9462.9677734375\\
0.0842809386085719	9464.8427734375\\
0.0856187325553037	9466.447265625\\
0.0869565192260779	9467.8212890625\\
0.0882943131728098	9468.9970703125\\
0.0896321071195416	9470.0048828125\\
0.0909699010662735	9470.8662109375\\
0.0923076950130053	9471.6044921875\\
0.0936454816837795	9472.236328125\\
0.0949832756305113	9472.77734375\\
0.0963210695772432	9473.2412109375\\
0.097658863523975	9473.6376953125\\
0.0989966574707069	9473.9775390625\\
0.100334451417439	9474.267578125\\
0.101672238088213	9474.5166015625\\
0.103010032034945	9474.73046875\\
0.104347825981677	9474.9130859375\\
0.105685619928408	9475.0693359375\\
0.10702341387514	9475.203125\\
0.108361200545914	9475.3173828125\\
0.109698994492646	9475.416015625\\
0.111036788439378	9475.5\\
0.11237458238611	9475.5712890625\\
0.113712376332842	9475.6328125\\
0.115050170279574	9475.685546875\\
0.116387956950348	9475.7314453125\\
0.11772575089708	9475.76953125\\
0.119063544843812	9475.802734375\\
0.120401338790543	9475.8310546875\\
0.121739132737275	9475.85546875\\
0.123076926684007	9475.8759765625\\
0.124414713354781	9475.8935546875\\
0.125752514577471	9475.9091796875\\
0.127090301248245	9475.921875\\
0.128428087919019	9475.93359375\\
0.129765889141709	9475.943359375\\
0.131103675812483	9475.951171875\\
0.132441477035172	9475.9580078125\\
0.133779263705947	9475.9638671875\\
0.135117050376721	9475.9697265625\\
0.13645485159941	9475.9736328125\\
0.137792638270184	9475.9775390625\\
0.139130439492874	9475.98046875\\
0.140468226163648	9475.9833984375\\
0.141806012834422	9475.986328125\\
0.143143814057112	9475.98828125\\
0.144481600727886	9475.9892578125\\
0.145819401950575	9475.9912109375\\
0.14715718862135	9475.9921875\\
0.148494989844039	9475.9931640625\\
0.149832776514813	9475.994140625\\
0.151170563185588	9475.9951171875\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.99609375\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.9970703125\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.998046875\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9475.9990234375\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000628563459031284\\
0.00133779269617662	-0.000442558870417997\\
0.00267558539235324	-0.000263758818618953\\
0.00401337774746935	-9.21604078030214e-05\\
0.00535117078470648	7.22351978765801e-05\\
0.00668896336719627	0.000363948289304972\\
0.0080267554949387	0.00169063685461879\\
0.00936454853217583	0.00725215673446655\\
0.010702341569413	0.0287659876048565\\
0.0120401336971554	0.105630643665791\\
0.0133779267343925	0.359439104795456\\
0.014715718862135	1.13433039188385\\
0.0160535109898774	3.32210636138916\\
0.0173913049366092	9.03326225280762\\
0.0187290970643517	22.8098888397217\\
0.0200668891920941	53.480640411377\\
0.0214046831388259	116.368148803711\\
0.0227424752665684	234.76106262207\\
0.0240802673943108	438.606231689453\\
0.0254180595220532	758.283020019531\\
0.0267558534687851	1213.58801269531\\
0.0280936455965275	1802.57116699219\\
0.0294314377242699	2497.65087890625\\
0.0307692316710018	3252.79223632812\\
0.0321070219797548	4017.56494140625\\
0.0334448159264866	4749.8046875\\
0.0347826098732185	5421.69873046875\\
0.0361204001819715	6019.5771484375\\
0.0374581941287033	6540.42822265625\\
0.0387959880754352	6987.85693359375\\
0.0401337783841882	7368.83642578125\\
0.04147157233092	7691.5556640625\\
0.0428093662776519	7964.18017578125\\
0.0441471565864049	8194.2333984375\\
0.0454849505331367	8388.3505859375\\
0.0468227408418898	8552.23828125\\
0.0481605347886216	8690.7333984375\\
0.0494983287353534	8807.900390625\\
0.0508361190441065	8907.140625\\
0.0521739129908383	8991.2939453125\\
0.0535117069375701	9062.734375\\
0.0548494972463232	9123.4453125\\
0.056187291193055	9175.0859375\\
0.0575250851397868	9219.048828125\\
0.0588628754485399	9256.5048828125\\
0.0602006693952717	9288.4375\\
0.0615384633420035	9315.677734375\\
0.0628762572887354	9338.927734375\\
0.0642140439595096	9358.779296875\\
0.0655518379062414	9375.73828125\\
0.0668896318529733	9390.228515625\\
0.0682274257997051	9402.615234375\\
0.0695652197464369	9413.205078125\\
0.0709030064172111	9422.26171875\\
0.072240800363943	9430.0078125\\
0.0735785943106748	9436.6337890625\\
0.0749163882574067	9442.3037109375\\
0.0762541822041385	9447.154296875\\
0.0775919761508703	9451.306640625\\
0.0789297628216445	9454.859375\\
0.0802675567683764	9457.9013671875\\
0.0816053507151082	9460.5048828125\\
0.0829431446618401	9462.7333984375\\
0.0842809386085719	9464.640625\\
0.0856187325553037	9466.2744140625\\
0.0869565192260779	9467.671875\\
0.0882943131728098	9468.869140625\\
0.0896321071195416	9469.89453125\\
0.0909699010662735	9470.7724609375\\
0.0923076950130053	9471.5234375\\
0.0936454816837795	9472.1669921875\\
0.0949832756305113	9472.7177734375\\
0.0963210695772432	9473.189453125\\
0.097658863523975	9473.59375\\
0.0989966574707069	9473.939453125\\
0.100334451417439	9474.2353515625\\
0.101672238088213	9474.4892578125\\
0.103010032034945	9474.7060546875\\
0.104347825981677	9474.8916015625\\
0.105685619928408	9475.05078125\\
0.10702341387514	9475.1875\\
0.108361200545914	9475.3046875\\
0.109698994492646	9475.404296875\\
0.111036788439378	9475.490234375\\
0.11237458238611	9475.5634765625\\
0.113712376332842	9475.6259765625\\
0.115050170279574	9475.6796875\\
0.116387956950348	9475.7255859375\\
0.11772575089708	9475.7646484375\\
0.119063544843812	9475.798828125\\
0.120401338790543	9475.828125\\
0.121739132737275	9475.8525390625\\
0.123076926684007	9475.8740234375\\
0.124414713354781	9475.8916015625\\
0.125752514577471	9475.9072265625\\
0.127090301248245	9475.9208984375\\
0.128428087919019	9475.931640625\\
0.129765889141709	9475.94140625\\
0.131103675812483	9475.9501953125\\
0.132441477035172	9475.95703125\\
0.133779263705947	9475.9638671875\\
0.135117050376721	9475.96875\\
0.13645485159941	9475.9736328125\\
0.137792638270184	9475.9775390625\\
0.139130439492874	9475.98046875\\
0.140468226163648	9475.9833984375\\
0.141806012834422	9475.9853515625\\
0.143143814057112	9475.9873046875\\
0.144481600727886	9475.9892578125\\
0.145819401950575	9475.9912109375\\
0.14715718862135	9475.9921875\\
0.148494989844039	9475.9931640625\\
0.149832776514813	9475.994140625\\
0.151170563185588	9475.9951171875\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.99609375\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.9970703125\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.998046875\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9475.9990234375\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\addplot [color=mycolor6, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000632374314591289\\
0.00133779269617662	-0.000446179998107255\\
0.00267558539235324	-0.000267194031039253\\
0.00401337774746935	-9.54083443502896e-05\\
0.00535117078470648	6.91742461640388e-05\\
0.00668896336719627	0.00034926991793327\\
0.0080267554949387	0.00162584346253425\\
0.00936454853217583	0.00698853051289916\\
0.010702341569413	0.0277762822806835\\
0.0120401336971554	0.102199509739876\\
0.0133779267343925	0.348448127508163\\
0.014715718862135	1.10178792476654\\
0.0160535109898774	3.23304200172424\\
0.0173913049366092	8.80801200866699\\
0.0187290970643517	22.2839050292969\\
0.0200668891920941	52.3483772277832\\
0.0214046831388259	114.126876831055\\
0.0227424752665684	230.695953369141\\
0.0240802673943108	431.878997802734\\
0.0254180595220532	748.164916992188\\
0.0267558534687851	1199.78295898438\\
0.0280936455965275	1785.45092773438\\
0.0294314377242699	2478.22143554688\\
0.0307692316710018	3232.38623046875\\
0.0321070219797548	3997.45532226562\\
0.0334448159264866	4730.94140625\\
0.0347826098732185	5404.63671875\\
0.0361204001819715	6004.53466796875\\
0.0374581941287033	6527.3935546875\\
0.0387959880754352	6976.68701171875\\
0.0401337783841882	7359.3291015625\\
0.04147157233092	7683.49462890625\\
0.0428093662776519	7957.357421875\\
0.0441471565864049	8188.4619140625\\
0.0454849505331367	8383.466796875\\
0.0468227408418898	8548.1025390625\\
0.0481605347886216	8687.2275390625\\
0.0494983287353534	8804.9248046875\\
0.0508361190441065	8904.6123046875\\
0.0521739129908383	8989.1435546875\\
0.0535117069375701	9060.9033203125\\
0.0548494972463232	9121.8837890625\\
0.056187291193055	9173.75390625\\
0.0575250851397868	9217.9111328125\\
0.0588628754485399	9255.533203125\\
0.0602006693952717	9287.6064453125\\
0.0615384633420035	9314.966796875\\
0.0628762572887354	9338.3193359375\\
0.0642140439595096	9358.2587890625\\
0.0655518379062414	9375.2919921875\\
0.0668896318529733	9389.8466796875\\
0.0682274257997051	9402.287109375\\
0.0695652197464369	9412.923828125\\
0.0709030064172111	9422.0205078125\\
0.072240800363943	9429.80078125\\
0.0735785943106748	9436.45703125\\
0.0749163882574067	9442.1513671875\\
0.0762541822041385	9447.0244140625\\
0.0775919761508703	9451.1943359375\\
0.0789297628216445	9454.763671875\\
0.0802675567683764	9457.818359375\\
0.0816053507151082	9460.43359375\\
0.0829431446618401	9462.671875\\
0.0842809386085719	9464.5888671875\\
0.0856187325553037	9466.2294921875\\
0.0869565192260779	9467.6337890625\\
0.0882943131728098	9468.8369140625\\
0.0896321071195416	9469.8662109375\\
0.0909699010662735	9470.748046875\\
0.0923076950130053	9471.5029296875\\
0.0936454816837795	9472.1494140625\\
0.0949832756305113	9472.7021484375\\
0.0963210695772432	9473.17578125\\
0.097658863523975	9473.58203125\\
0.0989966574707069	9473.9296875\\
0.100334451417439	9474.2265625\\
0.101672238088213	9474.4814453125\\
0.103010032034945	9474.7001953125\\
0.104347825981677	9474.88671875\\
0.105685619928408	9475.046875\\
0.10702341387514	9475.18359375\\
0.108361200545914	9475.30078125\\
0.109698994492646	9475.4013671875\\
0.111036788439378	9475.4873046875\\
0.11237458238611	9475.560546875\\
0.113712376332842	9475.6240234375\\
0.115050170279574	9475.677734375\\
0.116387956950348	9475.724609375\\
0.11772575089708	9475.763671875\\
0.119063544843812	9475.7978515625\\
0.120401338790543	9475.8271484375\\
0.121739132737275	9475.8515625\\
0.123076926684007	9475.873046875\\
0.124414713354781	9475.8916015625\\
0.125752514577471	9475.9072265625\\
0.127090301248245	9475.919921875\\
0.128428087919019	9475.931640625\\
0.129765889141709	9475.94140625\\
0.131103675812483	9475.9501953125\\
0.132441477035172	9475.95703125\\
0.133779263705947	9475.962890625\\
0.135117050376721	9475.96875\\
0.13645485159941	9475.97265625\\
0.137792638270184	9475.9765625\\
0.139130439492874	9475.98046875\\
0.140468226163648	9475.9833984375\\
0.141806012834422	9475.9853515625\\
0.143143814057112	9475.9873046875\\
0.144481600727886	9475.9892578125\\
0.145819401950575	9475.9912109375\\
0.14715718862135	9475.9921875\\
0.148494989844039	9475.9931640625\\
0.149832776514813	9475.994140625\\
0.151170563185588	9475.9951171875\\
0.152508364408277	9475.99609375\\
0.153846151079051	9475.99609375\\
0.155183952301741	9475.9970703125\\
0.156521738972515	9475.9970703125\\
0.157859525643289	9475.998046875\\
0.159197326865979	9475.998046875\\
0.160535113536753	9475.998046875\\
0.161872914759442	9475.9990234375\\
0.163210701430216	9475.9990234375\\
0.164548488100991	9475.9990234375\\
0.16588628932368	9475.9990234375\\
0.167224075994454	9475.9990234375\\
0.168561877217144	9475.9990234375\\
0.169899663887918	9475.9990234375\\
0.171237465110607	9476\\
0.172575251781382	9476\\
0.173913038452156	9476\\
0.175250839674845	9476\\
0.17658862634562	9476\\
0.177926427568309	9476\\
0.179264214239083	9476\\
0.180602000909857	9476\\
0.181939802132547	9476\\
0.183277588803321	9476\\
0.184615390026011	9476\\
0.185953176696785	9476\\
0.187290963367559	9476\\
0.188628764590248	9476\\
0.189966551261023	9476\\
0.191304352483712	9476\\
0.192642139154486	9476\\
0.193979940377176	9476\\
0.19531772704795	9476\\
0.196655513718724	9476\\
0.197993314941414	9476\\
0.199331101612188	9476\\
0.200668902834877	9476\\
0.202006689505652	9476\\
0.203344476176426	9476\\
0.204682277399115	9476\\
0.206020064069889	9476\\
0.207357865292579	9476\\
0.208695651963353	9476\\
0.210033438634127	9476\\
0.211371239856817	9476\\
0.212709026527591	9476\\
0.21404682775028	9476\\
0.215384614421055	9476\\
0.216722401091829	9476\\
0.218060202314518	9476\\
0.219397988985293	9476\\
0.220735790207982	9476\\
0.222073576878756	9476\\
0.223411378101446	9476\\
0.22474916477222	9476\\
0.226086951442994	9476\\
0.227424752665684	9476\\
0.228762539336458	9476\\
0.230100340559147	9476\\
0.231438127229922	9476\\
0.232775913900696	9476\\
0.234113715123385	9476\\
0.235451501794159	9476\\
0.236789303016849	9476\\
0.238127089687623	9476\\
0.239464876358397	9476\\
0.240802677581087	9476\\
0.242140464251861	9476\\
0.24347826547455	9476\\
0.24481606669724	9476\\
0.246153853368014	9476\\
0.247491640038788	9476\\
0.248829426709563	9476\\
0.250167213380337	9476\\
0.251505029154941	9476\\
0.252842815825716	9476\\
0.25418060249649	9476\\
0.255518389167264	9476\\
0.256856175838038	9476\\
0.258193991612643	9476\\
0.259531778283417	9476\\
0.260869564954191	9476\\
0.262207351624966	9476\\
0.26354513829574	9476\\
0.264882954070345	9476\\
0.266220740741119	9476\\
0.267558527411893	9476\\
0.268896314082667	9476\\
0.270234100753441	9476\\
0.271571916528046	9476\\
0.27290970319882	9476\\
0.274247489869595	9476\\
0.275585276540369	9476\\
0.276923063211143	9476\\
0.278260878985748	9476\\
0.279598665656522	9476\\
0.280936452327296	9476\\
0.28227423899807	9476\\
0.283612025668845	9476\\
0.284949841443449	9476\\
0.286287628114223	9476\\
0.287625414784998	9476\\
0.288963201455772	9476\\
0.290301017230377	9476\\
0.291638803901151	9476\\
0.292976590571925	9476\\
0.294314377242699	9476\\
0.295652163913473	9476\\
0.296989979688078	9476\\
0.298327766358852	9476\\
0.299665553029627	9476\\
0.301003339700401	9476\\
0.302341126371175	9476\\
0.30367894214578	9476\\
0.305016728816554	9476\\
0.306354515487328	9476\\
0.307692302158102	9476\\
0.309030088828877	9476\\
0.310367904603481	9476\\
0.311705691274256	9476\\
0.31304347794503	9476\\
0.314381264615804	9476\\
0.315719051286578	9476\\
0.317056867061183	9476\\
0.318394653731957	9476\\
0.319732440402731	9476\\
0.321070227073506	9476\\
0.32240801374428	9476\\
0.323745829518884	9476\\
0.325083616189659	9476\\
0.326421402860433	9476\\
0.327759189531207	9476\\
0.329096976201981	9476\\
0.330434791976586	9476\\
0.33177257864736	9476\\
0.333110365318134	9476\\
0.334448151988909	9476\\
0.335785938659683	9476\\
0.337123754434288	9476\\
0.338461541105062	9476\\
0.339799327775836	9476\\
0.34113711444661	9476\\
0.342474930221215	9476\\
0.343812716891989	9476\\
0.345150503562763	9476\\
0.346488290233538	9476\\
0.347826076904312	9476\\
0.349163892678916	9476\\
0.350501679349691	9476\\
0.351839466020465	9476\\
0.353177252691239	9476\\
0.354515039362013	9476\\
0.355852855136618	9476\\
0.357190641807392	9476\\
0.358528428478166	9476\\
0.359866215148941	9476\\
0.361204001819715	9476\\
0.36254181759432	9476\\
0.363879604265094	9476\\
0.365217390935868	9476\\
0.366555177606642	9476\\
0.367892964277416	9476\\
0.369230780052021	9476\\
0.370568566722795	9476\\
0.37190635339357	9476\\
0.373244140064344	9476\\
0.374581926735118	9476\\
0.375919742509723	9476\\
0.377257529180497	9476\\
0.378595315851271	9476\\
0.379933102522045	9476\\
0.38127088919282	9476\\
0.382608704967424	9476\\
0.383946491638198	9476\\
0.385284278308973	9476\\
0.386622064979747	9476\\
0.387959880754352	9476\\
0.389297667425126	9476\\
0.3906354540959	9476\\
0.391973240766674	9476\\
0.393311027437449	9476\\
0.394648843212053	9476\\
0.395986629882827	9476\\
0.397324416553602	9476\\
0.398662203224376	9476\\
0.39999998989515	9476\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_matching_enlarged_zoom_pot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.5cm,
height=5.5cm,
scale only axis,
xmin=0.0,
xmax=0.4,
xtick={0.0,0.1,0.2,0.3,0.4},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Position in $\mu \text{m}$},
ymin=0.8,
ymax=2,
ytick={0.8,1.1,1.4,1.7,2.0},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Electric potential in V},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.99755036830902\\
0.00267558539235324	1.99539339542389\\
0.00401337774746935	1.99347674846649\\
0.00535117078470648	1.99175715446472\\
0.00668896336719627	1.99019944667816\\
0.0080267554949387	1.98877465724945\\
0.00936454853217583	1.98745882511139\\
0.010702341569413	1.98623263835907\\
0.0120401336971554	1.9850800037384\\
0.0133779267343925	1.98398745059967\\
0.014715718862135	1.9829443693161\\
0.0160535109898774	1.98194181919098\\
0.0173913049366092	1.98097217082977\\
0.0187290970643517	1.98002958297729\\
0.0200668891920941	1.97910904884338\\
0.0214046831388259	1.97820639610291\\
0.0227424752665684	1.97731840610504\\
0.0240802673943108	1.97644209861755\\
0.0254180595220532	1.97557544708252\\
0.0267558534687851	1.97471654415131\\
0.0280936455965275	1.97386384010315\\
0.0294314377242699	1.97301602363586\\
0.0307692316710018	1.97217237949371\\
0.0321070219797548	1.97133183479309\\
0.0334448159264866	1.97049391269684\\
0.0347826098732185	1.96965801715851\\
0.0361204001819715	1.96882367134094\\
0.0374581941287033	1.96799063682556\\
0.0387959880754352	1.96715867519379\\
0.0401337783841882	1.96632742881775\\
0.04147157233092	1.96549677848816\\
0.0428093662776519	1.96466660499573\\
0.0441471565864049	1.96383690834045\\
0.0454849505331367	1.96300733089447\\
0.0468227408418898	1.96217811107635\\
0.0481605347886216	1.96134901046753\\
0.0494983287353534	1.96052014827728\\
0.0508361190441065	1.95969128608704\\
0.0521739129908383	1.95886242389679\\
0.0535117069375701	1.95803380012512\\
0.0548494972463232	1.95720505714417\\
0.056187291193055	1.9563764333725\\
0.0575250851397868	1.95554780960083\\
0.0588628754485399	1.95471930503845\\
0.0602006693952717	1.95389068126678\\
0.0615384633420035	1.95306217670441\\
0.0628762572887354	1.95223355293274\\
0.0642140439595096	1.95140504837036\\
0.0655518379062414	1.95057642459869\\
0.0668896318529733	1.94974792003632\\
0.0682274257997051	1.94891941547394\\
0.0695652197464369	1.94809091091156\\
0.0709030064172111	1.94726228713989\\
0.072240800363943	1.94643378257751\\
0.0735785943106748	1.94560527801514\\
0.0749163882574067	1.94477665424347\\
0.0762541822041385	1.94394814968109\\
0.0775919761508703	1.94311964511871\\
0.0789297628216445	1.94229114055634\\
0.0802675567683764	1.94146251678467\\
0.0816053507151082	1.94063401222229\\
0.0829431446618401	1.93980550765991\\
0.0842809386085719	1.93897700309753\\
0.0856187325553037	1.93814837932587\\
0.0869565192260779	1.93731987476349\\
0.0882943131728098	1.93649137020111\\
0.0896321071195416	1.93566274642944\\
0.0909699010662735	1.93483424186707\\
0.0923076950130053	1.93400573730469\\
0.0936454816837795	1.93317723274231\\
0.0949832756305113	1.93234860897064\\
0.0963210695772432	1.93152010440826\\
0.097658863523975	1.93069159984589\\
0.0989966574707069	1.92986309528351\\
0.100334451417439	1.92903447151184\\
0.101672238088213	1.92820596694946\\
0.103010032034945	1.92737746238708\\
0.104347825981677	1.92654895782471\\
0.105685619928408	1.92572033405304\\
0.10702341387514	1.92489182949066\\
0.108361200545914	1.92406332492828\\
0.109698994492646	1.92323482036591\\
0.111036788439378	1.92240619659424\\
0.11237458238611	1.92157769203186\\
0.113712376332842	1.92074918746948\\
0.115050170279574	1.91992056369781\\
0.116387956950348	1.91909205913544\\
0.11772575089708	1.91826355457306\\
0.119063544843812	1.91743505001068\\
0.120401338790543	1.91660642623901\\
0.121739132737275	1.91577792167664\\
0.123076926684007	1.91494941711426\\
0.124414713354781	1.91412091255188\\
0.125752514577471	1.91329228878021\\
0.127090301248245	1.91246378421783\\
0.128428087919019	1.91163527965546\\
0.129765889141709	1.91080677509308\\
0.131103675812483	1.90997815132141\\
0.132441477035172	1.90914964675903\\
0.133779263705947	1.90832114219666\\
0.135117050376721	1.90749263763428\\
0.13645485159941	1.90666401386261\\
0.137792638270184	1.90583550930023\\
0.139130439492874	1.90500700473785\\
0.140468226163648	1.90417838096619\\
0.141806012834422	1.90334987640381\\
0.143143814057112	1.90252137184143\\
0.144481600727886	1.90169286727905\\
0.145819401950575	1.90086424350739\\
0.14715718862135	1.90003573894501\\
0.148494989844039	1.89920723438263\\
0.149832776514813	1.89837872982025\\
0.151170563185588	1.89755010604858\\
0.152508364408277	1.89672160148621\\
0.153846151079051	1.89589309692383\\
0.155183952301741	1.89506459236145\\
0.156521738972515	1.89423596858978\\
0.157859525643289	1.8934074640274\\
0.159197326865979	1.89257895946503\\
0.160535113536753	1.89175045490265\\
0.161872914759442	1.89092183113098\\
0.163210701430216	1.8900933265686\\
0.164548488100991	1.88926482200623\\
0.16588628932368	1.88843619823456\\
0.167224075994454	1.88760769367218\\
0.168561877217144	1.8867791891098\\
0.169899663887918	1.88595068454742\\
0.171237465110607	1.88512206077576\\
0.172575251781382	1.88429355621338\\
0.173913038452156	1.883465051651\\
0.175250839674845	1.88263654708862\\
0.17658862634562	1.88180792331696\\
0.177926427568309	1.88097941875458\\
0.179264214239083	1.8801509141922\\
0.180602000909857	1.87932240962982\\
0.181939802132547	1.87849378585815\\
0.183277588803321	1.87766528129578\\
0.184615390026011	1.8768367767334\\
0.185953176696785	1.87600827217102\\
0.187290963367559	1.87517964839935\\
0.188628764590248	1.87435114383698\\
0.189966551261023	1.8735226392746\\
0.191304352483712	1.87269401550293\\
0.192642139154486	1.87186551094055\\
0.193979940377176	1.87103700637817\\
0.19531772704795	1.8702085018158\\
0.196655513718724	1.86937987804413\\
0.197993314941414	1.86855137348175\\
0.199331101612188	1.86772286891937\\
0.200668902834877	1.86689436435699\\
0.202006689505652	1.86606574058533\\
0.203344476176426	1.86523723602295\\
0.204682277399115	1.86440873146057\\
0.206020064069889	1.86358022689819\\
0.207357865292579	1.86275160312653\\
0.208695651963353	1.86192309856415\\
0.210033438634127	1.86109459400177\\
0.211371239856817	1.86026608943939\\
0.212709026527591	1.85943746566772\\
0.21404682775028	1.85860896110535\\
0.215384614421055	1.85778045654297\\
0.216722401091829	1.8569518327713\\
0.218060202314518	1.85612332820892\\
0.219397988985293	1.85529482364655\\
0.220735790207982	1.85446631908417\\
0.222073576878756	1.8536376953125\\
0.223411378101446	1.85280919075012\\
0.22474916477222	1.85198068618774\\
0.226086951442994	1.85115218162537\\
0.227424752665684	1.8503235578537\\
0.228762539336458	1.84949505329132\\
0.230100340559147	1.84866654872894\\
0.231438127229922	1.84783804416656\\
0.232775913900696	1.8470094203949\\
0.234113715123385	1.84618091583252\\
0.235451501794159	1.84535241127014\\
0.236789303016849	1.84452390670776\\
0.238127089687623	1.8436952829361\\
0.239464876358397	1.84286677837372\\
0.240802677581087	1.84203827381134\\
0.242140464251861	1.84120976924896\\
0.24347826547455	1.84038114547729\\
0.24481606669724	1.83955264091492\\
0.246153853368014	1.83872413635254\\
0.247491640038788	1.83789551258087\\
0.248829426709563	1.83706700801849\\
0.250167213380337	1.83623850345612\\
0.251505029154941	1.83540999889374\\
0.252842815825716	1.83458137512207\\
0.25418060249649	1.83375287055969\\
0.255518389167264	1.83292436599731\\
0.256856175838038	1.83209586143494\\
0.258193991612643	1.83126723766327\\
0.259531778283417	1.83043873310089\\
0.260869564954191	1.82961022853851\\
0.262207351624966	1.82878172397614\\
0.26354513829574	1.82795310020447\\
0.264882954070345	1.82712459564209\\
0.266220740741119	1.82629609107971\\
0.267558527411893	1.82546758651733\\
0.268896314082667	1.82463896274567\\
0.270234100753441	1.82381045818329\\
0.271571916528046	1.82298195362091\\
0.27290970319882	1.82215332984924\\
0.274247489869595	1.82132482528687\\
0.275585276540369	1.82049632072449\\
0.276923063211143	1.81966781616211\\
0.278260878985748	1.81883919239044\\
0.279598665656522	1.81801068782806\\
0.280936452327296	1.81718218326569\\
0.28227423899807	1.81635367870331\\
0.283612025668845	1.81552505493164\\
0.284949841443449	1.81469655036926\\
0.286287628114223	1.81386804580688\\
0.287625414784998	1.81303954124451\\
0.288963201455772	1.81221091747284\\
0.290301017230377	1.81138241291046\\
0.291638803901151	1.81055390834808\\
0.292976590571925	1.80972540378571\\
0.294314377242699	1.80889678001404\\
0.295652163913473	1.80806827545166\\
0.296989979688078	1.80723977088928\\
0.298327766358852	1.80641114711761\\
0.299665553029627	1.80558264255524\\
0.301003339700401	1.80475413799286\\
0.302341126371175	1.80392563343048\\
0.30367894214578	1.80309700965881\\
0.305016728816554	1.80226850509644\\
0.306354515487328	1.80144000053406\\
0.307692302158102	1.80061149597168\\
0.309030088828877	1.79978287220001\\
0.310367904603481	1.79895436763763\\
0.311705691274256	1.79812586307526\\
0.31304347794503	1.79729735851288\\
0.314381264615804	1.79646873474121\\
0.315719051286578	1.79564023017883\\
0.317056867061183	1.79481172561646\\
0.318394653731957	1.79398322105408\\
0.319732440402731	1.79315459728241\\
0.321070227073506	1.79232609272003\\
0.32240801374428	1.79149758815765\\
0.323745829518884	1.79066896438599\\
0.325083616189659	1.78984045982361\\
0.326421402860433	1.78901195526123\\
0.327759189531207	1.78818345069885\\
0.329096976201981	1.78735482692719\\
0.330434791976586	1.78652632236481\\
0.33177257864736	1.78569781780243\\
0.333110365318134	1.78486931324005\\
0.334448151988909	1.78404068946838\\
0.335785938659683	1.78321218490601\\
0.337123754434288	1.78238368034363\\
0.338461541105062	1.78155517578125\\
0.339799327775836	1.78072655200958\\
0.34113711444661	1.7798980474472\\
0.342474930221215	1.77906954288483\\
0.343812716891989	1.77824103832245\\
0.345150503562763	1.77741241455078\\
0.346488290233538	1.7765839099884\\
0.347826076904312	1.77575540542603\\
0.349163892678916	1.77492678165436\\
0.350501679349691	1.77409827709198\\
0.351839466020465	1.7732697725296\\
0.353177252691239	1.77244126796722\\
0.354515039362013	1.77161264419556\\
0.355852855136618	1.77078413963318\\
0.357190641807392	1.7699556350708\\
0.358528428478166	1.76912713050842\\
0.359866215148941	1.76829850673676\\
0.361204001819715	1.76747000217438\\
0.36254181759432	1.766641497612\\
0.363879604265094	1.76581299304962\\
0.365217390935868	1.76498436927795\\
0.366555177606642	1.76415586471558\\
0.367892964277416	1.7633273601532\\
0.369230780052021	1.76249885559082\\
0.370568566722795	1.76167023181915\\
0.37190635339357	1.76084172725677\\
0.373244140064344	1.7600132226944\\
0.374581926735118	1.75918459892273\\
0.375919742509723	1.75835609436035\\
0.377257529180497	1.75752758979797\\
0.378595315851271	1.7566990852356\\
0.379933102522045	1.75587046146393\\
0.38127088919282	1.75504195690155\\
0.382608704967424	1.75421345233917\\
0.383946491638198	1.75338494777679\\
0.385284278308973	1.75255632400513\\
0.386622064979747	1.75172781944275\\
0.387959880754352	1.75089931488037\\
0.389297667425126	1.75007081031799\\
0.3906354540959	1.74924218654633\\
0.391973240766674	1.74841368198395\\
0.393311027437449	1.74758517742157\\
0.394648843212053	1.74675667285919\\
0.395986629882827	1.74592804908752\\
0.397324416553602	1.74509954452515\\
0.398662203224376	1.74427103996277\\
0.39999998989515	1.7434424161911\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.99674141407013\\
0.00267558539235324	1.99387490749359\\
0.00401337774746935	1.9913295507431\\
0.00535117078470648	1.98904728889465\\
0.00668896336719627	1.98698079586029\\
0.0080267554949387	1.98509085178375\\
0.00936454853217583	1.98334586620331\\
0.010702341569413	1.98171949386597\\
0.0120401336971554	1.9801903963089\\
0.0133779267343925	1.97874104976654\\
0.014715718862135	1.97735691070557\\
0.0160535109898774	1.97602617740631\\
0.0173913049366092	1.97473895549774\\
0.0187290970643517	1.97348737716675\\
0.0200668891920941	1.9722648859024\\
0.0214046831388259	1.97106599807739\\
0.0227424752665684	1.969886302948\\
0.0240802673943108	1.96872210502625\\
0.0254180595220532	1.96757054328918\\
0.0267558534687851	1.96642923355103\\
0.0280936455965275	1.96529603004456\\
0.0294314377242699	1.96416938304901\\
0.0307692316710018	1.9630481004715\\
0.0321070219797548	1.96193099021912\\
0.0334448159264866	1.96081733703613\\
0.0347826098732185	1.95970630645752\\
0.0361204001819715	1.95859742164612\\
0.0374581941287033	1.95749008655548\\
0.0387959880754352	1.95638418197632\\
0.0401337783841882	1.95527935028076\\
0.04147157233092	1.95417535305023\\
0.0428093662776519	1.95307183265686\\
0.0441471565864049	1.95196890830994\\
0.0454849505331367	1.95086646080017\\
0.0468227408418898	1.94976413249969\\
0.0481605347886216	1.94866216182709\\
0.0494983287353534	1.94756031036377\\
0.0508361190441065	1.94645857810974\\
0.0521739129908383	1.945356965065\\
0.0535117069375701	1.94425547122955\\
0.0548494972463232	1.9431539773941\\
0.056187291193055	1.94205260276794\\
0.0575250851397868	1.9409511089325\\
0.0588628754485399	1.93984973430634\\
0.0602006693952717	1.93874847888947\\
0.0615384633420035	1.93764710426331\\
0.0628762572887354	1.93654572963715\\
0.0642140439595096	1.93544447422028\\
0.0655518379062414	1.93434309959412\\
0.0668896318529733	1.93324184417725\\
0.0682274257997051	1.93214046955109\\
0.0695652197464369	1.93103921413422\\
0.0709030064172111	1.92993783950806\\
0.072240800363943	1.92883658409119\\
0.0735785943106748	1.92773520946503\\
0.0749163882574067	1.92663395404816\\
0.0762541822041385	1.92553269863129\\
0.0775919761508703	1.92443132400513\\
0.0789297628216445	1.92333006858826\\
0.0802675567683764	1.9222286939621\\
0.0816053507151082	1.92112743854523\\
0.0829431446618401	1.92002618312836\\
0.0842809386085719	1.9189248085022\\
0.0856187325553037	1.91782355308533\\
0.0869565192260779	1.91672217845917\\
0.0882943131728098	1.9156209230423\\
0.0896321071195416	1.91451966762543\\
0.0909699010662735	1.91341829299927\\
0.0923076950130053	1.9123170375824\\
0.0936454816837795	1.91121566295624\\
0.0949832756305113	1.91011440753937\\
0.0963210695772432	1.9090131521225\\
0.097658863523975	1.90791177749634\\
0.0989966574707069	1.90681052207947\\
0.100334451417439	1.90570914745331\\
0.101672238088213	1.90460789203644\\
0.103010032034945	1.90350663661957\\
0.104347825981677	1.90240526199341\\
0.105685619928408	1.90130400657654\\
0.10702341387514	1.90020275115967\\
0.108361200545914	1.89910137653351\\
0.109698994492646	1.89800012111664\\
0.111036788439378	1.89689874649048\\
0.11237458238611	1.89579749107361\\
0.113712376332842	1.89469623565674\\
0.115050170279574	1.89359486103058\\
0.116387956950348	1.89249360561371\\
0.11772575089708	1.89139223098755\\
0.119063544843812	1.89029097557068\\
0.120401338790543	1.88918972015381\\
0.121739132737275	1.88808834552765\\
0.123076926684007	1.88698709011078\\
0.124414713354781	1.88588571548462\\
0.125752514577471	1.88478446006775\\
0.127090301248245	1.88368320465088\\
0.128428087919019	1.88258183002472\\
0.129765889141709	1.88148057460785\\
0.131103675812483	1.88037919998169\\
0.132441477035172	1.87927794456482\\
0.133779263705947	1.87817668914795\\
0.135117050376721	1.87707531452179\\
0.13645485159941	1.87597405910492\\
0.137792638270184	1.87487268447876\\
0.139130439492874	1.87377142906189\\
0.140468226163648	1.87267017364502\\
0.141806012834422	1.87156879901886\\
0.143143814057112	1.87046754360199\\
0.144481600727886	1.86936616897583\\
0.145819401950575	1.86826491355896\\
0.14715718862135	1.86716365814209\\
0.148494989844039	1.86606228351593\\
0.149832776514813	1.86496102809906\\
0.151170563185588	1.8638596534729\\
0.152508364408277	1.86275839805603\\
0.153846151079051	1.86165714263916\\
0.155183952301741	1.860555768013\\
0.156521738972515	1.85945451259613\\
0.157859525643289	1.85835313796997\\
0.159197326865979	1.8572518825531\\
0.160535113536753	1.85615062713623\\
0.161872914759442	1.85504925251007\\
0.163210701430216	1.8539479970932\\
0.164548488100991	1.85284674167633\\
0.16588628932368	1.85174536705017\\
0.167224075994454	1.8506441116333\\
0.168561877217144	1.84954273700714\\
0.169899663887918	1.84844148159027\\
0.171237465110607	1.8473402261734\\
0.172575251781382	1.84623885154724\\
0.173913038452156	1.84513759613037\\
0.175250839674845	1.84403622150421\\
0.17658862634562	1.84293496608734\\
0.177926427568309	1.84183371067047\\
0.179264214239083	1.84073233604431\\
0.180602000909857	1.83963108062744\\
0.181939802132547	1.83852970600128\\
0.183277588803321	1.83742845058441\\
0.184615390026011	1.83632719516754\\
0.185953176696785	1.83522582054138\\
0.187290963367559	1.83412456512451\\
0.188628764590248	1.83302319049835\\
0.189966551261023	1.83192193508148\\
0.191304352483712	1.83082067966461\\
0.192642139154486	1.82971930503845\\
0.193979940377176	1.82861804962158\\
0.19531772704795	1.82751667499542\\
0.196655513718724	1.82641541957855\\
0.197993314941414	1.82531416416168\\
0.199331101612188	1.82421278953552\\
0.200668902834877	1.82311153411865\\
0.202006689505652	1.82201015949249\\
0.203344476176426	1.82090890407562\\
0.204682277399115	1.81980764865875\\
0.206020064069889	1.81870627403259\\
0.207357865292579	1.81760501861572\\
0.208695651963353	1.81650364398956\\
0.210033438634127	1.81540238857269\\
0.211371239856817	1.81430113315582\\
0.212709026527591	1.81319975852966\\
0.21404682775028	1.81209850311279\\
0.215384614421055	1.81099712848663\\
0.216722401091829	1.80989587306976\\
0.218060202314518	1.80879461765289\\
0.219397988985293	1.80769324302673\\
0.220735790207982	1.80659198760986\\
0.222073576878756	1.80549073219299\\
0.223411378101446	1.80438935756683\\
0.22474916477222	1.80328810214996\\
0.226086951442994	1.8021867275238\\
0.227424752665684	1.80108547210693\\
0.228762539336458	1.79998421669006\\
0.230100340559147	1.7988828420639\\
0.231438127229922	1.79778158664703\\
0.232775913900696	1.79668021202087\\
0.234113715123385	1.795578956604\\
0.235451501794159	1.79447770118713\\
0.236789303016849	1.79337632656097\\
0.238127089687623	1.7922750711441\\
0.239464876358397	1.79117369651794\\
0.240802677581087	1.79007244110107\\
0.242140464251861	1.7889711856842\\
0.24347826547455	1.78786981105804\\
0.24481606669724	1.78676855564117\\
0.246153853368014	1.78566718101501\\
0.247491640038788	1.78456592559814\\
0.248829426709563	1.78346467018127\\
0.250167213380337	1.78236329555511\\
0.251505029154941	1.78126204013824\\
0.252842815825716	1.78016066551208\\
0.25418060249649	1.77905941009521\\
0.255518389167264	1.77795815467834\\
0.256856175838038	1.77685678005219\\
0.258193991612643	1.77575552463531\\
0.259531778283417	1.77465415000916\\
0.260869564954191	1.77355289459229\\
0.262207351624966	1.77245163917542\\
0.26354513829574	1.77135026454926\\
0.264882954070345	1.77024900913239\\
0.266220740741119	1.76914763450623\\
0.267558527411893	1.76804637908936\\
0.268896314082667	1.76694512367249\\
0.270234100753441	1.76584374904633\\
0.271571916528046	1.76474249362946\\
0.27290970319882	1.76364123821259\\
0.274247489869595	1.76253986358643\\
0.275585276540369	1.76143860816956\\
0.276923063211143	1.7603372335434\\
0.278260878985748	1.75923597812653\\
0.279598665656522	1.75813472270966\\
0.280936452327296	1.7570333480835\\
0.28227423899807	1.75593209266663\\
0.283612025668845	1.75483071804047\\
0.284949841443449	1.7537294626236\\
0.286287628114223	1.75262820720673\\
0.287625414784998	1.75152683258057\\
0.288963201455772	1.7504255771637\\
0.290301017230377	1.74932420253754\\
0.291638803901151	1.74822294712067\\
0.292976590571925	1.7471216917038\\
0.294314377242699	1.74602031707764\\
0.295652163913473	1.74491906166077\\
0.296989979688078	1.74381768703461\\
0.298327766358852	1.74271643161774\\
0.299665553029627	1.74161517620087\\
0.301003339700401	1.74051380157471\\
0.302341126371175	1.73941254615784\\
0.30367894214578	1.73831117153168\\
0.305016728816554	1.73720991611481\\
0.306354515487328	1.73610866069794\\
0.307692302158102	1.73500728607178\\
0.309030088828877	1.73390603065491\\
0.310367904603481	1.73280465602875\\
0.311705691274256	1.73170340061188\\
0.31304347794503	1.73060214519501\\
0.314381264615804	1.72950077056885\\
0.315719051286578	1.72839951515198\\
0.317056867061183	1.72729814052582\\
0.318394653731957	1.72619688510895\\
0.319732440402731	1.72509562969208\\
0.321070227073506	1.72399425506592\\
0.32240801374428	1.72289299964905\\
0.323745829518884	1.72179162502289\\
0.325083616189659	1.72069036960602\\
0.326421402860433	1.71958911418915\\
0.327759189531207	1.71848773956299\\
0.329096976201981	1.71738648414612\\
0.330434791976586	1.71628522872925\\
0.33177257864736	1.71518385410309\\
0.333110365318134	1.71408259868622\\
0.334448151988909	1.71298122406006\\
0.335785938659683	1.71187996864319\\
0.337123754434288	1.71077871322632\\
0.338461541105062	1.70967733860016\\
0.339799327775836	1.70857608318329\\
0.34113711444661	1.70747470855713\\
0.342474930221215	1.70637345314026\\
0.343812716891989	1.70527219772339\\
0.345150503562763	1.70417082309723\\
0.346488290233538	1.70306956768036\\
0.347826076904312	1.7019681930542\\
0.349163892678916	1.70086693763733\\
0.350501679349691	1.69976568222046\\
0.351839466020465	1.6986643075943\\
0.353177252691239	1.69756305217743\\
0.354515039362013	1.69646167755127\\
0.355852855136618	1.6953604221344\\
0.357190641807392	1.69425916671753\\
0.358528428478166	1.69315779209137\\
0.359866215148941	1.6920565366745\\
0.361204001819715	1.69095516204834\\
0.36254181759432	1.68985390663147\\
0.363879604265094	1.6887526512146\\
0.365217390935868	1.68765127658844\\
0.366555177606642	1.68655002117157\\
0.367892964277416	1.68544864654541\\
0.369230780052021	1.68434739112854\\
0.370568566722795	1.68324613571167\\
0.37190635339357	1.68214476108551\\
0.373244140064344	1.68104350566864\\
0.374581926735118	1.67994213104248\\
0.375919742509723	1.67884087562561\\
0.377257529180497	1.67773962020874\\
0.378595315851271	1.67663824558258\\
0.379933102522045	1.67553699016571\\
0.38127088919282	1.67443561553955\\
0.382608704967424	1.67333436012268\\
0.383946491638198	1.67223310470581\\
0.385284278308973	1.67113173007965\\
0.386622064979747	1.67003047466278\\
0.387959880754352	1.66892921924591\\
0.389297667425126	1.66782784461975\\
0.3906354540959	1.66672658920288\\
0.391973240766674	1.66562521457672\\
0.393311027437449	1.66452395915985\\
0.394648843212053	1.66342270374298\\
0.395986629882827	1.66232132911682\\
0.397324416553602	1.66122007369995\\
0.398662203224376	1.66011869907379\\
0.39999998989515	1.65901744365692\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.9826797246933\\
0.00267558539235324	1.96713578701019\\
0.00401337774746935	1.95331251621246\\
0.00535117078470648	1.9411278963089\\
0.00668896336719627	1.93047285079956\\
0.0080267554949387	1.92121493816376\\
0.00936454853217583	1.91320633888245\\
0.010702341569413	1.90629482269287\\
0.0120401336971554	1.9003324508667\\
0.0133779267343925	1.89518201351166\\
0.014715718862135	1.89072132110596\\
0.0160535109898774	1.88684391975403\\
0.0173913049366092	1.88345837593079\\
0.0187290970643517	1.88048708438873\\
0.0200668891920941	1.87786483764648\\
0.0214046831388259	1.87553679943085\\
0.0227424752665684	1.87345671653748\\
0.0240802673943108	1.87158596515656\\
0.0254180595220532	1.86989212036133\\
0.0267558534687851	1.86834788322449\\
0.0280936455965275	1.86693036556244\\
0.0294314377242699	1.8656200170517\\
0.0307692316710018	1.86440074443817\\
0.0321070219797548	1.8632584810257\\
0.0334448159264866	1.86218190193176\\
0.0347826098732185	1.86116087436676\\
0.0361204001819715	1.86018717288971\\
0.0374581941287033	1.85925352573395\\
0.0387959880754352	1.85835421085358\\
0.0401337783841882	1.85748386383057\\
0.04147157233092	1.85663831233978\\
0.0428093662776519	1.85581386089325\\
0.0441471565864049	1.85500717163086\\
0.0454849505331367	1.85421586036682\\
0.0468227408418898	1.85343754291534\\
0.0481605347886216	1.85267019271851\\
0.0494983287353534	1.85191226005554\\
0.0508361190441065	1.85116243362427\\
0.0521739129908383	1.8504194021225\\
0.0535117069375701	1.84968221187592\\
0.0548494972463232	1.84894990921021\\
0.056187291193055	1.84822177886963\\
0.0575250851397868	1.84749734401703\\
0.0588628754485399	1.84677600860596\\
0.0602006693952717	1.84605717658997\\
0.0615384633420035	1.84534060955048\\
0.0628762572887354	1.84462594985962\\
0.0642140439595096	1.84391283988953\\
0.0655518379062414	1.84320116043091\\
0.0668896318529733	1.84249067306519\\
0.0682274257997051	1.84178113937378\\
0.0695652197464369	1.84107255935669\\
0.0709030064172111	1.84036457538605\\
0.072240800363943	1.83965718746185\\
0.0735785943106748	1.83895039558411\\
0.0749163882574067	1.83824408054352\\
0.0762541822041385	1.8375381231308\\
0.0775919761508703	1.83683252334595\\
0.0789297628216445	1.83612716197968\\
0.0802675567683764	1.83542191982269\\
0.0816053507151082	1.83471703529358\\
0.0829431446618401	1.83401226997375\\
0.0842809386085719	1.83330762386322\\
0.0856187325553037	1.83260321617126\\
0.0869565192260779	1.83189880847931\\
0.0882943131728098	1.83119451999664\\
0.0896321071195416	1.83049023151398\\
0.0909699010662735	1.8297860622406\\
0.0923076950130053	1.82908201217651\\
0.0936454816837795	1.82837796211243\\
0.0949832756305113	1.82767391204834\\
0.0963210695772432	1.82696998119354\\
0.097658863523975	1.82626605033875\\
0.0989966574707069	1.82556211948395\\
0.100334451417439	1.82485818862915\\
0.101672238088213	1.82415425777435\\
0.103010032034945	1.82345044612885\\
0.104347825981677	1.82274663448334\\
0.105685619928408	1.82204270362854\\
0.10702341387514	1.82133889198303\\
0.108361200545914	1.82063508033752\\
0.109698994492646	1.81993126869202\\
0.111036788439378	1.81922745704651\\
0.11237458238611	1.818523645401\\
0.113712376332842	1.81781983375549\\
0.115050170279574	1.81711602210999\\
0.116387956950348	1.81641221046448\\
0.11772575089708	1.81570851802826\\
0.119063544843812	1.81500470638275\\
0.120401338790543	1.81430089473724\\
0.121739132737275	1.81359708309174\\
0.123076926684007	1.81289327144623\\
0.124414713354781	1.81218945980072\\
0.125752514577471	1.8114857673645\\
0.127090301248245	1.81078195571899\\
0.128428087919019	1.81007814407349\\
0.129765889141709	1.80937433242798\\
0.131103675812483	1.80867063999176\\
0.132441477035172	1.80796682834625\\
0.133779263705947	1.80726301670074\\
0.135117050376721	1.80655920505524\\
0.13645485159941	1.80585551261902\\
0.137792638270184	1.80515170097351\\
0.139130439492874	1.804447889328\\
0.140468226163648	1.8037440776825\\
0.141806012834422	1.80304038524628\\
0.143143814057112	1.80233657360077\\
0.144481600727886	1.80163276195526\\
0.145819401950575	1.80092906951904\\
0.14715718862135	1.80022525787354\\
0.148494989844039	1.79952144622803\\
0.149832776514813	1.79881763458252\\
0.151170563185588	1.7981139421463\\
0.152508364408277	1.79741013050079\\
0.153846151079051	1.79670631885529\\
0.155183952301741	1.79600250720978\\
0.156521738972515	1.79529881477356\\
0.157859525643289	1.79459500312805\\
0.159197326865979	1.79389119148254\\
0.160535113536753	1.79318749904633\\
0.161872914759442	1.79248368740082\\
0.163210701430216	1.79177987575531\\
0.164548488100991	1.7910760641098\\
0.16588628932368	1.79037237167358\\
0.167224075994454	1.78966856002808\\
0.168561877217144	1.78896474838257\\
0.169899663887918	1.78826093673706\\
0.171237465110607	1.78755724430084\\
0.172575251781382	1.78685343265533\\
0.173913038452156	1.78614962100983\\
0.175250839674845	1.78544592857361\\
0.17658862634562	1.7847421169281\\
0.177926427568309	1.78403830528259\\
0.179264214239083	1.78333449363708\\
0.180602000909857	1.78263080120087\\
0.181939802132547	1.78192698955536\\
0.183277588803321	1.78122317790985\\
0.184615390026011	1.78051948547363\\
0.185953176696785	1.77981567382812\\
0.187290963367559	1.77911186218262\\
0.188628764590248	1.77840805053711\\
0.189966551261023	1.77770435810089\\
0.191304352483712	1.77700054645538\\
0.192642139154486	1.77629673480988\\
0.193979940377176	1.77559292316437\\
0.19531772704795	1.77488923072815\\
0.196655513718724	1.77418541908264\\
0.197993314941414	1.77348160743713\\
0.199331101612188	1.77277791500092\\
0.200668902834877	1.77207410335541\\
0.202006689505652	1.7713702917099\\
0.203344476176426	1.77066648006439\\
0.204682277399115	1.76996278762817\\
0.206020064069889	1.76925897598267\\
0.207357865292579	1.76855516433716\\
0.208695651963353	1.76785135269165\\
0.210033438634127	1.76714766025543\\
0.211371239856817	1.76644384860992\\
0.212709026527591	1.76574003696442\\
0.21404682775028	1.7650363445282\\
0.215384614421055	1.76433253288269\\
0.216722401091829	1.76362872123718\\
0.218060202314518	1.76292490959167\\
0.219397988985293	1.76222121715546\\
0.220735790207982	1.76151740550995\\
0.222073576878756	1.76081359386444\\
0.223411378101446	1.76010978221893\\
0.22474916477222	1.75940608978271\\
0.226086951442994	1.75870227813721\\
0.227424752665684	1.7579984664917\\
0.228762539336458	1.75729477405548\\
0.230100340559147	1.75659096240997\\
0.231438127229922	1.75588715076447\\
0.232775913900696	1.75518333911896\\
0.234113715123385	1.75447964668274\\
0.235451501794159	1.75377583503723\\
0.236789303016849	1.75307202339172\\
0.238127089687623	1.75236821174622\\
0.239464876358397	1.75166451931\\
0.240802677581087	1.75096070766449\\
0.242140464251861	1.75025689601898\\
0.24347826547455	1.74955320358276\\
0.24481606669724	1.74884939193726\\
0.246153853368014	1.74814558029175\\
0.247491640038788	1.74744176864624\\
0.248829426709563	1.74673807621002\\
0.250167213380337	1.74603426456451\\
0.251505029154941	1.74533045291901\\
0.252842815825716	1.74462676048279\\
0.25418060249649	1.74392294883728\\
0.255518389167264	1.74321913719177\\
0.256856175838038	1.74251532554626\\
0.258193991612643	1.74181163311005\\
0.259531778283417	1.74110782146454\\
0.260869564954191	1.74040400981903\\
0.262207351624966	1.73970019817352\\
0.26354513829574	1.7389965057373\\
0.264882954070345	1.7382926940918\\
0.266220740741119	1.73758888244629\\
0.267558527411893	1.73688519001007\\
0.268896314082667	1.73618137836456\\
0.270234100753441	1.73547756671906\\
0.271571916528046	1.73477375507355\\
0.27290970319882	1.73407006263733\\
0.274247489869595	1.73336625099182\\
0.275585276540369	1.73266243934631\\
0.276923063211143	1.73195862770081\\
0.278260878985748	1.73125493526459\\
0.279598665656522	1.73055112361908\\
0.280936452327296	1.72984731197357\\
0.28227423899807	1.72914361953735\\
0.283612025668845	1.72843980789185\\
0.284949841443449	1.72773599624634\\
0.286287628114223	1.72703218460083\\
0.287625414784998	1.72632849216461\\
0.288963201455772	1.7256246805191\\
0.290301017230377	1.7249208688736\\
0.291638803901151	1.72421705722809\\
0.292976590571925	1.72351336479187\\
0.294314377242699	1.72280955314636\\
0.295652163913473	1.72210574150085\\
0.296989979688078	1.72140204906464\\
0.298327766358852	1.72069823741913\\
0.299665553029627	1.71999442577362\\
0.301003339700401	1.71929061412811\\
0.302341126371175	1.71858692169189\\
0.30367894214578	1.71788311004639\\
0.305016728816554	1.71717929840088\\
0.306354515487328	1.71647548675537\\
0.307692302158102	1.71577179431915\\
0.309030088828877	1.71506798267365\\
0.310367904603481	1.71436417102814\\
0.311705691274256	1.71366047859192\\
0.31304347794503	1.71295666694641\\
0.314381264615804	1.7122528553009\\
0.315719051286578	1.7115490436554\\
0.317056867061183	1.71084535121918\\
0.318394653731957	1.71014153957367\\
0.319732440402731	1.70943772792816\\
0.321070227073506	1.70873403549194\\
0.32240801374428	1.70803022384644\\
0.323745829518884	1.70732641220093\\
0.325083616189659	1.70662260055542\\
0.326421402860433	1.7059189081192\\
0.327759189531207	1.70521509647369\\
0.329096976201981	1.70451128482819\\
0.330434791976586	1.70380747318268\\
0.33177257864736	1.70310378074646\\
0.333110365318134	1.70239996910095\\
0.334448151988909	1.70169615745544\\
0.335785938659683	1.70099246501923\\
0.337123754434288	1.70028865337372\\
0.338461541105062	1.69958484172821\\
0.339799327775836	1.6988810300827\\
0.34113711444661	1.69817733764648\\
0.342474930221215	1.69747352600098\\
0.343812716891989	1.69676971435547\\
0.345150503562763	1.69606590270996\\
0.346488290233538	1.69536221027374\\
0.347826076904312	1.69465839862823\\
0.349163892678916	1.69395458698273\\
0.350501679349691	1.69325089454651\\
0.351839466020465	1.692547082901\\
0.353177252691239	1.69184327125549\\
0.354515039362013	1.69113945960999\\
0.355852855136618	1.69043576717377\\
0.357190641807392	1.68973195552826\\
0.358528428478166	1.68902814388275\\
0.359866215148941	1.68832433223724\\
0.361204001819715	1.68762063980103\\
0.36254181759432	1.68691682815552\\
0.363879604265094	1.68621301651001\\
0.365217390935868	1.68550932407379\\
0.366555177606642	1.68480551242828\\
0.367892964277416	1.68410170078278\\
0.369230780052021	1.68339788913727\\
0.370568566722795	1.68269419670105\\
0.37190635339357	1.68199038505554\\
0.373244140064344	1.68128657341003\\
0.374581926735118	1.68058276176453\\
0.375919742509723	1.67987906932831\\
0.377257529180497	1.6791752576828\\
0.378595315851271	1.67847144603729\\
0.379933102522045	1.67776775360107\\
0.38127088919282	1.67706394195557\\
0.382608704967424	1.67636013031006\\
0.383946491638198	1.67565631866455\\
0.385284278308973	1.67495262622833\\
0.386622064979747	1.67424881458282\\
0.387959880754352	1.67354500293732\\
0.389297667425126	1.6728413105011\\
0.3906354540959	1.67213749885559\\
0.391973240766674	1.67143368721008\\
0.393311027437449	1.67072987556458\\
0.394648843212053	1.67002618312836\\
0.395986629882827	1.66932237148285\\
0.397324416553602	1.66861855983734\\
0.398662203224376	1.66791474819183\\
0.39999998989515	1.66721105575562\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.97751557826996\\
0.00267558539235324	1.9568704366684\\
0.00401337774746935	1.93805289268494\\
0.00535117078470648	1.92104065418243\\
0.00668896336719627	1.90579497814178\\
0.0080267554949387	1.89225482940674\\
0.00936454853217583	1.88033199310303\\
0.010702341569413	1.86991107463837\\
0.0120401336971554	1.86085498332977\\
0.0133779267343925	1.85301327705383\\
0.014715718862135	1.84623289108276\\
0.0160535109898774	1.84036719799042\\
0.0173913049366092	1.83528196811676\\
0.0187290970643517	1.83085799217224\\
0.0200668891920941	1.8269921541214\\
0.0214046831388259	1.82359623908997\\
0.0227424752665684	1.82059597969055\\
0.0240802673943108	1.81792843341827\\
0.0254180595220532	1.81554114818573\\
0.0267558534687851	1.81339013576508\\
0.0280936455965275	1.81143820285797\\
0.0294314377242699	1.80965447425842\\
0.0307692316710018	1.80801284313202\\
0.0321070219797548	1.80649149417877\\
0.0334448159264866	1.8050719499588\\
0.0347826098732185	1.80373859405518\\
0.0361204001819715	1.80247831344604\\
0.0374581941287033	1.80128014087677\\
0.0387959880754352	1.80013453960419\\
0.0401337783841882	1.79903364181519\\
0.04147157233092	1.79797065258026\\
0.0428093662776519	1.79693984985352\\
0.0441471565864049	1.79593646526337\\
0.0454849505331367	1.79495644569397\\
0.0468227408418898	1.79399621486664\\
0.0481605347886216	1.79305279254913\\
0.0494983287353534	1.79212379455566\\
0.0508361190441065	1.79120683670044\\
0.0521739129908383	1.7903003692627\\
0.0535117069375701	1.78940260410309\\
0.0548494972463232	1.78851246833801\\
0.056187291193055	1.78762865066528\\
0.0575250851397868	1.78675019741058\\
0.0588628754485399	1.78587651252747\\
0.0602006693952717	1.78500664234161\\
0.0615384633420035	1.78414011001587\\
0.0628762572887354	1.78327655792236\\
0.0642140439595096	1.78241527080536\\
0.0655518379062414	1.78155624866486\\
0.0668896318529733	1.78069877624512\\
0.0682274257997051	1.77984297275543\\
0.0695652197464369	1.77898836135864\\
0.0709030064172111	1.77813482284546\\
0.072240800363943	1.7772821187973\\
0.0735785943106748	1.77643036842346\\
0.0749163882574067	1.77557921409607\\
0.0762541822041385	1.77472865581512\\
0.0775919761508703	1.77387845516205\\
0.0789297628216445	1.77302885055542\\
0.0802675567683764	1.77217948436737\\
0.0816053507151082	1.77133047580719\\
0.0829431446618401	1.7704815864563\\
0.0842809386085719	1.76963305473328\\
0.0856187325553037	1.76878464221954\\
0.0869565192260779	1.76793646812439\\
0.0882943131728098	1.76708829402924\\
0.0896321071195416	1.76624035835266\\
0.0909699010662735	1.76539242267609\\
0.0923076950130053	1.7645446062088\\
0.0936454816837795	1.76369690895081\\
0.0949832756305113	1.76284921169281\\
0.0963210695772432	1.7620016336441\\
0.097658863523975	1.7611540555954\\
0.0989966574707069	1.76030647754669\\
0.100334451417439	1.75945889949799\\
0.101672238088213	1.75861144065857\\
0.103010032034945	1.75776398181915\\
0.104347825981677	1.75691652297974\\
0.105685619928408	1.75606906414032\\
0.10702341387514	1.75522172451019\\
0.108361200545914	1.75437426567078\\
0.109698994492646	1.75352680683136\\
0.111036788439378	1.75267946720123\\
0.11237458238611	1.75183212757111\\
0.113712376332842	1.75098466873169\\
0.115050170279574	1.75013732910156\\
0.116387956950348	1.74928998947144\\
0.11772575089708	1.74844264984131\\
0.119063544843812	1.74759531021118\\
0.120401338790543	1.74674785137177\\
0.121739132737275	1.74590051174164\\
0.123076926684007	1.74505317211151\\
0.124414713354781	1.74420583248138\\
0.125752514577471	1.74335849285126\\
0.127090301248245	1.74251115322113\\
0.128428087919019	1.741663813591\\
0.129765889141709	1.74081647396088\\
0.131103675812483	1.73996913433075\\
0.132441477035172	1.73912179470062\\
0.133779263705947	1.7382744550705\\
0.135117050376721	1.73742711544037\\
0.13645485159941	1.73657977581024\\
0.137792638270184	1.73573243618011\\
0.139130439492874	1.73488509654999\\
0.140468226163648	1.73403775691986\\
0.141806012834422	1.73319041728973\\
0.143143814057112	1.73234307765961\\
0.144481600727886	1.73149561882019\\
0.145819401950575	1.73064827919006\\
0.14715718862135	1.72980093955994\\
0.148494989844039	1.72895359992981\\
0.149832776514813	1.72810626029968\\
0.151170563185588	1.72725892066956\\
0.152508364408277	1.72641158103943\\
0.153846151079051	1.7255642414093\\
0.155183952301741	1.72471690177917\\
0.156521738972515	1.72386956214905\\
0.157859525643289	1.72302222251892\\
0.159197326865979	1.72217488288879\\
0.160535113536753	1.72132754325867\\
0.161872914759442	1.72048020362854\\
0.163210701430216	1.71963286399841\\
0.164548488100991	1.71878552436829\\
0.16588628932368	1.71793818473816\\
0.167224075994454	1.71709084510803\\
0.168561877217144	1.71624350547791\\
0.169899663887918	1.71539616584778\\
0.171237465110607	1.71454882621765\\
0.172575251781382	1.71370148658752\\
0.173913038452156	1.7128541469574\\
0.175250839674845	1.71200680732727\\
0.17658862634562	1.71115946769714\\
0.177926427568309	1.71031212806702\\
0.179264214239083	1.70946478843689\\
0.180602000909857	1.70861744880676\\
0.181939802132547	1.70777010917664\\
0.183277588803321	1.70692276954651\\
0.184615390026011	1.70607542991638\\
0.185953176696785	1.70522809028625\\
0.187290963367559	1.70438075065613\\
0.188628764590248	1.703533411026\\
0.189966551261023	1.70268607139587\\
0.191304352483712	1.70183873176575\\
0.192642139154486	1.70099139213562\\
0.193979940377176	1.70014405250549\\
0.19531772704795	1.69929671287537\\
0.196655513718724	1.69844937324524\\
0.197993314941414	1.69760203361511\\
0.199331101612188	1.69675469398499\\
0.200668902834877	1.69590735435486\\
0.202006689505652	1.69506001472473\\
0.203344476176426	1.6942126750946\\
0.204682277399115	1.69336533546448\\
0.206020064069889	1.69251799583435\\
0.207357865292579	1.69167065620422\\
0.208695651963353	1.6908233165741\\
0.210033438634127	1.68997597694397\\
0.211371239856817	1.68912863731384\\
0.212709026527591	1.68828129768372\\
0.21404682775028	1.68743395805359\\
0.215384614421055	1.68658661842346\\
0.216722401091829	1.68573927879333\\
0.218060202314518	1.68489193916321\\
0.219397988985293	1.68404459953308\\
0.220735790207982	1.68319725990295\\
0.222073576878756	1.68234992027283\\
0.223411378101446	1.6815025806427\\
0.22474916477222	1.68065524101257\\
0.226086951442994	1.67980790138245\\
0.227424752665684	1.67896056175232\\
0.228762539336458	1.67811322212219\\
0.230100340559147	1.67726588249207\\
0.231438127229922	1.67641854286194\\
0.232775913900696	1.67557120323181\\
0.234113715123385	1.67472386360168\\
0.235451501794159	1.67387652397156\\
0.236789303016849	1.67302918434143\\
0.238127089687623	1.6721818447113\\
0.239464876358397	1.67133450508118\\
0.240802677581087	1.67048716545105\\
0.242140464251861	1.66963982582092\\
0.24347826547455	1.6687924861908\\
0.24481606669724	1.66794514656067\\
0.246153853368014	1.66709780693054\\
0.247491640038788	1.66625046730042\\
0.248829426709563	1.66540312767029\\
0.250167213380337	1.66455578804016\\
0.251505029154941	1.66370844841003\\
0.252842815825716	1.66286110877991\\
0.25418060249649	1.66201376914978\\
0.255518389167264	1.66116642951965\\
0.256856175838038	1.66031908988953\\
0.258193991612643	1.6594717502594\\
0.259531778283417	1.65862441062927\\
0.260869564954191	1.65777707099915\\
0.262207351624966	1.65692973136902\\
0.26354513829574	1.65608239173889\\
0.264882954070345	1.65523505210876\\
0.266220740741119	1.65438759326935\\
0.267558527411893	1.65354025363922\\
0.268896314082667	1.65269291400909\\
0.270234100753441	1.65184557437897\\
0.271571916528046	1.65099823474884\\
0.27290970319882	1.65015089511871\\
0.274247489869595	1.64930355548859\\
0.275585276540369	1.64845621585846\\
0.276923063211143	1.64760887622833\\
0.278260878985748	1.64676153659821\\
0.279598665656522	1.64591419696808\\
0.280936452327296	1.64506685733795\\
0.28227423899807	1.64421951770782\\
0.283612025668845	1.6433721780777\\
0.284949841443449	1.64252483844757\\
0.286287628114223	1.64167749881744\\
0.287625414784998	1.64083015918732\\
0.288963201455772	1.63998281955719\\
0.290301017230377	1.63913547992706\\
0.291638803901151	1.63828814029694\\
0.292976590571925	1.63744080066681\\
0.294314377242699	1.63659346103668\\
0.295652163913473	1.63574612140656\\
0.296989979688078	1.63489878177643\\
0.298327766358852	1.6340514421463\\
0.299665553029627	1.63320410251617\\
0.301003339700401	1.63235676288605\\
0.302341126371175	1.63150942325592\\
0.30367894214578	1.63066208362579\\
0.305016728816554	1.62981474399567\\
0.306354515487328	1.62896740436554\\
0.307692302158102	1.62812006473541\\
0.309030088828877	1.62727272510529\\
0.310367904603481	1.62642538547516\\
0.311705691274256	1.62557804584503\\
0.31304347794503	1.6247307062149\\
0.314381264615804	1.62388336658478\\
0.315719051286578	1.62303602695465\\
0.317056867061183	1.62218868732452\\
0.318394653731957	1.6213413476944\\
0.319732440402731	1.62049400806427\\
0.321070227073506	1.61964666843414\\
0.32240801374428	1.61879932880402\\
0.323745829518884	1.61795198917389\\
0.325083616189659	1.61710464954376\\
0.326421402860433	1.61625730991364\\
0.327759189531207	1.61540997028351\\
0.329096976201981	1.61456263065338\\
0.330434791976586	1.61371529102325\\
0.33177257864736	1.61286795139313\\
0.333110365318134	1.612020611763\\
0.334448151988909	1.61117327213287\\
0.335785938659683	1.61032593250275\\
0.337123754434288	1.60947859287262\\
0.338461541105062	1.60863125324249\\
0.339799327775836	1.60778391361237\\
0.34113711444661	1.60693657398224\\
0.342474930221215	1.60608923435211\\
0.343812716891989	1.60524189472198\\
0.345150503562763	1.60439455509186\\
0.346488290233538	1.60354721546173\\
0.347826076904312	1.6026998758316\\
0.349163892678916	1.60185253620148\\
0.350501679349691	1.60100519657135\\
0.351839466020465	1.60015785694122\\
0.353177252691239	1.5993105173111\\
0.354515039362013	1.59846317768097\\
0.355852855136618	1.59761583805084\\
0.357190641807392	1.59676849842072\\
0.358528428478166	1.59592115879059\\
0.359866215148941	1.59507381916046\\
0.361204001819715	1.59422647953033\\
0.36254181759432	1.59337913990021\\
0.363879604265094	1.59253180027008\\
0.365217390935868	1.59168446063995\\
0.366555177606642	1.59083712100983\\
0.367892964277416	1.5899897813797\\
0.369230780052021	1.58914244174957\\
0.370568566722795	1.58829510211945\\
0.37190635339357	1.58744776248932\\
0.373244140064344	1.58660042285919\\
0.374581926735118	1.58575308322906\\
0.375919742509723	1.58490574359894\\
0.377257529180497	1.58405840396881\\
0.378595315851271	1.58321106433868\\
0.379933102522045	1.58236372470856\\
0.38127088919282	1.58151638507843\\
0.382608704967424	1.5806690454483\\
0.383946491638198	1.57982170581818\\
0.385284278308973	1.57897436618805\\
0.386622064979747	1.57812702655792\\
0.387959880754352	1.5772796869278\\
0.389297667425126	1.57643234729767\\
0.3906354540959	1.57558500766754\\
0.391973240766674	1.57473754882812\\
0.393311027437449	1.573890209198\\
0.394648843212053	1.57304286956787\\
0.395986629882827	1.57219552993774\\
0.397324416553602	1.57134819030762\\
0.398662203224376	1.57050085067749\\
0.39999998989515	1.56965351104736\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.96946263313293\\
0.00267558539235324	1.94077444076538\\
0.00401337774746935	1.91393494606018\\
0.00535117078470648	1.88894355297089\\
0.00668896336719627	1.86579847335815\\
0.0080267554949387	1.84449565410614\\
0.00936454853217583	1.82502639293671\\
0.010702341569413	1.80737352371216\\
0.0120401336971554	1.79150688648224\\
0.0133779267343925	1.77737617492676\\
0.014715718862135	1.76490640640259\\
0.0160535109898774	1.75399601459503\\
0.0173913049366092	1.74451851844788\\
0.0187290970643517	1.73633062839508\\
0.0200668891920941	1.72928166389465\\
0.0214046831388259	1.72322297096252\\
0.0227424752665684	1.7180153131485\\
0.0240802673943108	1.71353328227997\\
0.0254180595220532	1.70966625213623\\
0.0267558534687851	1.7063193321228\\
0.0280936455965275	1.7034113407135\\
0.0294314377242699	1.70087385177612\\
0.0307692316710018	1.69864904880524\\
0.0321070219797548	1.69668829441071\\
0.0334448159264866	1.6949508190155\\
0.0347826098732185	1.69340217113495\\
0.0361204001819715	1.69201338291168\\
0.0374581941287033	1.69076025485992\\
0.0387959880754352	1.68962204456329\\
0.0401337783841882	1.68858158588409\\
0.04147157233092	1.68762409687042\\
0.0428093662776519	1.68673706054688\\
0.0441471565864049	1.68590998649597\\
0.0454849505331367	1.68513405323029\\
0.0468227408418898	1.684401512146\\
0.0481605347886216	1.68370604515076\\
0.0494983287353534	1.68304204940796\\
0.0508361190441065	1.68240487575531\\
0.0521739129908383	1.68179070949554\\
0.0535117069375701	1.68119597434998\\
0.0548494972463232	1.68061792850494\\
0.056187291193055	1.68005406856537\\
0.0575250851397868	1.67950224876404\\
0.0588628754485399	1.67896091938019\\
0.0602006693952717	1.67842829227448\\
0.0615384633420035	1.677903175354\\
0.0628762572887354	1.67738437652588\\
0.0642140439595096	1.67687118053436\\
0.0655518379062414	1.67636263370514\\
0.0668896318529733	1.67585802078247\\
0.0682274257997051	1.67535674571991\\
0.0695652197464369	1.67485845088959\\
0.0709030064172111	1.67436265945435\\
0.072240800363943	1.67386901378632\\
0.0735785943106748	1.67337703704834\\
0.0749163882574067	1.67288661003113\\
0.0762541822041385	1.67239761352539\\
0.0775919761508703	1.67190968990326\\
0.0789297628216445	1.67142260074615\\
0.0802675567683764	1.67093646526337\\
0.0816053507151082	1.67045104503632\\
0.0829431446618401	1.66996610164642\\
0.0842809386085719	1.66948175430298\\
0.0856187325553037	1.6689977645874\\
0.0869565192260779	1.66851425170898\\
0.0882943131728098	1.66803097724915\\
0.0896321071195416	1.66754794120789\\
0.0909699010662735	1.66706514358521\\
0.0923076950130053	1.6665825843811\\
0.0936454816837795	1.66610014438629\\
0.0949832756305113	1.66561794281006\\
0.0963210695772432	1.66513574123383\\
0.097658863523975	1.66465377807617\\
0.0989966574707069	1.66417181491852\\
0.100334451417439	1.66368985176086\\
0.101672238088213	1.66320812702179\\
0.103010032034945	1.66272640228271\\
0.104347825981677	1.66224467754364\\
0.105685619928408	1.66176295280457\\
0.10702341387514	1.66128134727478\\
0.108361200545914	1.660799741745\\
0.109698994492646	1.66031813621521\\
0.111036788439378	1.65983664989471\\
0.11237458238611	1.65935504436493\\
0.113712376332842	1.65887355804443\\
0.115050170279574	1.65839207172394\\
0.116387956950348	1.65791046619415\\
0.11772575089708	1.65742897987366\\
0.119063544843812	1.65694749355316\\
0.120401338790543	1.65646600723267\\
0.121739132737275	1.65598464012146\\
0.123076926684007	1.65550315380096\\
0.124414713354781	1.65502166748047\\
0.125752514577471	1.65454018115997\\
0.127090301248245	1.65405881404877\\
0.128428087919019	1.65357732772827\\
0.129765889141709	1.65309584140778\\
0.131103675812483	1.65261435508728\\
0.132441477035172	1.65213298797607\\
0.133779263705947	1.65165150165558\\
0.135117050376721	1.65117013454437\\
0.13645485159941	1.65068864822388\\
0.137792638270184	1.65020716190338\\
0.139130439492874	1.64972579479218\\
0.140468226163648	1.64924430847168\\
0.141806012834422	1.64876294136047\\
0.143143814057112	1.64828145503998\\
0.144481600727886	1.64779996871948\\
0.145819401950575	1.64731860160828\\
0.14715718862135	1.64683711528778\\
0.148494989844039	1.64635574817657\\
0.149832776514813	1.64587426185608\\
0.151170563185588	1.64539277553558\\
0.152508364408277	1.64491140842438\\
0.153846151079051	1.64442992210388\\
0.155183952301741	1.64394855499268\\
0.156521738972515	1.64346706867218\\
0.157859525643289	1.64298570156097\\
0.159197326865979	1.64250421524048\\
0.160535113536753	1.64202272891998\\
0.161872914759442	1.64154136180878\\
0.163210701430216	1.64105987548828\\
0.164548488100991	1.64057850837708\\
0.16588628932368	1.64009702205658\\
0.167224075994454	1.63961565494537\\
0.168561877217144	1.63913416862488\\
0.169899663887918	1.63865268230438\\
0.171237465110607	1.63817131519318\\
0.172575251781382	1.63768982887268\\
0.173913038452156	1.63720846176147\\
0.175250839674845	1.63672697544098\\
0.17658862634562	1.63624560832977\\
0.177926427568309	1.63576412200928\\
0.179264214239083	1.63528263568878\\
0.180602000909857	1.63480126857758\\
0.181939802132547	1.63431978225708\\
0.183277588803321	1.63383841514587\\
0.184615390026011	1.63335692882538\\
0.185953176696785	1.63287556171417\\
0.187290963367559	1.63239407539368\\
0.188628764590248	1.63191258907318\\
0.189966551261023	1.63143122196198\\
0.191304352483712	1.63094973564148\\
0.192642139154486	1.63046836853027\\
0.193979940377176	1.62998688220978\\
0.19531772704795	1.62950551509857\\
0.196655513718724	1.62902402877808\\
0.197993314941414	1.62854254245758\\
0.199331101612188	1.62806117534637\\
0.200668902834877	1.62757968902588\\
0.202006689505652	1.62709832191467\\
0.203344476176426	1.62661683559418\\
0.204682277399115	1.62613546848297\\
0.206020064069889	1.62565398216248\\
0.207357865292579	1.62517249584198\\
0.208695651963353	1.62469112873077\\
0.210033438634127	1.62420964241028\\
0.211371239856817	1.62372827529907\\
0.212709026527591	1.62324678897858\\
0.21404682775028	1.62276542186737\\
0.215384614421055	1.62228393554688\\
0.216722401091829	1.62180244922638\\
0.218060202314518	1.62132108211517\\
0.219397988985293	1.62083959579468\\
0.220735790207982	1.62035822868347\\
0.222073576878756	1.61987674236298\\
0.223411378101446	1.61939537525177\\
0.22474916477222	1.61891388893127\\
0.226086951442994	1.61843240261078\\
0.227424752665684	1.61795103549957\\
0.228762539336458	1.61746954917908\\
0.230100340559147	1.61698818206787\\
0.231438127229922	1.61650669574738\\
0.232775913900696	1.61602532863617\\
0.234113715123385	1.61554384231567\\
0.235451501794159	1.61506235599518\\
0.236789303016849	1.61458098888397\\
0.238127089687623	1.61409950256348\\
0.239464876358397	1.61361813545227\\
0.240802677581087	1.61313664913177\\
0.242140464251861	1.61265528202057\\
0.24347826547455	1.61217379570007\\
0.24481606669724	1.61169230937958\\
0.246153853368014	1.61121094226837\\
0.247491640038788	1.61072945594788\\
0.248829426709563	1.61024808883667\\
0.250167213380337	1.60976660251617\\
0.251505029154941	1.60928523540497\\
0.252842815825716	1.60880374908447\\
0.25418060249649	1.60832226276398\\
0.255518389167264	1.60784089565277\\
0.256856175838038	1.60735940933228\\
0.258193991612643	1.60687804222107\\
0.259531778283417	1.60639655590057\\
0.260869564954191	1.60591518878937\\
0.262207351624966	1.60543370246887\\
0.26354513829574	1.60495221614838\\
0.264882954070345	1.60447084903717\\
0.266220740741119	1.60398936271667\\
0.267558527411893	1.60350799560547\\
0.268896314082667	1.60302650928497\\
0.270234100753441	1.60254514217377\\
0.271571916528046	1.60206365585327\\
0.27290970319882	1.60158216953278\\
0.274247489869595	1.60110080242157\\
0.275585276540369	1.60061931610107\\
0.276923063211143	1.60013794898987\\
0.278260878985748	1.59965646266937\\
0.279598665656522	1.59917509555817\\
0.280936452327296	1.59869360923767\\
0.28227423899807	1.59821212291718\\
0.283612025668845	1.59773075580597\\
0.284949841443449	1.59724926948547\\
0.286287628114223	1.59676790237427\\
0.287625414784998	1.59628641605377\\
0.288963201455772	1.59580504894257\\
0.290301017230377	1.59532356262207\\
0.291638803901151	1.59484207630157\\
0.292976590571925	1.59436070919037\\
0.294314377242699	1.59387922286987\\
0.295652163913473	1.59339785575867\\
0.296989979688078	1.59291636943817\\
0.298327766358852	1.59243500232697\\
0.299665553029627	1.59195351600647\\
0.301003339700401	1.59147202968597\\
0.302341126371175	1.59099066257477\\
0.30367894214578	1.59050917625427\\
0.305016728816554	1.59002780914307\\
0.306354515487328	1.58954632282257\\
0.307692302158102	1.58906495571136\\
0.309030088828877	1.58858346939087\\
0.310367904603481	1.58810198307037\\
0.311705691274256	1.58762061595917\\
0.31304347794503	1.58713912963867\\
0.314381264615804	1.58665776252747\\
0.315719051286578	1.58617627620697\\
0.317056867061183	1.58569490909576\\
0.318394653731957	1.58521342277527\\
0.319732440402731	1.58473193645477\\
0.321070227073506	1.58425056934357\\
0.32240801374428	1.58376908302307\\
0.323745829518884	1.58328771591187\\
0.325083616189659	1.58280622959137\\
0.326421402860433	1.58232486248016\\
0.327759189531207	1.58184337615967\\
0.329096976201981	1.58136188983917\\
0.330434791976586	1.58088052272797\\
0.33177257864736	1.58039903640747\\
0.333110365318134	1.57991766929626\\
0.334448151988909	1.57943618297577\\
0.335785938659683	1.57895481586456\\
0.337123754434288	1.57847332954407\\
0.338461541105062	1.57799184322357\\
0.339799327775836	1.57751047611237\\
0.34113711444661	1.57702898979187\\
0.342474930221215	1.57654762268066\\
0.343812716891989	1.57606613636017\\
0.345150503562763	1.57558476924896\\
0.346488290233538	1.57510328292847\\
0.347826076904312	1.57462179660797\\
0.349163892678916	1.57414042949677\\
0.350501679349691	1.57365894317627\\
0.351839466020465	1.57317757606506\\
0.353177252691239	1.57269608974457\\
0.354515039362013	1.57221472263336\\
0.355852855136618	1.57173323631287\\
0.357190641807392	1.57125174999237\\
0.358528428478166	1.57077038288116\\
0.359866215148941	1.57028889656067\\
0.361204001819715	1.56980752944946\\
0.36254181759432	1.56932604312897\\
0.363879604265094	1.56884467601776\\
0.365217390935868	1.56836318969727\\
0.366555177606642	1.56788170337677\\
0.367892964277416	1.56740033626556\\
0.369230780052021	1.56691884994507\\
0.370568566722795	1.56643748283386\\
0.37190635339357	1.56595599651337\\
0.373244140064344	1.56547462940216\\
0.374581926735118	1.56499314308167\\
0.375919742509723	1.56451165676117\\
0.377257529180497	1.56403028964996\\
0.378595315851271	1.56354880332947\\
0.379933102522045	1.56306743621826\\
0.38127088919282	1.56258594989777\\
0.382608704967424	1.56210458278656\\
0.383946491638198	1.56162309646606\\
0.385284278308973	1.56114161014557\\
0.386622064979747	1.56066024303436\\
0.387959880754352	1.56017875671387\\
0.389297667425126	1.55969738960266\\
0.3906354540959	1.55921590328217\\
0.391973240766674	1.55873453617096\\
0.393311027437449	1.55825304985046\\
0.394648843212053	1.55777156352997\\
0.395986629882827	1.55729019641876\\
0.397324416553602	1.55680871009827\\
0.398662203224376	1.55632734298706\\
0.39999998989515	1.55584585666656\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.96333491802216\\
0.00267558539235324	1.92851912975311\\
0.00401337774746935	1.89555239677429\\
0.00535117078470648	1.86443495750427\\
0.00668896336719627	1.83516657352448\\
0.0080267554949387	1.80774700641632\\
0.00936454853217583	1.78217589855194\\
0.010702341569413	1.75845193862915\\
0.0120401336971554	1.73657166957855\\
0.0133779267343925	1.71652853488922\\
0.014715718862135	1.69830858707428\\
0.0160535109898774	1.68188619613647\\
0.0173913049366092	1.66721832752228\\
0.0187290970643517	1.6542387008667\\
0.0200668891920941	1.64285397529602\\
0.0214046831388259	1.63294529914856\\
0.0227424752665684	1.62437427043915\\
0.0240802673943108	1.6169912815094\\
0.0254180595220532	1.61064660549164\\
0.0267558534687851	1.60519731044769\\
0.0280936455965275	1.60051310062408\\
0.0294314377242699	1.5964789390564\\
0.0307692316710018	1.59299468994141\\
0.0321070219797548	1.58997511863708\\
0.0334448159264866	1.58734750747681\\
0.0347826098732185	1.58505082130432\\
0.0361204001819715	1.58303368091583\\
0.0374581941287033	1.58125281333923\\
0.0387959880754352	1.57967174053192\\
0.0401337783841882	1.57825982570648\\
0.04147157233092	1.57699143886566\\
0.0428093662776519	1.57584464550018\\
0.0441471565864049	1.57480120658875\\
0.0454849505331367	1.57384538650513\\
0.0468227408418898	1.57296431064606\\
0.0481605347886216	1.57214653491974\\
0.0494983287353534	1.57138276100159\\
0.0508361190441065	1.5706650018692\\
0.0521739129908383	1.56998634338379\\
0.0535117069375701	1.56934106349945\\
0.0548494972463232	1.56872415542603\\
0.056187291193055	1.56813144683838\\
0.0575250851397868	1.56755936145782\\
0.0588628754485399	1.56700491905212\\
0.0602006693952717	1.56646549701691\\
0.0615384633420035	1.56593894958496\\
0.0628762572887354	1.56542325019836\\
0.0642140439595096	1.56491684913635\\
0.0655518379062414	1.56441843509674\\
0.0668896318529733	1.56392681598663\\
0.0682274257997051	1.56344103813171\\
0.0695652197464369	1.56296002864838\\
0.0709030064172111	1.56248342990875\\
0.072240800363943	1.56201028823853\\
0.0735785943106748	1.56154024600983\\
0.0749163882574067	1.5610728263855\\
0.0762541822041385	1.56060767173767\\
0.0775919761508703	1.56014442443848\\
0.0789297628216445	1.55968272686005\\
0.0802675567683764	1.55922245979309\\
0.0816053507151082	1.55876338481903\\
0.0829431446618401	1.55830538272858\\
0.0842809386085719	1.55784809589386\\
0.0856187325553037	1.55739164352417\\
0.0869565192260779	1.55693590641022\\
0.0882943131728098	1.55648052692413\\
0.0896321071195416	1.5560257434845\\
0.0909699010662735	1.55557131767273\\
0.0923076950130053	1.55511713027954\\
0.0936454816837795	1.55466330051422\\
0.0949832756305113	1.55420970916748\\
0.0963210695772432	1.55375635623932\\
0.097658863523975	1.55330324172974\\
0.0989966574707069	1.55285012722015\\
0.100334451417439	1.55239725112915\\
0.101672238088213	1.55194437503815\\
0.103010032034945	1.55149173736572\\
0.104347825981677	1.5510390996933\\
0.105685619928408	1.55058646202087\\
0.10702341387514	1.55013394355774\\
0.108361200545914	1.54968154430389\\
0.109698994492646	1.54922914505005\\
0.111036788439378	1.5487767457962\\
0.11237458238611	1.54832434654236\\
0.113712376332842	1.5478720664978\\
0.115050170279574	1.54741978645325\\
0.116387956950348	1.54696750640869\\
0.11772575089708	1.54651522636414\\
0.119063544843812	1.54606294631958\\
0.120401338790543	1.54561066627502\\
0.121739132737275	1.54515850543976\\
0.123076926684007	1.5447062253952\\
0.124414713354781	1.54425406455994\\
0.125752514577471	1.54380190372467\\
0.127090301248245	1.54334962368011\\
0.128428087919019	1.54289746284485\\
0.129765889141709	1.54244530200958\\
0.131103675812483	1.54199302196503\\
0.132441477035172	1.54154086112976\\
0.133779263705947	1.54108870029449\\
0.135117050376721	1.54063653945923\\
0.13645485159941	1.54018437862396\\
0.137792638270184	1.53973209857941\\
0.139130439492874	1.53927993774414\\
0.140468226163648	1.53882777690887\\
0.141806012834422	1.53837561607361\\
0.143143814057112	1.53792345523834\\
0.144481600727886	1.53747129440308\\
0.145819401950575	1.53701913356781\\
0.14715718862135	1.53656697273254\\
0.148494989844039	1.53611481189728\\
0.149832776514813	1.53566253185272\\
0.151170563185588	1.53521037101746\\
0.152508364408277	1.53475821018219\\
0.153846151079051	1.53430604934692\\
0.155183952301741	1.53385388851166\\
0.156521738972515	1.53340172767639\\
0.157859525643289	1.53294956684113\\
0.159197326865979	1.53249740600586\\
0.160535113536753	1.53204524517059\\
0.161872914759442	1.53159308433533\\
0.163210701430216	1.53114092350006\\
0.164548488100991	1.53068876266479\\
0.16588628932368	1.53023648262024\\
0.167224075994454	1.52978432178497\\
0.168561877217144	1.52933216094971\\
0.169899663887918	1.52888000011444\\
0.171237465110607	1.52842783927917\\
0.172575251781382	1.52797567844391\\
0.173913038452156	1.52752351760864\\
0.175250839674845	1.52707135677338\\
0.17658862634562	1.52661919593811\\
0.177926427568309	1.52616703510284\\
0.179264214239083	1.52571487426758\\
0.180602000909857	1.52526271343231\\
0.181939802132547	1.52481055259705\\
0.183277588803321	1.52435827255249\\
0.184615390026011	1.52390611171722\\
0.185953176696785	1.52345395088196\\
0.187290963367559	1.52300179004669\\
0.188628764590248	1.52254962921143\\
0.189966551261023	1.52209746837616\\
0.191304352483712	1.52164530754089\\
0.192642139154486	1.52119314670563\\
0.193979940377176	1.52074098587036\\
0.19531772704795	1.5202888250351\\
0.196655513718724	1.51983666419983\\
0.197993314941414	1.51938450336456\\
0.199331101612188	1.5189323425293\\
0.200668902834877	1.51848018169403\\
0.202006689505652	1.51802790164948\\
0.203344476176426	1.51757574081421\\
0.204682277399115	1.51712357997894\\
0.206020064069889	1.51667141914368\\
0.207357865292579	1.51621925830841\\
0.208695651963353	1.51576709747314\\
0.210033438634127	1.51531493663788\\
0.211371239856817	1.51486277580261\\
0.212709026527591	1.51441061496735\\
0.21404682775028	1.51395845413208\\
0.215384614421055	1.51350629329681\\
0.216722401091829	1.51305413246155\\
0.218060202314518	1.51260197162628\\
0.219397988985293	1.51214969158173\\
0.220735790207982	1.51169753074646\\
0.222073576878756	1.51124536991119\\
0.223411378101446	1.51079320907593\\
0.22474916477222	1.51034104824066\\
0.226086951442994	1.5098888874054\\
0.227424752665684	1.50943672657013\\
0.228762539336458	1.50898456573486\\
0.230100340559147	1.5085324048996\\
0.231438127229922	1.50808024406433\\
0.232775913900696	1.50762808322906\\
0.234113715123385	1.5071759223938\\
0.235451501794159	1.50672376155853\\
0.236789303016849	1.50627148151398\\
0.238127089687623	1.50581932067871\\
0.239464876358397	1.50536715984344\\
0.240802677581087	1.50491499900818\\
0.242140464251861	1.50446283817291\\
0.24347826547455	1.50401067733765\\
0.24481606669724	1.50355851650238\\
0.246153853368014	1.50310635566711\\
0.247491640038788	1.50265419483185\\
0.248829426709563	1.50220203399658\\
0.250167213380337	1.50174987316132\\
0.251505029154941	1.50129771232605\\
0.252842815825716	1.50084555149078\\
0.25418060249649	1.50039339065552\\
0.255518389167264	1.49994111061096\\
0.256856175838038	1.4994889497757\\
0.258193991612643	1.49903678894043\\
0.259531778283417	1.49858462810516\\
0.260869564954191	1.4981324672699\\
0.262207351624966	1.49768030643463\\
0.26354513829574	1.49722814559937\\
0.264882954070345	1.4967759847641\\
0.266220740741119	1.49632382392883\\
0.267558527411893	1.49587166309357\\
0.268896314082667	1.4954195022583\\
0.270234100753441	1.49496734142303\\
0.271571916528046	1.49451518058777\\
0.27290970319882	1.49406290054321\\
0.274247489869595	1.49361073970795\\
0.275585276540369	1.49315857887268\\
0.276923063211143	1.49270641803741\\
0.278260878985748	1.49225425720215\\
0.279598665656522	1.49180209636688\\
0.280936452327296	1.49134993553162\\
0.28227423899807	1.49089777469635\\
0.283612025668845	1.49044561386108\\
0.284949841443449	1.48999345302582\\
0.286287628114223	1.48954129219055\\
0.287625414784998	1.48908913135529\\
0.288963201455772	1.48863697052002\\
0.290301017230377	1.48818469047546\\
0.291638803901151	1.4877325296402\\
0.292976590571925	1.48728036880493\\
0.294314377242699	1.48682820796967\\
0.295652163913473	1.4863760471344\\
0.296989979688078	1.48592388629913\\
0.298327766358852	1.48547172546387\\
0.299665553029627	1.4850195646286\\
0.301003339700401	1.48456740379333\\
0.302341126371175	1.48411524295807\\
0.30367894214578	1.4836630821228\\
0.305016728816554	1.48321092128754\\
0.306354515487328	1.48275876045227\\
0.307692302158102	1.48230648040771\\
0.309030088828877	1.48185431957245\\
0.310367904603481	1.48140215873718\\
0.311705691274256	1.48094999790192\\
0.31304347794503	1.48049783706665\\
0.314381264615804	1.48004567623138\\
0.315719051286578	1.47959351539612\\
0.317056867061183	1.47914135456085\\
0.318394653731957	1.47868919372559\\
0.319732440402731	1.47823703289032\\
0.321070227073506	1.47778487205505\\
0.32240801374428	1.47733271121979\\
0.323745829518884	1.47688055038452\\
0.325083616189659	1.47642838954926\\
0.326421402860433	1.4759761095047\\
0.327759189531207	1.47552394866943\\
0.329096976201981	1.47507178783417\\
0.330434791976586	1.4746196269989\\
0.33177257864736	1.47416746616364\\
0.333110365318134	1.47371530532837\\
0.334448151988909	1.4732631444931\\
0.335785938659683	1.47281098365784\\
0.337123754434288	1.47235882282257\\
0.338461541105062	1.4719066619873\\
0.339799327775836	1.47145450115204\\
0.34113711444661	1.47100234031677\\
0.342474930221215	1.47055017948151\\
0.343812716891989	1.47009789943695\\
0.345150503562763	1.46964573860168\\
0.346488290233538	1.46919357776642\\
0.347826076904312	1.46874141693115\\
0.349163892678916	1.46828925609589\\
0.350501679349691	1.46783709526062\\
0.351839466020465	1.46738493442535\\
0.353177252691239	1.46693277359009\\
0.354515039362013	1.46648061275482\\
0.355852855136618	1.46602845191956\\
0.357190641807392	1.46557629108429\\
0.358528428478166	1.46512413024902\\
0.359866215148941	1.46467196941376\\
0.361204001819715	1.4642196893692\\
0.36254181759432	1.46376752853394\\
0.363879604265094	1.46331536769867\\
0.365217390935868	1.4628632068634\\
0.366555177606642	1.46241104602814\\
0.367892964277416	1.46195888519287\\
0.369230780052021	1.4615067243576\\
0.370568566722795	1.46105456352234\\
0.37190635339357	1.46060240268707\\
0.373244140064344	1.46015024185181\\
0.374581926735118	1.45969808101654\\
0.375919742509723	1.45924592018127\\
0.377257529180497	1.45879375934601\\
0.378595315851271	1.45834159851074\\
0.379933102522045	1.45788931846619\\
0.38127088919282	1.45743715763092\\
0.382608704967424	1.45698499679565\\
0.383946491638198	1.45653283596039\\
0.385284278308973	1.45608067512512\\
0.386622064979747	1.45562851428986\\
0.387959880754352	1.45517635345459\\
0.389297667425126	1.45472419261932\\
0.3906354540959	1.45427203178406\\
0.391973240766674	1.45381987094879\\
0.393311027437449	1.45336771011353\\
0.394648843212053	1.45291554927826\\
0.395986629882827	1.45246338844299\\
0.397324416553602	1.45201110839844\\
0.398662203224376	1.45155894756317\\
0.39999998989515	1.45110678672791\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95666563510895\\
0.00267558539235324	1.91518032550812\\
0.00401337774746935	1.87554430961609\\
0.00535117078470648	1.83775746822357\\
0.00668896336719627	1.80181980133057\\
0.0080267554949387	1.76773142814636\\
0.00936454853217583	1.73549211025238\\
0.010702341569413	1.70510196685791\\
0.0120401336971554	1.67656087875366\\
0.0133779267343925	1.64986860752106\\
0.014715718862135	1.62502431869507\\
0.0160535109898774	1.60202634334564\\
0.0173913049366092	1.58087038993835\\
0.0187290970643517	1.56154775619507\\
0.0200668891920941	1.54404139518738\\
0.0214046831388259	1.52832078933716\\
0.0227424752665684	1.51433622837067\\
0.0240802673943108	1.50201368331909\\
0.0254180595220532	1.49125266075134\\
0.0267558534687851	1.48192894458771\\
0.0280936455965275	1.47390127182007\\
0.0294314377242699	1.46702122688293\\
0.0307692316710018	1.46114158630371\\
0.0321070219797548	1.45612442493439\\
0.0334448159264866	1.45184445381165\\
0.0347826098732185	1.44819152355194\\
0.0361204001819715	1.44507014751434\\
0.0374581941287033	1.44239854812622\\
0.0387959880754352	1.44010758399963\\
0.0401337783841882	1.43813860416412\\
0.04147157233092	1.43644213676453\\
0.0428093662776519	1.43497681617737\\
0.0441471565864049	1.43370723724365\\
0.0454849505331367	1.43260395526886\\
0.0468227408418898	1.43164193630219\\
0.0481605347886216	1.43079996109009\\
0.0494983287353534	1.43006014823914\\
0.0508361190441065	1.42940735816956\\
0.0521739129908383	1.42882859706879\\
0.0535117069375701	1.42831313610077\\
0.0548494972463232	1.42785143852234\\
0.056187291193055	1.42743575572968\\
0.0575250851397868	1.42705941200256\\
0.0588628754485399	1.42671644687653\\
0.0602006693952717	1.42640221118927\\
0.0615384633420035	1.42611229419708\\
0.0628762572887354	1.42584323883057\\
0.0642140439595096	1.42559218406677\\
0.0655518379062414	1.42535626888275\\
0.0668896318529733	1.42513334751129\\
0.0682274257997051	1.42492163181305\\
0.0695652197464369	1.42471945285797\\
0.0709030064172111	1.42452538013458\\
0.072240800363943	1.42433834075928\\
0.0735785943106748	1.42415726184845\\
0.0749163882574067	1.42398118972778\\
0.0762541822041385	1.42380952835083\\
0.0775919761508703	1.42364156246185\\
0.0789297628216445	1.42347681522369\\
0.0802675567683764	1.42331480979919\\
0.0816053507151082	1.4231550693512\\
0.0829431446618401	1.42299735546112\\
0.0842809386085719	1.42284142971039\\
0.0856187325553037	1.42268681526184\\
0.0869565192260779	1.42253351211548\\
0.0882943131728098	1.42238128185272\\
0.0896321071195416	1.42223000526428\\
0.0909699010662735	1.42207944393158\\
0.0923076950130053	1.42192959785461\\
0.0936454816837795	1.4217803478241\\
0.0949832756305113	1.42163157463074\\
0.0963210695772432	1.42148315906525\\
0.097658863523975	1.42133510112762\\
0.0989966574707069	1.42118740081787\\
0.100334451417439	1.4210399389267\\
0.101672238088213	1.4208927154541\\
0.103010032034945	1.4207456111908\\
0.104347825981677	1.42059874534607\\
0.105685619928408	1.42045199871063\\
0.10702341387514	1.42030537128448\\
0.108361200545914	1.42015886306763\\
0.109698994492646	1.42001247406006\\
0.111036788439378	1.41986608505249\\
0.11237458238611	1.41971981525421\\
0.113712376332842	1.41957354545593\\
0.115050170279574	1.41942727565765\\
0.116387956950348	1.41928112506866\\
0.11772575089708	1.41913509368896\\
0.119063544843812	1.41898894309998\\
0.120401338790543	1.41884291172028\\
0.121739132737275	1.41869688034058\\
0.123076926684007	1.41855084896088\\
0.124414713354781	1.41840481758118\\
0.125752514577471	1.41825878620148\\
0.127090301248245	1.41811287403107\\
0.128428087919019	1.41796684265137\\
0.129765889141709	1.41782093048096\\
0.131103675812483	1.41767501831055\\
0.132441477035172	1.41752898693085\\
0.133779263705947	1.41738307476044\\
0.135117050376721	1.41723716259003\\
0.13645485159941	1.41709113121033\\
0.137792638270184	1.41694521903992\\
0.139130439492874	1.41679930686951\\
0.140468226163648	1.4166533946991\\
0.141806012834422	1.41650748252869\\
0.143143814057112	1.41636157035828\\
0.144481600727886	1.41621565818787\\
0.145819401950575	1.41606974601746\\
0.14715718862135	1.41592371463776\\
0.148494989844039	1.41577780246735\\
0.149832776514813	1.41563189029694\\
0.151170563185588	1.41548597812653\\
0.152508364408277	1.41534006595612\\
0.153846151079051	1.41519415378571\\
0.155183952301741	1.4150482416153\\
0.156521738972515	1.41490232944489\\
0.157859525643289	1.41475641727448\\
0.159197326865979	1.41461050510406\\
0.160535113536753	1.41446459293365\\
0.161872914759442	1.41431868076324\\
0.163210701430216	1.41417276859283\\
0.164548488100991	1.41402685642242\\
0.16588628932368	1.41388094425201\\
0.167224075994454	1.4137350320816\\
0.168561877217144	1.41358911991119\\
0.169899663887918	1.41344320774078\\
0.171237465110607	1.41329729557037\\
0.172575251781382	1.41315138339996\\
0.173913038452156	1.41300547122955\\
0.175250839674845	1.41285955905914\\
0.17658862634562	1.41271364688873\\
0.177926427568309	1.41256773471832\\
0.179264214239083	1.41242170333862\\
0.180602000909857	1.41227579116821\\
0.181939802132547	1.4121298789978\\
0.183277588803321	1.41198396682739\\
0.184615390026011	1.41183805465698\\
0.185953176696785	1.41169214248657\\
0.187290963367559	1.41154623031616\\
0.188628764590248	1.41140031814575\\
0.189966551261023	1.41125440597534\\
0.191304352483712	1.41110849380493\\
0.192642139154486	1.41096258163452\\
0.193979940377176	1.41081666946411\\
0.19531772704795	1.4106707572937\\
0.196655513718724	1.41052484512329\\
0.197993314941414	1.41037893295288\\
0.199331101612188	1.41023302078247\\
0.200668902834877	1.41008710861206\\
0.202006689505652	1.40994119644165\\
0.203344476176426	1.40979528427124\\
0.204682277399115	1.40964937210083\\
0.206020064069889	1.40950345993042\\
0.207357865292579	1.40935754776001\\
0.208695651963353	1.4092116355896\\
0.210033438634127	1.40906572341919\\
0.211371239856817	1.40891981124878\\
0.212709026527591	1.40877389907837\\
0.21404682775028	1.40862798690796\\
0.215384614421055	1.40848207473755\\
0.216722401091829	1.40833616256714\\
0.218060202314518	1.40819025039673\\
0.219397988985293	1.40804433822632\\
0.220735790207982	1.40789842605591\\
0.222073576878756	1.4077525138855\\
0.223411378101446	1.40760660171509\\
0.22474916477222	1.40746068954468\\
0.226086951442994	1.40731477737427\\
0.227424752665684	1.40716886520386\\
0.228762539336458	1.40702295303345\\
0.230100340559147	1.40687704086304\\
0.231438127229922	1.40673112869263\\
0.232775913900696	1.40658509731293\\
0.234113715123385	1.40643918514252\\
0.235451501794159	1.40629327297211\\
0.236789303016849	1.4061473608017\\
0.238127089687623	1.40600144863129\\
0.239464876358397	1.40585553646088\\
0.240802677581087	1.40570962429047\\
0.242140464251861	1.40556371212006\\
0.24347826547455	1.40541779994965\\
0.24481606669724	1.40527188777924\\
0.246153853368014	1.40512597560883\\
0.247491640038788	1.40498006343842\\
0.248829426709563	1.40483415126801\\
0.250167213380337	1.4046882390976\\
0.251505029154941	1.40454232692719\\
0.252842815825716	1.40439641475677\\
0.25418060249649	1.40425050258636\\
0.255518389167264	1.40410459041595\\
0.256856175838038	1.40395867824554\\
0.258193991612643	1.40381276607513\\
0.259531778283417	1.40366685390472\\
0.260869564954191	1.40352094173431\\
0.262207351624966	1.4033750295639\\
0.26354513829574	1.40322911739349\\
0.264882954070345	1.40308320522308\\
0.266220740741119	1.40293729305267\\
0.267558527411893	1.40279138088226\\
0.268896314082667	1.40264546871185\\
0.270234100753441	1.40249955654144\\
0.271571916528046	1.40235364437103\\
0.27290970319882	1.40220773220062\\
0.274247489869595	1.40206182003021\\
0.275585276540369	1.4019159078598\\
0.276923063211143	1.40176999568939\\
0.278260878985748	1.40162408351898\\
0.279598665656522	1.40147817134857\\
0.280936452327296	1.40133225917816\\
0.28227423899807	1.40118634700775\\
0.283612025668845	1.40104043483734\\
0.284949841443449	1.40089440345764\\
0.286287628114223	1.40074849128723\\
0.287625414784998	1.40060257911682\\
0.288963201455772	1.40045666694641\\
0.290301017230377	1.400310754776\\
0.291638803901151	1.40016484260559\\
0.292976590571925	1.40001893043518\\
0.294314377242699	1.39987301826477\\
0.295652163913473	1.39972710609436\\
0.296989979688078	1.39958119392395\\
0.298327766358852	1.39943528175354\\
0.299665553029627	1.39928936958313\\
0.301003339700401	1.39914345741272\\
0.302341126371175	1.39899754524231\\
0.30367894214578	1.3988516330719\\
0.305016728816554	1.39870572090149\\
0.306354515487328	1.39855980873108\\
0.307692302158102	1.39841389656067\\
0.309030088828877	1.39826798439026\\
0.310367904603481	1.39812207221985\\
0.311705691274256	1.39797616004944\\
0.31304347794503	1.39783024787903\\
0.314381264615804	1.39768433570862\\
0.315719051286578	1.39753842353821\\
0.317056867061183	1.3973925113678\\
0.318394653731957	1.39724659919739\\
0.319732440402731	1.39710068702698\\
0.321070227073506	1.39695477485657\\
0.32240801374428	1.39680886268616\\
0.323745829518884	1.39666295051575\\
0.325083616189659	1.39651703834534\\
0.326421402860433	1.39637112617493\\
0.327759189531207	1.39622521400452\\
0.329096976201981	1.39607930183411\\
0.330434791976586	1.3959333896637\\
0.33177257864736	1.39578747749329\\
0.333110365318134	1.39564156532288\\
0.334448151988909	1.39549565315247\\
0.335785938659683	1.39534974098206\\
0.337123754434288	1.39520370960236\\
0.338461541105062	1.39505779743195\\
0.339799327775836	1.39491188526154\\
0.34113711444661	1.39476597309113\\
0.342474930221215	1.39462006092072\\
0.343812716891989	1.39447414875031\\
0.345150503562763	1.3943282365799\\
0.346488290233538	1.39418232440948\\
0.347826076904312	1.39403641223907\\
0.349163892678916	1.39389050006866\\
0.350501679349691	1.39374458789825\\
0.351839466020465	1.39359867572784\\
0.353177252691239	1.39345276355743\\
0.354515039362013	1.39330685138702\\
0.355852855136618	1.39316093921661\\
0.357190641807392	1.3930150270462\\
0.358528428478166	1.39286911487579\\
0.359866215148941	1.39272320270538\\
0.361204001819715	1.39257729053497\\
0.36254181759432	1.39243137836456\\
0.363879604265094	1.39228546619415\\
0.365217390935868	1.39213955402374\\
0.366555177606642	1.39199364185333\\
0.367892964277416	1.39184772968292\\
0.369230780052021	1.39170181751251\\
0.370568566722795	1.3915559053421\\
0.37190635339357	1.39140999317169\\
0.373244140064344	1.39126408100128\\
0.374581926735118	1.39111816883087\\
0.375919742509723	1.39097225666046\\
0.377257529180497	1.39082634449005\\
0.378595315851271	1.39068043231964\\
0.379933102522045	1.39053452014923\\
0.38127088919282	1.39038860797882\\
0.382608704967424	1.39024269580841\\
0.383946491638198	1.390096783638\\
0.385284278308973	1.38995087146759\\
0.386622064979747	1.38980495929718\\
0.387959880754352	1.38965904712677\\
0.389297667425126	1.38951313495636\\
0.3906354540959	1.38936710357666\\
0.391973240766674	1.38922119140625\\
0.393311027437449	1.38907527923584\\
0.394648843212053	1.38892936706543\\
0.395986629882827	1.38878345489502\\
0.397324416553602	1.38863754272461\\
0.398662203224376	1.3884916305542\\
0.39999998989515	1.38834571838379\\
};
\addplot [color=mycolor4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95386433601379\\
0.00267558539235324	1.90957796573639\\
0.00401337774746935	1.8671407699585\\
0.00535117078470648	1.82655262947083\\
0.00668896336719627	1.78781378269196\\
0.0080267554949387	1.75092422962189\\
0.00936454853217583	1.71588373184204\\
0.010702341569413	1.68269240856171\\
0.0120401336971554	1.65135037899017\\
0.0133779267343925	1.62185740470886\\
0.014715718862135	1.59421336650848\\
0.0160535109898774	1.56841778755188\\
0.0173913049366092	1.54446971416473\\
0.0187290970643517	1.52236616611481\\
0.0200668891920941	1.5021014213562\\
0.0214046831388259	1.48366320133209\\
0.0227424752665684	1.46702897548676\\
0.0240802673943108	1.4521598815918\\
0.0254180595220532	1.43899548053741\\
0.0267558534687851	1.42744946479797\\
0.0280936455965275	1.41741013526917\\
0.0294314377242699	1.40874445438385\\
0.0307692316710018	1.40130722522736\\
0.0321070219797548	1.39494979381561\\
0.0334448159264866	1.38952887058258\\
0.0347826098732185	1.38491249084473\\
0.0361204001819715	1.38098216056824\\
0.0374581941287033	1.37763476371765\\
0.0387959880754352	1.37478125095367\\
0.0401337783841882	1.37234592437744\\
0.04147157233092	1.37026453018188\\
0.0428093662776519	1.36848282814026\\
0.0441471565864049	1.36695516109467\\
0.0454849505331367	1.36564266681671\\
0.0468227408418898	1.36451303958893\\
0.0481605347886216	1.36353862285614\\
0.0494983287353534	1.36269617080688\\
0.0508361190441065	1.36196613311768\\
0.0521739129908383	1.36133170127869\\
0.0535117069375701	1.36077880859375\\
0.0548494972463232	1.36029541492462\\
0.056187291193055	1.3598712682724\\
0.0575250851397868	1.35949766635895\\
0.0588628754485399	1.3591673374176\\
0.0602006693952717	1.35887384414673\\
0.0615384633420035	1.3586118221283\\
0.0628762572887354	1.35837686061859\\
0.0642140439595096	1.35816478729248\\
0.0655518379062414	1.35797250270844\\
0.0668896318529733	1.35779690742493\\
0.0682274257997051	1.35763585567474\\
0.0695652197464369	1.35748696327209\\
0.0709030064172111	1.35734868049622\\
0.072240800363943	1.35721933841705\\
0.0735785943106748	1.35709774494171\\
0.0749163882574067	1.35698270797729\\
0.0762541822041385	1.35687327384949\\
0.0775919761508703	1.35676872730255\\
0.0789297628216445	1.35666823387146\\
0.0802675567683764	1.35657131671906\\
0.0816053507151082	1.35647737979889\\
0.0829431446618401	1.35638606548309\\
0.0842809386085719	1.3562970161438\\
0.0856187325553037	1.35620975494385\\
0.0869565192260779	1.35612416267395\\
0.0882943131728098	1.35604000091553\\
0.0896321071195416	1.35595691204071\\
0.0909699010662735	1.3558748960495\\
0.0923076950130053	1.3557938337326\\
0.0936454816837795	1.35571336746216\\
0.0949832756305113	1.35563361644745\\
0.0963210695772432	1.35555446147919\\
0.097658863523975	1.35547566413879\\
0.0989966574707069	1.35539734363556\\
0.100334451417439	1.35531938076019\\
0.101672238088213	1.35524165630341\\
0.103010032034945	1.3551641702652\\
0.104347825981677	1.35508692264557\\
0.105685619928408	1.35500979423523\\
0.10702341387514	1.35493290424347\\
0.108361200545914	1.354856133461\\
0.109698994492646	1.35477948188782\\
0.111036788439378	1.35470294952393\\
0.11237458238611	1.35462641716003\\
0.113712376332842	1.35455000400543\\
0.115050170279574	1.35447371006012\\
0.116387956950348	1.35439741611481\\
0.11772575089708	1.35432112216949\\
0.119063544843812	1.35424494743347\\
0.120401338790543	1.35416877269745\\
0.121739132737275	1.35409259796143\\
0.123076926684007	1.3540164232254\\
0.124414713354781	1.35394036769867\\
0.125752514577471	1.35386431217194\\
0.127090301248245	1.3537882566452\\
0.128428087919019	1.35371220111847\\
0.129765889141709	1.35363614559174\\
0.131103675812483	1.353560090065\\
0.132441477035172	1.35348403453827\\
0.133779263705947	1.35340797901154\\
0.135117050376721	1.35333204269409\\
0.13645485159941	1.35325598716736\\
0.137792638270184	1.35318005084991\\
0.139130439492874	1.35310399532318\\
0.140468226163648	1.35302793979645\\
0.141806012834422	1.352952003479\\
0.143143814057112	1.35287594795227\\
0.144481600727886	1.35280001163483\\
0.145819401950575	1.35272395610809\\
0.14715718862135	1.35264801979065\\
0.148494989844039	1.35257208347321\\
0.149832776514813	1.35249602794647\\
0.151170563185588	1.35242009162903\\
0.152508364408277	1.35234403610229\\
0.153846151079051	1.35226809978485\\
0.155183952301741	1.35219204425812\\
0.156521738972515	1.35211610794067\\
0.157859525643289	1.35204017162323\\
0.159197326865979	1.3519641160965\\
0.160535113536753	1.35188817977905\\
0.161872914759442	1.35181224346161\\
0.163210701430216	1.35173618793488\\
0.164548488100991	1.35166025161743\\
0.16588628932368	1.3515841960907\\
0.167224075994454	1.35150825977325\\
0.168561877217144	1.35143232345581\\
0.169899663887918	1.35135626792908\\
0.171237465110607	1.35128033161163\\
0.172575251781382	1.3512042760849\\
0.173913038452156	1.35112833976746\\
0.175250839674845	1.35105240345001\\
0.17658862634562	1.35097634792328\\
0.177926427568309	1.35090041160583\\
0.179264214239083	1.35082447528839\\
0.180602000909857	1.35074841976166\\
0.181939802132547	1.35067248344421\\
0.183277588803321	1.35059642791748\\
0.184615390026011	1.35052049160004\\
0.185953176696785	1.35044455528259\\
0.187290963367559	1.35036849975586\\
0.188628764590248	1.35029256343842\\
0.189966551261023	1.35021662712097\\
0.191304352483712	1.35014057159424\\
0.192642139154486	1.35006463527679\\
0.193979940377176	1.34998857975006\\
0.19531772704795	1.34991264343262\\
0.196655513718724	1.34983670711517\\
0.197993314941414	1.34976065158844\\
0.199331101612188	1.349684715271\\
0.200668902834877	1.34960877895355\\
0.202006689505652	1.34953272342682\\
0.203344476176426	1.34945678710938\\
0.204682277399115	1.34938073158264\\
0.206020064069889	1.3493047952652\\
0.207357865292579	1.34922885894775\\
0.208695651963353	1.34915280342102\\
0.210033438634127	1.34907686710358\\
0.211371239856817	1.34900093078613\\
0.212709026527591	1.3489248752594\\
0.21404682775028	1.34884893894196\\
0.215384614421055	1.34877288341522\\
0.216722401091829	1.34869694709778\\
0.218060202314518	1.34862101078033\\
0.219397988985293	1.3485449552536\\
0.220735790207982	1.34846901893616\\
0.222073576878756	1.34839308261871\\
0.223411378101446	1.34831702709198\\
0.22474916477222	1.34824109077454\\
0.226086951442994	1.3481650352478\\
0.227424752665684	1.34808909893036\\
0.228762539336458	1.34801316261292\\
0.230100340559147	1.34793710708618\\
0.231438127229922	1.34786117076874\\
0.232775913900696	1.34778523445129\\
0.234113715123385	1.34770917892456\\
0.235451501794159	1.34763324260712\\
0.236789303016849	1.34755718708038\\
0.238127089687623	1.34748125076294\\
0.239464876358397	1.3474053144455\\
0.240802677581087	1.34732925891876\\
0.242140464251861	1.34725332260132\\
0.24347826547455	1.34717738628387\\
0.24481606669724	1.34710133075714\\
0.246153853368014	1.3470253944397\\
0.247491640038788	1.34694933891296\\
0.248829426709563	1.34687340259552\\
0.250167213380337	1.34679746627808\\
0.251505029154941	1.34672141075134\\
0.252842815825716	1.3466454744339\\
0.25418060249649	1.34656953811646\\
0.255518389167264	1.34649348258972\\
0.256856175838038	1.34641754627228\\
0.258193991612643	1.34634149074554\\
0.259531778283417	1.3462655544281\\
0.260869564954191	1.34618961811066\\
0.262207351624966	1.34611356258392\\
0.26354513829574	1.34603762626648\\
0.264882954070345	1.34596157073975\\
0.266220740741119	1.3458856344223\\
0.267558527411893	1.34580969810486\\
0.268896314082667	1.34573364257812\\
0.270234100753441	1.34565770626068\\
0.271571916528046	1.34558176994324\\
0.27290970319882	1.3455057144165\\
0.274247489869595	1.34542977809906\\
0.275585276540369	1.34535372257233\\
0.276923063211143	1.34527778625488\\
0.278260878985748	1.34520184993744\\
0.279598665656522	1.34512579441071\\
0.280936452327296	1.34504985809326\\
0.28227423899807	1.34497392177582\\
0.283612025668845	1.34489786624908\\
0.284949841443449	1.34482192993164\\
0.286287628114223	1.34474587440491\\
0.287625414784998	1.34466993808746\\
0.288963201455772	1.34459400177002\\
0.290301017230377	1.34451794624329\\
0.291638803901151	1.34444200992584\\
0.292976590571925	1.3443660736084\\
0.294314377242699	1.34429001808167\\
0.295652163913473	1.34421408176422\\
0.296989979688078	1.34413802623749\\
0.298327766358852	1.34406208992004\\
0.299665553029627	1.3439861536026\\
0.301003339700401	1.34391009807587\\
0.302341126371175	1.34383416175842\\
0.30367894214578	1.34375822544098\\
0.305016728816554	1.34368216991425\\
0.306354515487328	1.3436062335968\\
0.307692302158102	1.34353017807007\\
0.309030088828877	1.34345424175262\\
0.310367904603481	1.34337830543518\\
0.311705691274256	1.34330224990845\\
0.31304347794503	1.343226313591\\
0.314381264615804	1.34315037727356\\
0.315719051286578	1.34307432174683\\
0.317056867061183	1.34299838542938\\
0.318394653731957	1.34292232990265\\
0.319732440402731	1.34284639358521\\
0.321070227073506	1.34277045726776\\
0.32240801374428	1.34269440174103\\
0.323745829518884	1.34261846542358\\
0.325083616189659	1.34254252910614\\
0.326421402860433	1.34246647357941\\
0.327759189531207	1.34239053726196\\
0.329096976201981	1.34231448173523\\
0.330434791976586	1.34223854541779\\
0.33177257864736	1.34216260910034\\
0.333110365318134	1.34208655357361\\
0.334448151988909	1.34201061725616\\
0.335785938659683	1.34193468093872\\
0.337123754434288	1.34185862541199\\
0.338461541105062	1.34178268909454\\
0.339799327775836	1.34170663356781\\
0.34113711444661	1.34163069725037\\
0.342474930221215	1.34155476093292\\
0.343812716891989	1.34147870540619\\
0.345150503562763	1.34140276908875\\
0.346488290233538	1.3413268327713\\
0.347826076904312	1.34125077724457\\
0.349163892678916	1.34117484092712\\
0.350501679349691	1.34109878540039\\
0.351839466020465	1.34102284908295\\
0.353177252691239	1.3409469127655\\
0.354515039362013	1.34087085723877\\
0.355852855136618	1.34079492092133\\
0.357190641807392	1.34071898460388\\
0.358528428478166	1.34064292907715\\
0.359866215148941	1.3405669927597\\
0.361204001819715	1.34049093723297\\
0.36254181759432	1.34041500091553\\
0.363879604265094	1.34033906459808\\
0.365217390935868	1.34026300907135\\
0.366555177606642	1.34018707275391\\
0.367892964277416	1.34011113643646\\
0.369230780052021	1.34003508090973\\
0.370568566722795	1.33995914459229\\
0.37190635339357	1.33988308906555\\
0.373244140064344	1.33980715274811\\
0.374581926735118	1.33973121643066\\
0.375919742509723	1.33965516090393\\
0.377257529180497	1.33957922458649\\
0.378595315851271	1.33950328826904\\
0.379933102522045	1.33942723274231\\
0.38127088919282	1.33935129642487\\
0.382608704967424	1.33927524089813\\
0.383946491638198	1.33919930458069\\
0.385284278308973	1.33912336826324\\
0.386622064979747	1.33904731273651\\
0.387959880754352	1.33897137641907\\
0.389297667425126	1.33889544010162\\
0.3906354540959	1.33881938457489\\
0.391973240766674	1.33874344825745\\
0.393311027437449	1.33866739273071\\
0.394648843212053	1.33859145641327\\
0.395986629882827	1.33851552009583\\
0.397324416553602	1.33843946456909\\
0.398662203224376	1.33836352825165\\
0.39999998989515	1.3382875919342\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95322871208191\\
0.00267558539235324	1.90830659866333\\
0.00401337774746935	1.86523365974426\\
0.00535117078470648	1.824010014534\\
0.00668896336719627	1.78463554382324\\
0.0080267554949387	1.74711012840271\\
0.00936454853217583	1.71143400669098\\
0.010702341569413	1.67760705947876\\
0.0120401336971554	1.64562940597534\\
0.0133779267343925	1.61550068855286\\
0.014715718862135	1.58722114562988\\
0.0160535109898774	1.56079030036926\\
0.0173913049366092	1.53620731830597\\
0.0187290970643517	1.51347017288208\\
0.0200668891920941	1.49257445335388\\
0.0214046831388259	1.47351038455963\\
0.0227424752665684	1.45625984668732\\
0.0240802673943108	1.44079029560089\\
0.0254180595220532	1.42704963684082\\
0.0267558534687851	1.41496098041534\\
0.0280936455965275	1.40442156791687\\
0.0294314377242699	1.39530515670776\\
0.0307692316710018	1.38747024536133\\
0.0321070219797548	1.38076829910278\\
0.0334448159264866	1.37505388259888\\
0.0347826098732185	1.37019050121307\\
0.0361204001819715	1.3660546541214\\
0.0374581941287033	1.36253798007965\\
0.0387959880754352	1.35954642295837\\
0.0401337783841882	1.3569997549057\\
0.04147157233092	1.35482978820801\\
0.0428093662776519	1.35297870635986\\
0.0441471565864049	1.35139787197113\\
0.0454849505331367	1.35004615783691\\
0.0468227408418898	1.34888899326324\\
0.0481605347886216	1.34789705276489\\
0.0494983287353534	1.34704566001892\\
0.0508361190441065	1.34631383419037\\
0.0521739129908383	1.3456836938858\\
0.0535117069375701	1.34514033794403\\
0.0548494972463232	1.34467101097107\\
0.056187291193055	1.34426474571228\\
0.0575250851397868	1.34391236305237\\
0.0588628754485399	1.34360587596893\\
0.0602006693952717	1.34333872795105\\
0.0615384633420035	1.34310519695282\\
0.0628762572887354	1.34290027618408\\
0.0642140439595096	1.34271991252899\\
0.0655518379062414	1.34256052970886\\
0.0668896318529733	1.34241902828217\\
0.0682274257997051	1.34229290485382\\
0.0695652197464369	1.34217989444733\\
0.0709030064172111	1.34207820892334\\
0.072240800363943	1.34198594093323\\
0.0735785943106748	1.34190201759338\\
0.0749163882574067	1.34182512760162\\
0.0762541822041385	1.34175419807434\\
0.0775919761508703	1.3416885137558\\
0.0789297628216445	1.34162712097168\\
0.0802675567683764	1.34156954288483\\
0.0816053507151082	1.34151518344879\\
0.0829431446618401	1.34146368503571\\
0.0842809386085719	1.34141445159912\\
0.0856187325553037	1.34136724472046\\
0.0869565192260779	1.34132182598114\\
0.0882943131728098	1.3412778377533\\
0.0896321071195416	1.34123516082764\\
0.0909699010662735	1.34119355678558\\
0.0923076950130053	1.34115290641785\\
0.0936454816837795	1.34111297130585\\
0.0949832756305113	1.34107375144958\\
0.0963210695772432	1.34103524684906\\
0.097658863523975	1.3409970998764\\
0.0989966574707069	1.34095942974091\\
0.100334451417439	1.34092211723328\\
0.101672238088213	1.34088504314423\\
0.103010032034945	1.34084832668304\\
0.104347825981677	1.34081184864044\\
0.105685619928408	1.34077560901642\\
0.10702341387514	1.3407393693924\\
0.108361200545914	1.34070348739624\\
0.109698994492646	1.34066760540009\\
0.111036788439378	1.34063184261322\\
0.11237458238611	1.34059607982635\\
0.113712376332842	1.34056055545807\\
0.115050170279574	1.34052503108978\\
0.116387956950348	1.3404895067215\\
0.11772575089708	1.3404541015625\\
0.119063544843812	1.3404186964035\\
0.120401338790543	1.3403834104538\\
0.121739132737275	1.34034812450409\\
0.123076926684007	1.34031283855438\\
0.124414713354781	1.34027755260468\\
0.125752514577471	1.34024226665497\\
0.127090301248245	1.34020709991455\\
0.128428087919019	1.34017181396484\\
0.129765889141709	1.34013664722443\\
0.131103675812483	1.34010148048401\\
0.132441477035172	1.34006631374359\\
0.133779263705947	1.34003102779388\\
0.135117050376721	1.33999586105347\\
0.13645485159941	1.33996069431305\\
0.137792638270184	1.33992552757263\\
0.139130439492874	1.3398904800415\\
0.140468226163648	1.33985531330109\\
0.141806012834422	1.33982014656067\\
0.143143814057112	1.33978497982025\\
0.144481600727886	1.33974981307983\\
0.145819401950575	1.33971464633942\\
0.14715718862135	1.33967959880829\\
0.148494989844039	1.33964443206787\\
0.149832776514813	1.33960926532745\\
0.151170563185588	1.33957409858704\\
0.152508364408277	1.33953905105591\\
0.153846151079051	1.33950388431549\\
0.155183952301741	1.33946871757507\\
0.156521738972515	1.33943355083466\\
0.157859525643289	1.33939850330353\\
0.159197326865979	1.33936333656311\\
0.160535113536753	1.33932816982269\\
0.161872914759442	1.33929300308228\\
0.163210701430216	1.33925795555115\\
0.164548488100991	1.33922278881073\\
0.16588628932368	1.33918762207031\\
0.167224075994454	1.3391524553299\\
0.168561877217144	1.33911740779877\\
0.169899663887918	1.33908224105835\\
0.171237465110607	1.33904707431793\\
0.172575251781382	1.3390120267868\\
0.173913038452156	1.33897686004639\\
0.175250839674845	1.33894169330597\\
0.17658862634562	1.33890652656555\\
0.177926427568309	1.33887147903442\\
0.179264214239083	1.33883631229401\\
0.180602000909857	1.33880114555359\\
0.181939802132547	1.33876609802246\\
0.183277588803321	1.33873093128204\\
0.184615390026011	1.33869576454163\\
0.185953176696785	1.33866059780121\\
0.187290963367559	1.33862555027008\\
0.188628764590248	1.33859038352966\\
0.189966551261023	1.33855521678925\\
0.191304352483712	1.33852016925812\\
0.192642139154486	1.3384850025177\\
0.193979940377176	1.33844983577728\\
0.19531772704795	1.33841478824615\\
0.196655513718724	1.33837962150574\\
0.197993314941414	1.33834445476532\\
0.199331101612188	1.3383092880249\\
0.200668902834877	1.33827424049377\\
0.202006689505652	1.33823907375336\\
0.203344476176426	1.33820390701294\\
0.204682277399115	1.33816885948181\\
0.206020064069889	1.33813369274139\\
0.207357865292579	1.33809852600098\\
0.208695651963353	1.33806335926056\\
0.210033438634127	1.33802831172943\\
0.211371239856817	1.33799314498901\\
0.212709026527591	1.3379579782486\\
0.21404682775028	1.33792293071747\\
0.215384614421055	1.33788776397705\\
0.216722401091829	1.33785259723663\\
0.218060202314518	1.33781743049622\\
0.219397988985293	1.33778238296509\\
0.220735790207982	1.33774721622467\\
0.222073576878756	1.33771204948425\\
0.223411378101446	1.33767700195312\\
0.22474916477222	1.33764183521271\\
0.226086951442994	1.33760666847229\\
0.227424752665684	1.33757150173187\\
0.228762539336458	1.33753645420074\\
0.230100340559147	1.33750128746033\\
0.231438127229922	1.33746612071991\\
0.232775913900696	1.33743107318878\\
0.234113715123385	1.33739590644836\\
0.235451501794159	1.33736073970795\\
0.236789303016849	1.33732557296753\\
0.238127089687623	1.3372905254364\\
0.239464876358397	1.33725535869598\\
0.240802677581087	1.33722019195557\\
0.242140464251861	1.33718514442444\\
0.24347826547455	1.33714997768402\\
0.24481606669724	1.3371148109436\\
0.246153853368014	1.33707964420319\\
0.247491640038788	1.33704459667206\\
0.248829426709563	1.33700942993164\\
0.250167213380337	1.33697426319122\\
0.251505029154941	1.3369392156601\\
0.252842815825716	1.33690404891968\\
0.25418060249649	1.33686888217926\\
0.255518389167264	1.33683371543884\\
0.256856175838038	1.33679866790771\\
0.258193991612643	1.3367635011673\\
0.259531778283417	1.33672833442688\\
0.260869564954191	1.33669328689575\\
0.262207351624966	1.33665812015533\\
0.26354513829574	1.33662295341492\\
0.264882954070345	1.33658790588379\\
0.266220740741119	1.33655273914337\\
0.267558527411893	1.33651757240295\\
0.268896314082667	1.33648240566254\\
0.270234100753441	1.33644735813141\\
0.271571916528046	1.33641219139099\\
0.27290970319882	1.33637702465057\\
0.274247489869595	1.33634197711945\\
0.275585276540369	1.33630681037903\\
0.276923063211143	1.33627164363861\\
0.278260878985748	1.33623647689819\\
0.279598665656522	1.33620142936707\\
0.280936452327296	1.33616626262665\\
0.28227423899807	1.33613109588623\\
0.283612025668845	1.3360960483551\\
0.284949841443449	1.33606088161469\\
0.286287628114223	1.33602571487427\\
0.287625414784998	1.33599054813385\\
0.288963201455772	1.33595550060272\\
0.290301017230377	1.3359203338623\\
0.291638803901151	1.33588516712189\\
0.292976590571925	1.33585011959076\\
0.294314377242699	1.33581495285034\\
0.295652163913473	1.33577978610992\\
0.296989979688078	1.33574461936951\\
0.298327766358852	1.33570957183838\\
0.299665553029627	1.33567440509796\\
0.301003339700401	1.33563923835754\\
0.302341126371175	1.33560419082642\\
0.30367894214578	1.335569024086\\
0.305016728816554	1.33553385734558\\
0.306354515487328	1.33549869060516\\
0.307692302158102	1.33546364307404\\
0.309030088828877	1.33542847633362\\
0.310367904603481	1.3353933095932\\
0.311705691274256	1.33535826206207\\
0.31304347794503	1.33532309532166\\
0.314381264615804	1.33528792858124\\
0.315719051286578	1.33525276184082\\
0.317056867061183	1.33521771430969\\
0.318394653731957	1.33518254756927\\
0.319732440402731	1.33514738082886\\
0.321070227073506	1.33511233329773\\
0.32240801374428	1.33507716655731\\
0.323745829518884	1.33504199981689\\
0.325083616189659	1.33500695228577\\
0.326421402860433	1.33497178554535\\
0.327759189531207	1.33493661880493\\
0.329096976201981	1.33490145206451\\
0.330434791976586	1.33486640453339\\
0.33177257864736	1.33483123779297\\
0.333110365318134	1.33479607105255\\
0.334448151988909	1.33476102352142\\
0.335785938659683	1.33472585678101\\
0.337123754434288	1.33469069004059\\
0.338461541105062	1.33465552330017\\
0.339799327775836	1.33462047576904\\
0.34113711444661	1.33458530902863\\
0.342474930221215	1.33455014228821\\
0.343812716891989	1.33451509475708\\
0.345150503562763	1.33447992801666\\
0.346488290233538	1.33444476127625\\
0.347826076904312	1.33440959453583\\
0.349163892678916	1.3343745470047\\
0.350501679349691	1.33433938026428\\
0.351839466020465	1.33430421352386\\
0.353177252691239	1.33426916599274\\
0.354515039362013	1.33423399925232\\
0.355852855136618	1.3341988325119\\
0.357190641807392	1.33416366577148\\
0.358528428478166	1.33412861824036\\
0.359866215148941	1.33409345149994\\
0.361204001819715	1.33405828475952\\
0.36254181759432	1.33402323722839\\
0.363879604265094	1.33398807048798\\
0.365217390935868	1.33395290374756\\
0.366555177606642	1.33391773700714\\
0.367892964277416	1.33388268947601\\
0.369230780052021	1.3338475227356\\
0.370568566722795	1.33381235599518\\
0.37190635339357	1.33377730846405\\
0.373244140064344	1.33374214172363\\
0.374581926735118	1.33370697498322\\
0.375919742509723	1.3336718082428\\
0.377257529180497	1.33363676071167\\
0.378595315851271	1.33360159397125\\
0.379933102522045	1.33356642723083\\
0.38127088919282	1.33353137969971\\
0.382608704967424	1.33349621295929\\
0.383946491638198	1.33346104621887\\
0.385284278308973	1.33342599868774\\
0.386622064979747	1.33339083194733\\
0.387959880754352	1.33335566520691\\
0.389297667425126	1.33332049846649\\
0.3906354540959	1.33328545093536\\
0.391973240766674	1.33325028419495\\
0.393311027437449	1.33321511745453\\
0.394648843212053	1.3331800699234\\
0.395986629882827	1.33314490318298\\
0.397324416553602	1.33310973644257\\
0.398662203224376	1.33307456970215\\
0.39999998989515	1.33303952217102\\
};
\addplot [color=mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95242214202881\\
0.00267558539235324	1.90669345855713\\
0.00401337774746935	1.86281406879425\\
0.00535117078470648	1.82078373432159\\
0.00668896336719627	1.78060269355774\\
0.0080267554949387	1.7422708272934\\
0.00936454853217583	1.70578813552856\\
0.010702341569413	1.67115461826324\\
0.0120401336971554	1.63837027549744\\
0.0133779267343925	1.60743510723114\\
0.014715718862135	1.57834911346436\\
0.0160535109898774	1.55111193656921\\
0.0173913049366092	1.52572309970856\\
0.0187290970643517	1.5021812915802\\
0.0200668891920941	1.48048317432404\\
0.0214046831388259	1.46062195301056\\
0.0227424752665684	1.4425835609436\\
0.0240802673943108	1.42634260654449\\
0.0254180595220532	1.41185641288757\\
0.0267558534687851	1.39905941486359\\
0.0280936455965275	1.38786041736603\\
0.0294314377242699	1.37814283370972\\
0.0307692316710018	1.36977112293243\\
0.0321070219797548	1.36259877681732\\
0.0334448159264866	1.35647809505463\\
0.0347826098732185	1.35126805305481\\
0.0361204001819715	1.34683930873871\\
0.0374581941287033	1.34307658672333\\
0.0387959880754352	1.33987963199615\\
0.0401337783841882	1.33716225624084\\
0.04147157233092	1.33485114574432\\
0.0428093662776519	1.33288383483887\\
0.0441471565864049	1.33120799064636\\
0.0454849505331367	1.3297792673111\\
0.0468227408418898	1.32856011390686\\
0.0481605347886216	1.32751905918121\\
0.0494983287353534	1.32662928104401\\
0.0508361190441065	1.3258683681488\\
0.0521739129908383	1.3252170085907\\
0.0535117069375701	1.3246591091156\\
0.0548494972463232	1.32418084144592\\
0.056187291193055	1.32377052307129\\
0.0575250851397868	1.32341825962067\\
0.0588628754485399	1.32311534881592\\
0.0602006693952717	1.32285487651825\\
0.0615384633420035	1.32263040542603\\
0.0628762572887354	1.32243692874908\\
0.0642140439595096	1.32226979732513\\
0.0655518379062414	1.3221253156662\\
0.0668896318529733	1.32200002670288\\
0.0682274257997051	1.32189130783081\\
0.0695652197464369	1.3217967748642\\
0.0709030064172111	1.32171428203583\\
0.072240800363943	1.32164216041565\\
0.0735785943106748	1.32157897949219\\
0.0749163882574067	1.32152318954468\\
0.0762541822041385	1.32147407531738\\
0.0775919761508703	1.32143044471741\\
0.0789297628216445	1.32139146327972\\
0.0802675567683764	1.32135665416718\\
0.0816053507151082	1.32132530212402\\
0.0829431446618401	1.3212970495224\\
0.0842809386085719	1.32127118110657\\
0.0856187325553037	1.32124757766724\\
0.0869565192260779	1.32122588157654\\
0.0882943131728098	1.3212057352066\\
0.0896321071195416	1.32118690013885\\
0.0909699010662735	1.32116937637329\\
0.0923076950130053	1.32115268707275\\
0.0936454816837795	1.32113695144653\\
0.0949832756305113	1.32112205028534\\
0.0963210695772432	1.3211076259613\\
0.097658863523975	1.32109379768372\\
0.0989966574707069	1.32108044624329\\
0.100334451417439	1.32106757164001\\
0.101672238088213	1.32105493545532\\
0.103010032034945	1.32104253768921\\
0.104347825981677	1.32103049755096\\
0.105685619928408	1.32101857662201\\
0.10702341387514	1.32100689411163\\
0.108361200545914	1.32099545001984\\
0.109698994492646	1.32098400592804\\
0.111036788439378	1.32097268104553\\
0.11237458238611	1.3209615945816\\
0.113712376332842	1.32095038890839\\
0.115050170279574	1.32093942165375\\
0.116387956950348	1.32092845439911\\
0.11772575089708	1.32091748714447\\
0.119063544843812	1.32090663909912\\
0.120401338790543	1.32089579105377\\
0.121739132737275	1.32088506221771\\
0.123076926684007	1.32087421417236\\
0.124414713354781	1.3208634853363\\
0.125752514577471	1.32085275650024\\
0.127090301248245	1.32084214687347\\
0.128428087919019	1.32083141803741\\
0.129765889141709	1.32082068920135\\
0.131103675812483	1.32081007957458\\
0.132441477035172	1.32079935073853\\
0.133779263705947	1.32078874111176\\
0.135117050376721	1.32077813148499\\
0.13645485159941	1.32076752185822\\
0.137792638270184	1.32075679302216\\
0.139130439492874	1.32074618339539\\
0.140468226163648	1.32073557376862\\
0.141806012834422	1.32072496414185\\
0.143143814057112	1.32071435451508\\
0.144481600727886	1.32070374488831\\
0.145819401950575	1.32069313526154\\
0.14715718862135	1.32068252563477\\
0.148494989844039	1.320671916008\\
0.149832776514813	1.32066130638123\\
0.151170563185588	1.32065069675446\\
0.152508364408277	1.32064008712769\\
0.153846151079051	1.32062947750092\\
0.155183952301741	1.32061886787415\\
0.156521738972515	1.32060825824738\\
0.157859525643289	1.32059764862061\\
0.159197326865979	1.32058703899384\\
0.160535113536753	1.32057642936707\\
0.161872914759442	1.32056593894958\\
0.163210701430216	1.32055532932281\\
0.164548488100991	1.32054471969604\\
0.16588628932368	1.32053411006927\\
0.167224075994454	1.3205235004425\\
0.168561877217144	1.32051289081573\\
0.169899663887918	1.32050228118896\\
0.171237465110607	1.32049167156219\\
0.172575251781382	1.32048106193542\\
0.173913038452156	1.32047045230865\\
0.175250839674845	1.32045984268188\\
0.17658862634562	1.32044923305511\\
0.177926427568309	1.32043874263763\\
0.179264214239083	1.32042813301086\\
0.180602000909857	1.32041752338409\\
0.181939802132547	1.32040691375732\\
0.183277588803321	1.32039630413055\\
0.184615390026011	1.32038569450378\\
0.185953176696785	1.32037508487701\\
0.187290963367559	1.32036447525024\\
0.188628764590248	1.32035386562347\\
0.189966551261023	1.3203432559967\\
0.191304352483712	1.32033264636993\\
0.192642139154486	1.32032203674316\\
0.193979940377176	1.32031154632568\\
0.19531772704795	1.32030093669891\\
0.196655513718724	1.32029032707214\\
0.197993314941414	1.32027971744537\\
0.199331101612188	1.3202691078186\\
0.200668902834877	1.32025849819183\\
0.202006689505652	1.32024788856506\\
0.203344476176426	1.32023727893829\\
0.204682277399115	1.32022666931152\\
0.206020064069889	1.32021605968475\\
0.207357865292579	1.32020545005798\\
0.208695651963353	1.32019484043121\\
0.210033438634127	1.32018435001373\\
0.211371239856817	1.32017374038696\\
0.212709026527591	1.32016313076019\\
0.21404682775028	1.32015252113342\\
0.215384614421055	1.32014191150665\\
0.216722401091829	1.32013130187988\\
0.218060202314518	1.32012069225311\\
0.219397988985293	1.32011008262634\\
0.220735790207982	1.32009947299957\\
0.222073576878756	1.3200888633728\\
0.223411378101446	1.32007825374603\\
0.22474916477222	1.32006764411926\\
0.226086951442994	1.32005715370178\\
0.227424752665684	1.32004654407501\\
0.228762539336458	1.32003593444824\\
0.230100340559147	1.32002532482147\\
0.231438127229922	1.3200147151947\\
0.232775913900696	1.32000410556793\\
0.234113715123385	1.31999349594116\\
0.235451501794159	1.31998288631439\\
0.236789303016849	1.31997227668762\\
0.238127089687623	1.31996166706085\\
0.239464876358397	1.31995105743408\\
0.240802677581087	1.31994044780731\\
0.242140464251861	1.31992995738983\\
0.24347826547455	1.31991934776306\\
0.24481606669724	1.31990873813629\\
0.246153853368014	1.31989812850952\\
0.247491640038788	1.31988751888275\\
0.248829426709563	1.31987690925598\\
0.250167213380337	1.31986629962921\\
0.251505029154941	1.31985569000244\\
0.252842815825716	1.31984508037567\\
0.25418060249649	1.3198344707489\\
0.255518389167264	1.31982386112213\\
0.256856175838038	1.31981325149536\\
0.258193991612643	1.31980276107788\\
0.259531778283417	1.31979215145111\\
0.260869564954191	1.31978154182434\\
0.262207351624966	1.31977093219757\\
0.26354513829574	1.3197603225708\\
0.264882954070345	1.31974971294403\\
0.266220740741119	1.31973910331726\\
0.267558527411893	1.31972849369049\\
0.268896314082667	1.31971788406372\\
0.270234100753441	1.31970727443695\\
0.271571916528046	1.31969666481018\\
0.27290970319882	1.31968605518341\\
0.274247489869595	1.31967556476593\\
0.275585276540369	1.31966495513916\\
0.276923063211143	1.31965434551239\\
0.278260878985748	1.31964373588562\\
0.279598665656522	1.31963312625885\\
0.280936452327296	1.31962251663208\\
0.28227423899807	1.31961190700531\\
0.283612025668845	1.31960129737854\\
0.284949841443449	1.31959068775177\\
0.286287628114223	1.319580078125\\
0.287625414784998	1.31956946849823\\
0.288963201455772	1.31955897808075\\
0.290301017230377	1.31954836845398\\
0.291638803901151	1.31953775882721\\
0.292976590571925	1.31952714920044\\
0.294314377242699	1.31951653957367\\
0.295652163913473	1.3195059299469\\
0.296989979688078	1.31949532032013\\
0.298327766358852	1.31948471069336\\
0.299665553029627	1.31947410106659\\
0.301003339700401	1.31946349143982\\
0.302341126371175	1.31945288181305\\
0.30367894214578	1.31944227218628\\
0.305016728816554	1.3194317817688\\
0.306354515487328	1.31942117214203\\
0.307692302158102	1.31941056251526\\
0.309030088828877	1.31939995288849\\
0.310367904603481	1.31938934326172\\
0.311705691274256	1.31937873363495\\
0.31304347794503	1.31936812400818\\
0.314381264615804	1.31935751438141\\
0.315719051286578	1.31934690475464\\
0.317056867061183	1.31933629512787\\
0.318394653731957	1.3193256855011\\
0.319732440402731	1.31931507587433\\
0.321070227073506	1.31930458545685\\
0.32240801374428	1.31929397583008\\
0.323745829518884	1.31928336620331\\
0.325083616189659	1.31927275657654\\
0.326421402860433	1.31926214694977\\
0.327759189531207	1.319251537323\\
0.329096976201981	1.31924092769623\\
0.330434791976586	1.31923031806946\\
0.33177257864736	1.31921970844269\\
0.333110365318134	1.31920909881592\\
0.334448151988909	1.31919848918915\\
0.335785938659683	1.31918787956238\\
0.337123754434288	1.3191773891449\\
0.338461541105062	1.31916677951813\\
0.339799327775836	1.31915616989136\\
0.34113711444661	1.31914556026459\\
0.342474930221215	1.31913495063782\\
0.343812716891989	1.31912434101105\\
0.345150503562763	1.31911373138428\\
0.346488290233538	1.31910312175751\\
0.347826076904312	1.31909251213074\\
0.349163892678916	1.31908190250397\\
0.350501679349691	1.3190712928772\\
0.351839466020465	1.31906068325043\\
0.353177252691239	1.31905019283295\\
0.354515039362013	1.31903958320618\\
0.355852855136618	1.31902897357941\\
0.357190641807392	1.31901836395264\\
0.358528428478166	1.31900775432587\\
0.359866215148941	1.3189971446991\\
0.361204001819715	1.31898653507233\\
0.36254181759432	1.31897592544556\\
0.363879604265094	1.31896531581879\\
0.365217390935868	1.31895470619202\\
0.366555177606642	1.31894409656525\\
0.367892964277416	1.31893348693848\\
0.369230780052021	1.318922996521\\
0.370568566722795	1.31891238689423\\
0.37190635339357	1.31890177726746\\
0.373244140064344	1.31889116764069\\
0.374581926735118	1.31888055801392\\
0.375919742509723	1.31886994838715\\
0.377257529180497	1.31885933876038\\
0.378595315851271	1.31884872913361\\
0.379933102522045	1.31883811950684\\
0.38127088919282	1.31882750988007\\
0.382608704967424	1.3188169002533\\
0.383946491638198	1.31880640983582\\
0.385284278308973	1.31879580020905\\
0.386622064979747	1.31878519058228\\
0.387959880754352	1.31877458095551\\
0.389297667425126	1.31876397132874\\
0.3906354540959	1.31875336170197\\
0.391973240766674	1.3187427520752\\
0.393311027437449	1.31873214244843\\
0.394648843212053	1.31872153282166\\
0.395986629882827	1.31871092319489\\
0.397324416553602	1.31870031356812\\
0.398662203224376	1.31868970394135\\
0.39999998989515	1.31867921352386\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95224499702454\\
0.00267558539235324	1.90633904933929\\
0.00401337774746935	1.86228239536285\\
0.00535117078470648	1.82007491588593\\
0.00668896336719627	1.77971661090851\\
0.0080267554949387	1.74120759963989\\
0.00936454853217583	1.7045476436615\\
0.010702341569413	1.66973698139191\\
0.0120401336971554	1.63677549362183\\
0.0133779267343925	1.60566318035126\\
0.014715718862135	1.57639992237091\\
0.0160535109898774	1.5489856004715\\
0.0173913049366092	1.52341973781586\\
0.0187290970643517	1.49970102310181\\
0.0200668891920941	1.47782647609711\\
0.0214046831388259	1.45778965950012\\
0.0227424752665684	1.439577460289\\
0.0240802673943108	1.42316591739655\\
0.0254180595220532	1.40851426124573\\
0.0267558534687851	1.39555943012238\\
0.0280936455965275	1.38421249389648\\
0.0294314377242699	1.37435960769653\\
0.0307692316710018	1.36586654186249\\
0.0321070219797548	1.35858762264252\\
0.0334448159264866	1.35237491130829\\
0.0347826098732185	1.34708642959595\\
0.0361204001819715	1.34259164333344\\
0.0374581941287033	1.33877372741699\\
0.0387959880754352	1.33553111553192\\
0.0401337783841882	1.33277630805969\\
0.04147157233092	1.33043444156647\\
0.0428093662776519	1.32844257354736\\
0.0441471565864049	1.32674705982208\\
0.0454849505331367	1.32530283927917\\
0.0468227408418898	1.32407176494598\\
0.0481605347886216	1.32302188873291\\
0.0494983287353534	1.32212591171265\\
0.0508361190441065	1.3213609457016\\
0.0521739129908383	1.32070744037628\\
0.0535117069375701	1.32014894485474\\
0.0548494972463232	1.3196713924408\\
0.056187291193055	1.31926298141479\\
0.0575250851397868	1.31891357898712\\
0.0588628754485399	1.31861448287964\\
0.0602006693952717	1.31835830211639\\
0.0615384633420035	1.31813907623291\\
0.0628762572887354	1.31795108318329\\
0.0642140439595096	1.31779003143311\\
0.0655518379062414	1.31765198707581\\
0.0668896318529733	1.31753361225128\\
0.0682274257997051	1.31743192672729\\
0.0695652197464369	1.31734466552734\\
0.0709030064172111	1.31726968288422\\
0.072240800363943	1.31720530986786\\
0.0735785943106748	1.31714987754822\\
0.0749163882574067	1.3171021938324\\
0.0762541822041385	1.31706118583679\\
0.0775919761508703	1.31702566146851\\
0.0789297628216445	1.31699514389038\\
0.0802675567683764	1.3169686794281\\
0.0816053507151082	1.31694579124451\\
0.0829431446618401	1.31692588329315\\
0.0842809386085719	1.31690859794617\\
0.0856187325553037	1.31689357757568\\
0.0869565192260779	1.31688034534454\\
0.0882943131728098	1.31686890125275\\
0.0896321071195416	1.31685876846313\\
0.0909699010662735	1.31684982776642\\
0.0923076950130053	1.31684195995331\\
0.0936454816837795	1.31683492660522\\
0.0949832756305113	1.31682872772217\\
0.0963210695772432	1.31682300567627\\
0.097658863523975	1.31681799888611\\
0.0989966574707069	1.31681334972382\\
0.100334451417439	1.31680917739868\\
0.101672238088213	1.31680536270142\\
0.103010032034945	1.31680178642273\\
0.104347825981677	1.31679844856262\\
0.105685619928408	1.31679534912109\\
0.10702341387514	1.31679248809814\\
0.108361200545914	1.31678974628448\\
0.109698994492646	1.31678712368011\\
0.111036788439378	1.31678473949432\\
0.11237458238611	1.31678235530853\\
0.113712376332842	1.31677997112274\\
0.115050170279574	1.31677782535553\\
0.116387956950348	1.31677556037903\\
0.11772575089708	1.31677353382111\\
0.119063544843812	1.31677138805389\\
0.120401338790543	1.31676936149597\\
0.121739132737275	1.31676745414734\\
0.123076926684007	1.31676542758942\\
0.124414713354781	1.31676352024078\\
0.125752514577471	1.31676161289215\\
0.127090301248245	1.31675970554352\\
0.128428087919019	1.31675779819489\\
0.129765889141709	1.31675589084625\\
0.131103675812483	1.31675410270691\\
0.132441477035172	1.31675219535828\\
0.133779263705947	1.31675040721893\\
0.135117050376721	1.31674861907959\\
0.13645485159941	1.31674671173096\\
0.137792638270184	1.31674492359161\\
0.139130439492874	1.31674313545227\\
0.140468226163648	1.31674134731293\\
0.141806012834422	1.31673943996429\\
0.143143814057112	1.31673765182495\\
0.144481600727886	1.31673586368561\\
0.145819401950575	1.31673407554626\\
0.14715718862135	1.31673228740692\\
0.148494989844039	1.31673049926758\\
0.149832776514813	1.31672871112823\\
0.151170563185588	1.31672692298889\\
0.152508364408277	1.31672513484955\\
0.153846151079051	1.31672322750092\\
0.155183952301741	1.31672143936157\\
0.156521738972515	1.31671965122223\\
0.157859525643289	1.31671786308289\\
0.159197326865979	1.31671607494354\\
0.160535113536753	1.3167142868042\\
0.161872914759442	1.31671249866486\\
0.163210701430216	1.31671071052551\\
0.164548488100991	1.31670892238617\\
0.16588628932368	1.31670713424683\\
0.167224075994454	1.31670534610748\\
0.168561877217144	1.31670355796814\\
0.169899663887918	1.3167017698288\\
0.171237465110607	1.31669998168945\\
0.172575251781382	1.31669819355011\\
0.173913038452156	1.31669640541077\\
0.175250839674845	1.31669461727142\\
0.17658862634562	1.31669282913208\\
0.177926427568309	1.31669104099274\\
0.179264214239083	1.31668925285339\\
0.180602000909857	1.31668746471405\\
0.181939802132547	1.31668567657471\\
0.183277588803321	1.31668388843536\\
0.184615390026011	1.31668210029602\\
0.185953176696785	1.31668031215668\\
0.187290963367559	1.31667852401733\\
0.188628764590248	1.31667673587799\\
0.189966551261023	1.31667494773865\\
0.191304352483712	1.3166731595993\\
0.192642139154486	1.31667137145996\\
0.193979940377176	1.31666958332062\\
0.19531772704795	1.31666779518127\\
0.196655513718724	1.31666600704193\\
0.197993314941414	1.31666421890259\\
0.199331101612188	1.31666243076324\\
0.200668902834877	1.3166606426239\\
0.202006689505652	1.31665885448456\\
0.203344476176426	1.31665706634521\\
0.204682277399115	1.31665527820587\\
0.206020064069889	1.31665349006653\\
0.207357865292579	1.31665170192719\\
0.208695651963353	1.31664991378784\\
0.210033438634127	1.3166481256485\\
0.211371239856817	1.31664633750916\\
0.212709026527591	1.31664454936981\\
0.21404682775028	1.31664276123047\\
0.215384614421055	1.31664097309113\\
0.216722401091829	1.31663918495178\\
0.218060202314518	1.31663727760315\\
0.219397988985293	1.31663548946381\\
0.220735790207982	1.31663370132446\\
0.222073576878756	1.31663191318512\\
0.223411378101446	1.31663012504578\\
0.22474916477222	1.31662833690643\\
0.226086951442994	1.31662654876709\\
0.227424752665684	1.31662476062775\\
0.228762539336458	1.3166229724884\\
0.230100340559147	1.31662118434906\\
0.231438127229922	1.31661939620972\\
0.232775913900696	1.31661760807037\\
0.234113715123385	1.31661581993103\\
0.235451501794159	1.31661403179169\\
0.236789303016849	1.31661224365234\\
0.238127089687623	1.316610455513\\
0.239464876358397	1.31660866737366\\
0.240802677581087	1.31660687923431\\
0.242140464251861	1.31660509109497\\
0.24347826547455	1.31660330295563\\
0.24481606669724	1.31660151481628\\
0.246153853368014	1.31659972667694\\
0.247491640038788	1.3165979385376\\
0.248829426709563	1.31659615039825\\
0.250167213380337	1.31659436225891\\
0.251505029154941	1.31659257411957\\
0.252842815825716	1.31659078598022\\
0.25418060249649	1.31658899784088\\
0.255518389167264	1.31658720970154\\
0.256856175838038	1.31658542156219\\
0.258193991612643	1.31658363342285\\
0.259531778283417	1.31658184528351\\
0.260869564954191	1.31658005714417\\
0.262207351624966	1.31657826900482\\
0.26354513829574	1.31657648086548\\
0.264882954070345	1.31657469272614\\
0.266220740741119	1.31657290458679\\
0.267558527411893	1.31657111644745\\
0.268896314082667	1.31656932830811\\
0.270234100753441	1.31656754016876\\
0.271571916528046	1.31656575202942\\
0.27290970319882	1.31656396389008\\
0.274247489869595	1.31656217575073\\
0.275585276540369	1.31656038761139\\
0.276923063211143	1.31655859947205\\
0.278260878985748	1.3165568113327\\
0.279598665656522	1.31655502319336\\
0.280936452327296	1.31655323505402\\
0.28227423899807	1.31655144691467\\
0.283612025668845	1.31654965877533\\
0.284949841443449	1.31654787063599\\
0.286287628114223	1.31654608249664\\
0.287625414784998	1.3165442943573\\
0.288963201455772	1.31654250621796\\
0.290301017230377	1.31654071807861\\
0.291638803901151	1.31653892993927\\
0.292976590571925	1.31653714179993\\
0.294314377242699	1.31653535366058\\
0.295652163913473	1.31653356552124\\
0.296989979688078	1.3165317773819\\
0.298327766358852	1.31652998924255\\
0.299665553029627	1.31652820110321\\
0.301003339700401	1.31652641296387\\
0.302341126371175	1.31652462482452\\
0.30367894214578	1.31652283668518\\
0.305016728816554	1.31652092933655\\
0.306354515487328	1.3165191411972\\
0.307692302158102	1.31651735305786\\
0.309030088828877	1.31651556491852\\
0.310367904603481	1.31651377677917\\
0.311705691274256	1.31651198863983\\
0.31304347794503	1.31651020050049\\
0.314381264615804	1.31650841236115\\
0.315719051286578	1.3165066242218\\
0.317056867061183	1.31650483608246\\
0.318394653731957	1.31650304794312\\
0.319732440402731	1.31650125980377\\
0.321070227073506	1.31649947166443\\
0.32240801374428	1.31649768352509\\
0.323745829518884	1.31649589538574\\
0.325083616189659	1.3164941072464\\
0.326421402860433	1.31649231910706\\
0.327759189531207	1.31649053096771\\
0.329096976201981	1.31648874282837\\
0.330434791976586	1.31648695468903\\
0.33177257864736	1.31648516654968\\
0.333110365318134	1.31648337841034\\
0.334448151988909	1.316481590271\\
0.335785938659683	1.31647980213165\\
0.337123754434288	1.31647801399231\\
0.338461541105062	1.31647622585297\\
0.339799327775836	1.31647443771362\\
0.34113711444661	1.31647264957428\\
0.342474930221215	1.31647086143494\\
0.343812716891989	1.31646907329559\\
0.345150503562763	1.31646728515625\\
0.346488290233538	1.31646549701691\\
0.347826076904312	1.31646370887756\\
0.349163892678916	1.31646192073822\\
0.350501679349691	1.31646013259888\\
0.351839466020465	1.31645834445953\\
0.353177252691239	1.31645655632019\\
0.354515039362013	1.31645476818085\\
0.355852855136618	1.3164529800415\\
0.357190641807392	1.31645119190216\\
0.358528428478166	1.31644940376282\\
0.359866215148941	1.31644761562347\\
0.361204001819715	1.31644582748413\\
0.36254181759432	1.31644403934479\\
0.363879604265094	1.31644225120544\\
0.365217390935868	1.3164404630661\\
0.366555177606642	1.31643867492676\\
0.367892964277416	1.31643688678741\\
0.369230780052021	1.31643509864807\\
0.370568566722795	1.31643331050873\\
0.37190635339357	1.31643152236938\\
0.373244140064344	1.31642973423004\\
0.374581926735118	1.3164279460907\\
0.375919742509723	1.31642615795135\\
0.377257529180497	1.31642436981201\\
0.378595315851271	1.31642258167267\\
0.379933102522045	1.31642079353333\\
0.38127088919282	1.31641900539398\\
0.382608704967424	1.31641721725464\\
0.383946491638198	1.3164154291153\\
0.385284278308973	1.31641364097595\\
0.386622064979747	1.31641185283661\\
0.387959880754352	1.31641006469727\\
0.389297667425126	1.31640827655792\\
0.3906354540959	1.31640636920929\\
0.391973240766674	1.31640458106995\\
0.393311027437449	1.3164027929306\\
0.394648843212053	1.31640100479126\\
0.395986629882827	1.31639921665192\\
0.397324416553602	1.31639742851257\\
0.398662203224376	1.31639564037323\\
0.39999998989515	1.31639385223389\\
};
\addplot [color=mycolor6, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
0.00133779269617662	1.95219695568085\\
0.00267558539235324	1.90624308586121\\
0.00401337774746935	1.86213839054108\\
0.00535117078470648	1.81988286972046\\
0.00668896336719627	1.77947664260864\\
0.0080267554949387	1.74091947078705\\
0.00936454853217583	1.70421159267426\\
0.010702341569413	1.66935288906097\\
0.0120401336971554	1.6363433599472\\
0.0133779267343925	1.60518300533295\\
0.014715718862135	1.5758718252182\\
0.0160535109898774	1.5484094619751\\
0.0173913049366092	1.52279555797577\\
0.0187290970643517	1.49902892112732\\
0.0200668891920941	1.47710657119751\\
0.0214046831388259	1.45702219009399\\
0.0227424752665684	1.43876302242279\\
0.0240802673943108	1.4223051071167\\
0.0254180595220532	1.40760850906372\\
0.0267558534687851	1.39461064338684\\
0.0280936455965275	1.38322341442108\\
0.0294314377242699	1.37333357334137\\
0.0307692316710018	1.36480724811554\\
0.0321070219797548	1.35749900341034\\
0.0334448159264866	1.35126090049744\\
0.0347826098732185	1.3459507226944\\
0.0361204001819715	1.341437458992\\
0.0374581941287033	1.33760416507721\\
0.0387959880754352	1.33434855937958\\
0.0401337783841882	1.33158302307129\\
0.04147157233092	1.32923233509064\\
0.0428093662776519	1.32723307609558\\
0.0441471565864049	1.32553160190582\\
0.0454849505331367	1.32408249378204\\
0.0468227408418898	1.32284760475159\\
0.0481605347886216	1.32179462909698\\
0.0494983287353534	1.32089626789093\\
0.0508361190441065	1.32012951374054\\
0.0521739129908383	1.31947469711304\\
0.0535117069375701	1.31891524791718\\
0.0548494972463232	1.31843721866608\\
0.056187291193055	1.3180285692215\\
0.0575250851397868	1.31767916679382\\
0.0588628754485399	1.31738042831421\\
0.0602006693952717	1.31712472438812\\
0.0615384633420035	1.31690609455109\\
0.0628762572887354	1.31671893596649\\
0.0642140439595096	1.31655871868134\\
0.0655518379062414	1.31642162799835\\
0.0668896318529733	1.31630432605743\\
0.0682274257997051	1.31620383262634\\
0.0695652197464369	1.31611776351929\\
0.0709030064172111	1.31604409217834\\
0.072240800363943	1.31598091125488\\
0.0735785943106748	1.31592690944672\\
0.0749163882574067	1.31588065624237\\
0.0762541822041385	1.31584095954895\\
0.0775919761508703	1.31580698490143\\
0.0789297628216445	1.31577777862549\\
0.0802675567683764	1.31575286388397\\
0.0816053507151082	1.31573140621185\\
0.0829431446618401	1.31571304798126\\
0.0842809386085719	1.31569731235504\\
0.0856187325553037	1.31568384170532\\
0.0869565192260779	1.31567215919495\\
0.0882943131728098	1.31566226482391\\
0.0896321071195416	1.31565368175507\\
0.0909699010662735	1.31564629077911\\
0.0923076950130053	1.31563997268677\\
0.0936454816837795	1.31563448905945\\
0.0949832756305113	1.31562983989716\\
0.0963210695772432	1.31562578678131\\
0.097658863523975	1.31562232971191\\
0.0989966574707069	1.31561934947968\\
0.100334451417439	1.31561672687531\\
0.101672238088213	1.3156144618988\\
0.103010032034945	1.31561243534088\\
0.104347825981677	1.31561076641083\\
0.105685619928408	1.31560921669006\\
0.10702341387514	1.31560790538788\\
0.108361200545914	1.31560683250427\\
0.109698994492646	1.31560575962067\\
0.111036788439378	1.31560492515564\\
0.11237458238611	1.31560409069061\\
0.113712376332842	1.31560337543488\\
0.115050170279574	1.31560277938843\\
0.116387956950348	1.31560218334198\\
0.11772575089708	1.31560170650482\\
0.119063544843812	1.31560122966766\\
0.120401338790543	1.31560075283051\\
0.121739132737275	1.31560039520264\\
0.123076926684007	1.31560003757477\\
0.124414713354781	1.3155996799469\\
0.125752514577471	1.31559932231903\\
0.127090301248245	1.31559908390045\\
0.128428087919019	1.31559872627258\\
0.129765889141709	1.315598487854\\
0.131103675812483	1.31559824943542\\
0.132441477035172	1.31559801101685\\
0.133779263705947	1.31559765338898\\
0.135117050376721	1.3155974149704\\
0.13645485159941	1.31559729576111\\
0.137792638270184	1.31559705734253\\
0.139130439492874	1.31559681892395\\
0.140468226163648	1.31559658050537\\
0.141806012834422	1.31559634208679\\
0.143143814057112	1.31559610366821\\
0.144481600727886	1.31559598445892\\
0.145819401950575	1.31559574604034\\
0.14715718862135	1.31559550762177\\
0.148494989844039	1.31559526920319\\
0.149832776514813	1.3155951499939\\
0.151170563185588	1.31559491157532\\
0.152508364408277	1.31559467315674\\
0.153846151079051	1.31559455394745\\
0.155183952301741	1.31559431552887\\
0.156521738972515	1.31559407711029\\
0.157859525643289	1.315593957901\\
0.159197326865979	1.31559371948242\\
0.160535113536753	1.31559348106384\\
0.161872914759442	1.31559336185455\\
0.163210701430216	1.31559312343597\\
0.164548488100991	1.3155928850174\\
0.16588628932368	1.31559276580811\\
0.167224075994454	1.31559252738953\\
0.168561877217144	1.31559240818024\\
0.169899663887918	1.31559216976166\\
0.171237465110607	1.31559193134308\\
0.172575251781382	1.31559181213379\\
0.173913038452156	1.31559157371521\\
0.175250839674845	1.31559133529663\\
0.17658862634562	1.31559121608734\\
0.177926427568309	1.31559097766876\\
0.179264214239083	1.31559073925018\\
0.180602000909857	1.31559062004089\\
0.181939802132547	1.31559038162231\\
0.183277588803321	1.31559026241302\\
0.184615390026011	1.31559002399445\\
0.185953176696785	1.31558978557587\\
0.187290963367559	1.31558966636658\\
0.188628764590248	1.315589427948\\
0.189966551261023	1.31558918952942\\
0.191304352483712	1.31558907032013\\
0.192642139154486	1.31558883190155\\
0.193979940377176	1.31558859348297\\
0.19531772704795	1.31558847427368\\
0.196655513718724	1.3155882358551\\
0.197993314941414	1.31558811664581\\
0.199331101612188	1.31558787822723\\
0.200668902834877	1.31558763980865\\
0.202006689505652	1.31558752059937\\
0.203344476176426	1.31558728218079\\
0.204682277399115	1.31558704376221\\
0.206020064069889	1.31558692455292\\
0.207357865292579	1.31558668613434\\
0.208695651963353	1.31558656692505\\
0.210033438634127	1.31558632850647\\
0.211371239856817	1.31558609008789\\
0.212709026527591	1.3155859708786\\
0.21404682775028	1.31558573246002\\
0.215384614421055	1.31558549404144\\
0.216722401091829	1.31558537483215\\
0.218060202314518	1.31558513641357\\
0.219397988985293	1.315584897995\\
0.220735790207982	1.31558477878571\\
0.222073576878756	1.31558454036713\\
0.223411378101446	1.31558442115784\\
0.22474916477222	1.31558418273926\\
0.226086951442994	1.31558394432068\\
0.227424752665684	1.31558382511139\\
0.228762539336458	1.31558358669281\\
0.230100340559147	1.31558334827423\\
0.231438127229922	1.31558322906494\\
0.232775913900696	1.31558299064636\\
0.234113715123385	1.31558275222778\\
0.235451501794159	1.31558263301849\\
0.236789303016849	1.31558239459991\\
0.238127089687623	1.31558227539062\\
0.239464876358397	1.31558203697205\\
0.240802677581087	1.31558179855347\\
0.242140464251861	1.31558167934418\\
0.24347826547455	1.3155814409256\\
0.24481606669724	1.31558120250702\\
0.246153853368014	1.31558108329773\\
0.247491640038788	1.31558084487915\\
0.248829426709563	1.31558072566986\\
0.250167213380337	1.31558048725128\\
0.251505029154941	1.3155802488327\\
0.252842815825716	1.31558012962341\\
0.25418060249649	1.31557989120483\\
0.255518389167264	1.31557965278625\\
0.256856175838038	1.31557953357697\\
0.258193991612643	1.31557929515839\\
0.259531778283417	1.31557905673981\\
0.260869564954191	1.31557893753052\\
0.262207351624966	1.31557869911194\\
0.26354513829574	1.31557857990265\\
0.264882954070345	1.31557834148407\\
0.266220740741119	1.31557810306549\\
0.267558527411893	1.3155779838562\\
0.268896314082667	1.31557774543762\\
0.270234100753441	1.31557750701904\\
0.271571916528046	1.31557738780975\\
0.27290970319882	1.31557714939117\\
0.274247489869595	1.3155769109726\\
0.275585276540369	1.31557679176331\\
0.276923063211143	1.31557655334473\\
0.278260878985748	1.31557643413544\\
0.279598665656522	1.31557619571686\\
0.280936452327296	1.31557595729828\\
0.28227423899807	1.31557583808899\\
0.283612025668845	1.31557559967041\\
0.284949841443449	1.31557536125183\\
0.286287628114223	1.31557524204254\\
0.287625414784998	1.31557500362396\\
0.288963201455772	1.31557488441467\\
0.290301017230377	1.31557464599609\\
0.291638803901151	1.31557440757751\\
0.292976590571925	1.31557428836823\\
0.294314377242699	1.31557404994965\\
0.295652163913473	1.31557381153107\\
0.296989979688078	1.31557369232178\\
0.298327766358852	1.3155734539032\\
0.299665553029627	1.31557321548462\\
0.301003339700401	1.31557309627533\\
0.302341126371175	1.31557285785675\\
0.30367894214578	1.31557273864746\\
0.305016728816554	1.31557250022888\\
0.306354515487328	1.3155722618103\\
0.307692302158102	1.31557214260101\\
0.309030088828877	1.31557190418243\\
0.310367904603481	1.31557166576385\\
0.311705691274256	1.31557154655457\\
0.31304347794503	1.31557130813599\\
0.314381264615804	1.31557106971741\\
0.315719051286578	1.31557095050812\\
0.317056867061183	1.31557071208954\\
0.318394653731957	1.31557059288025\\
0.319732440402731	1.31557035446167\\
0.321070227073506	1.31557011604309\\
0.32240801374428	1.3155699968338\\
0.323745829518884	1.31556975841522\\
0.325083616189659	1.31556951999664\\
0.326421402860433	1.31556940078735\\
0.327759189531207	1.31556916236877\\
0.329096976201981	1.31556904315948\\
0.330434791976586	1.31556880474091\\
0.33177257864736	1.31556856632233\\
0.333110365318134	1.31556844711304\\
0.334448151988909	1.31556820869446\\
0.335785938659683	1.31556797027588\\
0.337123754434288	1.31556785106659\\
0.338461541105062	1.31556761264801\\
0.339799327775836	1.31556737422943\\
0.34113711444661	1.31556725502014\\
0.342474930221215	1.31556701660156\\
0.343812716891989	1.31556689739227\\
0.345150503562763	1.31556665897369\\
0.346488290233538	1.31556642055511\\
0.347826076904312	1.31556630134583\\
0.349163892678916	1.31556606292725\\
0.350501679349691	1.31556582450867\\
0.351839466020465	1.31556570529938\\
0.353177252691239	1.3155654668808\\
0.354515039362013	1.31556522846222\\
0.355852855136618	1.31556510925293\\
0.357190641807392	1.31556487083435\\
0.358528428478166	1.31556475162506\\
0.359866215148941	1.31556451320648\\
0.361204001819715	1.3155642747879\\
0.36254181759432	1.31556415557861\\
0.363879604265094	1.31556391716003\\
0.365217390935868	1.31556367874146\\
0.366555177606642	1.31556355953217\\
0.367892964277416	1.31556332111359\\
0.369230780052021	1.3155632019043\\
0.370568566722795	1.31556296348572\\
0.37190635339357	1.31556272506714\\
0.373244140064344	1.31556260585785\\
0.374581926735118	1.31556236743927\\
0.375919742509723	1.31556212902069\\
0.377257529180497	1.3155620098114\\
0.378595315851271	1.31556177139282\\
0.379933102522045	1.31556153297424\\
0.38127088919282	1.31556141376495\\
0.382608704967424	1.31556117534637\\
0.383946491638198	1.31556105613708\\
0.385284278308973	1.31556081771851\\
0.386622064979747	1.31556057929993\\
0.387959880754352	1.31556046009064\\
0.389297667425126	1.31556022167206\\
0.3906354540959	1.31555998325348\\
0.391973240766674	1.31555986404419\\
0.393311027437449	1.31555962562561\\
0.394648843212053	1.31555938720703\\
0.395986629882827	1.31555926799774\\
0.397324416553602	1.31555902957916\\
0.398662203224376	1.31555891036987\\
0.39999998989515	1.31555867195129\\
};
\end{axis}
\end{tikzpicture}%

==> figures/drawings/1_sphere_geomety.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1_sphere_geomety.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.37833651bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64615992)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/drawings/1_sphere_geomety.pdf}}%
    \put(0.68690744,0.14041255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cathode particle\end{tabular}}}}%
    \put(0.31881538,0.0047766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Separator\end{tabular}}}}%
    \put(-0.0001794,0.22217859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Anode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/drawings/1_sphere_geomety.pdf}}%
    \put(0.11780024,0.48826849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/drawings/1_sphere_geomety.pdf}}%
    \put(0.13221453,0.13451366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{l}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/drawings/1_sphere_geomety.pdf}}%
    \put(0.09500839,0.34274872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{l}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/drawings/1_sphere_geomety.pdf}}%
    \put(0.41531874,0.05958315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/drawings/1_sphere_geomety.pdf}}%
    \put(0.5321643,0.4922488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/drawings/comparison_1D_micro_macro_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comparison_1D_micro_macro_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.45494549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40574232)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/drawings/comparison_1D_micro_macro_geometry.pdf}}%
    \put(0.4355351,0.21126337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_\text{bulk}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/drawings/comparison_1D_micro_macro_geometry.pdf}}%
    \put(0.86813733,0.21315953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_\text{SCL}$\end{tabular}}}}%
    \put(0.13186266,0.210396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_\text{SCL}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/drawings/comparison_1D_micro_macro_geometry.pdf}}%
    \put(0.59975484,0.38431133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{coup,bulk}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/drawings/comparison_1D_micro_macro_geometry.pdf}}%
    \put(0.84935559,0.38455465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{coup,SCL}$\end{tabular}}}}%
    \put(0.12965757,0.38759378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{coup,SCL}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/drawings/comparison_1D_micro_macro_geometry.pdf}}%
    \put(0.63375252,0.02040705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{1D}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/drawings/comparison_1D_micro_macro_geometry.pdf}}%
    \put(0.0743124,0.20884131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_l$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/drawings/comparison_1D_micro_macro_geometry.pdf}}%
    \put(0.13029763,0.00483401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.04244923,0.09828826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/drawings/discrete_coupling.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discrete_coupling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{96.84471063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40883143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/drawings/discrete_coupling.pdf}}%
    \put(0.11643257,1.11663847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_\text{bulk}$\end{tabular}}}}%
    \put(0.58179295,1.26337106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_\text{SCL}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/drawings/discrete_coupling.pdf}}%
    \put(0.3813669,0.77862314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_2$\end{tabular}}}}%
    \put(0.38274987,0.48706617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/drawings/discrete_coupling.pdf}}%
    \put(0.38329833,0.19226247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/drawings/discrete_coupling.pdf}}%
    \put(0.38220365,1.06262611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_1$\end{tabular}}}}%
    \put(0.14480107,0.91715256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{ele}_1$\end{tabular}}}}%
    \put(0.14426624,0.63004822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{ele}_2$\end{tabular}}}}%
    \put(0.14450384,0.33864155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{ele}_3$\end{tabular}}}}%
    \put(0.40399783,1.38260383){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{elc}\Gamma_\text{SCL-bulk}$\end{tabular}}}}%
    \put(0.98668367,1.38260383){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{elc}\Gamma_\text{SCL-ed}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/drawings/discrete_coupling.pdf}}%
    \put(0.91567857,1.07064348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{line}_1$\end{tabular}}}}%
    \put(0.92121025,0.78437879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{line}_2$\end{tabular}}}}%
    \put(0.91291285,0.49673114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{line}_3$\end{tabular}}}}%
    \put(0.91567857,0.19940355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{line}_4$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/drawings/geometry_domains_boundaries.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry_domains_boundaries.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.51439048bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.377962)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.1761703,0.17786296){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{a}$\end{tabular}}}}%
    \put(0.48255836,0.1816432){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{bulk}$\end{tabular}}}}%
    \put(0.76859499,0.29298825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{c}$\end{tabular}}}}%
    \put(0.46976066,0.36270804){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma_\text{symm}$\end{tabular}}}}%
    \put(0.84558602,0.36270778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{cccc}\Gamma_\text{cc-c}$\end{tabular}}}}%
    \put(0.85431284,-0.00329577){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{elccc}\Gamma_\text{cc-SE}$\end{tabular}}}}%
    \put(0.32853019,-0.00273315){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{ael}\Gamma_\text{SCL-bulk}$\end{tabular}}}}%
    \put(0.10777034,-0.00217){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{ccaa}\Gamma_\text{cc-a}$\end{tabular}}}}%
    \put(0.61728738,0.36270778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{elc}\Gamma_\text{SCL-bulk}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/drawings/geometry_domains_boundaries.pdf}}%
    \put(0.25837141,0.18801569){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{SCL}$\end{tabular}}}}}%
    \put(0.71963747,0.23409172){\color[rgb]{0,0,0}\rotatebox{-36}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{SCL}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/drawings/geometry_domains_boundaries.pdf}}%
    \put(0.21250016,0.3622836){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{ael}\Gamma_\text{SCL-a}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/drawings/geometry_domains_boundaries.pdf}}%
    \put(0.89326479,0.20302626){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{elc}\Gamma_\text{SCL-c}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/drawings/geometry_domains_boundaries.pdf}}%
    \put(0.27771771,0.26573443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi(\vec{x})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/drawings/geometry_domains_boundaries.pdf}}%
    \put(0.60827602,0.2584815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi(\vec{x})$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/drawings/geometry_domains_boundaries_discrete.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry_domains_boundaries_discrete.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{133.84643746bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47021135)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.11093029,0.22127406){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{a}$\end{tabular}}}}%
    \put(0.4920986,0.22597694){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{bulk}$\end{tabular}}}}%
    \put(0.8479483,0.36449803){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{c}$\end{tabular}}}}%
    \put(0.47617736,0.45123435){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma_\text{symm}$\end{tabular}}}}%
    \put(0.96148281,0.45123403){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{cccc}\Gamma_\text{cc-c}$\end{tabular}}}}%
    \put(0.9644112,-0.00410017){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{elccc}\Gamma_\text{cc-SE}$\end{tabular}}}}%
    \put(0.27806294,-0.00340022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{ael}\Gamma_\text{SCL-bulk}$\end{tabular}}}}%
    \put(-0.00124034,-0.00269961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{ccaa}\Gamma_\text{cc-a}$\end{tabular}}}}%
    \put(0.66768695,0.45123387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{elc}\Gamma_\text{SCL-bulk}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/drawings/geometry_domains_boundaries_discrete.pdf}}%
    \put(0.21879761,0.25071485){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{SCL}$\end{tabular}}}}}%
    \put(0.80830501,0.27103512){\color[rgb]{0,0,0}\rotatebox{-31}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{SCL}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/drawings/geometry_domains_boundaries_discrete.pdf}}%
    \put(0.16733407,0.45070631){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{ael}\Gamma_\text{SCL-a}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/drawings/geometry_domains_boundaries_discrete.pdf}}%
    \put(1.00124035,0.25257897){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{elc}\Gamma_\text{SCL-c}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/drawings/geometry_domains_boundaries_discrete.pdf}}%
  \end{picture}%
\endgroup%


==> figures/drawings/realistic_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'realistic_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{654.96917291bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83458677)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/drawings/realistic_geometry.pdf}}%
    \put(0.29745635,0.00064859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Anode\end{tabular}}}}%
    \put(0.73900379,0.23307222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Separator\end{tabular}}}}%
    \put(0.28169295,0.79978671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cathode particles\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/drawings/realistic_geometry.pdf}}%
    \put(0.00404517,0.13338219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/drawings/realistic_geometry.pdf}}%
    \put(0.17052002,0.09798064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{l}$\end{tabular}}}}%
    \put(0.51883849,0.03901134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{l}$\end{tabular}}}}%
    \put(0.73411171,0.41878656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/drawings/realistic_geometry.pdf}}%
    \put(0.02229948,0.76913256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.7219126,0.15713949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/drawings/realistic_geometry.pdf}}%
  \end{picture}%
\endgroup%


==> figures/manual_legend_macro_micro.tikz <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%

\filldraw[fill=mycolor6, draw=black] (0,6) rectangle (0.4,1.0);
\filldraw[fill=mycolor5, draw=black] (0,5) rectangle (0.4,1.0);
\filldraw[fill=mycolor4, draw=black] (0,4) rectangle (0.4,1.0);
\filldraw[fill=mycolor3, draw=black] (0,3) rectangle (0.4,1.0);
\filldraw[fill=mycolor2, draw=black] (0,2) rectangle (0.4,1.0);
\filldraw[fill=mycolor1, draw=black] (0,0) rectangle (0.4,1.0);

\node at (0.8,0.5) {$10$};
\node at (0.8,1.5) {$100$};
\node at (0.8,2.5) {$200$};
\node at (0.8,3.5) {$400$};
\node at (0.8,4.5) {$600$};
\node at (0.8,5.5) {$1000$};

\node at (1.3,3.0) [rotate=90] {time in ms};

\end{tikzpicture}

==> figures/manual_legend_macro_micro_realistic.tikz <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.7 0.7 0.7}%

\filldraw[fill=mycolor8, draw=black] (0,6.0) rectangle (0.4,0.75);
\filldraw[fill=mycolor7, draw=black] (0,5.25) rectangle (0.4,0.75);
\filldraw[fill=mycolor6, draw=black] (0,4.5) rectangle (0.4,0.75);
\filldraw[fill=mycolor5, draw=black] (0,3.75) rectangle (0.4,0.75);
\filldraw[fill=mycolor4, draw=black] (0,3) rectangle (0.4,0.75);
\filldraw[fill=mycolor3, draw=black] (0,2.25) rectangle (0.4,0.75);
\filldraw[fill=mycolor2, draw=black] (0,1.5) rectangle (0.4,0.75);
\filldraw[fill=mycolor1, draw=black] (0,0.0) rectangle (0.4,0.75);

\node at (1.0,0.375) {$0.25$};
\node at (1.0,1.125) {$1$};
\node at (1.0,1.875) {$2$};
\node at (1.0,2.625) {$5$}; 
\node at (1.0,3.375) {$8.25$};
\node at (1.0,4.125) {$35.25$};
\node at (1.0,4.875) {$65.25$};
\node at (1.0,5.625) {$491.25$};

\node at (1.75,2.5) [rotate=90] {time in s};

\end{tikzpicture}

==> figures/micro_macro_coupling.tikz <==
\begin{tikzpicture}
\begin{scope} 
\fill [red!20!white] (0,0) rectangle (4,4);

\foreach \x in {0,...,4}
\foreach \y in {0,...,4}
\draw  (\x,\y) circle (0.1);
\draw (0,0) rectangle (4,4);
%\fill (1,1) circle (0.1);
\fill (3,1) circle (0.1);
\fill (1,3) circle (0.1);
%\fill (3,3) circle (0.1);
%\node at (1,1.5) {$\vec {x_3}$};
\node at (3,1.5) {$\vec{x_2}$};
\node at (1,3.5) {$\vec{x_1}$};

\draw [red,dashed] (1,1) rectangle (2,2);
\fill [red] (1.3, 1.3) circle (0.07);
\node [red] at (1.35,1.6) {GP};
%\node at (3,3.5) {$\vec{x_2}$};
\node at (2,-0.5) {interface};
\draw [dashed] (4.25,2) -- (4.75,2);

\fill [red!20!white] (5,0) rectangle (6,4);
\fill [blue!20!white] (6,0) rectangle (7,4);
\node at (5.5,-0.5) {Ed};
\node at (6.5,-0.5) {El};
\node at (4.5,4.5) {$\Phi_{1}$};
\node at (4.5,2.5) {$\Phi_{2}$};
%\draw (5,0) rectangle (7,4);
\draw [dashed] (6,0) -- (6,4);
\draw [-stealth] (7.25,2) -- (8.25 ,2);

\draw [-stealth] (5,1) -- (7,1);
\draw [-stealth] (5,1) -- (5,2.75);
\draw [black, very thick] (5,4.6) -- (6,4.6);
\draw [black, very thick] (6,3.2) -- (7,3.2);

\draw [-stealth] (5,3) -- (7,3);
\draw [-stealth] (5,3) -- (5,4.75);
\draw [black, very thick] (5,2.4) -- (6,2.4);
\draw [black, very thick] (6,1.25) -- (7,1.25);

\end{scope}

\begin{scope} [xshift = 8.5cm]
\fill [red!20!white] (0,0) rectangle (1,4);
\fill [blue!20!white] (5,0) rectangle (6,4);
\fill [blue!5!white] (1,0) rectangle (5,4);
\fill (1,1) circle (0.1);
\fill (1,3) circle (0.1);
\fill (5,1) circle (0.1);
\fill (5,3) circle (0.1);
\draw [-stealth] (1,1) -- (5,1);
\draw [-stealth] (1,1) -- (1,2.75);
\node at (0.5,2) {$\Phi_{2,\text{ed}}$};
\node at (5.5,2) {$\Phi_{2,\text{el}}$};

\draw [black,very thick] (1,2.4) ..controls (2,1.5) .. (5,1.25);
\draw [black,very thick] (1,4.6) ..controls (1.5,3.4) .. (5,3.1);
\draw [black,very thick] (5,3.1) -- (6,3.1);
\draw [black,very thick] (5,1.25) -- (6,1.25);
\draw [black,very thick] (0,4.6) -- (1,4.6);
\draw [black,very thick] (0,2.4) -- (1,2.4);
\draw [-stealth] (1,3) -- (5,3);
\draw [-stealth] (1,3) -- (1,4.75);
\node at (0.5,4.25) {$\Phi_{1,\text{ed}}$};
\node at (5.5,4.25) {$\Phi_{1,\text{el}}$};	

\node at (0.5,-0.5) {Ed};
\node at (3,-0.5) {\ac{scl} (micro)};
\node at (5.5,-0.5) {El};
\end{scope}
\end{tikzpicture}

==> figures/realistic_development_potential_axial.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.7 0.7 0.7}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0.0,
xmax=50,
xtick={0.0,10,20,30,40,50},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Axial position $x$ in $\mu \text{m}$},
ymin=1.5,
ymax=2.0,
ytick={1.5, 1.6,1.7,1.8,1.9,2.0},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Averaged electric potential in V},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.99999991926049\\
0.464646464646466	1.9999999105065\\
0.929292929292929	1.99999990031539\\
1.3939393939394	1.99999989251043\\
1.85858585858586	1.99999988103246\\
2.32323232323232	1.99999986466606\\
2.78787878787879	1.99999984945129\\
3.25252525252525	1.99999983057466\\
3.71717171717172	1.99999980954229\\
4.18181818181818	1.99999978655813\\
4.64646464646465	1.9999997571959\\
5.11111111111111	1.99999972586478\\
5.57575757575758	1.99999968536603\\
6.04040404040404	1.99999963423984\\
6.50505050505051	1.99999956267153\\
6.96969696969697	1.99999946278281\\
7.43434343434343	1.99999933824505\\
7.8989898989899	1.99999919398398\\
8.36363636363636	1.99999900464398\\
8.82828282828283	1.99999877622434\\
9.29292929292929	1.99999853081538\\
9.75757575757576	1.99999826432227\\
10.2222222222222	1.99999793338234\\
10.6868686868687	1.99999758091114\\
11.1515151515152	1.99999716063789\\
11.6161616161616	1.99999669209244\\
12.0808080808081	1.99999611933408\\
12.5454545454545	1.99999547696176\\
13.010101010101	1.99999476292725\\
13.4747474747475	1.99999395795956\\
13.9393939393939	1.99999302175455\\
14.4040404040404	1.99999192716276\\
14.8686868686869	1.99999047722585\\
15.3333333333333	1.9999888537909\\
15.7979797979798	1.99998702013893\\
16.2626262626263	1.99998492218171\\
16.7272727272727	1.99998222254424\\
17.1919191919192	1.99997877474668\\
17.6565656565657	1.99997446234643\\
18.1212121212121	1.99996895494163\\
18.5858585858586	1.99996221192731\\
19.0505050505051	1.9999546082207\\
19.5151515151515	1.9999463899507\\
19.979797979798	1.99993659436536\\
20.4444444444444	1.99992572632745\\
20.9090909090909	1.99991399077722\\
21.3737373737374	1.99990036683861\\
21.8383838383838	1.99988539247562\\
22.3030303030303	1.99986848200596\\
22.7676767676768	1.99984933072349\\
23.2323232323232	1.99982692731497\\
23.6969696969697	1.99980134353705\\
24.1616161616162	1.99977187162305\\
24.6262626262626	1.99973693433489\\
25.0909090909091	1.99969335694978\\
25.5555555555556	1.99964228564191\\
26.020202020202	1.99957847815092\\
26.4848484848485	1.99949918933367\\
26.949494949495	1.99939924456888\\
27.4141414141414	1.99926479618926\\
27.8787878787879	1.99907977424596\\
28.3434343434343	1.99887232786568\\
28.8080808080808	1.99863014575944\\
29.2727272727273	1.99834582617064\\
29.7373737373737	1.99802369106442\\
30.2020202020202	1.99762534038957\\
30.6666666666667	1.997157155411\\
31.1313131313131	1.99664542586887\\
31.5959595959596	1.99600873271805\\
32.0606060606061	1.9953044288836\\
32.5252525252525	1.99452405223702\\
32.989898989899	1.99364191948489\\
33.4545454545455	1.99268899000617\\
33.9191919191919	1.99165573826839\\
34.3838383838384	1.99046200533092\\
34.8484848484848	1.98910187635903\\
35.3131313131313	1.98761495318565\\
35.7777777777778	1.98590567125631\\
36.2424242424242	1.98373473800334\\
36.7070707070707	1.98117547796826\\
37.1717171717172	1.9778587778558\\
37.6363636363636	1.97357546592705\\
38.1010101010101	1.9683937497993\\
38.5656565656566	1.96224165896657\\
39.030303030303	1.95466392618945\\
39.4949494949495	1.94558144525737\\
39.959595959596	1.93575105757799\\
40.4242424242424	1.92501172335801\\
40.8888888888889	1.91307186414424\\
41.3535353535354	1.90005929942504\\
41.8181818181818	1.88530010220034\\
42.2828282828283	1.86849317309807\\
42.7474747474747	1.85121933186161\\
43.2121212121212	1.83347580215114\\
43.6767676767677	1.81485024240912\\
44.1414141414141	1.79514843272437\\
44.6060606060606	1.77381539003081\\
45.0707070707071	1.75100457703057\\
45.5353535353535	1.72624583658385\\
46	1.69952228768883\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.99999948133884\\
0.464646464646466	1.99999943587507\\
0.929292929292929	1.99999939343583\\
1.3939393939394	1.99999935007418\\
1.85858585858586	1.99999928490333\\
2.32323232323232	1.99999920026241\\
2.78787878787879	1.9999991106488\\
3.25252525252525	1.99999901187099\\
3.71717171717172	1.99999890411412\\
4.18181818181818	1.99999877773334\\
4.64646464646465	1.99999861819735\\
5.11111111111111	1.99999843697521\\
5.57575757575758	1.99999820529151\\
6.04040404040404	1.99999790917621\\
6.50505050505051	1.99999750950786\\
6.96969696969697	1.99999695458487\\
7.43434343434343	1.99999627417624\\
7.8989898989899	1.99999550311745\\
8.36363636363636	1.99999451219477\\
8.82828282828283	1.99999333569192\\
9.29292929292929	1.9999920782534\\
9.75757575757576	1.99999074283224\\
10.2222222222222	1.99998910298357\\
10.6868686868687	1.99998736421061\\
11.1515151515152	1.99998534666726\\
11.6161616161616	1.99998316409864\\
12.0808080808081	1.99998050850361\\
12.5454545454545	1.99997765519783\\
13.010101010101	1.99997447535228\\
13.4747474747475	1.99997088931988\\
13.9393939393939	1.99996672335239\\
14.4040404040404	1.99996186065935\\
14.8686868686869	1.99995539124203\\
15.3333333333333	1.99994816326223\\
15.7979797979798	1.99993997618751\\
16.2626262626263	1.99993051065971\\
16.7272727272727	1.99991828954318\\
17.1919191919192	1.99990262383653\\
17.6565656565657	1.99988279262158\\
18.1212121212121	1.99985742730943\\
18.5858585858586	1.99982755805274\\
19.0505050505051	1.99979510243349\\
19.5151515151515	1.9997612784895\\
19.979797979798	1.99972087290218\\
20.4444444444444	1.9996764593575\\
20.9090909090909	1.99962916525152\\
21.3737373737374	1.99957606601675\\
21.8383838383838	1.99951900108381\\
22.3030303030303	1.99945479870806\\
22.7676767676768	1.99938298611141\\
23.2323232323232	1.99929907350424\\
23.6969696969697	1.99920496496436\\
24.1616161616162	1.99910053514433\\
24.6262626262626	1.99897892461285\\
25.0909090909091	1.99883026801916\\
25.5555555555556	1.99866113537553\\
26.020202020202	1.99845750480464\\
26.4848484848485	1.9982137082662\\
26.949494949495	1.99791984775399\\
27.4141414141414	1.99753773837721\\
27.8787878787879	1.9970413801286\\
28.3434343434343	1.99650015067276\\
28.8080808080808	1.99587260891682\\
29.2727272727273	1.99514370885364\\
29.7373737373737	1.99433918286377\\
30.2020202020202	1.99335755262281\\
30.6666666666667	1.99224470833567\\
31.1313131313131	1.99104468838948\\
31.5959595959596	1.98958306040076\\
32.0606060606061	1.98801750778028\\
32.5252525252525	1.98632797409054\\
32.989898989899	1.98448279563935\\
33.4545454545455	1.98250736074274\\
33.9191919191919	1.98038833250148\\
34.3838383838384	1.97798836559098\\
34.8484848484848	1.97529159763659\\
35.3131313131313	1.97239802174748\\
35.7777777777778	1.96916834124776\\
36.2424242424242	1.96518911325343\\
36.7070707070707	1.96063790101197\\
37.1717171717172	1.95487995408964\\
37.6363636363636	1.94765245821619\\
38.1010101010101	1.93919513995446\\
38.5656565656566	1.92944618318782\\
39.030303030303	1.91770591938861\\
39.4949494949495	1.9040855996568\\
39.959595959596	1.89031919755254\\
40.4242424242424	1.87540182108829\\
40.8888888888889	1.85881592991176\\
41.3535353535354	1.84083455086549\\
41.8181818181818	1.82133126017063\\
42.2828282828283	1.80014896356699\\
42.7474747474747	1.77844191724057\\
43.2121212121212	1.75594122344373\\
43.6767676767677	1.73239766140613\\
44.1414141414141	1.70786537886356\\
44.6060606060606	1.68266317930333\\
45.0707070707071	1.65633988315039\\
45.5353535353535	1.62877288163324\\
46	1.60020820279872\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.99999789619591\\
0.464646464646466	1.99999773669873\\
0.929292929292929	1.99999758999065\\
1.3939393939394	1.99999743205273\\
1.85858585858586	1.99999719742784\\
2.32323232323232	1.99999688501281\\
2.78787878787879	1.99999655394991\\
3.25252525252525	1.99999618578376\\
3.71717171717172	1.99999578097346\\
4.18181818181818	1.99999530746695\\
4.64646464646465	1.99999469998434\\
5.11111111111111	1.99999398925281\\
5.57575757575758	1.99999309467861\\
6.04040404040404	1.99999195623005\\
6.50505050505051	1.99999044427411\\
6.96969696969697	1.99998836718638\\
7.43434343434343	1.99998586516271\\
7.8989898989899	1.9999830933439\\
8.36363636363636	1.99997957631154\\
8.82828282828283	1.99997546434434\\
9.29292929292929	1.99997108094891\\
9.75757575757576	1.99996652442683\\
10.2222222222222	1.99996101343326\\
10.6868686868687	1.99995522871318\\
11.1515151515152	1.99994863846708\\
11.6161616161616	1.99994166110442\\
12.0808080808081	1.99993318069433\\
12.5454545454545	1.99992426707759\\
13.010101010101	1.99991432951849\\
13.4747474747475	1.99990311929329\\
13.9393939393939	1.99989025996494\\
14.4040404040404	1.99987529139207\\
14.8686868686869	1.99985531096363\\
15.3333333333333	1.99983308537413\\
15.7979797979798	1.99980795977532\\
16.2626262626263	1.99977882709683\\
16.7272727272727	1.99974116606176\\
17.1919191919192	1.99969298729352\\
17.6565656565657	1.99963195854102\\
18.1212121212121	1.99955479075436\\
18.5858585858586	1.99946704564116\\
19.0505050505051	1.99937470753719\\
19.5151515151515	1.99928103204492\\
19.979797979798	1.999168705785\\
20.4444444444444	1.99904645990643\\
20.9090909090909	1.99891796085158\\
21.3737373737374	1.99877790431537\\
21.8383838383838	1.99862964718409\\
22.3030303030303	1.99846298945081\\
22.7676767676768	1.99827858982628\\
23.2323232323232	1.99806319152388\\
23.6969696969697	1.99782457272759\\
24.1616161616162	1.99756706776269\\
24.6262626262626	1.99727081108205\\
25.0909090909091	1.99691395258407\\
25.5555555555556	1.99651772027117\\
26.020202020202	1.99605381424976\\
26.4848484848485	1.99551277111397\\
26.949494949495	1.99488261718491\\
27.4141414141414	1.9940855165185\\
27.8787878787879	1.99308634267367\\
28.3434343434343	1.99200616725981\\
28.8080808080808	1.9907652893958\\
29.2727272727273	1.98934633369111\\
29.7373737373737	1.98781476804122\\
30.2020202020202	1.98596537693122\\
30.6666666666667	1.98393076591903\\
31.1313131313131	1.98176584302782\\
31.5959595959596	1.97915673818048\\
32.0606060606061	1.9764212130514\\
32.5252525252525	1.97354553811029\\
32.989898989899	1.97049190622177\\
33.4545454545455	1.96724668193353\\
33.9191919191919	1.96379671112179\\
34.3838383838384	1.95995131599143\\
34.8484848484848	1.95569648650373\\
35.3131313131313	1.95121258500481\\
35.7777777777778	1.94632156021203\\
36.2424242424242	1.94041039012999\\
36.7070707070707	1.93377330447896\\
37.1717171717172	1.9256233023071\\
37.6363636363636	1.91563814677241\\
38.1010101010101	1.904369689364\\
38.5656565656566	1.89180160705935\\
39.030303030303	1.87712665879824\\
39.4949494949495	1.86067969744333\\
39.959595959596	1.8446592620791\\
40.4242424242424	1.82756796781031\\
40.8888888888889	1.80889169547445\\
41.3535353535354	1.78914737240006\\
41.8181818181818	1.76883290218808\\
42.2828282828283	1.74785726908879\\
42.7474747474747	1.72669423153739\\
43.2121212121212	1.70524838620656\\
43.6767676767677	1.68355656064129\\
44.1414141414141	1.66185045359948\\
44.6060606060606	1.64056951663254\\
45.0707070707071	1.61937971805598\\
45.5353535353535	1.59825268516943\\
46	1.57729836140819\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.99997585165536\\
0.464646464646466	1.99997447684467\\
0.929292929292929	1.9999731729919\\
1.3939393939394	1.99997166642934\\
1.85858585858586	1.99996936746534\\
2.32323232323232	1.99996636210726\\
2.78787878787879	1.99996310122428\\
3.25252525252525	1.99995952861724\\
3.71717171717172	1.9999555356141\\
4.18181818181818	1.99995089538838\\
4.64646464646465	1.99994481331433\\
5.11111111111111	1.9999376169107\\
5.57575757575758	1.99992897886095\\
6.04040404040404	1.99991812416505\\
6.50505050505051	1.99990445677509\\
6.96969696969697	1.99988625842051\\
7.43434343434343	1.99986485227674\\
7.8989898989899	1.99984249304815\\
8.36363636363636	1.99981473770311\\
8.82828282828283	1.99978342050569\\
9.29292929292929	1.99975041741075\\
9.75757575757576	1.99971743029296\\
10.2222222222222	1.99967919158845\\
10.6868686868687	1.99964002272983\\
11.1515151515152	1.99959695787644\\
11.6161616161616	1.99955269764545\\
12.0808080808081	1.9994991234986\\
12.5454545454545	1.999444710325\\
13.010101010101	1.99938443614328\\
13.4747474747475	1.99931695044782\\
13.9393939393939	1.99924323484103\\
14.4040404040404	1.99915854274467\\
14.8686868686869	1.99904613036373\\
15.3333333333333	1.99892369052825\\
15.7979797979798	1.99878763194757\\
16.2626262626263	1.99863099255602\\
16.7272727272727	1.99842973308746\\
17.1919191919192	1.99817796026216\\
17.6565656565657	1.99786663641809\\
18.1212121212121	1.99749354469744\\
18.5858585858586	1.99710068496143\\
19.0505050505051	1.99671520698834\\
19.5151515151515	1.99634269079642\\
19.979797979798	1.99589383190531\\
20.4444444444444	1.99541738793345\\
20.9090909090909	1.99493028301888\\
21.3737373737374	1.99443452121229\\
21.8383838383838	1.99392171843013\\
22.3030303030303	1.99334304983836\\
22.7676767676768	1.99272050478914\\
23.2323232323232	1.99199586418736\\
23.6969696969697	1.99120947073511\\
24.1616161616162	1.99040808451696\\
24.6262626262626	1.98950383153216\\
25.0909090909091	1.98843952593875\\
25.5555555555556	1.9873146384813\\
26.020202020202	1.98606904370686\\
26.4848484848485	1.98468584518214\\
26.949494949495	1.98317047391814\\
27.4141414141414	1.98135332481158\\
27.8787878787879	1.9792364987654\\
28.3434343434343	1.97699625564749\\
28.8080808080808	1.97451274142276\\
29.2727272727273	1.97180233237286\\
29.7373737373737	1.96902533029861\\
30.2020202020202	1.96575064280862\\
30.6666666666667	1.96246807156525\\
31.1313131313131	1.95913162009102\\
31.5959595959596	1.95517628155566\\
32.0606060606061	1.95118324674886\\
32.5252525252525	1.94728462328584\\
32.989898989899	1.94342024014431\\
33.4545454545455	1.93940513050931\\
33.9191919191919	1.93521870565604\\
34.3838383838384	1.93073396162204\\
34.8484848484848	1.9260345540919\\
35.3131313131313	1.92130782904764\\
35.7777777777778	1.9163821188356\\
36.2424242424242	1.91060587742483\\
36.7070707070707	1.90433296588091\\
37.1717171717172	1.89741580781746\\
37.6363636363636	1.88939979374056\\
38.1010101010101	1.88108019772338\\
38.5656565656566	1.87242979540572\\
39.030303030303	1.86313849666785\\
39.4949494949495	1.85347450800798\\
39.959595959596	1.84437369574627\\
40.4242424242424	1.83516938624614\\
40.8888888888889	1.82582002683215\\
41.3535353535354	1.81654674187984\\
41.8181818181818	1.80799769922407\\
42.2828282828283	1.80016902674506\\
42.7474747474747	1.79260666643475\\
43.2121212121212	1.78527743948324\\
43.6767676767677	1.77828854096993\\
44.1414141414141	1.77168104623346\\
44.6060606060606	1.76552802096619\\
45.0707070707071	1.75976691592722\\
45.5353535353535	1.75440203540352\\
46	1.74943288424152\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.99991561580613\\
0.464646464646466	1.99991156631335\\
0.929292929292929	1.99990765018379\\
1.3939393939394	1.99990291216274\\
1.85858585858586	1.99989567982598\\
2.32323232323232	1.99988643079347\\
2.78787878787879	1.99987627782345\\
3.25252525252525	1.99986537891087\\
3.71717171717172	1.99985316980781\\
4.18181818181818	1.99983910234492\\
4.64646464646465	1.99982070183402\\
5.11111111111111	1.99979906639119\\
5.57575757575758	1.99977414832006\\
6.04040404040404	1.99974336889906\\
6.50505050505051	1.9997059437757\\
6.96969696969697	1.99965715216482\\
7.43434343434343	1.9996004123174\\
7.8989898989899	1.99954279286072\\
8.36363636363636	1.99947241592274\\
8.82828282828283	1.99939467996353\\
9.29292929292929	1.99931315792973\\
9.75757575757576	1.99923357074309\\
10.2222222222222	1.9991444231791\\
10.6868686868687	1.99905433069732\\
11.1515151515152	1.99895687425035\\
11.6161616161616	1.99885749827114\\
12.0808080808081	1.9987378621307\\
12.5454545454545	1.9986186132126\\
13.010101010101	1.99848761916919\\
13.4747474747475	1.99834215012257\\
13.9393939393939	1.99818979501807\\
14.4040404040404	1.99801667217632\\
14.8686868686869	1.9977893927804\\
15.3333333333333	1.99754593334417\\
15.7979797979798	1.99727864719781\\
16.2626262626263	1.9969741708289\\
16.7272727272727	1.99658668378017\\
17.1919191919192	1.99611339277218\\
17.6565656565657	1.99554325375229\\
18.1212121212121	1.99488875225709\\
18.5858585858586	1.99422620318342\\
19.0505050505051	1.99359981206514\\
19.5151515151515	1.99300702204718\\
19.979797979798	1.99229297759919\\
20.4444444444444	1.99154457520179\\
20.9090909090909	1.9907896677962\\
21.3737373737374	1.99005285719455\\
21.8383838383838	1.98929785603722\\
22.3030303030303	1.98844285371313\\
22.7676767676768	1.98754253588435\\
23.2323232323232	1.98650520088912\\
23.6969696969697	1.98539015707577\\
24.1616161616162	1.98429134850956\\
24.6262626262626	1.98306284613772\\
25.0909090909091	1.98162762449068\\
25.5555555555556	1.98015074343885\\
26.020202020202	1.97856523792402\\
26.4848484848485	1.97684467861223\\
26.949494949495	1.97501044847526\\
27.4141414141414	1.97287047691599\\
27.8787878787879	1.97047984729268\\
28.3434343434343	1.96799288095418\\
28.8080808080808	1.96530359909963\\
29.2727272727273	1.96245259531314\\
29.7373737373737	1.95961954674833\\
30.2020202020202	1.95631171483605\\
30.6666666666667	1.95319557470883\\
31.1313131313131	1.95012768223336\\
31.5959595959596	1.94651088283655\\
32.0606060606061	1.94287152513743\\
32.5252525252525	1.93947385960274\\
32.989898989899	1.93623813579035\\
33.4545454545455	1.93293411907325\\
33.9191919191919	1.92949694904392\\
34.3838383838384	1.92589496589105\\
34.8484848484848	1.92225872648795\\
35.3131313131313	1.91867385801241\\
35.7777777777778	1.91503293773942\\
36.2424242424242	1.9109024363623\\
36.7070707070707	1.90650877295975\\
37.1717171717172	1.90199289021348\\
37.6363636363636	1.89687644190944\\
38.1010101010101	1.89175178448336\\
38.5656565656566	1.88657629505618\\
39.030303030303	1.88121134753959\\
39.4949494949495	1.87584968336885\\
39.959595959596	1.87080347891229\\
40.4242424242424	1.86583044480157\\
40.8888888888889	1.86090050728547\\
41.3535353535354	1.85609718642153\\
41.8181818181818	1.85188434187372\\
42.2828282828283	1.84827385371548\\
42.7474747474747	1.84481348935081\\
43.2121212121212	1.84148987671079\\
43.6767676767677	1.83837568726968\\
44.1414141414141	1.83547093852708\\
44.6060606060606	1.83281343211402\\
45.0707070707071	1.83038629184732\\
45.5353535353535	1.82819883003527\\
46	1.82624674400405\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.99696183060366\\
0.464646464646466	1.99691083863503\\
0.929292929292929	1.99685717478183\\
1.3939393939394	1.99678312227514\\
1.85858585858586	1.9966725603193\\
2.32323232323232	1.99654341062161\\
2.78787878787879	1.99639629527514\\
3.25252525252525	1.99625898257854\\
3.71717171717172	1.99610694149795\\
4.18181818181818	1.99594393585662\\
4.64646464646465	1.99573917588095\\
5.11111111111111	1.99551119627778\\
5.57575757575758	1.99528546067074\\
6.04040404040404	1.9950204117465\\
6.50505050505051	1.99473552147077\\
6.96969696969697	1.99439775912883\\
7.43434343434343	1.99401211139876\\
7.8989898989899	1.99362940409017\\
8.36363636363636	1.99318600608357\\
8.82828282828283	1.99271871128827\\
9.29292929292929	1.99223222059027\\
9.75757575757576	1.99178157057518\\
10.2222222222222	1.99135210082776\\
10.6868686868687	1.99092995287896\\
11.1515151515152	1.99047808996706\\
11.6161616161616	1.99000603051427\\
12.0808080808081	1.9894928959349\\
12.5454545454545	1.98900573827293\\
13.010101010101	1.98849483222048\\
13.4747474747475	1.987943184775\\
13.9393939393939	1.98742423421646\\
14.4040404040404	1.98686411602784\\
14.8686868686869	1.98618825002725\\
15.3333333333333	1.98548219156556\\
15.7979797979798	1.98471128015872\\
16.2626262626263	1.98388269869292\\
16.7272727272727	1.98293741408821\\
17.1919191919192	1.98192219059588\\
17.6565656565657	1.98080567311778\\
18.1212121212121	1.97968314406779\\
18.5858585858586	1.97861163464966\\
19.0505050505051	1.97765181300773\\
19.5151515151515	1.97677772812603\\
19.979797979798	1.97576106359745\\
20.4444444444444	1.97470638079227\\
20.9090909090909	1.97368625503216\\
21.3737373737374	1.97282841075336\\
21.8383838383838	1.97199316954597\\
22.3030303030303	1.97104499505986\\
22.7676767676768	1.9701225335284\\
23.2323232323232	1.96917447282932\\
23.6969696969697	1.96817144557744\\
24.1616161616162	1.96725260343111\\
24.6262626262626	1.96625598627409\\
25.0909090909091	1.96509116338112\\
25.5555555555556	1.96394151321343\\
26.020202020202	1.96277749181729\\
26.4848484848485	1.96157479966474\\
26.949494949495	1.96037351500696\\
27.4141414141414	1.95905010373379\\
27.8787878787879	1.9577611534259\\
28.3434343434343	1.95648457287354\\
28.8080808080808	1.95517302514005\\
29.2727272727273	1.95389260737777\\
29.7373737373737	1.95270736131763\\
30.2020202020202	1.95140759068102\\
30.6666666666667	1.95024592045786\\
31.1313131313131	1.9491676494237\\
31.5959595959596	1.94808810847619\\
32.0606060606061	1.94698045298497\\
32.5252525252525	1.94601901472351\\
32.989898989899	1.94513716155399\\
33.4545454545455	1.94427432076295\\
33.9191919191919	1.94341054230033\\
34.3838383838384	1.94255346981456\\
34.8484848484848	1.94174490315883\\
35.3131313131313	1.94095339791098\\
35.7777777777778	1.94018020180494\\
36.2424242424242	1.93941259753291\\
36.7070707070707	1.93865256986881\\
37.1717171717172	1.93792802463884\\
37.6363636363636	1.93714534428751\\
38.1010101010101	1.93638179295435\\
38.5656565656566	1.93564030974895\\
39.030303030303	1.93491352061751\\
39.4949494949495	1.93425180521115\\
39.959595959596	1.93362905748552\\
40.4242424242424	1.93305038227386\\
40.8888888888889	1.9324742702018\\
41.3535353535354	1.93191061923167\\
41.8181818181818	1.93143643324725\\
42.2828282828283	1.93107149132767\\
42.7474747474747	1.93071483578998\\
43.2121212121212	1.93037096586053\\
43.6767676767677	1.93004937141812\\
44.1414141414141	1.92975273158364\\
44.6060606060606	1.92948384642044\\
45.0707070707071	1.92924280918468\\
45.5353535353535	1.92903845386431\\
46	1.92886734388268\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.9915560451218\\
0.464646464646466	1.99148409311095\\
0.929292929292929	1.99141239361119\\
1.3939393939394	1.99131437878895\\
1.85858585858586	1.99116321041416\\
2.32323232323232	1.99099082687101\\
2.78787878787879	1.99078738862279\\
3.25252525252525	1.99061075968318\\
3.71717171717172	1.99041834403342\\
4.18181818181818	1.99022051471002\\
4.64646464646465	1.98997041563434\\
5.11111111111111	1.98969922177973\\
5.57575757575758	1.98943788018071\\
6.04040404040404	1.98913675421091\\
6.50505050505051	1.98882290883534\\
6.96969696969697	1.98846432667851\\
7.43434343434343	1.98806015581522\\
7.8989898989899	1.98764838352462\\
8.36363636363636	1.98717968773995\\
8.82828282828283	1.98668438814486\\
9.29292929292929	1.98617102663781\\
9.75757575757576	1.98569232318968\\
10.2222222222222	1.98524207196974\\
10.6868686868687	1.98479732666002\\
11.1515151515152	1.98432240890133\\
11.6161616161616	1.98382150425329\\
12.0808080808081	1.9833142062617\\
12.5454545454545	1.98283378541248\\
13.010101010101	1.98233937017847\\
13.4747474747475	1.98180919047802\\
13.9393939393939	1.98129949362323\\
14.4040404040404	1.98077133147966\\
14.8686868686869	1.98015938553501\\
15.3333333333333	1.97951575321554\\
15.7979797979798	1.97881692795016\\
16.2626262626263	1.97808869613228\\
16.7272727272727	1.97732943459997\\
17.1919191919192	1.97656663727443\\
17.6565656565657	1.97574735548615\\
18.1212121212121	1.97494355219707\\
18.5858585858586	1.97418196039819\\
19.0505050505051	1.97349473242268\\
19.5151515151515	1.97286931382083\\
19.979797979798	1.97217067008881\\
20.4444444444444	1.97144763300686\\
20.9090909090909	1.97076032529582\\
21.3737373737374	1.97020584861553\\
21.8383838383838	1.96968058352534\\
22.3030303030303	1.9690903722061\\
22.7676767676768	1.96852717450432\\
23.2323232323232	1.96797467745642\\
23.6969696969697	1.96738641244866\\
24.1616161616162	1.96684380317728\\
24.6262626262626	1.96627118117859\\
25.0909090909091	1.96560668678909\\
25.5555555555556	1.9649405250347\\
26.020202020202	1.96427086198817\\
26.4848484848485	1.96359129613747\\
26.949494949495	1.96292765736093\\
27.4141414141414	1.96220967244447\\
27.8787878787879	1.96153215426139\\
28.3434343434343	1.96086707550643\\
28.8080808080808	1.96019428636454\\
29.2727272727273	1.95954811934096\\
29.7373737373737	1.95895480279198\\
30.2020202020202	1.95832295075134\\
30.6666666666667	1.95774289480432\\
31.1313131313131	1.95720520387103\\
31.5959595959596	1.95672205242588\\
32.0606060606061	1.95623778113792\\
32.5252525252525	1.95581146439144\\
32.989898989899	1.95540186658856\\
33.4545454545455	1.95500171289391\\
33.9191919191919	1.95460862438573\\
34.3838383838384	1.954222351545\\
34.8484848484848	1.95386008187029\\
35.3131313131313	1.95350375308578\\
35.7777777777778	1.95315850862405\\
36.2424242424242	1.95281037626039\\
36.7070707070707	1.95246929541225\\
37.1717171717172	1.95215547960345\\
37.6363636363636	1.95182461490784\\
38.1010101010101	1.95149986177751\\
38.5656565656566	1.95118406822657\\
39.030303030303	1.9508826930887\\
39.4949494949495	1.95061322531099\\
39.959595959596	1.95035484669663\\
40.4242424242424	1.95011602058047\\
40.8888888888889	1.94987689743426\\
41.3535353535354	1.94964148325878\\
41.8181818181818	1.94944193921807\\
42.2828282828283	1.94929074640619\\
42.7474747474747	1.94914067499257\\
43.2121212121212	1.94899553809041\\
43.6767676767677	1.94885885208999\\
44.1414141414141	1.94873334500826\\
44.6060606060606	1.94861981845942\\
45.0707070707071	1.94851732008479\\
45.5353535353535	1.94843142902271\\
46	1.94835997686023\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.97411985531537\\
0.464646464646466	1.97411676656848\\
0.929292929292929	1.97411542804306\\
1.3939393939394	1.97411541106365\\
1.85858585858586	1.97411391526896\\
2.32323232323232	1.97411207050507\\
2.78787878787879	1.97410862638329\\
3.25252525252525	1.97410638769574\\
3.71717171717172	1.97410471852767\\
4.18181818181818	1.97410359724777\\
4.64646464646465	1.97410113199607\\
5.11111111111111	1.97409885209108\\
5.57575757575758	1.97409566139941\\
6.04040404040404	1.97409334559229\\
6.50505050505051	1.97408979702215\\
6.96969696969697	1.97408674860613\\
7.43434343434343	1.97408495129933\\
7.8989898989899	1.97408189021863\\
8.36363636363636	1.97407742679359\\
8.82828282828283	1.97407175487708\\
9.29292929292929	1.97406607291743\\
9.75757575757576	1.97406014985241\\
10.2222222222222	1.97405295007384\\
10.6868686868687	1.97404483798743\\
11.1515151515152	1.9740357066008\\
11.6161616161616	1.97402654920442\\
12.0808080808081	1.97401700550028\\
12.5454545454545	1.97400860456078\\
13.010101010101	1.97400024965824\\
13.4747474747475	1.97399163319162\\
13.9393939393939	1.97398246760492\\
14.4040404040404	1.97397442571447\\
14.8686868686869	1.9739630207092\\
15.3333333333333	1.97395126227585\\
15.7979797979798	1.97393983953284\\
16.2626262626263	1.97392984324967\\
16.7272727272727	1.97392145271431\\
17.1919191919192	1.97391387785723\\
17.6565656565657	1.97390699213341\\
18.1212121212121	1.97390038315354\\
18.5858585858586	1.97389441015943\\
19.0505050505051	1.97388852219973\\
19.5151515151515	1.97388251530564\\
19.979797979798	1.97387661084164\\
20.4444444444444	1.97387073189154\\
20.9090909090909	1.973865037414\\
21.3737373737374	1.97385998732893\\
21.8383838383838	1.9738550551452\\
22.3030303030303	1.97385042647403\\
22.7676767676768	1.97384607392362\\
23.2323232323232	1.97384228592734\\
23.6969696969697	1.97383838388992\\
24.1616161616162	1.97383414652091\\
24.6262626262626	1.97383007612499\\
25.0909090909091	1.97382619990855\\
25.5555555555556	1.97382154981146\\
26.020202020202	1.9738168920582\\
26.4848484848485	1.97381235641851\\
26.949494949495	1.97380806623135\\
27.4141414141414	1.97380342942533\\
27.8787878787879	1.97379876773664\\
28.3434343434343	1.9737944139019\\
28.8080808080808	1.97379038378919\\
29.2727272727273	1.97378658191507\\
29.7373737373737	1.97378284879532\\
30.2020202020202	1.97377858201089\\
30.6666666666667	1.97377382401269\\
31.1313131313131	1.97376944742531\\
31.5959595959596	1.97376658710998\\
32.0606060606061	1.97376392376661\\
32.5252525252525	1.97376109065284\\
32.989898989899	1.97375753066772\\
33.4545454545455	1.97375401705637\\
33.9191919191919	1.97375075112779\\
34.3838383838384	1.97374781860188\\
34.8484848484848	1.97374535842962\\
35.3131313131313	1.97374294360235\\
35.7777777777778	1.97374065080151\\
36.2424242424242	1.97373811843239\\
36.7070707070707	1.97373570257232\\
37.1717171717172	1.97373425559128\\
37.6363636363636	1.97373285870923\\
38.1010101010101	1.97373121449255\\
38.5656565656566	1.97372949330939\\
39.030303030303	1.9737280190019\\
39.4949494949495	1.9737268845226\\
39.959595959596	1.97372548861296\\
40.4242424242424	1.97372416342304\\
40.8888888888889	1.97372270610947\\
41.3535353535354	1.97372118279298\\
41.8181818181818	1.97371979553362\\
42.2828282828283	1.97371886227163\\
42.7474747474747	1.97371780184255\\
43.2121212121212	1.97371673511741\\
43.6767676767677	1.97371567510774\\
44.1414141414141	1.97371473859275\\
44.6060606060606	1.97371392060344\\
45.0707070707071	1.97371314396054\\
45.5353535353535	1.97371252825643\\
46	1.97371204455922\\
};
\end{axis}
\end{tikzpicture}%

==> figures/realistic_development_thickness_axial.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.7 0.7 0.7}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0.0,
xmax=50,
xtick={0.0,10,20,30,40,50},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Axial position $x$ in $\mu \text{m}$},
ymin=0,
ymax=0.08,
ytick={0.0,0.02,0.04,0.06,0.08},
y tick label style={
/pgf/number format/.cd,
scaled y ticks=base 10:1,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Averaged thicknss of SCL in $\mu \text{m}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.464646464646466	0\\
0.929292929292929	0\\
1.3939393939394	0\\
1.85858585858586	0\\
2.32323232323232	0\\
2.78787878787879	0\\
3.25252525252525	0\\
3.71717171717172	0\\
4.18181818181818	0\\
4.64646464646465	0\\
5.11111111111111	0\\
5.57575757575758	0\\
6.04040404040404	0\\
6.50505050505051	0\\
6.96969696969697	0\\
7.43434343434343	0\\
7.8989898989899	0\\
8.36363636363636	0\\
8.82828282828283	0\\
9.29292929292929	0\\
9.75757575757576	0\\
10.2222222222222	0\\
10.6868686868687	0\\
11.1515151515152	0\\
11.6161616161616	0\\
12.0808080808081	0\\
12.5454545454545	0\\
13.010101010101	0\\
13.4747474747475	0\\
13.9393939393939	0\\
14.4040404040404	0\\
14.8686868686869	0\\
15.3333333333333	0\\
15.7979797979798	0\\
16.2626262626263	0\\
16.7272727272727	0\\
17.1919191919192	0\\
17.6565656565657	0\\
18.1212121212121	0\\
18.5858585858586	0\\
19.0505050505051	0\\
19.5151515151515	0\\
19.979797979798	0\\
20.4444444444444	0\\
20.9090909090909	0\\
21.3737373737374	0\\
21.8383838383838	-7.25193443378915e-07\\
22.3030303030303	-5.58123047220499e-06\\
22.7676767676768	-7.99226094985422e-06\\
23.2323232323232	9.37693075803541e-06\\
23.6969696969697	5.21122194545332e-05\\
24.1616161616162	0.000166248328279831\\
24.6262626262626	0.000350284887257077\\
25.0909090909091	0.000571344710103055\\
25.5555555555556	0.000967858651028902\\
26.020202020202	0.00140494969047419\\
26.4848484848485	0.00206507561956984\\
26.949494949495	0.00254591564320301\\
27.4141414141414	0.00288337416551456\\
27.8787878787879	0.00330258089800889\\
28.3434343434343	0.00399141251872203\\
28.8080808080808	0.00487655715877205\\
29.2727272727273	0.00581943237626959\\
29.7373737373737	0.00690794859729856\\
30.2020202020202	0.00743951895787608\\
30.6666666666667	0.00849922260555296\\
31.1313131313131	0.00931116631370778\\
31.5959595959596	0.00905192646362807\\
32.0606060606061	0.0094415362997117\\
32.5252525252525	0.0102734335407467\\
32.989898989899	0.0112106616656928\\
33.4545454545455	0.0122137129334338\\
33.9191919191919	0.0131579142153386\\
34.3838383838384	0.0148457832713163\\
34.8484848484848	0.0169159351922515\\
35.3131313131313	0.0187937684349632\\
35.7777777777778	0.0201150699279537\\
36.2424242424242	0.0203924210846343\\
36.7070707070707	0.0220242237661814\\
37.1717171717172	0.0227472048312388\\
37.6363636363636	0.0233992244542126\\
38.1010101010101	0.0247099316232487\\
38.5656565656566	0.0261314790610675\\
39.030303030303	0.02765294637663\\
39.4949494949495	0.028638618207119\\
39.959595959596	0.0308434675567754\\
40.4242424242424	0.0335215806310059\\
40.8888888888889	0.0354708704234496\\
41.3535353535354	0.0369680137709148\\
41.8181818181818	0.0387536128815844\\
42.2828282828283	0.0409335087543754\\
42.7474747474747	0.0434690951882176\\
43.2121212121212	0.0458442644679465\\
43.6767676767677	0.0480561669338899\\
44.1414141414141	0.0498846657303344\\
44.6060606060606	0.0515664951944285\\
45.0707070707071	0.0532703311877686\\
45.5353535353535	0.0547514743536111\\
46	0.0557597322726425\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.464646464646466	0\\
0.929292929292929	0\\
1.3939393939394	0\\
1.85858585858586	0\\
2.32323232323232	0\\
2.78787878787879	0\\
3.25252525252525	0\\
3.71717171717172	0\\
4.18181818181818	0\\
4.64646464646465	0\\
5.11111111111111	0\\
5.57575757575758	0\\
6.04040404040404	0\\
6.50505050505051	0\\
6.96969696969697	0\\
7.43434343434343	0\\
7.8989898989899	0\\
8.36363636363636	0\\
8.82828282828283	0\\
9.29292929292929	0\\
9.75757575757576	0\\
10.2222222222222	0\\
10.6868686868687	0\\
11.1515151515152	0\\
11.6161616161616	0\\
12.0808080808081	0\\
12.5454545454545	0\\
13.010101010101	0\\
13.4747474747475	4.20433271502696e-09\\
13.9393939393939	1.94854981186834e-07\\
14.4040404040404	2.10651170093842e-06\\
14.8686868686869	9.20285164776391e-06\\
15.3333333333333	2.12872833663959e-05\\
15.7979797979798	3.72451204105459e-05\\
16.2626262626263	6.63525335718377e-05\\
16.7272727272727	0.000115228409542763\\
17.1919191919192	0.000228273598187326\\
17.6565656565657	0.000443772944945867\\
18.1212121212121	0.000765474390829899\\
18.5858585858586	0.000952013746375265\\
19.0505050505051	0.00099523689179814\\
19.5151515151515	0.00117617625896192\\
19.979797979798	0.00128687361293388\\
20.4444444444444	0.00134385951358477\\
20.9090909090909	0.00164543872817569\\
21.3737373737374	0.00176178602140841\\
21.8383838383838	0.00216085966975859\\
22.3030303030303	0.002611284812116\\
22.7676767676768	0.00327548089717605\\
23.2323232323232	0.00379484967938432\\
23.6969696969697	0.00477905714472937\\
24.1616161616162	0.00582220104605825\\
24.6262626262626	0.00669430344763313\\
25.0909090909091	0.00788647836745574\\
25.5555555555556	0.0090895090267139\\
26.020202020202	0.0103348084280968\\
26.4848484848485	0.0114206658943846\\
26.949494949495	0.0126071986741107\\
27.4141414141414	0.0133003235301846\\
27.8787878787879	0.0144943694641234\\
28.3434343434343	0.0156557570111974\\
28.8080808080808	0.0167787225113993\\
29.2727272727273	0.01800001914084\\
29.7373737373737	0.0195114316736768\\
30.2020202020202	0.0203180424791454\\
30.6666666666667	0.0219063526256291\\
31.1313131313131	0.0231106364190866\\
31.5959595959596	0.0230207312706831\\
32.0606060606061	0.0239029739616069\\
32.5252525252525	0.0253967271012402\\
32.989898989899	0.0268204450348575\\
33.4545454545455	0.0280055659033357\\
33.9191919191919	0.0292309667532572\\
34.3838383838384	0.0308246060034232\\
34.8484848484848	0.0330720897480335\\
35.3131313131313	0.0351204484272715\\
35.7777777777778	0.0363534154766964\\
36.2424242424242	0.0367835971085099\\
36.7070707070707	0.0384193426724649\\
37.1717171717172	0.0391437754009048\\
37.6363636363636	0.0397661029315338\\
38.1010101010101	0.040811233498793\\
38.5656565656566	0.0420605119165383\\
39.030303030303	0.0434852408831425\\
39.4949494949495	0.044457907170371\\
39.959595959596	0.0465379973613191\\
40.4242424242424	0.0490344721021649\\
40.8888888888889	0.0508045607908797\\
41.3535353535354	0.0522267170744944\\
41.8181818181818	0.0538520525723662\\
42.2828282828283	0.0558621093058559\\
42.7474747474747	0.058241820010049\\
43.2121212121212	0.0605594073469299\\
43.6767676767677	0.0628448639329218\\
44.1414141414141	0.064866582202942\\
44.6060606060606	0.0669444376443347\\
45.0707070707071	0.0690956009914647\\
45.5353535353535	0.0710727301295485\\
46	0.0726629092349531\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.464646464646466	0\\
0.929292929292929	0\\
1.3939393939394	0\\
1.85858585858586	0\\
2.32323232323232	0\\
2.78787878787879	0\\
3.25252525252525	0\\
3.71717171717172	0\\
4.18181818181818	0\\
4.64646464646465	0\\
5.11111111111111	0\\
5.57575757575758	0\\
6.04040404040404	0\\
6.50505050505051	0\\
6.96969696969697	0\\
7.43434343434343	0\\
7.8989898989899	0\\
8.36363636363636	0\\
8.82828282828283	0\\
9.29292929292929	-1.52168474716125e-07\\
9.75757575757576	-1.48672435137848e-06\\
10.2222222222222	-2.24594903645818e-06\\
10.6868686868687	7.15607779335076e-06\\
11.1515151515152	2.66805329181273e-05\\
11.6161616161616	5.18806629759474e-05\\
12.0808080808081	8.47831771602954e-05\\
12.5454545454545	0.000118888513988351\\
13.010101010101	0.00015167440011968\\
13.4747474747475	0.00019327839886444\\
13.9393939393939	0.000277202473565209\\
14.4040404040404	0.000406028268469123\\
14.8686868686869	0.000569064487039916\\
15.3333333333333	0.000828453186592487\\
15.7979797979798	0.00119474300083988\\
16.2626262626263	0.00170076725590256\\
16.7272727272727	0.0024109378440881\\
17.1919191919192	0.00337560996223091\\
17.6565656565657	0.0043608855307598\\
18.1212121212121	0.00533758556905192\\
18.5858585858586	0.00574591449185757\\
19.0505050505051	0.00575548355936952\\
19.5151515151515	0.00635750685097347\\
19.979797979798	0.00677786452665192\\
20.4444444444444	0.0070203297912635\\
20.9090909090909	0.00728611429478921\\
21.3737373737374	0.00730939039201887\\
21.8383838383838	0.00750984454895118\\
22.3030303030303	0.00777936217475956\\
22.7676767676768	0.00897773739248189\\
23.2323232323232	0.00993097404383457\\
23.6969696969697	0.0119871366057916\\
24.1616161616162	0.0135394318921055\\
24.6262626262626	0.0148927753892644\\
25.0909090909091	0.016763026143348\\
25.5555555555556	0.0183003633233808\\
26.020202020202	0.019717032148114\\
26.4848484848485	0.0207783729807896\\
26.949494949495	0.0221287356483576\\
27.4141414141414	0.0229654668963534\\
27.8787878787879	0.0244773728857757\\
28.3434343434343	0.0256966223518177\\
28.8080808080808	0.026718655247107\\
29.2727272727273	0.0277808994829643\\
29.7373737373737	0.0291278390664309\\
30.2020202020202	0.0299939094890293\\
30.6666666666667	0.0315502436242013\\
31.1313131313131	0.0326551223936449\\
31.5959595959596	0.0326288619076651\\
32.0606060606061	0.033838646726797\\
32.5252525252525	0.0356104781842873\\
32.989898989899	0.0369020108002531\\
33.4545454545455	0.037973244063758\\
33.9191919191919	0.0392370306201204\\
34.3838383838384	0.0406229026667372\\
34.8484848484848	0.0426087348322145\\
35.3131313131313	0.044498991649872\\
35.7777777777778	0.0456576490868599\\
36.2424242424242	0.0461560404467316\\
36.7070707070707	0.0475742876154852\\
37.1717171717172	0.0482702073061256\\
37.6363636363636	0.0489023999392229\\
38.1010101010101	0.0499411701475968\\
38.5656565656566	0.0511354921277099\\
39.030303030303	0.0524737899445172\\
39.4949494949495	0.0534534276205561\\
39.959595959596	0.0553546100776712\\
40.4242424242424	0.057622630582273\\
40.8888888888889	0.0592780520607678\\
41.3535353535354	0.0606865597805527\\
41.8181818181818	0.0622754177850015\\
42.2828282828283	0.0641972664810535\\
42.7474747474747	0.0663322889277811\\
43.2121212121212	0.0683586899839162\\
43.6767676767677	0.0702746734879547\\
44.1414141414141	0.0719059294581979\\
44.6060606060606	0.0734966307085614\\
45.0707070707071	0.0749549807054053\\
45.5353535353535	0.0762137424384002\\
46	0.0772952438951799\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.464646464646466	0\\
0.929292929292929	0\\
1.3939393939394	-7.04855715844515e-07\\
1.85858585858586	5.50103984564961e-06\\
2.32323232323232	2.78770741968539e-05\\
2.78787878787879	7.24296909252268e-05\\
3.25252525252525	0.000128475370776171\\
3.71717171717172	0.00020535286934949\\
4.18181818181818	0.00031120772962916\\
4.64646464646465	0.000464253158738067\\
5.11111111111111	0.000596572748083344\\
5.57575757575758	0.00069126173101487\\
6.04040404040404	0.000772120439043283\\
6.50505050505051	0.000869360789952488\\
6.96969696969697	0.00101399015466396\\
7.43434343434343	0.00103129709234881\\
7.8989898989899	0.00117426269641572\\
8.36363636363636	0.00129886087165912\\
8.82828282828283	0.00162592171496862\\
9.29292929292929	0.00202048914009082\\
9.75757575757576	0.00262607662124932\\
10.2222222222222	0.00336494788658893\\
10.6868686868687	0.00397380996841302\\
11.1515151515152	0.00414032758973171\\
11.6161616161616	0.00459155447183251\\
12.0808080808081	0.00466834385263606\\
12.5454545454545	0.00497700537096976\\
13.010101010101	0.00542251157630213\\
13.4747474747475	0.00588023925042023\\
13.9393939393939	0.00682596702546527\\
14.4040404040404	0.00798526390711208\\
14.8686868686869	0.00925196452721081\\
15.3333333333333	0.0106913548092256\\
15.7979797979798	0.0121745265208107\\
16.2626262626263	0.0137859818315182\\
16.7272727272727	0.0152342236307889\\
17.1919191919192	0.0168953063595354\\
17.6565656565657	0.0185211455580527\\
18.1212121212121	0.0201806166262901\\
18.5858585858586	0.0207412624301833\\
19.0505050505051	0.0210085564857989\\
19.5151515151515	0.021830554002563\\
19.979797979798	0.0224064579732058\\
20.4444444444444	0.0226146542815272\\
20.9090909090909	0.0228367891263529\\
21.3737373737374	0.0230079630333971\\
21.8383838383838	0.0230105039068531\\
22.3030303030303	0.0229904184151388\\
22.7676767676768	0.0242609779039713\\
23.2323232323232	0.0254154542571969\\
23.6969696969697	0.0280444650344617\\
24.1616161616162	0.0298121112651881\\
24.6262626262626	0.031618342034668\\
25.0909090909091	0.0331796408335796\\
25.5555555555556	0.0344110601107624\\
26.020202020202	0.035559932030568\\
26.4848484848485	0.0363708312622817\\
26.949494949495	0.0375306473513211\\
27.4141414141414	0.0383886887183239\\
27.8787878787879	0.0397381242838492\\
28.3434343434343	0.0406750070967947\\
28.8080808080808	0.0413445122944098\\
29.2727272727273	0.0420605924182347\\
29.7373737373737	0.0429280795016393\\
30.2020202020202	0.0435522191788452\\
30.6666666666667	0.044750541482752\\
31.1313131313131	0.0455671101077679\\
31.5959595959596	0.0455258793737972\\
32.0606060606061	0.0470529144088237\\
32.5252525252525	0.0484687158097441\\
32.989898989899	0.0494729783536207\\
33.4545454545455	0.0503460997998911\\
33.9191919191919	0.0513499313111941\\
34.3838383838384	0.0522584682131684\\
34.8484848484848	0.0535868925238104\\
35.3131313131313	0.0548552989750209\\
35.7777777777778	0.0557360056543494\\
36.2424242424242	0.0561982338016911\\
36.7070707070707	0.0570310483145728\\
37.1717171717172	0.0575473288842232\\
37.6363636363636	0.0579968784714035\\
38.1010101010101	0.0587312534748703\\
38.5656565656566	0.0595536583369475\\
39.030303030303	0.0604664365750917\\
39.4949494949495	0.0612599336428381\\
39.959595959596	0.0624027243096288\\
40.4242424242424	0.0636593802808835\\
40.8888888888889	0.0645310834816732\\
41.3535353535354	0.0653014065268656\\
41.8181818181818	0.066027695488541\\
42.2828282828283	0.0668596792412465\\
42.7474747474747	0.0676225964618278\\
43.2121212121212	0.0682987499560628\\
43.6767676767677	0.0688966931406472\\
44.1414141414141	0.0694052604148715\\
44.6060606060606	0.069900812583939\\
45.0707070707071	0.0702687090641909\\
45.5353535353535	0.0705723138504354\\
46	0.0708185883269096\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.000107519156579127\\
0.464646464646466	0.000190157095966732\\
0.929292929292929	0.000308349058351887\\
1.3939393939394	0.000433676671486238\\
1.85858585858586	0.000589765812489135\\
2.32323232323232	0.000789076835944314\\
2.78787878787879	0.00114670694125322\\
3.25252525252525	0.00160590872217364\\
3.71717171717172	0.00213115923558475\\
4.18181818181818	0.00270571839064323\\
4.64646464646465	0.00337606467436056\\
5.11111111111111	0.00372552427048597\\
5.57575757575758	0.00394591352641386\\
6.04040404040404	0.00429060814769126\\
6.50505050505051	0.0045095809057946\\
6.96969696969697	0.004805801347013\\
7.43434343434343	0.00499177311131882\\
7.8989898989899	0.00526391091800648\\
8.36363636363636	0.00565908010328614\\
8.82828282828283	0.00651860331798367\\
9.29292929292929	0.00734827235438755\\
9.75757575757576	0.00810127956052166\\
10.2222222222222	0.0092176308555271\\
10.6868686868687	0.0101785275237097\\
11.1515151515152	0.0105059794241515\\
11.6161616161616	0.0111905779324422\\
12.0808080808081	0.0113572531057403\\
12.5454545454545	0.0119037035415795\\
13.010101010101	0.0126900434984975\\
13.4747474747475	0.0136045281098814\\
13.9393939393939	0.015060923261721\\
14.4040404040404	0.0165445029128141\\
14.8686868686869	0.0181191768958576\\
15.3333333333333	0.0196659187268886\\
15.7979797979798	0.0212070916341515\\
16.2626262626263	0.0228680352396351\\
16.7272727272727	0.0242902127118875\\
17.1919191919192	0.0258454952605091\\
17.6565656565657	0.0273232953185425\\
18.1212121212121	0.0287728845099392\\
18.5858585858586	0.0292908212307936\\
19.0505050505051	0.0296386545232074\\
19.5151515151515	0.0303994848353604\\
19.979797979798	0.0308983490585316\\
20.4444444444444	0.031022766912558\\
20.9090909090909	0.0312892105284091\\
21.3737373737374	0.0315329975234786\\
21.8383838383838	0.031607277757765\\
22.3030303030303	0.0315755122532338\\
22.7676767676768	0.032582220197001\\
23.2323232323232	0.0335902148968981\\
23.6969696969697	0.0357128678171265\\
24.1616161616162	0.0371609516070334\\
24.6262626262626	0.0386310326815985\\
25.0909090909091	0.0398417889510176\\
25.5555555555556	0.0408166452369407\\
26.020202020202	0.0417368115611624\\
26.4848484848485	0.0423988529417166\\
26.949494949495	0.0433087564167872\\
27.4141414141414	0.0440189852126641\\
27.8787878787879	0.0451070820692301\\
28.3434343434343	0.0458820869591791\\
28.8080808080808	0.0464106207913355\\
29.2727272727273	0.0470152832551003\\
29.7373737373737	0.0477244492546305\\
30.2020202020202	0.0482381592766429\\
30.6666666666667	0.0491801076850213\\
31.1313131313131	0.0498624689235531\\
31.5959595959596	0.0498903189711779\\
32.0606060606061	0.0510573745330429\\
32.5252525252525	0.0521877017814635\\
32.989898989899	0.0530053681650662\\
33.4545454545455	0.0536680181483527\\
33.9191919191919	0.0544204741038123\\
34.3838383838384	0.0550623945220296\\
34.8484848484848	0.0560164054314117\\
35.3131313131313	0.0568991935854874\\
35.7777777777778	0.057577547810591\\
36.2424242424242	0.0579426713397712\\
36.7070707070707	0.058464107016053\\
37.1717171717172	0.0588156469778273\\
37.6363636363636	0.0591011325981121\\
38.1010101010101	0.0596187072782645\\
38.5656565656566	0.0601795040206426\\
39.030303030303	0.0607783584717442\\
39.4949494949495	0.06131896085856\\
39.959595959596	0.0620032020839224\\
40.4242424242424	0.0627247891123443\\
40.8888888888889	0.0632444394387283\\
41.3535353535354	0.0637136653337325\\
41.8181818181818	0.0640780180570581\\
42.2828282828283	0.0644993314327265\\
42.7474747474747	0.0648642773171614\\
43.2121212121212	0.0651876167353265\\
43.6767676767677	0.065444504251351\\
44.1414141414141	0.0656723467805357\\
44.6060606060606	0.0659153184734197\\
45.0707070707071	0.0660639674334324\\
45.5353535353535	0.0661753259021288\\
46	0.0662918178755732\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.026416522785714\\
0.464646464646466	0.0269748215099012\\
0.929292929292929	0.0276381167177372\\
1.3939393939394	0.027973277880596\\
1.85858585858586	0.0278509831368054\\
2.32323232323232	0.0280909439786185\\
2.78787878787879	0.0286643057121167\\
3.25252525252525	0.0295905953953645\\
3.71717171717172	0.0300623053975585\\
4.18181818181818	0.0305814123280138\\
4.64646464646465	0.0309107904895435\\
5.11111111111111	0.0313228122289141\\
5.57575757575758	0.0313767676045242\\
6.04040404040404	0.0316449340459149\\
6.50505050505051	0.0319890169488672\\
6.96969696969697	0.0323268490995468\\
7.43434343434343	0.0326706273345558\\
7.8989898989899	0.0330786481247777\\
8.36363636363636	0.0336670761445503\\
8.82828282828283	0.0346045997201504\\
9.29292929292929	0.0353698140300119\\
9.75757575757576	0.0359875324916256\\
10.2222222222222	0.03674406481882\\
10.6868686868687	0.037354655499291\\
11.1515151515152	0.0376735862702816\\
11.6161616161616	0.0380672301430908\\
12.0808080808081	0.0382846847718267\\
12.5454545454545	0.0386578683179846\\
13.010101010101	0.039228279429288\\
13.4747474747475	0.0398373304952221\\
13.9393939393939	0.0405928390099747\\
14.4040404040404	0.0412598121896494\\
14.8686868686869	0.0418499102449952\\
15.3333333333333	0.042464663328006\\
15.7979797979798	0.0430649781363125\\
16.2626262626263	0.0437702162558411\\
16.7272727272727	0.044321096907206\\
17.1919191919192	0.0449373706444329\\
17.6565656565657	0.0454701113812069\\
18.1212121212121	0.0459643891390955\\
18.5858585858586	0.0462078698883345\\
19.0505050505051	0.0464343487644882\\
19.5151515151515	0.0468173681314496\\
19.979797979798	0.046995071476457\\
20.4444444444444	0.0470297878245091\\
20.9090909090909	0.0471801562493069\\
21.3737373737374	0.0473138483319994\\
21.8383838383838	0.0474543315080924\\
22.3030303030303	0.0474981375918707\\
22.7676767676768	0.0478868364993987\\
23.2323232323232	0.0482590900855864\\
23.6969696969697	0.048861234705775\\
24.1616161616162	0.0493327789448293\\
24.6262626262626	0.0498318425607026\\
25.0909090909091	0.0502035363154881\\
25.5555555555556	0.0505566121626055\\
26.020202020202	0.0508676960536856\\
26.4848484848485	0.0510716686177483\\
26.949494949495	0.0513451532082835\\
27.4141414141414	0.051551353697259\\
27.8787878787879	0.0518744703844365\\
28.3434343434343	0.0521439834411072\\
28.8080808080808	0.0523636001785866\\
29.2727272727273	0.0526417723120801\\
29.7373737373737	0.0529255723503487\\
30.2020202020202	0.0531493378987836\\
30.6666666666667	0.0534411554078428\\
31.1313131313131	0.0536357668022467\\
31.5959595959596	0.0536995771175083\\
32.0606060606061	0.0540159008546204\\
32.5252525252525	0.054359882772219\\
32.989898989899	0.0546060711484844\\
33.4545454545455	0.0548210926741043\\
33.9191919191919	0.0550165547182757\\
34.3838383838384	0.0551447454211229\\
34.8484848484848	0.0553289183239714\\
35.3131313131313	0.0555136302851696\\
35.7777777777778	0.0556897146516024\\
36.2424242424242	0.055780843967239\\
36.7070707070707	0.0558487559312188\\
37.1717171717172	0.0559214969353663\\
37.6363636363636	0.0559601780147363\\
38.1010101010101	0.0560570910304702\\
38.5656565656566	0.0561843789818914\\
39.030303030303	0.056299008731638\\
39.4949494949495	0.0564322505473428\\
39.959595959596	0.0565488200018914\\
40.4242424242424	0.0566633762255772\\
40.8888888888889	0.0567445493250006\\
41.3535353535354	0.05682769942979\\
41.8181818181818	0.0568831497686924\\
42.2828282828283	0.056956294246206\\
42.7474747474747	0.0570064717228407\\
43.2121212121212	0.0570534749985419\\
43.6767676767677	0.057085105200039\\
44.1414141414141	0.0571091418688025\\
44.6060606060606	0.057122254499263\\
45.0707070707071	0.0571339444644975\\
45.5353535353535	0.0571526250062983\\
46	0.0571706171446438\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0370835943591381\\
0.464646464646466	0.0373445440476283\\
0.929292929292929	0.0376539593365525\\
1.3939393939394	0.037804519862223\\
1.85858585858586	0.0377541764165227\\
2.32323232323232	0.0379079560110957\\
2.78787878787879	0.0382311531744723\\
3.25252525252525	0.0387322867885109\\
3.71717171717172	0.0389860712480026\\
4.18181818181818	0.0393007890736094\\
4.64646464646465	0.0395167916281493\\
5.11111111111111	0.0397528599630412\\
5.57575757575758	0.0398210770271073\\
6.04040404040404	0.0400197496983251\\
6.50505050505051	0.0402228384655337\\
6.96969696969697	0.040406367832756\\
7.43434343434343	0.0405990583957297\\
7.8989898989899	0.0408319413499334\\
8.36363636363636	0.0411521925927214\\
8.82828282828283	0.0416528448053797\\
9.29292929292929	0.0420685361848291\\
9.75757575757576	0.0424174505615872\\
10.2222222222222	0.0428467845196546\\
10.6868686868687	0.0432153355882987\\
11.1515151515152	0.0434627881445225\\
11.6161616161616	0.04371693271368\\
12.0808080808081	0.0439168731017081\\
12.5454545454545	0.0441640750719365\\
13.010101010101	0.0445202434124451\\
13.4747474747475	0.044891203332908\\
13.9393939393939	0.0452905017898252\\
14.4040404040404	0.0456487273606015\\
14.8686868686869	0.0459526793268312\\
15.3333333333333	0.0462908342953661\\
15.7979797979798	0.046603281305873\\
16.2626262626263	0.0469707280663198\\
16.7272727272727	0.0472620988074223\\
17.1919191919192	0.0476330159380698\\
17.6565656565657	0.0479570893499501\\
18.1212121212121	0.0482239729488951\\
18.5858585858586	0.0483842214843678\\
19.0505050505051	0.0485342214141674\\
19.5151515151515	0.0487604774993154\\
19.979797979798	0.0488775711988949\\
20.4444444444444	0.0489182207017721\\
20.9090909090909	0.0489936234865987\\
21.3737373737374	0.0490765980032616\\
21.8383838383838	0.0491863993372509\\
22.3030303030303	0.0492433331867975\\
22.7676767676768	0.0494671523321701\\
23.2323232323232	0.0496762592991457\\
23.6969696969697	0.0499642653595142\\
24.1616161616162	0.0502067119569509\\
24.6262626262626	0.0504812814380916\\
25.0909090909091	0.0506926088340677\\
25.5555555555556	0.0508921715081108\\
26.020202020202	0.0510571655500721\\
26.4848484848485	0.0511689713754213\\
26.949494949495	0.0513144921974486\\
27.4141414141414	0.0514103694388014\\
27.8787878787879	0.0515527405940129\\
28.3434343434343	0.0516924494564108\\
28.8080808080808	0.0518339344375411\\
29.2727272727273	0.0520017035136669\\
29.7373737373737	0.0521624171605408\\
30.2020202020202	0.0522804114733409\\
30.6666666666667	0.0524259589479556\\
31.1313131313131	0.0525562159522405\\
31.5959595959596	0.0526155638400627\\
32.0606060606061	0.0527761127772239\\
32.5252525252525	0.0529414591702329\\
32.989898989899	0.0530517321857702\\
33.4545454545455	0.0531626753891054\\
33.9191919191919	0.0532516745460667\\
34.3838383838384	0.0532900245586438\\
34.8484848484848	0.0533720274762072\\
35.3131313131313	0.0534687343566982\\
35.7777777777778	0.0535639122584051\\
36.2424242424242	0.0535920587292975\\
36.7070707070707	0.0536169160361612\\
37.1717171717172	0.0536773674880622\\
37.6363636363636	0.0537142759297148\\
38.1010101010101	0.0537564638298885\\
38.5656565656566	0.0538198420774697\\
39.030303030303	0.0538766786917796\\
39.4949494949495	0.0539451827185524\\
39.959595959596	0.0540155969894573\\
40.4242424242424	0.05407666160538\\
40.8888888888889	0.0541207480740508\\
41.3535353535354	0.0541796076725486\\
41.8181818181818	0.0542180493859564\\
42.2828282828283	0.0542534700009569\\
42.7474747474747	0.0542657061546589\\
43.2121212121212	0.0542760268045811\\
43.6767676767677	0.054295901756226\\
44.1414141414141	0.0543101577507738\\
44.6060606060606	0.0543237710110397\\
45.0707070707071	0.0543288329620014\\
45.5353535353535	0.054329451821777\\
46	0.0543429113873257\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0483976909889632\\
0.464646464646466	0.0484025300284975\\
0.929292929292929	0.0483934942413105\\
1.3939393939394	0.04838413212948\\
1.85858585858586	0.0483932973977001\\
2.32323232323232	0.0484118872057581\\
2.78787878787879	0.0484166625839782\\
3.25252525252525	0.0484263972716235\\
3.71717171717172	0.0484395702009279\\
4.18181818181818	0.0484330702697737\\
4.64646464646465	0.0484358786010574\\
5.11111111111111	0.0484314559784367\\
5.57575757575758	0.0484224798988628\\
6.04040404040404	0.0484274686703082\\
6.50505050505051	0.0484342666343375\\
6.96969696969697	0.0484504636743976\\
7.43434343434343	0.0484564451972635\\
7.8989898989899	0.0484546156891766\\
8.36363636363636	0.0484549930720875\\
8.82828282828283	0.0484598276827984\\
9.29292929292929	0.0484602355171553\\
9.75757575757576	0.0484616329881331\\
10.2222222222222	0.0484715717035221\\
10.6868686868687	0.048472454054767\\
11.1515151515152	0.0484819614253052\\
11.6161616161616	0.0484741784483396\\
12.0808080808081	0.0484815554175607\\
12.5454545454545	0.0484688791733036\\
13.010101010101	0.0484662898300615\\
13.4747474747475	0.0484677253187325\\
13.9393939393939	0.0484846543142027\\
14.4040404040404	0.0484959849613432\\
14.8686868686869	0.0484855845247259\\
15.3333333333333	0.0484964933000764\\
15.7979797979798	0.0484921136618059\\
16.2626262626263	0.048501883205271\\
16.7272727272727	0.0485110721750901\\
17.1919191919192	0.0484978286615797\\
17.6565656565657	0.0485090013480601\\
18.1212121212121	0.0485151517410391\\
18.5858585858586	0.0485138011507498\\
19.0505050505051	0.0485127231412924\\
19.5151515151515	0.0485127373096775\\
19.979797979798	0.0485186223395665\\
20.4444444444444	0.0485104525030176\\
20.9090909090909	0.0485122660744226\\
21.3737373737374	0.0485251273876204\\
21.8383838383838	0.0485252180354079\\
22.3030303030303	0.0485190612289109\\
22.7676767676768	0.0485358301000127\\
23.2323232323232	0.0485519944748978\\
23.6969696969697	0.0485472799148194\\
24.1616161616162	0.0485362744166514\\
24.6262626262626	0.0485473324324284\\
25.0909090909091	0.0485520777423479\\
25.5555555555556	0.0485504087204628\\
26.020202020202	0.0485493117674253\\
26.4848484848485	0.0485521253204905\\
26.949494949495	0.0485513251601488\\
27.4141414141414	0.0485495180283866\\
27.8787878787879	0.0485484430233633\\
28.3434343434343	0.0485515192042249\\
28.8080808080808	0.0485627003025035\\
29.2727272727273	0.0485576250391556\\
29.7373737373737	0.0485558027859167\\
30.2020202020202	0.0485396483085396\\
30.6666666666667	0.0485309969205109\\
31.1313131313131	0.048550072395109\\
31.5959595959596	0.0485583764710373\\
32.0606060606061	0.0485564597104731\\
32.5252525252525	0.0485715398512294\\
32.989898989899	0.0485685617560789\\
33.4545454545455	0.0485599355807287\\
33.9191919191919	0.0485676052204279\\
34.3838383838384	0.0485682557132954\\
34.8484848484848	0.0485680719867348\\
35.3131313131313	0.0485740839801711\\
35.7777777777778	0.0485802010942688\\
36.2424242424242	0.0485731893579956\\
36.7070707070707	0.0485643192285505\\
37.1717171717172	0.0485698519090906\\
37.6363636363636	0.0485560964424555\\
38.1010101010101	0.048549919881949\\
38.5656565656566	0.0485414948835131\\
39.030303030303	0.0485547797997973\\
39.4949494949495	0.0485666012587282\\
39.959595959596	0.0485673453438726\\
40.4242424242424	0.0485780315311512\\
40.8888888888889	0.0485858318725966\\
41.3535353535354	0.048582204814026\\
41.8181818181818	0.0485633938038632\\
42.2828282828283	0.0485574986774863\\
42.7474747474747	0.0485743297715089\\
43.2121212121212	0.048600433775655\\
43.6767676767677	0.0485936626067088\\
44.1414141414141	0.0485738145585652\\
44.6060606060606	0.0485755621776173\\
45.0707070707071	0.0485537567949226\\
45.5353535353535	0.0485617637517514\\
46	0.048601110812044\\
};
\end{axis}
\end{tikzpicture}%

==> figures/realistic_development_thickness_ratio.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=3.0in,
at={(0.0,0.0)},
scale only axis,
xmin=0,
xmax=600000,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={ratio of maximal and minimal thickness},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1500	33\\
3000	36\\
4500	38\\
6000	40\\
7500	40\\
9000	41\\
10500	41\\
12000	41\\
13500	42\\
15000	42\\
16500	42\\
18000	42\\
19500	42\\
21000	42\\
22500	42\\
24000	14\\
25500	10.5\\
27000	8.4\\
28500	7\\
30000	6\\
31500	5.25\\
33000	4.66666666666667\\
34500	4.2\\
36000	4.2\\
37500	3.81818181818182\\
39000	3.5\\
40500	3.5\\
42000	3.23076923076923\\
43500	3.23076923076923\\
45000	3\\
46500	3\\
48000	2.8\\
49500	2.8\\
51000	2.625\\
52500	2.625\\
54000	2.625\\
55500	2.47058823529412\\
57000	2.47058823529412\\
58500	2.47058823529412\\
60000	2.33333333333333\\
61500	2.33333333333333\\
63000	2.33333333333333\\
64500	2.21052631578947\\
66000	2.21052631578947\\
67500	2.21052631578947\\
69000	2.21052631578947\\
70500	2.1\\
72000	2.1\\
73500	2.1\\
75000	2.1\\
76500	2.1\\
78000	2\\
79500	2\\
81000	2.04761904761905\\
82500	2.04761904761905\\
84000	2.04761904761905\\
85500	2.04761904761905\\
87000	1.95454545454545\\
88500	1.95454545454545\\
90000	1.95454545454545\\
91500	1.95454545454545\\
93000	1.95454545454545\\
94500	1.95454545454545\\
96000	1.95454545454545\\
97500	1.95454545454545\\
99000	1.8695652173913\\
100500	1.8695652173913\\
102000	1.8695652173913\\
103500	1.8695652173913\\
105000	1.8695652173913\\
106500	1.8695652173913\\
108000	1.8695652173913\\
109500	1.8695652173913\\
111000	1.8695652173913\\
112500	1.79166666666667\\
114000	1.79166666666667\\
115500	1.79166666666667\\
117000	1.79166666666667\\
118500	1.79166666666667\\
120000	1.79166666666667\\
121500	1.79166666666667\\
123000	1.79166666666667\\
124500	1.79166666666667\\
126000	1.79166666666667\\
127500	1.79166666666667\\
129000	1.79166666666667\\
130500	1.79166666666667\\
132000	1.79166666666667\\
133500	1.72\\
135000	1.72\\
136500	1.72\\
138000	1.72\\
139500	1.72\\
141000	1.72\\
142500	1.72\\
144000	1.72\\
145500	1.72\\
147000	1.72\\
148500	1.72\\
150000	1.72\\
151500	1.72\\
153000	1.72\\
154500	1.72\\
156000	1.72\\
157500	1.72\\
159000	1.72\\
160500	1.72\\
162000	1.72\\
163500	1.65384615384615\\
165000	1.65384615384615\\
166500	1.65384615384615\\
168000	1.65384615384615\\
169500	1.65384615384615\\
171000	1.65384615384615\\
172500	1.65384615384615\\
174000	1.65384615384615\\
175500	1.65384615384615\\
177000	1.65384615384615\\
178500	1.65384615384615\\
180000	1.65384615384615\\
181500	1.65384615384615\\
183000	1.65384615384615\\
184500	1.65384615384615\\
186000	1.65384615384615\\
187500	1.65384615384615\\
189000	1.65384615384615\\
190500	1.65384615384615\\
192000	1.65384615384615\\
193500	1.65384615384615\\
195000	1.65384615384615\\
196500	1.65384615384615\\
198000	1.65384615384615\\
199500	1.65384615384615\\
201000	1.65384615384615\\
202500	1.65384615384615\\
204000	1.65384615384615\\
205500	1.65384615384615\\
207000	1.65384615384615\\
208500	1.65384615384615\\
210000	1.65384615384615\\
211500	1.65384615384615\\
213000	1.65384615384615\\
214500	1.65384615384615\\
216000	1.65384615384615\\
217500	1.65384615384615\\
219000	1.59259259259259\\
220500	1.59259259259259\\
222000	1.59259259259259\\
223500	1.59259259259259\\
225000	1.59259259259259\\
226500	1.59259259259259\\
228000	1.59259259259259\\
229500	1.59259259259259\\
231000	1.59259259259259\\
232500	1.59259259259259\\
234000	1.59259259259259\\
235500	1.59259259259259\\
237000	1.59259259259259\\
238500	1.59259259259259\\
240000	1.59259259259259\\
241500	1.59259259259259\\
243000	1.59259259259259\\
244500	1.59259259259259\\
246000	1.59259259259259\\
247500	1.59259259259259\\
249000	1.59259259259259\\
250500	1.59259259259259\\
252000	1.59259259259259\\
253500	1.59259259259259\\
255000	1.59259259259259\\
256500	1.59259259259259\\
258000	1.59259259259259\\
259500	1.59259259259259\\
261000	1.59259259259259\\
262500	1.59259259259259\\
264000	1.59259259259259\\
265500	1.59259259259259\\
267000	1.59259259259259\\
268500	1.59259259259259\\
270000	1.59259259259259\\
271500	1.59259259259259\\
273000	1.59259259259259\\
274500	1.59259259259259\\
276000	1.59259259259259\\
277500	1.59259259259259\\
279000	1.59259259259259\\
280500	1.59259259259259\\
282000	1.59259259259259\\
283500	1.59259259259259\\
285000	1.59259259259259\\
286500	1.59259259259259\\
288000	1.59259259259259\\
289500	1.59259259259259\\
291000	1.59259259259259\\
292500	1.59259259259259\\
294000	1.59259259259259\\
295500	1.59259259259259\\
297000	1.59259259259259\\
298500	1.59259259259259\\
300000	1.59259259259259\\
301500	1.59259259259259\\
303000	1.59259259259259\\
304500	1.59259259259259\\
306000	1.59259259259259\\
307500	1.59259259259259\\
309000	1.59259259259259\\
310500	1.59259259259259\\
312000	1.59259259259259\\
313500	1.59259259259259\\
315000	1.59259259259259\\
316500	1.59259259259259\\
318000	1.59259259259259\\
319500	1.59259259259259\\
321000	1.59259259259259\\
322500	1.59259259259259\\
324000	1.59259259259259\\
325500	1.59259259259259\\
327000	1.59259259259259\\
328500	1.59259259259259\\
330000	1.59259259259259\\
331500	1.59259259259259\\
333000	1.59259259259259\\
334500	1.59259259259259\\
336000	1.59259259259259\\
337500	1.59259259259259\\
339000	1.59259259259259\\
340500	1.59259259259259\\
342000	1.59259259259259\\
343500	1.59259259259259\\
345000	1.59259259259259\\
346500	1.59259259259259\\
348000	1.59259259259259\\
349500	1.59259259259259\\
351000	1.59259259259259\\
352500	1.59259259259259\\
354000	1.59259259259259\\
355500	1.59259259259259\\
357000	1.59259259259259\\
358500	1.59259259259259\\
360000	1.59259259259259\\
361500	1.59259259259259\\
363000	1.59259259259259\\
364500	1.59259259259259\\
366000	1.59259259259259\\
367500	1.59259259259259\\
369000	1.59259259259259\\
370500	1.59259259259259\\
372000	1.59259259259259\\
373500	1.59259259259259\\
375000	1.59259259259259\\
376500	1.59259259259259\\
378000	1.59259259259259\\
379500	1.59259259259259\\
381000	1.59259259259259\\
382500	1.59259259259259\\
384000	1.59259259259259\\
385500	1.59259259259259\\
387000	1.59259259259259\\
388500	1.59259259259259\\
390000	1.59259259259259\\
391500	1.59259259259259\\
393000	1.59259259259259\\
394500	1.59259259259259\\
396000	1.59259259259259\\
397500	1.59259259259259\\
399000	1.59259259259259\\
400500	1.59259259259259\\
402000	1.59259259259259\\
403500	1.59259259259259\\
405000	1.59259259259259\\
406500	1.59259259259259\\
408000	1.59259259259259\\
409500	1.59259259259259\\
411000	1.59259259259259\\
412500	1.59259259259259\\
414000	1.59259259259259\\
415500	1.59259259259259\\
417000	1.59259259259259\\
418500	1.59259259259259\\
420000	1.59259259259259\\
421500	1.59259259259259\\
423000	1.59259259259259\\
424500	1.59259259259259\\
426000	1.53571428571429\\
427500	1.53571428571429\\
429000	1.53571428571429\\
430500	1.53571428571429\\
432000	1.53571428571429\\
433500	1.53571428571429\\
435000	1.53571428571429\\
436500	1.53571428571429\\
438000	1.53571428571429\\
439500	1.53571428571429\\
441000	1.53571428571429\\
442500	1.53571428571429\\
444000	1.53571428571429\\
445500	1.53571428571429\\
447000	1.53571428571429\\
448500	1.53571428571429\\
450000	1.53571428571429\\
451500	1.53571428571429\\
453000	1.53571428571429\\
454500	1.53571428571429\\
456000	1.53571428571429\\
457500	1.53571428571429\\
459000	1.53571428571429\\
460500	1.53571428571429\\
462000	1.53571428571429\\
463500	1.53571428571429\\
465000	1.53571428571429\\
466500	1.53571428571429\\
468000	1.53571428571429\\
469500	1.53571428571429\\
471000	1.53571428571429\\
472500	1.53571428571429\\
474000	1.53571428571429\\
475500	1.53571428571429\\
477000	1.53571428571429\\
478500	1.53571428571429\\
480000	1.53571428571429\\
481500	1.53571428571429\\
483000	1.53571428571429\\
484500	1.53571428571429\\
486000	1.53571428571429\\
487500	1.53571428571429\\
489000	1.53571428571429\\
490500	1.53571428571429\\
492000	1.53571428571429\\
493500	1.53571428571429\\
495000	1.53571428571429\\
496500	1.53571428571429\\
498000	1.53571428571429\\
499500	1.53571428571429\\
501000	1.53571428571429\\
502500	1.53571428571429\\
504000	1.53571428571429\\
505500	1.53571428571429\\
507000	1.53571428571429\\
508500	1.53571428571429\\
510000	1.53571428571429\\
511500	1.53571428571429\\
513000	1.53571428571429\\
514500	1.53571428571429\\
516000	1.53571428571429\\
517500	1.53571428571429\\
519000	1.53571428571429\\
520500	1.53571428571429\\
522000	1.53571428571429\\
523500	1.53571428571429\\
525000	1.53571428571429\\
526500	1.53571428571429\\
528000	1.53571428571429\\
529500	1.53571428571429\\
531000	1.53571428571429\\
532500	1.53571428571429\\
534000	1.53571428571429\\
535500	1.53571428571429\\
537000	1.53571428571429\\
538500	1.53571428571429\\
540000	1.53571428571429\\
541500	1.53571428571429\\
543000	1.53571428571429\\
544500	1.53571428571429\\
546000	1.53571428571429\\
547500	1.53571428571429\\
549000	1.53571428571429\\
550500	1.53571428571429\\
552000	1.53571428571429\\
553500	1.53571428571429\\
555000	1.53571428571429\\
556500	1.53571428571429\\
558000	1.53571428571429\\
559500	1.53571428571429\\
561000	1.53571428571429\\
562500	1.53571428571429\\
564000	1.53571428571429\\
565500	1.53571428571429\\
567000	1.53571428571429\\
568500	1.53571428571429\\
570000	1.53571428571429\\
571500	1.53571428571429\\
573000	1.53571428571429\\
574500	1.53571428571429\\
576000	1.53571428571429\\
577500	1.53571428571429\\
579000	1.53571428571429\\
580500	1.53571428571429\\
582000	1.53571428571429\\
583500	1.53571428571429\\
585000	1.53571428571429\\
586500	1.53571428571429\\
588000	1.53571428571429\\
589500	1.53571428571429\\
591000	1.53571428571429\\
592500	1.53571428571429\\
594000	1.53571428571429\\
595500	1.53571428571429\\
597000	1.53571428571429\\
598500	1.53571428571429\\
600000	1.53571428571429\\
};
\end{axis}
\end{tikzpicture}%

==> figures/realistic_min_max_thickness.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\newsavebox{\detailthickness}
\savebox{\detailthickness}{%
\begin{tikzpicture}
\begin{axis}[
width=4.0cm,
height=3.0cm,
xmin=0,
xmax=4,
xtick={0,1,2,3,4},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.2em},
ymin=0,
ymax=0.081,
ytick={0,0.04,0.08},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0.0579545267556081\\
0.5	0.0666900797087984\\
0.75	0.0725941441734689\\
1	0.0762124889768436\\
1.25	0.0782636650488738\\
1.5	0.0793946890509865\\
1.75	0.0797764485427739\\
2	0.0797366552190085\\
2.25	0.0794277650903434\\
2.5	0.0788863232442611\\
2.75	0.0782016795697606\\
3	0.077491576460709\\
3.25	0.0767792488861922\\
3.5	0.076057659586439\\
3.75	0.0753089616094009\\
4	0.0745580973451692\\
4.25	0.073850482365877\\
4.5	0.0732186284488257\\
4.75	0.0726212826900322\\
};
\end{axis}
\end{tikzpicture}
}
%
\begin{tikzpicture}
\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=500,
xtick={0,100,200,300,400,500},
x tick label style={
/pgf/number format/.cd,
scaled x ticks=base 10:-2,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=0,
ymax=0.1,
ytick={0,0.02,0.04,0.06,0.08,0.1},
y tick label style={
/pgf/number format/.cd,
scaled y ticks=base 10:1,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Thickness of SCL in $\mu \text{m}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.3)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	0\\
2.25	0\\
2.5	0\\
2.75	0\\
3	0\\
3.25	0\\
3.5	0\\
3.75	0\\
4	0\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
14.25	0.00328861621615507\\
23.25	0.0125594367314367\\
32.25	0.0209054257003692\\
41.25	0.0267432715439164\\
50.25	0.0308408025891299\\
59.25	0.0338641064489973\\
68.25	0.0361663012712195\\
77.25	0.0380007666933574\\
86.25	0.0394667166961354\\
95.25	0.0406692222499022\\
104.25	0.0416695395249765\\
113.25	0.0424983841878573\\
122.25	0.0432167080528537\\
131.25	0.0438188653086162\\
140.25	0.0443496801997777\\
149.25	0.0448058078028375\\
158.25	0.0452028967848163\\
167.25	0.0455489012458241\\
176.25	0.0458547112812808\\
185.25	0.0461246279956174\\
194.25	0.0463657274346435\\
203.25	0.0465839903212266\\
212.25	0.0467743912237385\\
221.25	0.0469452869297173\\
230.25	0.0470993912679149\\
239.25	0.047229246362174\\
248.25	0.0473504798552647\\
257.25	0.047455756530497\\
266.25	0.0475518881738426\\
275.25	0.0476401030635377\\
284.25	0.0477187873470844\\
293.25	0.0477897362701855\\
302.25	0.0478660895643875\\
311.25	0.0479143472071849\\
320.25	0.0479686303866522\\
329.25	0.0480160895090322\\
338.25	0.0480584468032301\\
347.25	0.0481009389859785\\
356.25	0.0481323742011107\\
365.25	0.04815917316004\\
374.25	0.0481858667839077\\
383.25	0.048214707254963\\
392.25	0.0482411141265309\\
401.25	0.0482680499760687\\
410.25	0.0482877386968552\\
419.25	0.0483102338859703\\
428.25	0.0483181793261\\
437.25	0.048337171118157\\
446.25	0.0483518826701536\\
455.25	0.0483653104221974\\
464.25	0.0483774908267634\\
473.25	0.0483885561606121\\
482.25	0.0483986720170698\\
491.25	0.0484078647396085\\
500.25	0.048416260622292\\
509.25	0.0484239025557914\\
518.25	0.0484308584285934\\
527.25	0.0484372232125586\\
536.25	0.0484430268427778\\
545.25	0.0484483030191338\\
554.25	0.0484531198899487\\
563.25	0.0484575169922386\\
572.25	0.0484615334472112\\
581.25	0.0484652014562908\\
590.25	0.0484685564319295\\
599.25	0.0484716015697214\\
608.25	0.0484743750611451\\
617.25	0.0484769345784228\\
626.25	0.0484792632185985\\
635.25	0.048481406517134\\
644.25	0.0484833413862232\\
653.25	0.0484851197413611\\
};
\addlegendentry{$d_\text{SCL,c,min}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.25	0.0579545267556081\\
0.5	0.0666900797087984\\
0.75	0.0725941441734689\\
1	0.0762124889768436\\
1.25	0.0782636650488738\\
1.5	0.0793946890509865\\
1.75	0.0797764485427739\\
2	0.0797366552190085\\
2.25	0.0794277650903434\\
2.5	0.0788863232442611\\
2.75	0.0782016795697606\\
3	0.077491576460709\\
3.25	0.0767792488861922\\
3.5	0.076057659586439\\
3.75	0.0753089616094009\\
4	0.0745580973451692\\
4.25	0.073850482365877\\
4.5	0.0732186284488257\\
4.75	0.0726212826900322\\
5	0.0713466180991873\\
5.25	0.0713466180991873\\
14.25	0.0623284330610881\\
23.25	0.0594377069175174\\
32.25	0.0577303080802846\\
41.25	0.0565682264060622\\
50.25	0.0556438060298481\\
59.25	0.0548719866404705\\
68.25	0.054237756278153\\
77.25	0.053666951275159\\
86.25	0.053201816235443\\
95.25	0.0527804638405258\\
104.25	0.0523863334577462\\
113.25	0.0520284598556984\\
122.25	0.0517288837399439\\
131.25	0.0514480622939027\\
140.25	0.0511847440627593\\
149.25	0.0509381508644485\\
158.25	0.0507405036986491\\
167.25	0.0505575080754491\\
176.25	0.0503866838259455\\
185.25	0.0502274913560087\\
194.25	0.0500794375308029\\
203.25	0.0499417877444783\\
212.25	0.0498140844114022\\
221.25	0.0496956225137874\\
230.25	0.0495862291805864\\
239.25	0.0494954331382491\\
248.25	0.0494157138028133\\
257.25	0.0493422456341043\\
266.25	0.0492745674909691\\
275.25	0.0492122154749774\\
284.25	0.0491549933644001\\
293.25	0.0491023665774018\\
302.25	0.0490540666164013\\
311.25	0.0490097880007348\\
320.25	0.0489690340043183\\
329.25	0.0489318694007135\\
338.25	0.0488977898077424\\
347.25	0.0488664742365396\\
356.25	0.048838017014252\\
365.25	0.0488141850125655\\
374.25	0.048790179022354\\
383.25	0.0487679809216646\\
392.25	0.0487478980993343\\
401.25	0.0487295574846689\\
410.25	0.0487127344753466\\
419.25	0.0486973397711961\\
428.25	0.0486833228716675\\
437.25	0.0486705263794623\\
446.25	0.0486588653760219\\
455.25	0.0486481479520834\\
464.25	0.048638464797898\\
473.25	0.0486294213668333\\
482.25	0.0486213967754329\\
491.25	0.0486139193576492\\
500.25	0.04860716334323\\
509.25	0.0486010235673978\\
518.25	0.0485952899431778\\
527.25	0.048590187468677\\
536.25	0.0485854392190855\\
545.25	0.0485811962467998\\
554.25	0.0485773115640276\\
563.25	0.0485736552953681\\
572.25	0.0485703673486496\\
581.25	0.0485674380518325\\
590.25	0.0485646630194706\\
599.25	0.0485621442296592\\
608.25	0.0485598981085612\\
617.25	0.04855780900328\\
626.25	0.0485558932007605\\
635.25	0.0485541273248647\\
644.25	0.0485525415355728\\
653.25	0.0485511435445332\\
};
\addlegendentry{$d_\text{SCL,c,max}$}

\draw (axis cs: 350, 0.075)node{\usebox{\detailthickness}};
\end{axis}
\end{tikzpicture}%

==> figures/validate_choice_length.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=0.4,
xtick={0.0,0.1,0.2,0.3,0.4},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Position in $\mu \text{m}$},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=10000,
ytick={0,0.2e4,0.4e4,0.6e4,0.8e4,1.0e4},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{mycolor1}},
ylabel={Concentration in $\frac{\text{mol}}{\text{m}^3}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-5.28662e-05\\
0.00100251	-5.04528e-05\\
0.00200501	-4.80163e-05\\
0.00300752	-4.56348e-05\\
0.00401002	-4.32956e-05\\
0.00501253	-4.09952e-05\\
0.00601504	-3.8735e-05\\
0.00701754	-3.65154e-05\\
0.00802005	-3.43363e-05\\
0.00902256	-3.21976e-05\\
0.0100251	-3.00992e-05\\
0.0110276	-2.80413e-05\\
0.0120301	-2.60238e-05\\
0.0130326	-2.40467e-05\\
0.0140351	-2.211e-05\\
0.0150376	-2.02138e-05\\
0.0160401	-1.83579e-05\\
0.0170426	-1.65425e-05\\
0.0180451	-1.47675e-05\\
0.0190476	-1.30328e-05\\
0.0200501	-1.13386e-05\\
0.0210526	-9.68485e-06\\
0.0220551	-8.07147e-06\\
0.0230576	-6.4985e-06\\
0.0240602	-4.96595e-06\\
0.0250627	-3.47381e-06\\
0.0260652	-2.02209e-06\\
0.0270677	-6.10773e-07\\
0.0280702	7.60128e-07\\
0.0290727	2.93391e-06\\
0.0300752	1.08454e-05\\
0.0310777	3.84079e-05\\
0.0320802	0.000130346\\
0.0330827	0.000424021\\
0.0340852	0.0013225\\
0.0350877	0.00395563\\
0.0360902	0.0113483\\
0.0370927	0.0312333\\
0.0380952	0.082479\\
0.0390977	0.20901\\
0.0401003	0.508321\\
0.0411028	1.18659\\
0.0421053	2.65878\\
0.0431078	5.71875\\
0.0441103	11.8072\\
0.0451128	23.3985\\
0.0461153	44.498\\
0.0471178	81.1858\\
0.0481203	142.044\\
0.0491228	238.202\\
0.0501253	382.655\\
0.0511278	588.603\\
0.0521303	866.841\\
0.0531328	1222.78\\
0.0541353	1654.1\\
0.0551378	2150.15\\
0.0561404	2693.45\\
0.0571429	3262.82\\
0.0581454	3837.02\\
0.0591479	4397.6\\
0.0601504	4930.59\\
0.0611529	5426.76\\
0.0621554	5881.18\\
0.0631579	6292.26\\
0.0641604	6660.74\\
0.0651629	6988.9\\
0.0661654	7279.8\\
0.0671679	7536.88\\
0.0681704	7763.64\\
0.0691729	7963.43\\
0.0701754	8139.37\\
0.0711779	8294.29\\
0.0721805	8430.74\\
0.073183	8550.96\\
0.0741855	8656.95\\
0.075188	8750.45\\
0.0761905	8832.97\\
0.077193	8905.87\\
0.0781955	8970.3\\
0.079198	9027.29\\
0.0802005	9077.71\\
0.081203	9122.36\\
0.0822055	9161.92\\
0.083208	9196.98\\
0.0842105	9228.07\\
0.085213	9255.65\\
0.0862155	9280.13\\
0.087218	9301.85\\
0.0882205	9321.15\\
0.0892231	9338.28\\
0.0902256	9353.51\\
0.0912281	9367.04\\
0.0922306	9379.06\\
0.0932331	9389.75\\
0.0942356	9399.26\\
0.0952381	9407.71\\
0.0962406	9415.23\\
0.0972431	9421.92\\
0.0982456	9427.87\\
0.0992481	9433.16\\
0.100251	9437.87\\
0.101253	9442.06\\
0.102256	9445.79\\
0.103258	9449.11\\
0.104261	9452.06\\
0.105263	9454.69\\
0.106266	9457.03\\
0.107268	9459.11\\
0.108271	9460.97\\
0.109273	9462.62\\
0.110276	9464.08\\
0.111278	9465.39\\
0.112281	9466.56\\
0.113283	9467.59\\
0.114286	9468.51\\
0.115288	9469.33\\
0.116291	9470.07\\
0.117293	9470.72\\
0.118296	9471.3\\
0.119298	9471.81\\
0.120301	9472.27\\
0.121303	9472.68\\
0.122306	9473.04\\
0.123308	9473.37\\
0.124311	9473.66\\
0.125313	9473.91\\
0.126316	9474.14\\
0.127318	9474.35\\
0.128321	9474.53\\
0.129323	9474.69\\
0.130326	9474.83\\
0.131328	9474.96\\
0.132331	9475.08\\
0.133333	9475.18\\
0.134336	9475.27\\
0.135338	9475.35\\
0.136341	9475.42\\
0.137343	9475.48\\
0.138346	9475.54\\
0.139348	9475.59\\
0.140351	9475.63\\
0.141353	9475.67\\
0.142356	9475.71\\
0.143358	9475.74\\
0.144361	9475.77\\
0.145363	9475.8\\
0.146366	9475.82\\
0.147368	9475.84\\
0.148371	9475.86\\
0.149373	9475.87\\
0.150376	9475.89\\
0.151378	9475.9\\
0.152381	9475.91\\
0.153383	9475.92\\
0.154386	9475.93\\
0.155388	9475.94\\
0.156391	9475.94\\
0.157393	9475.95\\
0.158396	9475.96\\
0.159398	9475.96\\
0.160401	9475.96\\
0.161404	9475.97\\
0.162406	9475.97\\
0.163409	9475.97\\
0.164411	9475.98\\
0.165414	9475.98\\
0.166416	9475.98\\
0.167419	9475.98\\
0.168421	9475.99\\
0.169424	9475.99\\
0.170426	9475.99\\
0.171429	9475.99\\
0.172431	9475.99\\
0.173434	9475.99\\
0.174436	9475.99\\
0.175439	9475.99\\
0.176441	9475.99\\
0.177444	9476\\
0.178446	9476\\
0.179449	9476\\
0.180451	9476\\
0.181454	9476\\
0.182456	9476\\
0.183459	9476\\
0.184461	9476\\
0.185464	9476\\
0.186466	9476\\
0.187469	9476\\
0.188471	9476\\
0.189474	9476\\
0.190476	9476\\
0.191479	9476\\
0.192481	9476\\
0.193484	9476\\
0.194486	9476\\
0.195489	9476\\
0.196491	9476\\
0.197494	9476\\
0.198496	9476\\
0.199499	9476\\
0.200501	9476\\
0.201504	9476\\
0.202506	9476\\
0.203509	9476\\
0.204511	9476\\
0.205514	9476\\
0.206516	9476\\
0.207519	9476\\
0.208521	9476\\
0.209524	9476\\
0.210526	9476\\
0.211529	9476\\
0.212531	9476\\
0.213534	9476\\
0.214536	9476\\
0.215539	9476\\
0.216541	9476\\
0.217544	9476\\
0.218546	9476\\
0.219549	9476\\
0.220551	9476\\
0.221554	9476\\
0.222556	9476\\
0.223559	9476\\
0.224561	9476\\
0.225564	9476\\
0.226566	9476\\
0.227569	9476\\
0.228571	9476\\
0.229574	9476\\
0.230576	9476\\
0.231579	9476\\
0.232581	9476\\
0.233584	9476\\
0.234586	9476\\
0.235589	9476\\
0.236591	9476\\
0.237594	9476\\
0.238596	9476\\
0.239599	9476\\
0.240601	9476\\
0.241604	9476\\
0.242607	9476\\
0.243609	9476\\
0.244612	9476\\
0.245614	9476\\
0.246617	9476\\
0.247619	9476\\
0.248622	9476\\
0.249624	9476\\
0.250627	9476\\
0.251629	9476\\
0.252632	9476\\
0.253634	9476\\
0.254637	9476\\
0.255639	9476\\
0.256642	9476\\
0.257644	9476\\
0.258647	9476\\
0.259649	9476\\
0.260652	9476\\
0.261654	9476\\
0.262657	9476\\
0.263659	9476\\
0.264662	9476\\
0.265664	9476\\
0.266667	9476\\
0.267669	9476\\
0.268672	9476\\
0.269674	9476\\
0.270677	9476\\
0.271679	9476\\
0.272682	9476\\
0.273684	9476\\
0.274687	9476\\
0.275689	9476\\
0.276692	9476\\
0.277694	9476\\
0.278697	9476\\
0.279699	9476\\
0.280702	9476\\
0.281704	9476\\
0.282707	9476\\
0.283709	9476\\
0.284712	9476\\
0.285714	9476\\
0.286717	9476\\
0.287719	9476\\
0.288722	9476\\
0.289724	9476\\
0.290727	9476\\
0.291729	9476\\
0.292732	9476\\
0.293734	9476\\
0.294737	9476\\
0.295739	9476\\
0.296742	9476\\
0.297744	9476\\
0.298747	9476\\
0.299749	9476\\
0.300752	9476\\
0.301754	9476\\
0.302757	9476\\
0.303759	9476\\
0.304762	9476\\
0.305764	9476\\
0.306767	9476\\
0.307769	9476\\
0.308772	9476\\
0.309774	9476\\
0.310777	9476\\
0.311779	9476\\
0.312782	9476\\
0.313784	9476\\
0.314787	9476\\
0.315789	9476\\
0.316792	9476\\
0.317794	9476\\
0.318797	9476\\
0.319799	9476\\
0.320802	9476\\
0.321805	9476\\
0.322807	9476\\
0.32381	9476\\
0.324812	9476\\
0.325815	9476\\
0.326817	9476\\
0.32782	9476\\
0.328822	9476\\
0.329825	9476\\
0.330827	9476\\
0.33183	9476\\
0.332832	9476\\
0.333835	9476\\
0.334837	9476\\
0.33584	9476\\
0.336842	9476\\
0.337845	9476\\
0.338847	9476\\
0.33985	9476\\
0.340852	9476\\
0.341855	9476\\
0.342857	9476\\
0.34386	9476\\
0.344862	9476\\
0.345865	9476\\
0.346867	9476\\
0.34787	9476\\
0.348872	9476\\
0.349875	9476\\
0.350877	9476\\
0.35188	9476\\
0.352882	9476\\
0.353885	9476\\
0.354887	9476\\
0.35589	9476\\
0.356892	9476\\
0.357895	9476\\
0.358897	9476\\
0.3599	9476\\
0.360902	9476\\
0.361905	9476\\
0.362907	9476\\
0.36391	9476\\
0.364912	9476\\
0.365915	9476\\
0.366917	9476\\
0.36792	9476\\
0.368922	9476\\
0.369925	9476\\
0.370927	9476\\
0.37193	9476\\
0.372932	9476\\
0.373935	9476\\
0.374937	9476\\
0.37594	9476\\
0.376942	9476\\
0.377945	9476\\
0.378947	9476\\
0.37995	9476\\
0.380952	9476\\
0.381955	9476\\
0.382957	9476\\
0.38396	9476\\
0.384962	9476\\
0.385965	9476\\
0.386967	9476\\
0.38797	9476\\
0.388972	9476\\
0.389975	9476\\
0.390977	9476\\
0.39198	9476\\
0.392982	9476\\
0.393985	9476\\
0.394987	9476\\
0.39599	9476\\
0.396992	9476\\
0.397995	9476\\
0.398997	9476\\
0.4	9476\\
};
\end{axis}
%
\begin{axis}[%
width=5cm,
height=5cm,
scale only axis,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
xmin=0,
xmax=0.4,
axis x line=none,
ymin=0,
ymax=100,
ytick={0,20,40,60,80,100},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{mycolor2}},
ylabel={Gradient of concentration in $\frac{\text{mol}}{\text{m}^3 \ \mu \text{m}}$},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00240736\\
0.00100251	0.00241889\\
0.00200501	0.00240295\\
0.00300752	0.00235443\\
0.00401002	0.00231403\\
0.00501253	0.0022746\\
0.00601504	0.00223426\\
0.00701754	0.00219384\\
0.00802005	0.00215354\\
0.00902256	0.00211324\\
0.0100251	0.00207293\\
0.0110276	0.00203262\\
0.0120301	0.0019923\\
0.0130326	0.00195199\\
0.0140351	0.00191168\\
0.0150376	0.00187137\\
0.0160401	0.00183106\\
0.0170426	0.00179075\\
0.0180451	0.00175044\\
0.0190476	0.00171012\\
0.0200501	0.00166981\\
0.0210526	0.0016295\\
0.0220551	0.00158919\\
0.0230576	0.00154888\\
0.0240602	0.00150857\\
0.0250627	0.00146825\\
0.0260652	0.00142794\\
0.0270677	0.00138763\\
0.0280702	0.00176791\\
0.0290727	0.00503003\\
0.0300752	0.0176926\\
0.0310777	0.0596008\\
0.0320802	0.192325\\
0.0330827	0.594587\\
0.0340852	1.76139\\
0.0350877	5.00037\\
0.0360902	13.6048\\
0.0370927	35.4764\\
0.0380952	88.6659\\
0.0381870376216729	100\\
};
%
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.132959692974172	100\\
0.133333	95.4635\\
0.134336	84.7488\\
0.135338	75.9817\\
0.136341	67.7011\\
0.137343	59.9086\\
0.138346	53.5768\\
0.139348	47.7317\\
0.140351	42.3741\\
0.141353	37.5038\\
0.142356	33.6073\\
0.143358	30.1976\\
0.144361	26.7884\\
0.145363	23.866\\
0.146366	20.9435\\
0.147368	18.5083\\
0.148371	16.5601\\
0.149373	15.0988\\
0.150376	13.6376\\
0.151378	11.6895\\
0.152381	10.2283\\
0.153383	9.25411\\
0.154386	8.28005\\
0.155388	7.79299\\
0.156391	6.81882\\
0.157393	5.8447\\
0.158396	5.35768\\
0.159398	4.38356\\
0.160401	3.89647\\
0.161404	3.8965\\
0.162406	3.40944\\
0.163409	2.92235\\
0.164411	2.43531\\
0.165414	2.43531\\
0.166416	2.43529\\
0.167419	1.94823\\
0.168421	1.46118\\
0.169424	1.46118\\
0.170426	1.46118\\
0.171429	0.974124\\
0.172431	0.974124\\
0.173434	0.974117\\
0.174436	0.974117\\
0.175439	0.487058\\
0.176441	0.487058\\
0.177444	0.487058\\
0.178446	0.487066\\
0.179449	0.487066\\
0.180451	0.487058\\
0.181454	0.487058\\
0.182456	0\\
0.183459	0.487058\\
0.184461	0.487058\\
0.185464	0\\
0.186466	0\\
0.187469	0.487058\\
0.188471	0.487058\\
0.189474	0\\
0.190476	0\\
0.191479	0\\
0.192481	0\\
0.193484	0\\
0.194486	0\\
0.195489	0\\
0.196491	0.487058\\
0.197494	0.487058\\
0.198496	0\\
0.199499	0\\
0.200501	0\\
0.201504	0\\
0.202506	0\\
0.203509	0\\
0.204511	0\\
0.205514	0\\
0.206516	0\\
0.207519	0\\
0.208521	0\\
0.209524	0\\
0.210526	0\\
0.211529	0\\
0.212531	0\\
0.213534	0\\
0.214536	0\\
0.215539	0\\
0.216541	0\\
0.217544	0\\
0.218546	0\\
0.219549	0\\
0.220551	0\\
0.221554	0\\
0.222556	0\\
0.223559	0\\
0.224561	0\\
0.225564	0\\
0.226566	0\\
0.227569	0\\
0.228571	0\\
0.229574	0\\
0.230576	0\\
0.231579	0\\
0.232581	0\\
0.233584	0\\
0.234586	0\\
0.235589	0\\
0.236591	0\\
0.237594	0\\
0.238596	0\\
0.239599	0\\
0.240601	0\\
0.241604	0\\
0.242607	0\\
0.243609	0\\
0.244612	0\\
0.245614	0\\
0.246617	0\\
0.247619	0\\
0.248622	0\\
0.249624	0\\
0.250627	0\\
0.251629	0\\
0.252632	0\\
0.253634	0\\
0.254637	0\\
0.255639	0\\
0.256642	0\\
0.257644	0\\
0.258647	0\\
0.259649	0\\
0.260652	0\\
0.261654	0\\
0.262657	0\\
0.263659	0\\
0.264662	0\\
0.265664	0\\
0.266667	0\\
0.267669	0\\
0.268672	0\\
0.269674	0\\
0.270677	0\\
0.271679	0\\
0.272682	0\\
0.273684	0\\
0.274687	0\\
0.275689	0\\
0.276692	0\\
0.277694	0\\
0.278697	0\\
0.279699	0\\
0.280702	0\\
0.281704	0\\
0.282707	0\\
0.283709	0\\
0.284712	0\\
0.285714	0\\
0.286717	0\\
0.287719	0\\
0.288722	0\\
0.289724	0\\
0.290727	0\\
0.291729	0\\
0.292732	0\\
0.293734	0\\
0.294737	0\\
0.295739	0\\
0.296742	0\\
0.297744	0\\
0.298747	0\\
0.299749	0\\
0.300752	0\\
0.301754	0\\
0.302757	0\\
0.303759	0\\
0.304762	0\\
0.305764	0\\
0.306767	0\\
0.307769	0\\
0.308772	0\\
0.309774	0\\
0.310777	0\\
0.311779	0\\
0.312782	0\\
0.313784	0\\
0.314787	0\\
0.315789	0\\
0.316792	0\\
0.317794	0\\
0.318797	0\\
0.319799	0\\
0.320802	0\\
0.321805	0\\
0.322807	0\\
0.32381	0\\
0.324812	0\\
0.325815	0\\
0.326817	0\\
0.32782	0\\
0.328822	0\\
0.329825	0\\
0.330827	0\\
0.33183	0\\
0.332832	0\\
0.333835	0\\
0.334837	0\\
0.33584	0\\
0.336842	0\\
0.337845	0\\
0.338847	0\\
0.33985	0\\
0.340852	0\\
0.341855	0\\
0.342857	0\\
0.34386	0\\
0.344862	0\\
0.345865	0\\
0.346867	0\\
0.34787	0\\
0.348872	0\\
0.349875	0\\
0.350877	0\\
0.35188	0\\
0.352882	0\\
0.353885	0\\
0.354887	0\\
0.35589	0\\
0.356892	0\\
0.357895	0\\
0.358897	0\\
0.3599	0\\
0.360902	0\\
0.361905	0\\
0.362907	0\\
0.36391	0\\
0.364912	0\\
0.365915	0\\
0.366917	0\\
0.36792	0\\
0.368922	0\\
0.369925	0\\
0.370927	0\\
0.37193	0\\
0.372932	0\\
0.373935	0\\
0.374937	0\\
0.37594	0\\
0.376942	0\\
0.377945	0\\
0.378947	0\\
0.37995	0\\
0.380952	0\\
0.381955	0\\
0.382957	0\\
0.38396	0\\
0.384962	0\\
0.385965	0\\
0.386967	0\\
0.38797	0\\
0.388972	0\\
0.389975	0\\
0.390977	0\\
0.39198	0\\
0.392982	0\\
0.393985	0\\
0.394987	0\\
0.39599	0\\
0.396992	0\\
0.397995	0\\
0.398997	0\\
0.4	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/validate_choice_length_data.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.44in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x in }\mu\text{m}$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=100,
ylabel style={font=\color{mycolor2}},
ylabel={$\nabla\text{ c}_\text{+}\text{ [mol/m}^\text{3}\mu\text{m]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-5.28662e-05\\
0.00100251	-5.04528e-05\\
0.00200501	-4.80163e-05\\
0.00300752	-4.56348e-05\\
0.00401002	-4.32956e-05\\
0.00501253	-4.09952e-05\\
0.00601504	-3.8735e-05\\
0.00701754	-3.65154e-05\\
0.00802005	-3.43363e-05\\
0.00902256	-3.21976e-05\\
0.0100251	-3.00992e-05\\
0.0110276	-2.80413e-05\\
0.0120301	-2.60238e-05\\
0.0130326	-2.40467e-05\\
0.0140351	-2.211e-05\\
0.0150376	-2.02138e-05\\
0.0160401	-1.83579e-05\\
0.0170426	-1.65425e-05\\
0.0180451	-1.47675e-05\\
0.0190476	-1.30328e-05\\
0.0200501	-1.13386e-05\\
0.0210526	-9.68485e-06\\
0.0220551	-8.07147e-06\\
0.0230576	-6.4985e-06\\
0.0240602	-4.96595e-06\\
0.0250627	-3.47381e-06\\
0.0260652	-2.02209e-06\\
0.0270677	-6.10773e-07\\
0.0280702	7.60128e-07\\
0.0290727	2.93391e-06\\
0.0300752	1.08454e-05\\
0.0310777	3.84079e-05\\
0.0320802	0.000130346\\
0.0330827	0.000424021\\
0.0340852	0.0013225\\
0.0350877	0.00395563\\
0.0360902	0.0113483\\
0.0370927	0.0312333\\
0.0380952	0.082479\\
0.0390977	0.20901\\
0.0401003	0.508321\\
0.0411028	1.18659\\
0.0421053	2.65878\\
0.0431078	5.71875\\
0.0441103	11.8072\\
0.0451128	23.3985\\
0.0461153	44.498\\
0.0471178	81.1858\\
0.0481203	142.044\\
0.0491228	238.202\\
0.0501253	382.655\\
0.0511278	588.603\\
0.0521303	866.841\\
0.0531328	1222.78\\
0.0541353	1654.1\\
0.0551378	2150.15\\
0.0561404	2693.45\\
0.0571429	3262.82\\
0.0581454	3837.02\\
0.0591479	4397.6\\
0.0601504	4930.59\\
0.0611529	5426.76\\
0.0621554	5881.18\\
0.0631579	6292.26\\
0.0641604	6660.74\\
0.0651629	6988.9\\
0.0661654	7279.8\\
0.0671679	7536.88\\
0.0681704	7763.64\\
0.0691729	7963.43\\
0.0701754	8139.37\\
0.0711779	8294.29\\
0.0721805	8430.74\\
0.073183	8550.96\\
0.0741855	8656.95\\
0.075188	8750.45\\
0.0761905	8832.97\\
0.077193	8905.87\\
0.0781955	8970.3\\
0.079198	9027.29\\
0.0802005	9077.71\\
0.081203	9122.36\\
0.0822055	9161.92\\
0.083208	9196.98\\
0.0842105	9228.07\\
0.085213	9255.65\\
0.0862155	9280.13\\
0.087218	9301.85\\
0.0882205	9321.15\\
0.0892231	9338.28\\
0.0902256	9353.51\\
0.0912281	9367.04\\
0.0922306	9379.06\\
0.0932331	9389.75\\
0.0942356	9399.26\\
0.0952381	9407.71\\
0.0962406	9415.23\\
0.0972431	9421.92\\
0.0982456	9427.87\\
0.0992481	9433.16\\
0.100251	9437.87\\
0.101253	9442.06\\
0.102256	9445.79\\
0.103258	9449.11\\
0.104261	9452.06\\
0.105263	9454.69\\
0.106266	9457.03\\
0.107268	9459.11\\
0.108271	9460.97\\
0.109273	9462.62\\
0.110276	9464.08\\
0.111278	9465.39\\
0.112281	9466.56\\
0.113283	9467.59\\
0.114286	9468.51\\
0.115288	9469.33\\
0.116291	9470.07\\
0.117293	9470.72\\
0.118296	9471.3\\
0.119298	9471.81\\
0.120301	9472.27\\
0.121303	9472.68\\
0.122306	9473.04\\
0.123308	9473.37\\
0.124311	9473.66\\
0.125313	9473.91\\
0.126316	9474.14\\
0.127318	9474.35\\
0.128321	9474.53\\
0.129323	9474.69\\
0.130326	9474.83\\
0.131328	9474.96\\
0.132331	9475.08\\
0.133333	9475.18\\
0.134336	9475.27\\
0.135338	9475.35\\
0.136341	9475.42\\
0.137343	9475.48\\
0.138346	9475.54\\
0.139348	9475.59\\
0.140351	9475.63\\
0.141353	9475.67\\
0.142356	9475.71\\
0.143358	9475.74\\
0.144361	9475.77\\
0.145363	9475.8\\
0.146366	9475.82\\
0.147368	9475.84\\
0.148371	9475.86\\
0.149373	9475.87\\
0.150376	9475.89\\
0.151378	9475.9\\
0.152381	9475.91\\
0.153383	9475.92\\
0.154386	9475.93\\
0.155388	9475.94\\
0.156391	9475.94\\
0.157393	9475.95\\
0.158396	9475.96\\
0.159398	9475.96\\
0.160401	9475.96\\
0.161404	9475.97\\
0.162406	9475.97\\
0.163409	9475.97\\
0.164411	9475.98\\
0.165414	9475.98\\
0.166416	9475.98\\
0.167419	9475.98\\
0.168421	9475.99\\
0.169424	9475.99\\
0.170426	9475.99\\
0.171429	9475.99\\
0.172431	9475.99\\
0.173434	9475.99\\
0.174436	9475.99\\
0.175439	9475.99\\
0.176441	9475.99\\
0.177444	9476\\
0.178446	9476\\
0.179449	9476\\
0.180451	9476\\
0.181454	9476\\
0.182456	9476\\
0.183459	9476\\
0.184461	9476\\
0.185464	9476\\
0.186466	9476\\
0.187469	9476\\
0.188471	9476\\
0.189474	9476\\
0.190476	9476\\
0.191479	9476\\
0.192481	9476\\
0.193484	9476\\
0.194486	9476\\
0.195489	9476\\
0.196491	9476\\
0.197494	9476\\
0.198496	9476\\
0.199499	9476\\
0.200501	9476\\
0.201504	9476\\
0.202506	9476\\
0.203509	9476\\
0.204511	9476\\
0.205514	9476\\
0.206516	9476\\
0.207519	9476\\
0.208521	9476\\
0.209524	9476\\
0.210526	9476\\
0.211529	9476\\
0.212531	9476\\
0.213534	9476\\
0.214536	9476\\
0.215539	9476\\
0.216541	9476\\
0.217544	9476\\
0.218546	9476\\
0.219549	9476\\
0.220551	9476\\
0.221554	9476\\
0.222556	9476\\
0.223559	9476\\
0.224561	9476\\
0.225564	9476\\
0.226566	9476\\
0.227569	9476\\
0.228571	9476\\
0.229574	9476\\
0.230576	9476\\
0.231579	9476\\
0.232581	9476\\
0.233584	9476\\
0.234586	9476\\
0.235589	9476\\
0.236591	9476\\
0.237594	9476\\
0.238596	9476\\
0.239599	9476\\
0.240601	9476\\
0.241604	9476\\
0.242607	9476\\
0.243609	9476\\
0.244612	9476\\
0.245614	9476\\
0.246617	9476\\
0.247619	9476\\
0.248622	9476\\
0.249624	9476\\
0.250627	9476\\
0.251629	9476\\
0.252632	9476\\
0.253634	9476\\
0.254637	9476\\
0.255639	9476\\
0.256642	9476\\
0.257644	9476\\
0.258647	9476\\
0.259649	9476\\
0.260652	9476\\
0.261654	9476\\
0.262657	9476\\
0.263659	9476\\
0.264662	9476\\
0.265664	9476\\
0.266667	9476\\
0.267669	9476\\
0.268672	9476\\
0.269674	9476\\
0.270677	9476\\
0.271679	9476\\
0.272682	9476\\
0.273684	9476\\
0.274687	9476\\
0.275689	9476\\
0.276692	9476\\
0.277694	9476\\
0.278697	9476\\
0.279699	9476\\
0.280702	9476\\
0.281704	9476\\
0.282707	9476\\
0.283709	9476\\
0.284712	9476\\
0.285714	9476\\
0.286717	9476\\
0.287719	9476\\
0.288722	9476\\
0.289724	9476\\
0.290727	9476\\
0.291729	9476\\
0.292732	9476\\
0.293734	9476\\
0.294737	9476\\
0.295739	9476\\
0.296742	9476\\
0.297744	9476\\
0.298747	9476\\
0.299749	9476\\
0.300752	9476\\
0.301754	9476\\
0.302757	9476\\
0.303759	9476\\
0.304762	9476\\
0.305764	9476\\
0.306767	9476\\
0.307769	9476\\
0.308772	9476\\
0.309774	9476\\
0.310777	9476\\
0.311779	9476\\
0.312782	9476\\
0.313784	9476\\
0.314787	9476\\
0.315789	9476\\
0.316792	9476\\
0.317794	9476\\
0.318797	9476\\
0.319799	9476\\
0.320802	9476\\
0.321805	9476\\
0.322807	9476\\
0.32381	9476\\
0.324812	9476\\
0.325815	9476\\
0.326817	9476\\
0.32782	9476\\
0.328822	9476\\
0.329825	9476\\
0.330827	9476\\
0.33183	9476\\
0.332832	9476\\
0.333835	9476\\
0.334837	9476\\
0.33584	9476\\
0.336842	9476\\
0.337845	9476\\
0.338847	9476\\
0.33985	9476\\
0.340852	9476\\
0.341855	9476\\
0.342857	9476\\
0.34386	9476\\
0.344862	9476\\
0.345865	9476\\
0.346867	9476\\
0.34787	9476\\
0.348872	9476\\
0.349875	9476\\
0.350877	9476\\
0.35188	9476\\
0.352882	9476\\
0.353885	9476\\
0.354887	9476\\
0.35589	9476\\
0.356892	9476\\
0.357895	9476\\
0.358897	9476\\
0.3599	9476\\
0.360902	9476\\
0.361905	9476\\
0.362907	9476\\
0.36391	9476\\
0.364912	9476\\
0.365915	9476\\
0.366917	9476\\
0.36792	9476\\
0.368922	9476\\
0.369925	9476\\
0.370927	9476\\
0.37193	9476\\
0.372932	9476\\
0.373935	9476\\
0.374937	9476\\
0.37594	9476\\
0.376942	9476\\
0.377945	9476\\
0.378947	9476\\
0.37995	9476\\
0.380952	9476\\
0.381955	9476\\
0.382957	9476\\
0.38396	9476\\
0.384962	9476\\
0.385965	9476\\
0.386967	9476\\
0.38797	9476\\
0.388972	9476\\
0.389975	9476\\
0.390977	9476\\
0.39198	9476\\
0.392982	9476\\
0.393985	9476\\
0.394987	9476\\
0.39599	9476\\
0.396992	9476\\
0.397995	9476\\
0.398997	9476\\
0.4	9476\\
};
\addlegendentry{$\text{c}_\text{+}\text{ / c}_{\text{bulk}}$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00240736\\
0.00100251	0.00241889\\
0.00200501	0.00240295\\
0.00300752	0.00235443\\
0.00401002	0.00231403\\
0.00501253	0.0022746\\
0.00601504	0.00223426\\
0.00701754	0.00219384\\
0.00802005	0.00215354\\
0.00902256	0.00211324\\
0.0100251	0.00207293\\
0.0110276	0.00203262\\
0.0120301	0.0019923\\
0.0130326	0.00195199\\
0.0140351	0.00191168\\
0.0150376	0.00187137\\
0.0160401	0.00183106\\
0.0170426	0.00179075\\
0.0180451	0.00175044\\
0.0190476	0.00171012\\
0.0200501	0.00166981\\
0.0210526	0.0016295\\
0.0220551	0.00158919\\
0.0230576	0.00154888\\
0.0240602	0.00150857\\
0.0250627	0.00146825\\
0.0260652	0.00142794\\
0.0270677	0.00138763\\
0.0280702	0.00176791\\
0.0290727	0.00503003\\
0.0300752	0.0176926\\
0.0310777	0.0596008\\
0.0320802	0.192325\\
0.0330827	0.594587\\
0.0340852	1.76139\\
0.0350877	5.00037\\
0.0360902	13.6048\\
0.0370927	35.4764\\
0.0380952	88.6659\\
0.0381870376216729	100\\
};
\addlegendentry{$\nabla\text{ c}_\text{+}$}

\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.132959692974172	100\\
0.133333	95.4635\\
0.134336	84.7488\\
0.135338	75.9817\\
0.136341	67.7011\\
0.137343	59.9086\\
0.138346	53.5768\\
0.139348	47.7317\\
0.140351	42.3741\\
0.141353	37.5038\\
0.142356	33.6073\\
0.143358	30.1976\\
0.144361	26.7884\\
0.145363	23.866\\
0.146366	20.9435\\
0.147368	18.5083\\
0.148371	16.5601\\
0.149373	15.0988\\
0.150376	13.6376\\
0.151378	11.6895\\
0.152381	10.2283\\
0.153383	9.25411\\
0.154386	8.28005\\
0.155388	7.79299\\
0.156391	6.81882\\
0.157393	5.8447\\
0.158396	5.35768\\
0.159398	4.38356\\
0.160401	3.89647\\
0.161404	3.8965\\
0.162406	3.40944\\
0.163409	2.92235\\
0.164411	2.43531\\
0.165414	2.43531\\
0.166416	2.43529\\
0.167419	1.94823\\
0.168421	1.46118\\
0.169424	1.46118\\
0.170426	1.46118\\
0.171429	0.974124\\
0.172431	0.974124\\
0.173434	0.974117\\
0.174436	0.974117\\
0.175439	0.487058\\
0.176441	0.487058\\
0.177444	0.487058\\
0.178446	0.487066\\
0.179449	0.487066\\
0.180451	0.487058\\
0.181454	0.487058\\
0.182456	0\\
0.183459	0.487058\\
0.184461	0.487058\\
0.185464	0\\
0.186466	0\\
0.187469	0.487058\\
0.188471	0.487058\\
0.189474	0\\
0.190476	0\\
0.191479	0\\
0.192481	0\\
0.193484	0\\
0.194486	0\\
0.195489	0\\
0.196491	0.487058\\
0.197494	0.487058\\
0.198496	0\\
0.199499	0\\
0.200501	0\\
0.201504	0\\
0.202506	0\\
0.203509	0\\
0.204511	0\\
0.205514	0\\
0.206516	0\\
0.207519	0\\
0.208521	0\\
0.209524	0\\
0.210526	0\\
0.211529	0\\
0.212531	0\\
0.213534	0\\
0.214536	0\\
0.215539	0\\
0.216541	0\\
0.217544	0\\
0.218546	0\\
0.219549	0\\
0.220551	0\\
0.221554	0\\
0.222556	0\\
0.223559	0\\
0.224561	0\\
0.225564	0\\
0.226566	0\\
0.227569	0\\
0.228571	0\\
0.229574	0\\
0.230576	0\\
0.231579	0\\
0.232581	0\\
0.233584	0\\
0.234586	0\\
0.235589	0\\
0.236591	0\\
0.237594	0\\
0.238596	0\\
0.239599	0\\
0.240601	0\\
0.241604	0\\
0.242607	0\\
0.243609	0\\
0.244612	0\\
0.245614	0\\
0.246617	0\\
0.247619	0\\
0.248622	0\\
0.249624	0\\
0.250627	0\\
0.251629	0\\
0.252632	0\\
0.253634	0\\
0.254637	0\\
0.255639	0\\
0.256642	0\\
0.257644	0\\
0.258647	0\\
0.259649	0\\
0.260652	0\\
0.261654	0\\
0.262657	0\\
0.263659	0\\
0.264662	0\\
0.265664	0\\
0.266667	0\\
0.267669	0\\
0.268672	0\\
0.269674	0\\
0.270677	0\\
0.271679	0\\
0.272682	0\\
0.273684	0\\
0.274687	0\\
0.275689	0\\
0.276692	0\\
0.277694	0\\
0.278697	0\\
0.279699	0\\
0.280702	0\\
0.281704	0\\
0.282707	0\\
0.283709	0\\
0.284712	0\\
0.285714	0\\
0.286717	0\\
0.287719	0\\
0.288722	0\\
0.289724	0\\
0.290727	0\\
0.291729	0\\
0.292732	0\\
0.293734	0\\
0.294737	0\\
0.295739	0\\
0.296742	0\\
0.297744	0\\
0.298747	0\\
0.299749	0\\
0.300752	0\\
0.301754	0\\
0.302757	0\\
0.303759	0\\
0.304762	0\\
0.305764	0\\
0.306767	0\\
0.307769	0\\
0.308772	0\\
0.309774	0\\
0.310777	0\\
0.311779	0\\
0.312782	0\\
0.313784	0\\
0.314787	0\\
0.315789	0\\
0.316792	0\\
0.317794	0\\
0.318797	0\\
0.319799	0\\
0.320802	0\\
0.321805	0\\
0.322807	0\\
0.32381	0\\
0.324812	0\\
0.325815	0\\
0.326817	0\\
0.32782	0\\
0.328822	0\\
0.329825	0\\
0.330827	0\\
0.33183	0\\
0.332832	0\\
0.333835	0\\
0.334837	0\\
0.33584	0\\
0.336842	0\\
0.337845	0\\
0.338847	0\\
0.33985	0\\
0.340852	0\\
0.341855	0\\
0.342857	0\\
0.34386	0\\
0.344862	0\\
0.345865	0\\
0.346867	0\\
0.34787	0\\
0.348872	0\\
0.349875	0\\
0.350877	0\\
0.35188	0\\
0.352882	0\\
0.353885	0\\
0.354887	0\\
0.35589	0\\
0.356892	0\\
0.357895	0\\
0.358897	0\\
0.3599	0\\
0.360902	0\\
0.361905	0\\
0.362907	0\\
0.36391	0\\
0.364912	0\\
0.365915	0\\
0.366917	0\\
0.36792	0\\
0.368922	0\\
0.369925	0\\
0.370927	0\\
0.37193	0\\
0.372932	0\\
0.373935	0\\
0.374937	0\\
0.37594	0\\
0.376942	0\\
0.377945	0\\
0.378947	0\\
0.37995	0\\
0.380952	0\\
0.381955	0\\
0.382957	0\\
0.38396	0\\
0.384962	0\\
0.385965	0\\
0.386967	0\\
0.38797	0\\
0.388972	0\\
0.389975	0\\
0.390977	0\\
0.39198	0\\
0.392982	0\\
0.393985	0\\
0.394987	0\\
0.39599	0\\
0.396992	0\\
0.397995	0\\
0.398997	0\\
0.4	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
